String Diagrams for Quantum Foundations, Computing and Natural Language Processing

Applied category theory provides powerful mathematical tools for modelling processes and their composition. Symmetric monoidal categories, which involve series and parallel composition, are particularly well-suited for describing the composition of processes in space and time. Also called process theories, they admit string diagrams, which constitute a visually intuitive, mathematically rigorous, expressive and flexible syntax that is applicable to wide-ranging scientific domains. In this thesis, we employ string diagrams to investigate a selection of topics in the areas of quantum foundations, computing, and natural language processing: (1) We formalise constructor theory as a process theory. In the context of quantum physics, we also demonstrate the conflict between constructor-theoretic principles of locality and composition. Moreover, we argue that if the principle of locality is rejected, categorical quantum mechanics (CQM) can be conceived as a constructor theory of quantum physics. (2) We develop a formalism for wave-based logic circuits with phase encoding. We motivate the formalism using the example of spin-wave circuits, and then demonstrate its utility in design, analysis and optimisation of Boolean logic circuits. (3) We investigate the elimination of inter-language grammatical bureaucracy in the distributional compositional circuits (DisCoCirc) framework. In particular, we develop a hybrid grammar for a restricted fragment of the Urdu language, and show that Urdu text endowed with this hybrid grammar maps surjectively to DisCoCirc text circuits. Furthermore, we show that for the same language fragment, Urdu and English text circuits become the same up to gate-level translation. The aforementioned work supports the view that a process-relational outlook in science is well-supported by applied category-theoretic tools, particularly string diagrams.

==> figures/acompb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=new style 0] (2) at (-3, 0.5) {$\beta$};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=new style 0] (5) at (0, 0.5) {$\overline{\alpha}$};
		\node [style=none] (6) at (-1.5, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adderx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (1.75, 0) {$\alpha$};
		\node [style=dot] (34) at (3.5, 3) {};
		\node [style=dot] (35) at (3.5, -2.75) {};
		\node [style=new style 0] (36) at (5.25, 0) {$\overline{\beta}$};
		\node [style=dot] (39) at (0, 5) {};
		\node [style=dot] (40) at (0, -4.75) {};
		\node [style=none] (41) at (0, 6.5) {};
		\node [style=none] (42) at (0, -6.75) {};
		\node [style=new style 0] (43) at (-5.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (44) at (-3.5, 3) {};
		\node [style=dot] (45) at (-3.5, -2.75) {};
		\node [style=new style 0] (46) at (-1.75, 0) {$\beta$};
		\node [style=new style 0] (50) at (0, 0) {$\pi$};
		\node [style=none] (51) at (-3.5, 3) {};
		\node [style=none] (52) at (-3.5, -2.75) {};
		\node [style=none] (53) at (3.5, 3) {};
		\node [style=none] (54) at (3.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (34) to (33);
		\draw [bend right, looseness=1.25] (33) to (35);
		\draw [bend left=45, looseness=0.75] (34) to (36);
		\draw [bend left] (36) to (35);
		\draw [bend right=15] (40) to (35);
		\draw [bend right=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw (39) to (50);
		\draw (50) to (40);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/analyse1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 7) {};
		\node [style=none] (4) at (10.75, 7) {};
		\node [style=none] (5) at (10.75, -7.25) {};
		\node [style=none] (6) at (1, -7.25) {};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (1.75, 0) {$\alpha$};
		\node [style=dot] (25) at (3.5, 3) {};
		\node [style=dot] (26) at (3.5, -2.75) {};
		\node [style=new style 0] (27) at (5.25, 0) {$\beta$};
		\node [style=new style 0] (29) at (10.25, 0) {$\gamma$};
		\node [style=new style 0] (30) at (7, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right] (25) to (24);
		\draw [bend right, looseness=1.25] (24) to (26);
		\draw [bend left=45, looseness=0.75] (25) to (27);
		\draw [bend left] (27) to (26);
		\draw [bend right=15] (19) to (25);
		\draw [bend right=15] (26) to (20);
		\draw [bend left] (19) to (29);
		\draw [bend left, looseness=1.25] (29) to (20);
		\draw (25) to (26);
		\draw (19) to (30);
		\draw (30) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/analyse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 7) {};
		\node [style=none] (4) at (10.75, 7) {};
		\node [style=none] (5) at (10.75, -7.25) {};
		\node [style=none] (6) at (1, -7.25) {};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=dot] (25) at (3.5, 3) {};
		\node [style=dot] (26) at (3.5, -2.75) {};
		\node [style=new style 0] (27) at (5.25, 0) {$\beta$};
		\node [style=new style 0] (29) at (10.25, 0) {$\gamma$};
		\node [style=new style 0] (30) at (7, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend left=45, looseness=0.75] (25) to (27);
		\draw [bend left] (27) to (26);
		\draw [bend right=15] (19) to (25);
		\draw [bend right=15] (26) to (20);
		\draw [bend left] (19) to (29);
		\draw [bend left, looseness=1.25] (29) to (20);
		\draw [bend right=60] (25) to (26);
		\draw (19) to (30);
		\draw (30) to (20);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/analyse3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3, 7) {};
		\node [style=none] (4) at (10.75, 7) {};
		\node [style=none] (5) at (10.75, -7.25) {};
		\node [style=none] (6) at (3, -7.25) {};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (29) at (10.25, 0) {$\gamma$};
		\node [style=new style 0] (30) at (7, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend left] (19) to (29);
		\draw [bend left, looseness=1.25] (29) to (20);
		\draw (19) to (30);
		\draw (30) to (20);
		\draw [bend right=75, looseness=1.25] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/analyse4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (6, 7) {};
		\node [style=none] (4) at (8, 7) {};
		\node [style=none] (5) at (8, -7.25) {};
		\node [style=none] (6) at (6, -7.25) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (29) at (7, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (29);
		\draw (29) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/analyse5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1.25, 2) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (0.5, 2.25) {};
		\node [style=none] (17) at (2, 2.25) {};
		\node [style=none] (18) at (2, -2.25) {};
		\node [style=none] (19) at (0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/analyse6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1.25, 2) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (0.5, 2.25) {};
		\node [style=none] (17) at (2, 2.25) {};
		\node [style=none] (18) at (2, -2.25) {};
		\node [style=none] (19) at (0.5, -2.25) {};
		\node [style=new style 0] (20) at (1.25, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (20);
		\draw (20) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\beta$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andgate0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\beta$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (29) at (9.75, 0) {$=$};
		\node [style=none] (30) at (11.5, 5) {};
		\node [style=none] (31) at (11.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andgate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (6.5, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\beta$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (29) at (9.75, 0) {$=$};
		\node [style=none] (30) at (11.5, 5) {};
		\node [style=none] (31) at (11.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw [bend right=60, looseness=1.25] (25) to (26);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andgate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (6.5, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\beta$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=dot] (29) at (7.25, 2.25) {};
		\node [style=dot] (30) at (7.25, -2.25) {};
		\node [style=none] (31) at (9.75, 0) {$=$};
		\node [style=none] (32) at (11.5, 5) {};
		\node [style=none] (33) at (11.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw [bend right=60, looseness=1.25] (25) to (26);
		\draw [bend right=15, looseness=1.25] (29) to (23);
		\draw [bend right=15] (23) to (30);
		\draw [bend right=15] (30) to (24);
		\draw [bend right=15, looseness=1.25] (24) to (29);
		\draw [bend right=15] (29) to (25);
		\draw [bend left=15, looseness=1.25] (30) to (26);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andgate4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (-1.75, 0) {$\beta$};
		\node [style=new style 0] (24) at (1.75, 0) {$\alpha$};
		\node [style=dot] (25) at (0, 3) {};
		\node [style=dot] (26) at (0, -2.75) {};
		\node [style=none] (27) at (0, 5) {};
		\node [style=none] (28) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andgate5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (-1.75, 0) {$\gamma$};
		\node [style=new style 0] (24) at (1.75, 0) {$\alpha$};
		\node [style=dot] (25) at (0, 3) {};
		\node [style=dot] (26) at (0, -2.75) {};
		\node [style=none] (27) at (0, 5) {};
		\node [style=none] (28) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andgate6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (-1.75, 0) {$\gamma$};
		\node [style=new style 0] (24) at (1.75, 0) {$\overline{\alpha}$};
		\node [style=dot] (25) at (0, 3) {};
		\node [style=dot] (26) at (0, -2.75) {};
		\node [style=none] (27) at (0, 5) {};
		\node [style=none] (28) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andgate7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (-1.75, 0) {$\beta$};
		\node [style=new style 0] (24) at (1.75, 0) {$\overline{\alpha}$};
		\node [style=dot] (25) at (0, 3) {};
		\node [style=dot] (26) at (0, -2.75) {};
		\node [style=none] (27) at (0, 5) {};
		\node [style=none] (28) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (-1.75, -0.25) {$\alpha$};
		\node [style=new style 0] (24) at (1.75, -0.25) {$\beta$};
		\node [style=dot] (25) at (0, -3.25) {};
		\node [style=dot] (26) at (0, 2.5) {};
		\node [style=none] (27) at (0, -5.25) {};
		\node [style=new style 0] (29) at (0, 4) {$\pi$};
		\node [style=none] (30) at (0, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (25) to (23);
		\draw [bend right] (25) to (24);
		\draw [bend right] (24) to (26);
		\draw [bend left, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (25) to (26);
		\draw (26) to (29);
		\draw (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andnot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\beta$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=new style 0] (29) at (6.5, -3.75) {$\pi$};
		\node [style=none] (30) at (6.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (25) to (26);
		\draw (26) to (29);
		\draw (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andnot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\beta$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (30) at (6.5, -5.75) {};
		\node [style=new style 0] (31) at (5.25, -1.5) {$\pi$};
		\node [style=new style 0] (32) at (7.75, -1.5) {$\pi$};
		\node [style=new style 0] (33) at (6.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw (27.center) to (25);
		\draw (26) to (30.center);
		\draw [bend right=15] (31) to (26);
		\draw [bend right=15] (26) to (32);
		\draw [bend right=15] (32) to (24);
		\draw [bend left=15] (31) to (23);
		\draw (25) to (33);
		\draw (33) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andnot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (24) at (8.25, 0) {$\overline{\beta}$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (30) at (6.5, -5.75) {};
		\node [style=new style 0] (31) at (6.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (30.center);
		\draw (25) to (31);
		\draw (31) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andnot5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, -0.75) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, -0.75) {$\beta$};
		\node [style=dot] (25) at (6.5, -3.75) {};
		\node [style=dot] (26) at (6.5, 2.5) {};
		\node [style=none] (27) at (6.5, -5.75) {};
		\node [style=none] (30) at (6.5, 5) {};
		\node [style=new style 0] (31) at (5.25, 1.25) {$\pi$};
		\node [style=new style 0] (32) at (7.75, 1.25) {$\pi$};
		\node [style=new style 0] (33) at (6.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (25) to (23);
		\draw [bend right] (25) to (24);
		\draw (27.center) to (25);
		\draw (26) to (30.center);
		\draw [bend left=15] (31) to (26);
		\draw [bend left=15] (26) to (32);
		\draw [bend left=15] (32) to (24);
		\draw [bend right=15] (31) to (23);
		\draw (26) to (33);
		\draw (33) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andnot6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\beta$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -3.25) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=new style 0] (29) at (6.5, -4.25) {$\pi$};
		\node [style=none] (30) at (6.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (25) to (26);
		\draw (26) to (29);
		\draw (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andnot7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, -0.75) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, -0.75) {$\beta$};
		\node [style=dot] (25) at (6.5, -3.75) {};
		\node [style=dot] (26) at (6.5, 2.5) {};
		\node [style=none] (27) at (6.5, -5.75) {};
		\node [style=new style 0] (29) at (6.5, 3.75) {$\pi$};
		\node [style=none] (30) at (6.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (25) to (23);
		\draw [bend right] (25) to (24);
		\draw [bend right] (24) to (26);
		\draw [bend left, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (25) to (26);
		\draw (26) to (29);
		\draw (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ass1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\beta$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\gamma$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\alpha$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.5) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\alpha$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\beta$};
		\node [style=new style 0] (50) at (12.25, 0) {$\gamma$};
		\node [style=new style 0] (51) at (-3.75, 0) {$\phi$};
		\node [style=new style 0] (52) at (-0.25, 0) {$\phi$};
		\node [style=new style 0] (53) at (6.25, 0) {$\phi$};
		\node [style=new style 0] (54) at (9.75, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw [bend left, looseness=0.75] (39) to (50);
		\draw [bend left] (50) to (40);
		\draw (29) to (51);
		\draw (51) to (30);
		\draw (10) to (52);
		\draw (52) to (11);
		\draw (44) to (53);
		\draw (53) to (45);
		\draw (39) to (54);
		\draw (54) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ass2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\beta$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\gamma$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\alpha$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.5) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\alpha$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\beta$};
		\node [style=new style 0] (50) at (12.25, 0) {$\gamma$};
		\node [style=new style 0] (51) at (-3.75, 0) {$\pi$};
		\node [style=new style 0] (52) at (-0.25, 0) {$\pi$};
		\node [style=new style 0] (53) at (6.25, 0) {$\pi$};
		\node [style=new style 0] (54) at (9.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw [bend left, looseness=0.75] (39) to (50);
		\draw [bend left] (50) to (40);
		\draw (29) to (51);
		\draw (51) to (30);
		\draw (10) to (52);
		\draw (52) to (11);
		\draw (44) to (53);
		\draw (53) to (45);
		\draw (39) to (54);
		\draw (54) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ass2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\beta$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=new style 0] (25) at (1.5, 0) {$\gamma$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\alpha$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.5) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=new style 0] (51) at (-3.75, 0) {$\pi$};
		\node [style=new style 0] (52) at (-0.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw (29) to (51);
		\draw (51) to (30);
		\draw (10) to (52);
		\draw (52) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ass2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\alpha$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\beta$};
		\node [style=new style 0] (50) at (12.25, 0) {$\gamma$};
		\node [style=new style 0] (53) at (6.25, 0) {$\pi$};
		\node [style=new style 0] (54) at (9.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw [bend left, looseness=0.75] (39) to (50);
		\draw [bend left] (50) to (40);
		\draw (44) to (53);
		\draw (53) to (45);
		\draw (39) to (54);
		\draw (54) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ass2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\overline{\beta}$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\overline{\gamma}$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.5) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\overline{\beta}$};
		\node [style=new style 0] (50) at (12.25, 0) {$\overline{\gamma}$};
		\node [style=new style 0] (51) at (-3.75, 0) {$\pi$};
		\node [style=new style 0] (52) at (-0.25, 0) {$\pi$};
		\node [style=new style 0] (53) at (6.25, 0) {$\pi$};
		\node [style=new style 0] (54) at (9.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw [bend left, looseness=0.75] (39) to (50);
		\draw [bend left] (50) to (40);
		\draw (29) to (51);
		\draw (51) to (30);
		\draw (10) to (52);
		\draw (52) to (11);
		\draw (44) to (53);
		\draw (53) to (45);
		\draw (39) to (54);
		\draw (54) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ass2d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\overline{\beta}$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\overline{\gamma}$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.25) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.25) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\overline{\beta}$};
		\node [style=new style 0] (50) at (12.25, 0) {$\overline{\gamma}$};
		\node [style=new style 0] (51) at (-3.75, 0) {$\pi$};
		\node [style=new style 0] (52) at (-0.25, 0) {$\pi$};
		\node [style=new style 0] (53) at (6.25, 0) {$\pi$};
		\node [style=new style 0] (54) at (9.75, 0) {$\pi$};
		\node [style=new style 0] (55) at (-3.75, 6.25) {$\pi$};
		\node [style=none] (56) at (-3.75, 7.5) {};
		\node [style=none] (57) at (-3.75, 6.25) {};
		\node [style=new style 0] (58) at (9.75, 6.25) {$\pi$};
		\node [style=none] (59) at (9.75, 7.25) {};
		\node [style=none] (60) at (9.75, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw [in=270, out=90] (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw [bend left, looseness=0.75] (39) to (50);
		\draw [bend left] (50) to (40);
		\draw (29) to (51);
		\draw (51) to (30);
		\draw (10) to (52);
		\draw (52) to (11);
		\draw (44) to (53);
		\draw (53) to (45);
		\draw (39) to (54);
		\draw (54) to (40);
		\draw (56.center) to (57.center);
		\draw (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ass2d3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\overline{\beta}$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\overline{\gamma}$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.25) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.25) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\overline{\beta}$};
		\node [style=new style 0] (50) at (12.25, 0) {$\overline{\gamma}$};
		\node [style=new style 0] (51) at (-3.75, 0) {$\pi$};
		\node [style=new style 0] (52) at (-0.25, 0) {$\pi$};
		\node [style=new style 0] (53) at (6.25, 0) {$\pi$};
		\node [style=new style 0] (54) at (9.75, 0) {$\pi$};
		\node [style=new style 0] (55) at (-3.75, 3.5) {$\pi$};
		\node [style=none] (56) at (-3.75, 3.5) {};
		\node [style=new style 0] (58) at (11.5, 4) {$\pi$};
		\node [style=none] (59) at (-3.75, 3.5) {};
		\node [style=none] (60) at (-3.75, 0) {};
		\node [style=new style 0] (61) at (-5.25, 3.5) {$\pi$};
		\node [style=new style 0] (62) at (-2, 4.25) {$\pi$};
		\node [style=new style 0] (63) at (9.75, 3.75) {$\pi$};
		\node [style=new style 0] (64) at (7.75, 4.25) {$\pi$};
		\node [style=none] (65) at (-6.25, 0) {};
		\node [style=none] (66) at (-5.25, 3.5) {};
		\node [style=none] (67) at (9.75, 0) {};
		\node [style=none] (68) at (9.75, 3.75) {};
		\node [style=none] (69) at (-5.25, 3.5) {};
		\node [style=none] (71) at (-2, 4.25) {};
		\node [style=none] (73) at (9.75, 3.75) {};
		\node [style=none] (76) at (-2, 4.25) {};
		\node [style=none] (78) at (7.75, 4.25) {};
		\node [style=none] (79) at (7.75, 4.25) {};
		\node [style=none] (81) at (12.25, 0) {};
		\node [style=none] (82) at (11.5, 4) {};
		\node [style=none] (83) at (11.5, 4) {};
		\node [style=dot] (85) at (9.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right] (28) to (30);
		\draw (30) to (32.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend right=15] (45) to (40);
		\draw [bend left] (50) to (40);
		\draw (51) to (30);
		\draw (10) to (52);
		\draw (52) to (11);
		\draw (44) to (53);
		\draw (53) to (45);
		\draw (54) to (40);
		\draw (59.center) to (60.center);
		\draw [bend left=15] (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw [bend right=15] (81.center) to (82.center);
		\draw [bend left=15] (79.center) to (85);
		\draw (73.center) to (85);
		\draw [bend right=15] (83.center) to (85);
		\draw (85) to (41.center);
		\draw [bend left=15] (69.center) to (29);
		\draw (29) to (59.center);
		\draw [bend left=15] (29) to (76.center);
		\draw (29) to (31.center);
		\draw [bend left=15] (76.center) to (10);
		\draw [bend right=15] (79.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ass2d4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\overline{\beta}$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\overline{\gamma}$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.25) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.25) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\overline{\beta}$};
		\node [style=new style 0] (50) at (12.25, 0) {$\overline{\gamma}$};
		\node [style=new style 0] (51) at (-3.75, 0) {$\pi$};
		\node [style=new style 0] (52) at (-0.25, 0) {$\pi$};
		\node [style=new style 0] (53) at (6.25, 0) {$\pi$};
		\node [style=new style 0] (54) at (9.75, 0) {$\pi$};
		\node [style=new style 0] (55) at (-3.75, 3.5) {$\pi$};
		\node [style=none] (56) at (-3.75, 3.5) {};
		\node [style=new style 0] (58) at (11.5, 4) {$\pi$};
		\node [style=none] (59) at (-3.75, 3.5) {};
		\node [style=none] (60) at (-3.75, 0) {};
		\node [style=new style 0] (61) at (-5.25, 3.5) {$\pi$};
		\node [style=new style 0] (62) at (-0.25, 1.75) {$\pi$};
		\node [style=new style 0] (63) at (9.75, 3.75) {$\pi$};
		\node [style=new style 0] (64) at (6.25, 1.75) {$\pi$};
		\node [style=none] (65) at (-6.25, 0) {};
		\node [style=none] (66) at (-5.25, 3.5) {};
		\node [style=none] (67) at (9.75, 0) {};
		\node [style=none] (68) at (9.75, 3.75) {};
		\node [style=none] (69) at (-5.25, 3.5) {};
		\node [style=none] (73) at (9.75, 3.75) {};
		\node [style=none] (81) at (12.25, 0) {};
		\node [style=none] (82) at (11.5, 4) {};
		\node [style=none] (83) at (11.5, 4) {};
		\node [style=new style 0] (86) at (5, 1.75) {$\pi$};
		\node [style=none] (87) at (6.25, 0) {};
		\node [style=none] (88) at (6.25, 1.75) {};
		\node [style=new style 0] (89) at (-1.5, 1.75) {$\pi$};
		\node [style=new style 0] (90) at (1, 1.75) {$\pi$};
		\node [style=new style 0] (91) at (7.75, 1.75) {$\pi$};
		\node [style=none] (94) at (-0.25, 0) {};
		\node [style=none] (95) at (-0.25, 1.75) {};
		\node [style=none] (96) at (-2, 0) {};
		\node [style=none] (97) at (-1.5, 1.75) {};
		\node [style=none] (98) at (-1.5, 1.75) {};
		\node [style=none] (102) at (1.5, 0) {};
		\node [style=none] (103) at (1, 1.75) {};
		\node [style=none] (104) at (4.5, 0) {};
		\node [style=none] (105) at (5, 1.75) {};
		\node [style=none] (106) at (1, 1.75) {};
		\node [style=none] (108) at (5, 1.75) {};
		\node [style=none] (110) at (8, 0) {};
		\node [style=none] (111) at (7.75, 1.75) {};
		\node [style=none] (112) at (7.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw [in=270, out=90] (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left] (46) to (45);
		\draw [bend right=15] (45) to (40);
		\draw [bend left] (50) to (40);
		\draw (51) to (30);
		\draw (52) to (11);
		\draw (53) to (45);
		\draw (54) to (40);
		\draw (59.center) to (60.center);
		\draw [bend left=15] (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw [bend right=15] (81.center) to (82.center);
		\draw (87.center) to (88.center);
		\draw (94.center) to (95.center);
		\draw [bend left=15] (96.center) to (97.center);
		\draw [bend right=15] (102.center) to (103.center);
		\draw [bend left=15] (104.center) to (105.center);
		\draw [bend right=15] (110.center) to (111.center);
		\draw (59.center) to (29);
		\draw (73.center) to (39);
		\draw [bend left=15] (69.center) to (29);
		\draw [bend left=15] (39) to (83.center);
		\draw [bend left=15] (98.center) to (10);
		\draw (95.center) to (10);
		\draw [bend right=15] (106.center) to (10);
		\draw [bend left=15] (108.center) to (44);
		\draw (88.center) to (44);
		\draw [bend right=15] (112.center) to (44);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (10) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ass3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\beta$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\gamma$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\alpha$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.5) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\alpha$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\beta$};
		\node [style=new style 0] (50) at (12.25, 0) {$\gamma$};
		\node [style=dot] (55) at (-0.25, 3) {};
		\node [style=dot] (56) at (-0.25, -2.75) {};
		\node [style=dot] (57) at (6.25, 3) {};
		\node [style=dot] (58) at (6.25, -2.75) {};
		\node [style=dot] (59) at (-3.75, 5) {};
		\node [style=dot] (60) at (-3.75, -4.75) {};
		\node [style=dot] (61) at (9.75, 5) {};
		\node [style=dot] (62) at (9.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw [bend left, looseness=0.75] (39) to (50);
		\draw [bend left] (50) to (40);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=new style 0] (2) at (-3, 0.5) {$\beta$};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (1, 0) {$\alpha$};
		\node [style=dot] (34) at (2.75, -4.5) {};
		\node [style=dot] (35) at (3, 5) {};
		\node [style=dot] (39) at (-0.75, -6) {};
		\node [style=dot] (40) at (-0.75, 6.5) {};
		\node [style=none] (41) at (-0.75, -7.25) {};
		\node [style=none] (42) at (-0.75, 7.75) {};
		\node [style=dot] (44) at (-4.25, -3.5) {};
		\node [style=dot] (45) at (-4.25, 3.25) {};
		\node [style=new style 0] (46) at (-2.5, 0) {$\beta$};
		\node [style=new style 0] (50) at (-6, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (52) at (4.25, 0) {$\beta$};
		\node [style=new style 0] (53) at (5.75, 0) {$\pi$};
		\node [style=new style 0] (54) at (7.25, 0) {$\alpha$};
		\node [style=none] (55) at (5.75, -3) {};
		\node [style=none] (56) at (5.75, 2.75) {};
		\node [style=new style 0] (57) at (2.75, 0) {$\pi$};
		\node [style=new style 0] (58) at (1, 6) {$\pi$};
		\node [style=new style 0] (59) at (4.75, 4) {$\pi$};
		\node [style=new style 0] (60) at (-4.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (34) to (33);
		\draw [bend left, looseness=1.25] (33) to (35);
		\draw [bend left=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right=45, looseness=0.75] (44) to (46);
		\draw [bend right] (46) to (45);
		\draw [bend right=15] (44) to (39);
		\draw [bend left=15] (45) to (40);
		\draw [bend left=15, looseness=1.25] (44) to (50);
		\draw (53) to (55.center);
		\draw [bend left=15] (55.center) to (52);
		\draw [bend left=15, looseness=1.50] (52) to (56.center);
		\draw [bend left] (56.center) to (54);
		\draw [bend left] (54) to (55.center);
		\draw (53) to (56.center);
		\draw [bend left=15] (55.center) to (34);
		\draw (34) to (57);
		\draw (57) to (35);
		\draw (39) to (40);
		\draw (56.center) to (59);
		\draw (59) to (35);
		\draw (35) to (58);
		\draw (58) to (40);
		\draw [bend left=15, looseness=1.25] (50) to (45);
		\draw (44) to (60);
		\draw (60) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (11.5, 0) {$\beta$};
		\node [style=dot] (34) at (13.75, 4.25) {};
		\node [style=dot] (35) at (13.75, -4.25) {};
		\node [style=dot] (39) at (9.75, 6.25) {};
		\node [style=dot] (40) at (9.75, -6.5) {};
		\node [style=none] (41) at (9.75, 7.25) {};
		\node [style=none] (42) at (9.75, -7.75) {};
		\node [style=new style 0] (54) at (15.75, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (62) at (9.75, 0) {$\pi$};
		\node [style=new style 0] (63) at (3, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (5.5, 4.25) {};
		\node [style=dot] (65) at (5.5, -4.5) {};
		\node [style=new style 0] (67) at (8, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=15] (35) to (40);
		\draw (34) to (35);
		\draw (62) to (39);
		\draw (62) to (40);
		\draw (64) to (65);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend left, looseness=0.75] (64) to (67);
		\draw [bend left, looseness=0.75] (67) to (65);
		\draw [bend right=15, looseness=1.25] (64) to (63);
		\draw [bend right, looseness=0.75] (63) to (65);
		\draw [bend right] (35) to (54);
		\draw [bend right, looseness=0.75] (54) to (34);
		\draw [bend left] (33) to (34);
		\draw [bend right] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (11.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (34) at (13.75, 4.25) {};
		\node [style=dot] (35) at (13.75, -4.25) {};
		\node [style=dot] (39) at (9.75, 6.25) {};
		\node [style=dot] (40) at (9.75, -6.5) {};
		\node [style=none] (41) at (9.75, 7.25) {};
		\node [style=none] (42) at (9.75, -7.75) {};
		\node [style=new style 0] (54) at (15.75, 0) {$\beta$};
		\node [style=new style 0] (62) at (9.75, 0) {$\pi$};
		\node [style=new style 0] (63) at (3, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (5.5, 4.25) {};
		\node [style=dot] (65) at (5.5, -4.5) {};
		\node [style=new style 0] (67) at (8, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=15] (35) to (40);
		\draw (34) to (35);
		\draw (62) to (39);
		\draw (62) to (40);
		\draw (64) to (65);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend left, looseness=0.75] (64) to (67);
		\draw [bend left, looseness=0.75] (67) to (65);
		\draw [bend right=15, looseness=1.25] (64) to (63);
		\draw [bend right, looseness=0.75] (63) to (65);
		\draw [bend right] (35) to (54);
		\draw [bend right, looseness=0.75] (54) to (34);
		\draw [bend left] (33) to (34);
		\draw [bend right] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (11.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (34) at (13.75, 3.75) {};
		\node [style=dot] (35) at (13.75, -3.75) {};
		\node [style=none] (41) at (13.75, 6) {};
		\node [style=none] (42) at (13.75, -5.75) {};
		\node [style=new style 0] (54) at (15.75, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35);
		\draw [bend right] (35) to (54);
		\draw [bend right, looseness=0.75] (54) to (34);
		\draw [bend left] (33) to (34);
		\draw [bend right] (33) to (35);
		\draw (41.center) to (34);
		\draw (35) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (1.25, -0.25) {$\alpha$};
		\node [style=dot] (34) at (3.25, -4.75) {};
		\node [style=dot] (35) at (3.25, 4.75) {};
		\node [style=dot] (39) at (-0.25, -6.25) {};
		\node [style=dot] (40) at (-0.25, 6.25) {};
		\node [style=none] (41) at (-0.25, -7.5) {};
		\node [style=none] (42) at (-0.25, 7.5) {};
		\node [style=dot] (44) at (-3.75, -3.75) {};
		\node [style=dot] (45) at (-3.75, 3) {};
		\node [style=new style 0] (46) at (-2, -0.25) {$\beta$};
		\node [style=new style 0] (50) at (-5.5, -0.25) {$\overline{\alpha}$};
		\node [style=new style 0] (52) at (4.75, -0.25) {$\beta$};
		\node [style=new style 0] (53) at (6.25, -0.25) {$\pi$};
		\node [style=new style 0] (54) at (7.75, -0.25) {$\alpha$};
		\node [style=none] (55) at (6.25, -3.25) {};
		\node [style=none] (56) at (6.25, 2.5) {};
		\node [style=new style 0] (57) at (3.25, -0.25) {$\pi$};
		\node [style=new style 0] (60) at (-3.75, -0.25) {$\pi$};
		\node [style=new style 0] (62) at (1.5, 2.25) {$\pi$};
		\node [style=new style 0] (63) at (3.25, 2.25) {$\pi$};
		\node [style=new style 0] (64) at (5.75, 3.25) {$\pi$};
		\node [style=new style 0] (65) at (4.5, 4.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (34) to (33);
		\draw [bend left=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right=45, looseness=0.75] (44) to (46);
		\draw [bend right] (46) to (45);
		\draw [bend right=15] (44) to (39);
		\draw [bend left=15] (45) to (40);
		\draw [bend left=15, looseness=1.25] (44) to (50);
		\draw (53) to (55.center);
		\draw [bend left=15] (55.center) to (52);
		\draw [bend left=15, looseness=1.50] (52) to (56.center);
		\draw [bend left] (56.center) to (54);
		\draw [bend left] (54) to (55.center);
		\draw (53) to (56.center);
		\draw [bend left=15] (55.center) to (34);
		\draw (34) to (57);
		\draw (39) to (40);
		\draw [bend left=15, looseness=1.25] (50) to (45);
		\draw (44) to (60);
		\draw (60) to (45);
		\draw (57) to (63);
		\draw (63) to (35);
		\draw [bend left=15] (35) to (65);
		\draw [bend left=15] (65) to (64);
		\draw [bend left=15] (64) to (56.center);
		\draw (33) to (62);
		\draw [bend left] (62) to (35);
		\draw (35) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (1.25, -0.5) {$\overline{\alpha}$};
		\node [style=dot] (34) at (3.25, -5) {};
		\node [style=dot] (35) at (3.25, 4.5) {};
		\node [style=dot] (39) at (-0.25, -6.5) {};
		\node [style=dot] (40) at (-0.25, 6) {};
		\node [style=none] (41) at (-0.25, -7.75) {};
		\node [style=none] (42) at (-0.25, 7.25) {};
		\node [style=dot] (44) at (-3.75, -4) {};
		\node [style=dot] (45) at (-3.75, 2.75) {};
		\node [style=new style 0] (46) at (-2, -0.5) {$\beta$};
		\node [style=new style 0] (50) at (-5.5, -0.5) {$\overline{\alpha}$};
		\node [style=new style 0] (52) at (4.75, -0.5) {$\beta$};
		\node [style=new style 0] (53) at (6.25, -0.5) {$\pi$};
		\node [style=new style 0] (54) at (7.75, -0.5) {$\alpha$};
		\node [style=none] (55) at (6.25, -3.5) {};
		\node [style=none] (56) at (6.25, 2.25) {};
		\node [style=new style 0] (60) at (-3.75, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (34) to (33);
		\draw [bend left=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right=45, looseness=0.75] (44) to (46);
		\draw [bend right] (46) to (45);
		\draw [bend right=15] (44) to (39);
		\draw [bend left=15] (45) to (40);
		\draw [bend left=15, looseness=1.25] (44) to (50);
		\draw (53) to (55.center);
		\draw [bend left=15] (55.center) to (52);
		\draw [bend left=15, looseness=1.50] (52) to (56.center);
		\draw [bend left] (56.center) to (54);
		\draw [bend left] (54) to (55.center);
		\draw (53) to (56.center);
		\draw [bend left=15] (55.center) to (34);
		\draw (39) to (40);
		\draw [bend left=15, looseness=1.25] (50) to (45);
		\draw (44) to (60);
		\draw (60) to (45);
		\draw (35) to (40);
		\draw [bend left=15] (35) to (56.center);
		\draw [bend right=15] (35) to (33);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (34) at (5, -5.5) {};
		\node [style=dot] (35) at (5, 4.25) {};
		\node [style=dot] (39) at (-0.5, -7.5) {};
		\node [style=dot] (40) at (-0.5, 6.5) {};
		\node [style=none] (41) at (-0.5, -8.5) {};
		\node [style=none] (42) at (-0.5, 7.75) {};
		\node [style=dot] (44) at (-4, -4.25) {};
		\node [style=dot] (45) at (-4, 2.5) {};
		\node [style=new style 0] (46) at (-2.25, -0.75) {$\beta$};
		\node [style=new style 0] (50) at (-5.75, -0.75) {$\overline{\alpha}$};
		\node [style=new style 0] (52) at (6.5, -1) {$\overline{\alpha}$};
		\node [style=new style 0] (54) at (9.5, -1) {$\alpha$};
		\node [style=none] (55) at (8, -4) {};
		\node [style=none] (56) at (8, 1.75) {};
		\node [style=new style 0] (60) at (-4, -0.75) {$\pi$};
		\node [style=new style 0] (62) at (0.5, -1) {$\overline{\alpha}$};
		\node [style=new style 0] (64) at (3.5, -1) {$\beta$};
		\node [style=none] (65) at (2, -4) {};
		\node [style=none] (66) at (2, 1.75) {};
		\node [style=new style 0] (67) at (5, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right=45, looseness=0.75] (44) to (46);
		\draw [bend right] (46) to (45);
		\draw [bend right=15] (44) to (39);
		\draw [bend left=15] (45) to (40);
		\draw [bend left=15, looseness=1.25] (44) to (50);
		\draw [bend left=15] (55.center) to (52);
		\draw [bend left=15, looseness=1.50] (52) to (56.center);
		\draw [bend left] (56.center) to (54);
		\draw [bend left] (54) to (55.center);
		\draw [bend left=15] (55.center) to (34);
		\draw (39) to (40);
		\draw [bend left=15, looseness=1.25] (50) to (45);
		\draw (44) to (60);
		\draw (60) to (45);
		\draw [bend right=15] (35) to (40);
		\draw [bend left=15] (35) to (56.center);
		\draw [bend left=15] (65.center) to (62);
		\draw [bend left=15, looseness=1.50] (62) to (66.center);
		\draw [bend left] (66.center) to (64);
		\draw [bend left] (64) to (65.center);
		\draw (34) to (67);
		\draw (67) to (35);
		\draw [bend right=15] (35) to (66.center);
		\draw [bend right=15] (65.center) to (34);
		\draw (65.center) to (66.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (34) at (5.25, -5.5) {};
		\node [style=dot] (35) at (5.25, 4.25) {};
		\node [style=dot] (39) at (-0.25, -7.5) {};
		\node [style=dot] (40) at (-0.25, 6.5) {};
		\node [style=none] (41) at (-0.25, -8.5) {};
		\node [style=none] (42) at (-0.25, 7.75) {};
		\node [style=dot] (44) at (-3.75, -4.25) {};
		\node [style=dot] (45) at (-3.75, 2.5) {};
		\node [style=new style 0] (46) at (-2, -0.75) {$\beta$};
		\node [style=new style 0] (50) at (-5.5, -0.75) {$\overline{\alpha}$};
		\node [style=new style 0] (60) at (-3.75, -0.75) {$\pi$};
		\node [style=new style 0] (62) at (0.75, -1) {$\overline{\alpha}$};
		\node [style=new style 0] (64) at (3.75, -1) {$\beta$};
		\node [style=none] (65) at (2.25, -4) {};
		\node [style=none] (66) at (2.25, 1.75) {};
		\node [style=new style 0] (67) at (5.25, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right=45, looseness=0.75] (44) to (46);
		\draw [bend right] (46) to (45);
		\draw [bend right=15] (44) to (39);
		\draw [bend left=15] (45) to (40);
		\draw [bend left=15, looseness=1.25] (44) to (50);
		\draw (39) to (40);
		\draw [bend left=15, looseness=1.25] (50) to (45);
		\draw (44) to (60);
		\draw (60) to (45);
		\draw [bend right=15] (35) to (40);
		\draw [bend left=15] (65.center) to (62);
		\draw [bend left=15, looseness=1.50] (62) to (66.center);
		\draw [bend left] (66.center) to (64);
		\draw [bend left] (64) to (65.center);
		\draw (34) to (67);
		\draw (67) to (35);
		\draw [bend right=15] (35) to (66.center);
		\draw [bend right=15] (65.center) to (34);
		\draw (65.center) to (66.center);
		\draw [bend right=60] (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (9.75, 6.75) {};
		\node [style=dot] (40) at (9.75, -7.25) {};
		\node [style=none] (41) at (9.75, 7.75) {};
		\node [style=none] (42) at (9.75, -8.5) {};
		\node [style=dot] (44) at (6.25, 3.5) {};
		\node [style=dot] (45) at (6.25, -3.25) {};
		\node [style=new style 0] (46) at (8, 0) {$\beta$};
		\node [style=new style 0] (50) at (4.5, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (60) at (6.25, 0) {$\pi$};
		\node [style=new style 0] (62) at (12, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (64) at (16.75, 0.25) {$\beta$};
		\node [style=dot] (65) at (14.5, 3.75) {};
		\node [style=dot] (66) at (14.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw [bend right=15, looseness=1.25] (44) to (50);
		\draw (39) to (40);
		\draw [bend right=15, looseness=1.25] (50) to (45);
		\draw (44) to (60);
		\draw (60) to (45);
		\draw (65) to (66);
		\draw [bend left=15] (39) to (65);
		\draw [bend left, looseness=0.75] (66) to (40);
		\draw [bend right] (65) to (62);
		\draw [bend right, looseness=0.75] (62) to (66);
		\draw [bend left] (65) to (64);
		\draw [bend left] (64) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (11.25, 0) {$\beta$};
		\node [style=dot] (34) at (13.5, 4.5) {};
		\node [style=dot] (35) at (13.75, -4.5) {};
		\node [style=dot] (39) at (9.75, 6.25) {};
		\node [style=dot] (40) at (9.75, -6.5) {};
		\node [style=none] (41) at (9.75, 7.25) {};
		\node [style=none] (42) at (9.75, -7.75) {};
		\node [style=new style 0] (52) at (14.75, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (54) at (17.75, 0) {$\beta$};
		\node [style=new style 0] (62) at (9.75, 0) {$\pi$};
		\node [style=new style 0] (63) at (1.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (3.5, 4.25) {};
		\node [style=dot] (65) at (3.5, -4.5) {};
		\node [style=new style 0] (66) at (5, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (67) at (8, 0) {$\beta$};
		\node [style=dot] (68) at (6.5, 3.25) {};
		\node [style=dot] (69) at (6.5, -2.5) {};
		\node [style=dot] (70) at (16.25, 3) {};
		\node [style=dot] (71) at (16.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (34) to (33);
		\draw [bend right=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=15] (35) to (40);
		\draw [bend left=15] (35) to (33);
		\draw (34) to (35);
		\draw (62) to (39);
		\draw (62) to (40);
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw (64) to (65);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw (68) to (69);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw [bend right=15, looseness=0.75] (35) to (71);
		\draw (71) to (70);
		\draw [bend right=15] (70) to (34);
		\draw [bend left=15] (52) to (70);
		\draw [bend left] (70) to (54);
		\draw [bend left, looseness=0.75] (54) to (71);
		\draw [bend left] (71) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (11.25, 0) {$\beta$};
		\node [style=dot] (34) at (13.5, 4.5) {};
		\node [style=dot] (35) at (13.75, -4.5) {};
		\node [style=dot] (39) at (9.75, 6.25) {};
		\node [style=dot] (40) at (9.75, -6.5) {};
		\node [style=none] (41) at (9.75, 7.25) {};
		\node [style=none] (42) at (9.75, -7.75) {};
		\node [style=new style 0] (52) at (14.75, 0) {$\beta$};
		\node [style=new style 0] (54) at (17.75, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (62) at (9.75, 0) {$\pi$};
		\node [style=new style 0] (63) at (0.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (5.5, 4.25) {};
		\node [style=dot] (65) at (5.5, -4.5) {};
		\node [style=new style 0] (67) at (8, 0) {$\beta$};
		\node [style=dot] (70) at (16.25, 3) {};
		\node [style=dot] (71) at (16.25, -2.75) {};
		\node [style=new style 0] (72) at (3.75, 0) {$\overline{\alpha}$};
		\node [style=dot] (73) at (2.25, 2.75) {};
		\node [style=dot] (74) at (2.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (34) to (33);
		\draw [bend right=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=15] (35) to (40);
		\draw [bend left=15] (35) to (33);
		\draw (34) to (35);
		\draw (62) to (39);
		\draw (62) to (40);
		\draw (64) to (65);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend right=15, looseness=0.75] (35) to (71);
		\draw (71) to (70);
		\draw [bend right=15] (70) to (34);
		\draw [bend left=15] (52) to (70);
		\draw [bend left] (70) to (54);
		\draw [bend left, looseness=0.75] (54) to (71);
		\draw [bend left] (71) to (52);
		\draw [bend left, looseness=0.75] (64) to (67);
		\draw [bend left, looseness=0.75] (67) to (65);
		\draw (73) to (74);
		\draw [bend right] (74) to (72);
		\draw [bend left, looseness=0.75] (73) to (72);
		\draw [bend right=15] (64) to (73);
		\draw [bend right] (73) to (63);
		\draw [bend right] (63) to (74);
		\draw [bend right=15, looseness=1.25] (74) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (11.25, 0) {$\beta$};
		\node [style=dot] (34) at (15, 4.25) {};
		\node [style=dot] (35) at (15, -4.25) {};
		\node [style=dot] (39) at (9.75, 6.25) {};
		\node [style=dot] (40) at (9.75, -6.5) {};
		\node [style=none] (41) at (9.75, 7.25) {};
		\node [style=none] (42) at (9.75, -7.75) {};
		\node [style=new style 0] (54) at (17, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (62) at (9.75, 0) {$\pi$};
		\node [style=new style 0] (63) at (3, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (5.5, 4.25) {};
		\node [style=dot] (65) at (5.5, -4.5) {};
		\node [style=new style 0] (67) at (8, 0) {$\beta$};
		\node [style=new style 0] (72) at (14, 0) {$\beta$};
		\node [style=dot] (73) at (12.75, 2.75) {};
		\node [style=dot] (74) at (12.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=15] (35) to (40);
		\draw (34) to (35);
		\draw (62) to (39);
		\draw (62) to (40);
		\draw (64) to (65);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend left, looseness=0.75] (64) to (67);
		\draw [bend left, looseness=0.75] (67) to (65);
		\draw [bend right=15, looseness=1.25] (64) to (63);
		\draw [bend right, looseness=0.75] (63) to (65);
		\draw (73) to (74);
		\draw [bend left] (74) to (33);
		\draw [bend left] (33) to (73);
		\draw [bend left, looseness=0.75] (73) to (72);
		\draw [bend left] (72) to (74);
		\draw [bend right=15] (74) to (35);
		\draw [bend right] (35) to (54);
		\draw [bend right, looseness=0.75] (54) to (34);
		\draw [bend right=15] (34) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, -2.25) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=none] (9) at (-1.25, -2.25) {};
		\node [style=none] (10) at (0, 0) {$\equiv$};
		\node [style=new style 0] (13) at (-1.25, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (14) at (1.25, -0.75) {$\alpha$};
		\node [style=new style 0] (15) at (1.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13);
		\draw (13) to (9.center);
		\draw (2.center) to (14);
		\draw (14) to (15);
		\draw (15) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, -2.25) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=none] (9) at (-1.25, -2.25) {};
		\node [style=none] (10) at (0, 0) {$\equiv$};
		\node [style=new style 0] (13) at (-1.25, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (14) at (1.25, -0.75) {$\alpha$};
		\node [style=new style 0] (15) at (1.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13);
		\draw (13) to (9.center);
		\draw (2.center) to (14);
		\draw (14) to (15);
		\draw (15) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, -2.25) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=none] (9) at (-1.25, -2.25) {};
		\node [style=none] (10) at (0, 0) {$\equiv$};
		\node [style=new style 0] (13) at (-1.25, 0) {$\overline{\beta}$};
		\node [style=new style 0] (14) at (1.25, -0.75) {$\beta$};
		\node [style=new style 0] (15) at (1.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13);
		\draw (13) to (9.center);
		\draw (2.center) to (14);
		\draw (14) to (15);
		\draw (15) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, -2.25) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=none] (9) at (-1.25, -2.25) {};
		\node [style=none] (10) at (0, 0) {$\equiv$};
		\node [style=new style 0] (13) at (-1.25, 0) {$\overline{\gamma}$};
		\node [style=new style 0] (14) at (1.25, -0.75) {$\gamma$};
		\node [style=new style 0] (15) at (1.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13);
		\draw (13) to (9.center);
		\draw (2.center) to (14);
		\draw (14) to (15);
		\draw (15) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compcomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (24) at (8.25, 0) {$\alpha$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (31) at (4, -5) {};
		\node [style=none] (32) at (9, -5) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (9, 5.75) {};
		\node [style=new style 0] (35) at (6.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (35);
		\draw (35) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compcomp1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (31) at (4, -5) {};
		\node [style=none] (32) at (9, -5) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (9, 5.75) {};
		\node [style=new style 0] (35) at (6.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (35);
		\draw (35) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compcomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=new style 0] (2) at (-3, 0.5) {$\pi$};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compcomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (24) at (8.25, 0) {$\alpha$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (31) at (4, -5) {};
		\node [style=none] (32) at (9, -5) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (9, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compcomp3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (31) at (4, -5) {};
		\node [style=none] (32) at (9, -5) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (9, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compcomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compcomp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=new style 0] (2) at (-3, 0.5) {$\alpha$};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compcomp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=new style 0] (2) at (-3, 0.5) {$\overline{\overline{\alpha}}$};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMbell1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 2.25) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 2.25) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=white ddot] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=gray ddot] (23) at (1.25, 0.5) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, -1) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (-1.5, -1) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (-1.5, -1) {};
		\node [style=none] (36) at (-1, -1) {};
		\node [style=none] (38) at (-1.25, -1) {};
		\node [style=none] (39) at (-1.25, -1.75) {};
		\node [style=none] (40) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, in=-90, out=90] (26.center) to (25.center);
		\draw [style=boldedge, in=-90, out=90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=-90, out=90] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMbell1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, -1.75) {};
		\node [style=none] (16) at (1.25, 2.25) {};
		\node [style=none] (18) at (-1.25, -1.75) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=white ddot] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (1.25, 0) {};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 1.5) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (29) at (-1, 1.5) {};
		\node [style=none] (31) at (-1.5, 1) {};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (-1.5, 1.5) {};
		\node [style=none] (34) at (-1, 1.5) {};
		\node [style=none] (35) at (-1.5, 1.5) {};
		\node [style=none] (36) at (-1, 1.5) {};
		\node [style=none] (38) at (-1.25, 1.5) {};
		\node [style=none] (39) at (-1.25, 2.25) {};
		\node [style=none] (40) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=90, out=-90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (26.center) to (25.center);
		\draw [style=boldedge, in=90, out=-90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=90, out=-90] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMbell1b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (1.25, 2.5) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=white ddot] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-1.25, 0.25) {};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=gray ddot] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (-1.5, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.75) {};
		\node [style=none] (27) at (-1, 1.75) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (-1, 1.75) {};
		\node [style=none] (31) at (-1.5, 1.25) {};
		\node [style=none] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (-1.5, 1.75) {};
		\node [style=none] (34) at (-1, 1.75) {};
		\node [style=none] (35) at (-1.5, 1.75) {};
		\node [style=none] (36) at (-1, 1.75) {};
		\node [style=none] (38) at (-1.25, 1.75) {};
		\node [style=none] (39) at (-1.25, 2.5) {};
		\node [style=none] (40) at (-1.25, 1.75) {};
		\node [style=none] (41) at (-1.25, -0.75) {};
		\node [style=none] (42) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=90, out=-90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (26.center) to (25.center);
		\draw [style=boldedge, in=90, out=-90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=90, out=-90] (39.center) to (38.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=2.25] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMbell1b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (1.25, 2.5) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=white ddot] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-1.25, 0.25) {};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=gray ddot] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (-1.5, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.75) {};
		\node [style=none] (27) at (-1, 1.75) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (-1, 1.75) {};
		\node [style=none] (31) at (-1.5, 1.25) {};
		\node [style=none] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (-1.5, 1.75) {};
		\node [style=none] (34) at (-1, 1.75) {};
		\node [style=none] (35) at (-1.5, 1.75) {};
		\node [style=none] (36) at (-1, 1.75) {};
		\node [style=none] (38) at (-1.25, 1.75) {};
		\node [style=none] (39) at (-1.25, 2.5) {};
		\node [style=none] (40) at (-1.25, 1.75) {};
		\node [style=none] (41) at (-1.25, -0.75) {};
		\node [style=none] (42) at (1.25, -0.75) {};
		\node [style=none] (43) at (1.25, 0.25) {};
		\node [style=none] (44) at (1.25, -1.5) {};
		\node [style=none] (45) at (-1.25, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.5) {};
		\node [style=white ddot] (47) at (-1.25, -1.5) {};
		\node [style=none] (48) at (-1.25, -1.5) {};
		\node [style=none] (49) at (1.25, -1.5) {};
		\node [style=gray ddot] (50) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=90, out=-90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (26.center) to (25.center);
		\draw [style=boldedge, in=90, out=-90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=90, out=-90] (39.center) to (38.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (45.center);
		\draw [style=boldedge] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMbell1b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-1.25, 0.25) {};
		\node [style=white ddot] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.25, -0.75) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=gray ddot] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=none] (27) at (-1, 0.75) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1, 0.75) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=none] (32) at (-1, 0.25) {};
		\node [style=none] (33) at (-1.5, 0.75) {};
		\node [style=none] (34) at (-1, 0.75) {};
		\node [style=none] (35) at (-1.5, 0.75) {};
		\node [style=none] (36) at (-1, 0.75) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-1.25, 0.75) {};
		\node [style=none] (41) at (-1.25, -0.75) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (-1.25, -0.75) {};
		\node [style=none] (48) at (-1.25, -0.75) {};
		\node [style=none] (49) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=90, out=-90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (26.center) to (25.center);
		\draw [style=boldedge, in=90, out=-90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=90, out=-90] (39.center) to (38.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (45.center);
		\draw [style=boldedge, bend left=45, looseness=1.25] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMbell1b5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=white ddot] (20) at (-1.25, -1) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=gray ddot] (23) at (1.25, -1) {};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-1.5, 0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (-1, 0.5) {};
		\node [style=none] (35) at (-1.5, 0.5) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-1.25, 1.25) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (43) at (1.25, -1) {};
		\node [style=none] (45) at (-1.25, -1) {};
		\node [style=none] (46) at (-1.25, -1) {};
		\node [style=none] (48) at (-1.25, -1) {};
		\node [style=none] (49) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=90, out=-90] (19.center) to (18.center);
		\draw [style=boldedge, in=90, out=-90] (26.center) to (25.center);
		\draw [style=boldedge, in=90, out=-90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=90, out=-90] (39.center) to (38.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMbell1b6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=gray ddot] (23) at (1.25, -1) {};
		\node [style=none] (39) at (-1.25, 1.25) {};
		\node [style=none] (43) at (1.25, -1) {};
		\node [style=none] (49) at (1.25, -1) {};
		\node [style=none] (50) at (-1.25, -1) {};
		\node [style=none] (51) at (-1.25, 1.25) {};
		\node [style=none] (52) at (-1.25, -1) {};
		\node [style=gray ddot] (53) at (-1.25, -1) {};
		\node [style=none] (54) at (-1.25, -1) {};
		\node [style=none] (55) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMbell2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 2.25) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 2.25) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=white ddot] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=gray ddot] (23) at (1.25, 0.5) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, -1) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (-1.5, -1) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (-1.5, -1) {};
		\node [style=none] (36) at (-1, -1) {};
		\node [style=none] (38) at (-1.25, -1) {};
		\node [style=none] (39) at (-1.25, -1.75) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=gray ddot] (41) at (-1.25, -1.75) {};
		\node [style=gray ddot] (42) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, in=-90, out=90] (26.center) to (25.center);
		\draw [style=boldedge, in=-90, out=90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=-90, out=90] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMbell3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 2.25) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 2.25) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=white ddot] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=gray ddot] (23) at (1.25, 0.5) {};
		\node [style=gray ddot] (42) at (1.25, -1.75) {};
		\node [style=white ddot] (43) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMbell4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (18) at (-1.25, 1.25) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=white ddot] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=gray ddot] (23) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-1.25, -1.75) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=white dot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (24) at (1.25, -1.75) {$\ \pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=gray ddot] (24) at (1.25, -1.75) {$\ \pi\ $};
		\node [style=white dot] (25) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=gray ddot] (24) at (1.25, -1.75) {$\ \pi\ $};
		\node [style=white dot] (25) at (1.25, -0.5) {};
		\node [style=none] (28) at (1.25, 1.5) {};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=white dot] (31) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge, in=-90, out=90] (29.center) to (28.center);
		\draw [style=none] (31) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (24) at (0, -0.75) {$\ \pi\ $};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0, 0.5) {};
		\node [style=white dot] (31) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (29.center) to (28.center);
		\draw [style=none]  (31) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-1.25, -1.75) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (24) at (1.25, -1.75) {$\ \pi\ $};
		\node [style=upground] (25) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-1.25, -1.75) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (24) at (1.25, -1.75) {$\ \pi\ $};
		\node [style=upground] (25) at (1.25, 2) {};
		\node [style=gray ddot] (26) at (-1.25, -1.75) {$$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (-1.25, -2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (24) at (1.25, 0.75) {$\ \pi\ $};
		\node [style=upground] (25) at (1.25, 2.25) {};
		\node [style=gray ddot] (26) at (-1.25, -2) {$$};
		\node [style=gray ddot] (27) at (0, 0) {$\ \pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (-1.25, -2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (24) at (1.25, 0.75) {$\ \pi\ $};
		\node [style=upground] (25) at (1.25, 2.25) {};
		\node [style=gray ddot] (27) at (0, 0) {$\ \pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (-1.25, -2) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (26) at (-1.25, -2) {$$};
		\node [style=gray ddot] (27) at (0, 0) {$\ \pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (-1.25, -2) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (27) at (0, 0) {$\ \pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (-1.25, -2) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {$\ \pi \ $};
		\node [style=gray ddot] (26) at (-1.25, -2) {$$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-1.25, -1.75) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (24) at (1.25, -1.75) {$\ \pi\ $};
		\node [style=upground] (25) at (-1.25, 2) {};
		\node [style=downground] (26) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnot9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=gray dot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (24) at (1.25, -1.75) {$\ \pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotb10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=downground] (29) at (1.25, -2) {};
		\node [style=gray dot] (31) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotb11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=downground] (29) at (1.25, -2) {};
		\node [style=white dot] (31) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=upground] (28) at (1.25, 2) {};
		\node [style=downground] (29) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=upground] (28) at (1.25, 2) {};
		\node [style=downground] (29) at (1.25, -2) {};
		\node [style=gray ddot] (30) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=white dot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (30) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=gray dot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (30) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=gray dot] (23) at (-1.25, 0) {};
		\node [style=gray ddot] (30) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotb9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=upground] (28) at (-1.25, 2) {};
		\node [style=downground] (29) at (1.25, -2) {};
		\node [style=downground] (30) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=upground] (28) at (1.25, 2) {};
		\node [style=downground] (29) at (1.25, -2) {};
		\node [style=downground] (30) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=downground] (30) at (-1.25, -2) {};
		\node [style=white dot] (31) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.25, -0.75) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=white dot] (31) at (1.25, -0.75) {};
		\node [style=gray dot] (32) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.25, -0.75) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=white dot] (31) at (1.25, -0.75) {};
		\node [style=gray dot] (32) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=downground] (29) at (1.25, -2) {};
		\node [style=gray ddot] (30) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotd10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (18) at (-1.25, 1.25) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=gray ddot] (23) at (-1.25, -0.5) {};
		\node [style=none] (39) at (-1.25, -0.5) {};
		\node [style=downground] (41) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=downground] (29) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 1.75) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=downground] (29) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=-180, looseness=0.75] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotd4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-1.25, 1.75) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=white dot] (23) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=-180, looseness=0.75] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotd5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-1.25, -0.25) {};
		\node [style=white dot] (23) at (-1.25, -0.25) {};
		\node [style=white dot] (24) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [bend right=75] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotd6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=white ddot] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=none] (31) at (1.25, -1.5) {};
		\node [style=none] (32) at (1.25, -1.75) {};
		\node [style=none] (33) at (-1.25, -1.5) {};
		\node [style=none] (34) at (-1.25, -1.5) {};
		\node [style=none] (35) at (-1.25, -1.75) {};
		\node [style=white dot] (36) at (-1.25, -1.75) {};
		\node [style=white dot] (37) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (35.center) to (34.center);
		\draw [bend right=75] (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotd7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=none] (33) at (-1.25, -1.5) {};
		\node [style=none] (34) at (-1.25, -1.5) {};
		\node [style=none] (35) at (-1.25, -1.75) {};
		\node [style=white dot] (36) at (-1.25, -1.75) {};
		\node [style=white dot] (38) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (35.center) to (34.center);
		\draw (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotd8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=gray ddot] (23) at (-1.25, 0) {};
		\node [style=white dot] (38) at (1.25, 0) {};
		\node [style=none] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, bend left=45] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMcnotd9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (18) at (-1.25, 1.25) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=gray ddot] (23) at (-1.25, -0.5) {};
		\node [style=white dot] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (-1.25, -0.5) {};
		\node [style=none] (40) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-3.5, -0.5) {};
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=none] (65) at (-3.5, 5.25) {};
		\node [style=none] (66) at (-3.5, -5) {};
		\node [style=white ddot] (67) at (-1, 0.5) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (69) at (-1, 0.5) {};
		\node [style=gray ddot] (70) at (-3.5, 0.5) {};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, -1.5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=gray ddot] (79) at (1, 0.5) {};
		\node [style=none] (80) at (-1, -4) {};
		\node [style=none] (81) at (-1, -1.5) {};
		\node [style=none] (82) at (-1, -4) {};
		\node [style=none] (83) at (1, -1.5) {};
		\node [style=none] (84) at (1, -4) {};
		\node [style=none] (85) at (-1, -1.5) {};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (87) at (1, -4) {};
		\node [style=none] (88) at (1, -1.5) {};
		\node [style=none] (89) at (-1, 1.75) {};
		\node [style=none] (90) at (-1, 4.25) {};
		\node [style=none] (91) at (-1, 1.75) {};
		\node [style=none] (92) at (1, 4.25) {};
		\node [style=none] (93) at (1, 1.75) {};
		\node [style=none] (94) at (-1, 4.25) {};
		\node [style=none] (95) at (1, 1.75) {};
		\node [style=none] (96) at (1, 1.75) {};
		\node [style=none] (97) at (1, 4.25) {};
		\node [style=none] (98) at (-1, 5.25) {};
		\node [style=none] (99) at (-1, 4.25) {};
		\node [style=none] (102) at (-1, 5.25) {};
		\node [style=none] (103) at (1, 5.25) {};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=none] (105) at (1, 4.25) {};
		\node [style=none] (106) at (-1, -5) {};
		\node [style=none] (107) at (1, -5) {};
		\node [style=none] (108) at (-1, -5) {};
		\node [style=none] (109) at (1, -5) {};
		\node [style=none] (110) at (-1, -4) {};
		\node [style=none] (111) at (-1, -5) {};
		\node [style=none] (112) at (-1, -4) {};
		\node [style=none] (113) at (1, -4) {};
		\node [style=none] (114) at (1, -4) {};
		\node [style=none] (115) at (1, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (82.center) to (83.center);
		\draw [style=boldedge, in=-90, out=90] (84.center) to (85.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (105.center) to (104.center);
		\draw [style=boldedge] (111.center) to (110.center);
		\draw [style=boldedge] (115.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-2.5, 3) {};
		\node [style=none] (66) at (-2.5, -1.75) {};
		\node [style=none] (68) at (-2.5, -1.75) {};
		\node [style=none] (74) at (2, -0.5) {};
		\node [style=none] (75) at (2, -1.75) {};
		\node [style=none] (77) at (2, -1.75) {};
		\node [style=none] (90) at (0, 2) {};
		\node [style=none] (93) at (2, -0.5) {};
		\node [style=none] (94) at (0, 2) {};
		\node [style=none] (95) at (2, -0.5) {};
		\node [style=none] (96) at (2, -0.5) {};
		\node [style=none] (98) at (0, 3) {};
		\node [style=none] (99) at (0, 2) {};
		\node [style=none] (102) at (0, 3) {};
		\node [style=gray ddot] (147) at (-2.5, -1.75) {$\ \pi \ $};
		\node [style=gray dot] (148) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-1, 1.25) {};
		\node [style=none] (66) at (-1, -1) {};
		\node [style=none] (68) at (-1, -1) {};
		\node [style=none] (98) at (1, 1.25) {};
		\node [style=none] (99) at (1, -1) {};
		\node [style=none] (102) at (1, 1.25) {};
		\node [style=gray ddot] (147) at (-1, -1) {$\ \pi \ $};
		\node [style=gray dot] (148) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-1, 1.25) {};
		\node [style=none] (66) at (-1, -1) {};
		\node [style=none] (68) at (-1, -1) {};
		\node [style=none] (98) at (1, 1.25) {};
		\node [style=none] (99) at (1, -1) {};
		\node [style=none] (102) at (1, 1.25) {};
		\node [style=gray ddot] (147) at (-1, -1) {$\ \pi \ $};
		\node [style=downground] (149) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-3.5, -0.5) {};
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=none] (65) at (-3.5, 5.25) {};
		\node [style=none] (66) at (-3.5, -5) {};
		\node [style=white ddot] (67) at (-1, 0.5) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (69) at (-1, 0.5) {};
		\node [style=gray ddot] (70) at (-3.5, 0.5) {};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, -1.5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=gray ddot] (79) at (1, 0.5) {};
		\node [style=none] (80) at (-1, -4) {};
		\node [style=none] (81) at (-1, -1.5) {};
		\node [style=none] (82) at (-1, -4) {};
		\node [style=none] (83) at (1, -1.5) {};
		\node [style=none] (84) at (1, -4) {};
		\node [style=none] (85) at (-1, -1.5) {};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (87) at (1, -4) {};
		\node [style=none] (88) at (1, -1.5) {};
		\node [style=none] (89) at (-1, 1.75) {};
		\node [style=none] (90) at (-1, 4.25) {};
		\node [style=none] (91) at (-1, 1.75) {};
		\node [style=none] (92) at (1, 4.25) {};
		\node [style=none] (93) at (1, 1.75) {};
		\node [style=none] (94) at (-1, 4.25) {};
		\node [style=none] (95) at (1, 1.75) {};
		\node [style=none] (96) at (1, 1.75) {};
		\node [style=none] (97) at (1, 4.25) {};
		\node [style=none] (98) at (-1, 5.25) {};
		\node [style=none] (99) at (-1, 4.25) {};
		\node [style=none] (102) at (-1, 5.25) {};
		\node [style=none] (103) at (1, 5.25) {};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=none] (105) at (1, 4.25) {};
		\node [style=none] (106) at (-1, -5) {};
		\node [style=none] (107) at (1, -5) {};
		\node [style=none] (108) at (-1, -5) {};
		\node [style=none] (109) at (1, -5) {};
		\node [style=none] (110) at (-1, -4) {};
		\node [style=none] (111) at (-1, -5) {};
		\node [style=none] (112) at (-1, -4) {};
		\node [style=none] (113) at (1, -4) {};
		\node [style=none] (114) at (1, -4) {};
		\node [style=none] (115) at (1, -5) {};
		\node [style=upground] (144) at (-3.5, 5.5) {};
		\node [style=downground] (145) at (3.5, -5.25) {};
		\node [style=gray ddot] (147) at (1, -5) {$\ \pi \ $};
		\node [style=upground] (148) at (-1, 5.5) {};
		\node [style=downground] (149) at (-3.5, -5.25) {};
		\node [style=downground] (150) at (-1, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (82.center) to (83.center);
		\draw [style=boldedge, in=-90, out=90] (84.center) to (85.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (105.center) to (104.center);
		\draw [style=boldedge] (111.center) to (110.center);
		\draw [style=boldedge] (115.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=white ddot] (67) at (-1, 0.5) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (69) at (-1, 0.5) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (81) at (-1, -1.5) {};
		\node [style=none] (84) at (1, -4) {};
		\node [style=none] (85) at (-1, -1.5) {};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (87) at (1, -4) {};
		\node [style=none] (89) at (-1, 1.75) {};
		\node [style=none] (91) at (-1, 1.75) {};
		\node [style=none] (92) at (1, 4.25) {};
		\node [style=none] (97) at (1, 4.25) {};
		\node [style=none] (103) at (1, 5.25) {};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=none] (105) at (1, 4.25) {};
		\node [style=none] (107) at (1, -5) {};
		\node [style=none] (109) at (1, -5) {};
		\node [style=none] (113) at (1, -4) {};
		\node [style=none] (114) at (1, -4) {};
		\node [style=none] (115) at (1, -5) {};
		\node [style=downground] (145) at (3.5, -5.25) {};
		\node [style=gray ddot] (147) at (1, -5) {$\ \pi \ $};
		\node [style=gray dot] (148) at (-3.5, 0.5) {};
		\node [style=gray dot] (149) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90] (84.center) to (85.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge] (105.center) to (104.center);
		\draw [style=boldedge] (115.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1, 1.25) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (69) at (-2.25, 0.5) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (89) at (-1, 1.75) {};
		\node [style=none] (91) at (-1, 1.75) {};
		\node [style=none] (92) at (1, 4.25) {};
		\node [style=none] (97) at (1, 4.25) {};
		\node [style=none] (103) at (1, 5.25) {};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=none] (105) at (1, 4.25) {};
		\node [style=downground] (145) at (3.5, -5.25) {};
		\node [style=gray ddot] (147) at (-2.25, 0.5) {$\ \pi \ $};
		\node [style=gray dot] (148) at (-3.5, 0.5) {};
		\node [style=gray dot] (149) at (1, 0.5) {};
		\node [style=gray ddot] (150) at (-1, 1.25) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1, 1.25) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (89) at (-1, 1.75) {};
		\node [style=none] (91) at (-1, 1.75) {};
		\node [style=none] (92) at (1, 4.25) {};
		\node [style=none] (97) at (1, 4.25) {};
		\node [style=none] (103) at (1, 5.25) {};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=none] (105) at (1, 4.25) {};
		\node [style=downground] (145) at (3.5, -5.25) {};
		\node [style=gray dot] (149) at (1, 0.5) {};
		\node [style=gray ddot] (150) at (-1, 1.25) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, -0.25) {};
		\node [style=none] (64) at (-1, -0.75) {};
		\node [style=none] (72) at (3.5, 3.25) {};
		\node [style=none] (73) at (3.5, -1.5) {};
		\node [style=none] (77) at (1, -1.5) {};
		\node [style=none] (78) at (3.5, -1.5) {};
		\node [style=none] (89) at (-1, -0.25) {};
		\node [style=none] (91) at (-1, -0.25) {};
		\node [style=none] (92) at (1, 2.25) {};
		\node [style=none] (97) at (1, 2.25) {};
		\node [style=none] (103) at (1, 3.25) {};
		\node [style=none] (104) at (1, 3.25) {};
		\node [style=none] (105) at (1, 2.25) {};
		\node [style=gray dot] (149) at (1, -1.5) {};
		\node [style=gray ddot] (150) at (-1, -0.75) {$\ \pi \ $};
		\node [style=white dot] (151) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, -0.25) {};
		\node [style=none] (64) at (-1, -0.75) {};
		\node [style=none] (72) at (3.5, 3.25) {};
		\node [style=none] (73) at (3.5, -1.5) {};
		\node [style=none] (77) at (1, -1.5) {};
		\node [style=none] (78) at (3.5, -1.5) {};
		\node [style=none] (89) at (-1, -0.25) {};
		\node [style=none] (91) at (-1, -0.25) {};
		\node [style=none] (92) at (1, 2.25) {};
		\node [style=none] (97) at (1, 2.25) {};
		\node [style=none] (103) at (1, 3.25) {};
		\node [style=none] (104) at (1, 3.25) {};
		\node [style=none] (105) at (1, 2.25) {};
		\node [style=gray dot] (149) at (1, -1.5) {};
		\node [style=gray ddot] (150) at (-1, -0.75) {$\ \pi \ $};
		\node [style=white dot] (151) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=none] (64) at (-1, -1.25) {};
		\node [style=none] (72) at (3.5, 2.75) {};
		\node [style=none] (73) at (3.5, -2) {};
		\node [style=none] (78) at (3.5, -2) {};
		\node [style=none] (89) at (-1, -0.75) {};
		\node [style=none] (91) at (-1, -0.75) {};
		\node [style=none] (92) at (1, 1.75) {};
		\node [style=none] (97) at (1, 1.75) {};
		\node [style=none] (103) at (1, 2.75) {};
		\node [style=none] (104) at (1, 2.75) {};
		\node [style=none] (105) at (1, 1.75) {};
		\node [style=gray ddot] (150) at (-1, -1.25) {$\ \pi \ $};
		\node [style=white dot] (151) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-3.5, -0.5) {};
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=none] (65) at (-3.5, 5.25) {};
		\node [style=none] (66) at (-3.5, -5) {};
		\node [style=white ddot] (67) at (-1, 0.5) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (69) at (-1, 0.5) {};
		\node [style=gray ddot] (70) at (-3.5, 0.5) {};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, -1.5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=gray ddot] (79) at (1, 0.5) {};
		\node [style=none] (80) at (-1, -4) {};
		\node [style=none] (81) at (-1, -1.5) {};
		\node [style=none] (82) at (-1, -4) {};
		\node [style=none] (83) at (1, -1.5) {};
		\node [style=none] (84) at (1, -4) {};
		\node [style=none] (85) at (-1, -1.5) {};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (87) at (1, -4) {};
		\node [style=none] (88) at (1, -1.5) {};
		\node [style=none] (89) at (-1, 1.75) {};
		\node [style=none] (90) at (-1, 4.25) {};
		\node [style=none] (91) at (-1, 1.75) {};
		\node [style=none] (92) at (1, 4.25) {};
		\node [style=none] (93) at (1, 1.75) {};
		\node [style=none] (94) at (-1, 4.25) {};
		\node [style=none] (95) at (1, 1.75) {};
		\node [style=none] (96) at (1, 1.75) {};
		\node [style=none] (97) at (1, 4.25) {};
		\node [style=none] (98) at (-1, 5.25) {};
		\node [style=none] (99) at (-1, 4.25) {};
		\node [style=none] (102) at (-1, 5.25) {};
		\node [style=none] (103) at (1, 5.25) {};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=none] (105) at (1, 4.25) {};
		\node [style=none] (106) at (-1, -5) {};
		\node [style=none] (107) at (1, -5) {};
		\node [style=none] (108) at (-1, -5) {};
		\node [style=none] (109) at (1, -5) {};
		\node [style=none] (110) at (-1, -4) {};
		\node [style=none] (111) at (-1, -5) {};
		\node [style=none] (112) at (-1, -4) {};
		\node [style=none] (113) at (1, -4) {};
		\node [style=none] (114) at (1, -4) {};
		\node [style=none] (115) at (1, -5) {};
		\node [style=upground] (144) at (1, 5.5) {};
		\node [style=downground] (145) at (3.5, -5.25) {};
		\node [style=upground] (146) at (3.5, 5.5) {};
		\node [style=gray ddot] (147) at (1, -5) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (82.center) to (83.center);
		\draw [style=boldedge, in=-90, out=90] (84.center) to (85.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (105.center) to (104.center);
		\draw [style=boldedge] (111.center) to (110.center);
		\draw [style=boldedge] (115.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=none] (64) at (-1, -1.25) {};
		\node [style=none] (72) at (3.5, 2.75) {};
		\node [style=none] (73) at (3.5, -2) {};
		\node [style=none] (78) at (3.5, -2) {};
		\node [style=none] (89) at (-1, -0.75) {};
		\node [style=none] (91) at (-1, -0.75) {};
		\node [style=none] (92) at (1, 1.75) {};
		\node [style=none] (97) at (1, 1.75) {};
		\node [style=none] (103) at (1, 2.75) {};
		\node [style=none] (104) at (1, 2.75) {};
		\node [style=none] (105) at (1, 1.75) {};
		\node [style=gray ddot] (150) at (-1, -1.25) {$\ \pi \ $};
		\node [style=white dot] (151) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-3.5, -0.5) {};
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=none] (65) at (-3.5, 5.25) {};
		\node [style=none] (66) at (-3.5, -5) {};
		\node [style=white ddot] (67) at (-1, 0.5) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (69) at (-1, 0.5) {};
		\node [style=gray ddot] (70) at (-3.5, 0.5) {};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, -1.5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=gray ddot] (79) at (1, 0.5) {};
		\node [style=none] (80) at (-1, -4) {};
		\node [style=none] (81) at (-1, -1.5) {};
		\node [style=none] (82) at (-1, -4) {};
		\node [style=none] (83) at (1, -1.5) {};
		\node [style=none] (84) at (1, -4) {};
		\node [style=none] (85) at (-1, -1.5) {};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (87) at (1, -4) {};
		\node [style=none] (88) at (1, -1.5) {};
		\node [style=none] (89) at (-1, 1.75) {};
		\node [style=none] (90) at (-1, 4.25) {};
		\node [style=none] (91) at (-1, 1.75) {};
		\node [style=none] (92) at (1, 4.25) {};
		\node [style=none] (93) at (1, 1.75) {};
		\node [style=none] (94) at (-1, 4.25) {};
		\node [style=none] (95) at (1, 1.75) {};
		\node [style=none] (96) at (1, 1.75) {};
		\node [style=none] (97) at (1, 4.25) {};
		\node [style=none] (98) at (-1, 5.25) {};
		\node [style=none] (99) at (-1, 4.25) {};
		\node [style=none] (102) at (-1, 5.25) {};
		\node [style=none] (103) at (1, 5.25) {};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=none] (105) at (1, 4.25) {};
		\node [style=none] (106) at (-1, -5) {};
		\node [style=none] (107) at (1, -5) {};
		\node [style=none] (108) at (-1, -5) {};
		\node [style=none] (109) at (1, -5) {};
		\node [style=none] (110) at (-1, -4) {};
		\node [style=none] (111) at (-1, -5) {};
		\node [style=none] (112) at (-1, -4) {};
		\node [style=none] (113) at (1, -4) {};
		\node [style=none] (114) at (1, -4) {};
		\node [style=none] (115) at (1, -5) {};
		\node [style=upground] (144) at (1, 5.5) {};
		\node [style=downground] (145) at (3.5, -5.25) {};
		\node [style=upground] (146) at (3.5, 5.5) {};
		\node [style=gray ddot] (147) at (1, -5) {$\ \pi \ $};
		\node [style=gray ddot] (148) at (-3.5, -5) {};
		\node [style=gray ddot] (149) at (-1, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (82.center) to (83.center);
		\draw [style=boldedge, in=-90, out=90] (84.center) to (85.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (105.center) to (104.center);
		\draw [style=boldedge] (111.center) to (110.center);
		\draw [style=boldedge] (115.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=none] (65) at (-3.5, 5.25) {};
		\node [style=none] (66) at (-3.5, 0.5) {};
		\node [style=white ddot] (67) at (-1, 0.5) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (69) at (-1, 0.5) {};
		\node [style=gray ddot] (70) at (-3.5, 0.5) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=gray ddot] (79) at (1, 0.5) {};
		\node [style=none] (81) at (-1, -1.5) {};
		\node [style=none] (84) at (1, -4) {};
		\node [style=none] (85) at (-1, -1.5) {};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (87) at (1, -4) {};
		\node [style=none] (89) at (-1, 1.75) {};
		\node [style=none] (90) at (-1, 4.25) {};
		\node [style=none] (91) at (-1, 1.75) {};
		\node [style=none] (92) at (1, 4.25) {};
		\node [style=none] (93) at (1, 1.75) {};
		\node [style=none] (94) at (-1, 4.25) {};
		\node [style=none] (95) at (1, 1.75) {};
		\node [style=none] (96) at (1, 1.75) {};
		\node [style=none] (97) at (1, 4.25) {};
		\node [style=none] (98) at (-1, 5.25) {};
		\node [style=none] (99) at (-1, 4.25) {};
		\node [style=none] (102) at (-1, 5.25) {};
		\node [style=none] (103) at (1, 5.25) {};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=none] (105) at (1, 4.25) {};
		\node [style=none] (107) at (1, -5) {};
		\node [style=none] (109) at (1, -5) {};
		\node [style=none] (113) at (1, -4) {};
		\node [style=none] (114) at (1, -4) {};
		\node [style=none] (115) at (1, -5) {};
		\node [style=upground] (144) at (1, 5.5) {};
		\node [style=downground] (145) at (3.5, -5.25) {};
		\node [style=upground] (146) at (3.5, 5.5) {};
		\node [style=gray ddot] (147) at (1, -5) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90] (84.center) to (85.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (105.center) to (104.center);
		\draw [style=boldedge] (115.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1, 1.5) {};
		\node [style=none] (65) at (-3.5, 5.25) {};
		\node [style=none] (66) at (-3.5, 0.5) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (69) at (-2.25, 0.5) {};
		\node [style=gray ddot] (70) at (-3.5, 0.5) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=gray ddot] (79) at (1, 0.5) {};
		\node [style=none] (89) at (-1, 1.75) {};
		\node [style=none] (90) at (-1, 4.25) {};
		\node [style=none] (91) at (-1, 1.75) {};
		\node [style=none] (92) at (1, 4.25) {};
		\node [style=none] (93) at (1, 1.75) {};
		\node [style=none] (94) at (-1, 4.25) {};
		\node [style=none] (95) at (1, 1.75) {};
		\node [style=none] (96) at (1, 1.75) {};
		\node [style=none] (97) at (1, 4.25) {};
		\node [style=none] (98) at (-1, 5.25) {};
		\node [style=none] (99) at (-1, 4.25) {};
		\node [style=none] (102) at (-1, 5.25) {};
		\node [style=none] (103) at (1, 5.25) {};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=none] (105) at (1, 4.25) {};
		\node [style=upground] (144) at (1, 5.5) {};
		\node [style=downground] (145) at (3.5, -5.25) {};
		\node [style=upground] (146) at (3.5, 5.5) {};
		\node [style=gray ddot] (147) at (-2.25, 0.5) {$\ \pi \ $};
		\node [style=gray ddot] (148) at (-1, 1.5) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1, 1.5) {};
		\node [style=none] (65) at (-3.5, 5.25) {};
		\node [style=none] (66) at (-3.5, 0.5) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=gray ddot] (79) at (1, 0.5) {};
		\node [style=none] (89) at (-1, 1.75) {};
		\node [style=none] (90) at (-1, 4.25) {};
		\node [style=none] (91) at (-1, 1.75) {};
		\node [style=none] (92) at (1, 4.25) {};
		\node [style=none] (93) at (1, 1.75) {};
		\node [style=none] (94) at (-1, 4.25) {};
		\node [style=none] (95) at (1, 1.75) {};
		\node [style=none] (96) at (1, 1.75) {};
		\node [style=none] (97) at (1, 4.25) {};
		\node [style=none] (98) at (-1, 5.25) {};
		\node [style=none] (99) at (-1, 4.25) {};
		\node [style=none] (102) at (-1, 5.25) {};
		\node [style=none] (103) at (1, 5.25) {};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=none] (105) at (1, 4.25) {};
		\node [style=upground] (144) at (1, 5.5) {};
		\node [style=downground] (145) at (3.5, -5.25) {};
		\node [style=upground] (146) at (3.5, 5.5) {};
		\node [style=gray ddot] (147) at (-3.5, 0.5) {$\ \pi \ $};
		\node [style=gray ddot] (148) at (-1, 1.5) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (64.center) to (63.center);
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-3.5, 5.25) {};
		\node [style=none] (66) at (-3.5, 0.5) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (72) at (3.5, 5.25) {};
		\node [style=none] (73) at (3.5, -5) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=white ddot] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=gray ddot] (79) at (1, 0.5) {};
		\node [style=none] (90) at (-1, 4.25) {};
		\node [style=none] (93) at (1, 1.75) {};
		\node [style=none] (94) at (-1, 4.25) {};
		\node [style=none] (95) at (1, 1.75) {};
		\node [style=none] (96) at (1, 1.75) {};
		\node [style=none] (98) at (-1, 5.25) {};
		\node [style=none] (99) at (-1, 4.25) {};
		\node [style=none] (102) at (-1, 5.25) {};
		\node [style=downground] (145) at (3.5, -5.25) {};
		\node [style=upground] (146) at (3.5, 5.5) {};
		\node [style=gray ddot] (147) at (-3.5, 0.5) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-2.5, 3.25) {};
		\node [style=none] (66) at (-2.5, -1.5) {};
		\node [style=none] (68) at (-2.5, -1.5) {};
		\node [style=none] (74) at (2, -0.25) {};
		\node [style=none] (75) at (2, -1.5) {};
		\node [style=white dot] (76) at (4.5, -1.5) {};
		\node [style=none] (77) at (2, -1.5) {};
		\node [style=none] (78) at (4.5, -1.5) {};
		\node [style=gray ddot] (79) at (2, -1.5) {};
		\node [style=none] (90) at (0, 2.25) {};
		\node [style=none] (93) at (2, -0.25) {};
		\node [style=none] (94) at (0, 2.25) {};
		\node [style=none] (95) at (2, -0.25) {};
		\node [style=none] (96) at (2, -0.25) {};
		\node [style=none] (98) at (0, 3.25) {};
		\node [style=none] (99) at (0, 2.25) {};
		\node [style=none] (102) at (0, 3.25) {};
		\node [style=gray ddot] (147) at (-2.5, -1.5) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallel9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-2.5, 3) {};
		\node [style=none] (66) at (-2.5, -1.75) {};
		\node [style=none] (68) at (-2.5, -1.75) {};
		\node [style=none] (74) at (2, -0.5) {};
		\node [style=none] (75) at (2, -1.75) {};
		\node [style=none] (77) at (2, -1.75) {};
		\node [style=none] (78) at (4.5, -1.75) {};
		\node [style=gray ddot] (79) at (2, -1.75) {};
		\node [style=none] (90) at (0, 2) {};
		\node [style=none] (93) at (2, -0.5) {};
		\node [style=none] (94) at (0, 2) {};
		\node [style=none] (95) at (2, -0.5) {};
		\node [style=none] (96) at (2, -0.5) {};
		\node [style=none] (98) at (0, 3) {};
		\node [style=none] (99) at (0, 2) {};
		\node [style=none] (102) at (0, 3) {};
		\node [style=gray ddot] (147) at (-2.5, -1.75) {$\ \pi \ $};
		\node [style=gray dot] (148) at (4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=boldedge, in=-90, out=90] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, in=-90, out=90] (93.center) to (94.center);
		\draw [style=boldedge] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallelb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-3.25, 2.25) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=white ddot] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=gray ddot] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-3.5, -0.5) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (-3.5, -1) {};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (-3.5, -1) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (38) at (-3.25, -1) {};
		\node [style=none] (39) at (-3.25, -1.75) {};
		\node [style=none] (40) at (-3.25, -1) {};
		\node [style=none] (41) at (3.25, -1.75) {};
		\node [style=none] (42) at (0.75, 2.25) {};
		\node [style=none] (43) at (0.75, -1.75) {};
		\node [style=none] (44) at (3.25, 2) {};
		\node [style=none] (45) at (3.25, -1.75) {};
		\node [style=white ddot] (46) at (3.25, 0.25) {};
		\node [style=none] (47) at (3.25, 0.25) {};
		\node [style=none] (48) at (0.75, 0.25) {};
		\node [style=gray ddot] (49) at (0.75, 0.25) {};
		\node [style=gray ddot] (50) at (3.25, -1.75) {$\ \pi\ $};
		\node [style=upground] (51) at (3.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, in=-90, out=90] (26.center) to (25.center);
		\draw [style=boldedge, in=-90, out=90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=-90, out=90] (39.center) to (38.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge, in=-90, out=90] (45.center) to (44.center);
		\draw [style=boldedge] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallelb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-3.25, 2.25) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=white ddot] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=gray ddot] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-3.5, -0.5) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (-3.5, -1) {};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (-3.5, -1) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (38) at (-3.25, -1) {};
		\node [style=none] (39) at (-3.25, -1.75) {};
		\node [style=none] (40) at (-3.25, -1) {};
		\node [style=none] (41) at (3.25, -1.75) {};
		\node [style=none] (42) at (0.75, 2.25) {};
		\node [style=none] (43) at (0.75, -1.75) {};
		\node [style=none] (44) at (3.25, 2) {};
		\node [style=none] (45) at (3.25, -1.75) {};
		\node [style=white ddot] (46) at (3.25, 0.25) {};
		\node [style=none] (47) at (3.25, 0.25) {};
		\node [style=none] (48) at (0.75, 0.25) {};
		\node [style=gray ddot] (49) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, in=-90, out=90] (26.center) to (25.center);
		\draw [style=boldedge, in=-90, out=90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=-90, out=90] (39.center) to (38.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge, in=-90, out=90] (45.center) to (44.center);
		\draw [style=boldedge] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallelb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-3.25, 2.25) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=white ddot] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=gray ddot] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-3.5, -0.5) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (-3.5, -1) {};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (-3.5, -1) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (38) at (-3.25, -1) {};
		\node [style=none] (39) at (-3.25, -1.75) {};
		\node [style=none] (40) at (-3.25, -1) {};
		\node [style=none] (41) at (3.25, -1.75) {};
		\node [style=none] (42) at (0.75, 2.25) {};
		\node [style=none] (43) at (0.75, -1.75) {};
		\node [style=none] (44) at (3.25, 2) {};
		\node [style=none] (45) at (3.25, -1.75) {};
		\node [style=white ddot] (46) at (3.25, 0.25) {};
		\node [style=none] (47) at (3.25, 0.25) {};
		\node [style=none] (48) at (0.75, 0.25) {};
		\node [style=gray ddot] (49) at (0.75, 0.25) {};
		\node [style=gray ddot] (50) at (3.25, -1.75) {$\ \pi\ $};
		\node [style=upground] (51) at (3.25, 2.25) {};
		\node [style=gray ddot] (52) at (-3.25, -1.75) {};
		\node [style=gray ddot] (53) at (-0.75, -1.75) {};
		\node [style=gray ddot] (54) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, in=-90, out=90] (26.center) to (25.center);
		\draw [style=boldedge, in=-90, out=90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=-90, out=90] (39.center) to (38.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge, in=-90, out=90] (45.center) to (44.center);
		\draw [style=boldedge] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallelb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-3.25, 2.25) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=white ddot] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=gray ddot] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-3.5, -0.5) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (-3.5, -1) {};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (-3.5, -1) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (38) at (-3.25, -1) {};
		\node [style=none] (39) at (-3.25, -1.75) {};
		\node [style=none] (40) at (-3.25, -1) {};
		\node [style=none] (41) at (3.25, -1.75) {};
		\node [style=none] (42) at (0.75, 2.25) {};
		\node [style=none] (43) at (0.75, 0.25) {};
		\node [style=none] (44) at (3.25, 2) {};
		\node [style=none] (45) at (3.25, -1.75) {};
		\node [style=white ddot] (46) at (3.25, 0.25) {};
		\node [style=none] (47) at (3.25, 0.25) {};
		\node [style=none] (48) at (0.75, 0.25) {};
		\node [style=gray ddot] (49) at (0.75, 0.25) {};
		\node [style=gray ddot] (50) at (3.25, -1.75) {$\ \pi\ $};
		\node [style=upground] (51) at (3.25, 2.25) {};
		\node [style=gray ddot] (52) at (-3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge, in=-90, out=90] (26.center) to (25.center);
		\draw [style=boldedge, in=-90, out=90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=-90, out=90] (39.center) to (38.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge, in=-90, out=90] (45.center) to (44.center);
		\draw [style=boldedge] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallelb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-3.25, 2.25) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=white ddot] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=gray ddot] (23) at (-0.75, 0.5) {};
		\node [style=none] (41) at (3.25, -1.75) {};
		\node [style=none] (42) at (0.75, 2.25) {};
		\node [style=none] (43) at (0.75, 0.25) {};
		\node [style=none] (44) at (3.25, 2) {};
		\node [style=none] (45) at (3.25, -1.75) {};
		\node [style=white ddot] (46) at (3.25, 0.25) {};
		\node [style=none] (47) at (3.25, 0.25) {};
		\node [style=none] (48) at (0.75, 0.25) {};
		\node [style=gray ddot] (49) at (0.75, 0.25) {};
		\node [style=gray ddot] (50) at (3.25, -1.75) {$\ \pi\ $};
		\node [style=upground] (51) at (3.25, 2.25) {};
		\node [style=white ddot] (53) at (-3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge, in=-90, out=90] (45.center) to (44.center);
		\draw [style=boldedge] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallelb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-3.25, 2.25) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=white ddot] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=gray ddot] (23) at (-0.75, 0.5) {};
		\node [style=none] (41) at (3.25, -1.75) {};
		\node [style=none] (42) at (0.75, 2.25) {};
		\node [style=none] (43) at (0.75, 0.25) {};
		\node [style=none] (44) at (3.25, 2) {};
		\node [style=none] (45) at (3.25, -1.75) {};
		\node [style=white ddot] (46) at (3.25, 0.25) {};
		\node [style=none] (47) at (3.25, 0.25) {};
		\node [style=none] (48) at (0.75, 0.25) {};
		\node [style=gray ddot] (49) at (0.75, 0.25) {};
		\node [style=gray ddot] (50) at (3.25, -1.75) {$\ \pi\ $};
		\node [style=upground] (51) at (3.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge, in=-90, out=90] (45.center) to (44.center);
		\draw [style=boldedge] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallelb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-3.25, 1.25) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=white ddot] (20) at (-3.25, -0.5) {};
		\node [style=none] (21) at (-3.25, -0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=gray ddot] (23) at (-0.75, -0.5) {};
		\node [style=none] (42) at (0.75, 1.25) {};
		\node [style=none] (43) at (0.75, -0.75) {};
		\node [style=none] (44) at (3.25, 1) {};
		\node [style=none] (45) at (3.25, -0.25) {};
		\node [style=none] (47) at (2, -0.75) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=gray ddot] (49) at (0.75, -0.75) {};
		\node [style=gray ddot] (50) at (2, -0.75) {$\ \pi\ $};
		\node [style=upground] (51) at (3.25, 1.25) {};
		\node [style=gray ddot] (52) at (3.25, -0.25) {$\ \pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge, in=-90, out=90] (45.center) to (44.center);
		\draw [style=boldedge] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallelb7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-3.25, 1.25) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=white ddot] (20) at (-3.25, -0.5) {};
		\node [style=none] (21) at (-3.25, -0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=gray ddot] (23) at (-0.75, -0.5) {};
		\node [style=none] (42) at (0.75, 1.25) {};
		\node [style=none] (43) at (0.75, -0.75) {};
		\node [style=none] (47) at (2, -0.75) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=gray ddot] (49) at (0.75, -0.75) {};
		\node [style=gray ddot] (50) at (2, -0.75) {$\ \pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMparallelb8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-3, 1.25) {};
		\node [style=none] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (1.25, -0.5) {};
		\node [style=none] (48) at (1.25, -0.5) {};
		\node [style=gray ddot] (50) at (1.25, -0.5) {$\ \pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=90, looseness=2.50] (16.center) to (15.center);
		\draw [style=boldedge] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.5, -5.25) {};
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (1, -5.25) {};
		\node [style=none] (18) at (-1.5, -3) {};
		\node [style=none] (19) at (-1.5, -5.25) {};
		\node [style=white ddot] (20) at (1, -3.5) {};
		\node [style=none] (21) at (-1.5, -3.5) {};
		\node [style=none] (22) at (1, -3.5) {};
		\node [style=gray ddot] (23) at (-1.5, -3.5) {};
		\node [style=none] (31) at (-1.5, 0.75) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-1.5, 5) {};
		\node [style=none] (35) at (-1.5, -3) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-1.5, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gray ddot] (39) at (-1.5, 0.75) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (3, 4.25) {};
		\node [style=none] (46) at (3, 1.75) {};
		\node [style=none] (47) at (1, 4.25) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.25) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (53) at (3, 1.75) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=none] (55) at (3, 1.75) {};
		\node [style=none] (56) at (1, 5) {};
		\node [style=none] (57) at (1, 4.25) {};
		\node [style=none] (58) at (1, 5) {};
		\node [style=none] (59) at (3, 5) {};
		\node [style=none] (60) at (3, 4.25) {};
		\node [style=none] (61) at (3, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (47.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.25, -1.5) {};
		\node [style=none] (34) at (-1.25, 2.75) {};
		\node [style=none] (35) at (-1.25, -1.5) {};
		\node [style=white dot] (36) at (1.25, -1.5) {};
		\node [style=none] (37) at (-1.25, -1.5) {};
		\node [style=none] (38) at (1.25, -1.5) {};
		\node [style=gray ddot] (73) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.25, -1.25) {};
		\node [style=none] (34) at (-1.25, 3) {};
		\node [style=none] (35) at (-1.25, -1.25) {};
		\node [style=none] (37) at (-1.25, -1.25) {};
		\node [style=none] (38) at (1.25, -1.25) {};
		\node [style=gray ddot] (73) at (-1.25, -1.25) {};
		\node [style=gray dot] (74) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (34) at (0, 1.5) {};
		\node [style=none] (35) at (0, -0.75) {};
		\node [style=none] (37) at (0, -0.75) {};
		\node [style=gray dot] (74) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (34) at (0, 1.5) {};
		\node [style=none] (35) at (0, -0.75) {};
		\node [style=none] (37) at (0, -0.75) {};
		\node [style=downground] (76) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2, -5.75) {};
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (1, -5.75) {};
		\node [style=none] (18) at (-2, -3.5) {};
		\node [style=none] (19) at (-2, -5.75) {};
		\node [style=white ddot] (20) at (1, -4) {};
		\node [style=none] (21) at (-2, -4) {};
		\node [style=none] (22) at (1, -4) {};
		\node [style=gray ddot] (23) at (-2, -4) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-2, 5.5) {};
		\node [style=none] (35) at (-2, -3.5) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gray ddot] (39) at (-2, 0.75) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (3, 4.25) {};
		\node [style=none] (46) at (3, 1.75) {};
		\node [style=none] (47) at (1, 4.25) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.75) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (53) at (3, 1.75) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=none] (55) at (3, 1.75) {};
		\node [style=none] (56) at (1, 5.5) {};
		\node [style=none] (57) at (1, 4.25) {};
		\node [style=none] (58) at (1, 5.5) {};
		\node [style=none] (59) at (3, 5.5) {};
		\node [style=none] (60) at (3, 4.25) {};
		\node [style=none] (61) at (3, 5.5) {};
		\node [style=upground] (68) at (-2, 5.75) {};
		\node [style=downground] (69) at (3, -6) {};
		\node [style=gray ddot] (71) at (1, -5.75) {$\ \pi \ $};
		\node [style=downground] (72) at (-2, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (47.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2, -5.75) {};
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (1, -3.5) {};
		\node [style=none] (18) at (-2, -3.5) {};
		\node [style=none] (19) at (-2, -5.75) {};
		\node [style=none] (21) at (-2, -4) {};
		\node [style=none] (22) at (-0.5, -4) {};
		\node [style=gray ddot] (23) at (-2, -4) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-2, 5.5) {};
		\node [style=none] (35) at (-2, -3.5) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gray ddot] (39) at (-2, 0.75) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (3, 4.25) {};
		\node [style=none] (46) at (3, 1.75) {};
		\node [style=none] (47) at (1, 4.25) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.75) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (53) at (3, 1.75) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=none] (55) at (3, 1.75) {};
		\node [style=none] (56) at (1, 5.5) {};
		\node [style=none] (57) at (1, 4.25) {};
		\node [style=none] (58) at (1, 5.5) {};
		\node [style=none] (59) at (3, 5.5) {};
		\node [style=none] (60) at (3, 4.25) {};
		\node [style=none] (61) at (3, 5.5) {};
		\node [style=upground] (68) at (-2, 5.75) {};
		\node [style=downground] (69) at (3, -6) {};
		\node [style=downground] (72) at (-2, -6) {};
		\node [style=gray ddot] (73) at (1, -3.5) {$\ \pi \ $};
		\node [style=gray ddot] (74) at (-0.5, -4) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (47.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.75, -5.75) {};
		\node [style=none] (18) at (-1.75, -3) {};
		\node [style=none] (19) at (-1.75, -5.75) {};
		\node [style=none] (21) at (-1.75, -3.5) {};
		\node [style=gray ddot] (23) at (-1.75, -3.5) {$\ \pi \ $};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-1.75, 5.5) {};
		\node [style=none] (35) at (-1.75, -3) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-1.75, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gray ddot] (39) at (-1.75, 0.75) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (3, 4.75) {};
		\node [style=none] (47) at (1, 4.25) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.75) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (56) at (1, 5.5) {};
		\node [style=none] (57) at (1, 4.25) {};
		\node [style=none] (58) at (1, 5.5) {};
		\node [style=none] (59) at (3, 5.5) {};
		\node [style=none] (60) at (3, 4.75) {};
		\node [style=none] (61) at (3, 5.5) {};
		\node [style=upground] (68) at (-1.75, 5.75) {};
		\node [style=downground] (69) at (3, -6) {};
		\node [style=downground] (72) at (-1.75, -6) {};
		\node [style=gray ddot] (73) at (1, 4.25) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2, -5.75) {};
		\node [style=none] (18) at (-2, -3) {};
		\node [style=none] (19) at (-2, -5.75) {};
		\node [style=none] (21) at (-2, -3.5) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-2, 5.5) {};
		\node [style=none] (35) at (-2, -3) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gray ddot] (39) at (-2, 0.75) {$\ \pi \ $ };
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (3, 4.25) {};
		\node [style=none] (47) at (1, 4) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.75) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (56) at (1, 5.5) {};
		\node [style=none] (57) at (1, 4) {};
		\node [style=none] (58) at (1, 5.5) {};
		\node [style=none] (59) at (3, 5.5) {};
		\node [style=none] (60) at (3, 4.25) {};
		\node [style=none] (61) at (3, 5.5) {};
		\node [style=upground] (68) at (-2, 5.75) {};
		\node [style=downground] (69) at (3, -6) {};
		\node [style=downground] (72) at (-2, -6) {};
		\node [style=gray ddot] (73) at (1, 4) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2, -1.75) {};
		\node [style=none] (32) at (0.5, -0.75) {};
		\node [style=none] (33) at (0.5, -1.75) {};
		\node [style=white dot] (36) at (0.5, -1.75) {};
		\node [style=none] (37) at (-2, -1.75) {};
		\node [style=none] (38) at (0.5, -1.75) {};
		\node [style=gray dot] (39) at (-2, -1.75) {};
		\node [style=none] (43) at (0.5, -1.75) {};
		\node [style=none] (44) at (0.5, -0.75) {};
		\node [style=none] (45) at (2.5, 1.75) {};
		\node [style=none] (47) at (0.5, 1.25) {};
		\node [style=none] (56) at (0.5, 2.5) {};
		\node [style=none] (57) at (0.5, 1.25) {};
		\node [style=none] (58) at (0.5, 2.5) {};
		\node [style=none] (59) at (2.5, 2.5) {};
		\node [style=none] (60) at (2.5, 1.75) {};
		\node [style=none] (61) at (2.5, 2.5) {};
		\node [style=gray ddot] (73) at (0.5, 1.25) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2, -1.75) {};
		\node [style=none] (32) at (0.5, -0.75) {};
		\node [style=none] (33) at (0.5, -1.75) {};
		\node [style=white dot] (36) at (0.5, -1.75) {};
		\node [style=none] (37) at (-2, -1.75) {};
		\node [style=none] (38) at (0.5, -1.75) {};
		\node [style=gray dot] (39) at (-2, -1.75) {};
		\node [style=none] (43) at (0.5, -1.75) {};
		\node [style=none] (44) at (0.5, -0.75) {};
		\node [style=none] (45) at (2.5, 1.75) {};
		\node [style=none] (47) at (0.5, 1.25) {};
		\node [style=none] (56) at (0.5, 2.5) {};
		\node [style=none] (57) at (0.5, 1.25) {};
		\node [style=none] (58) at (0.5, 2.5) {};
		\node [style=none] (59) at (2.5, 2.5) {};
		\node [style=none] (60) at (2.5, 1.75) {};
		\node [style=none] (61) at (2.5, 2.5) {};
		\node [style=gray ddot] (73) at (0.5, 1.25) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2, -5.75) {};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (1, -5.75) {};
		\node [style=none] (18) at (-2, -3.5) {};
		\node [style=none] (19) at (-2, -5.75) {};
		\node [style=white ddot] (20) at (1, -4) {};
		\node [style=none] (21) at (-2, -4) {};
		\node [style=none] (22) at (1, -4) {};
		\node [style=gray ddot] (23) at (-2, -4) {};
		\node [style=none] (31) at (-2, 1.25) {};
		\node [style=none] (32) at (1, 2.5) {};
		\node [style=none] (33) at (1, 0.25) {};
		\node [style=none] (34) at (-2, 5.75) {};
		\node [style=none] (35) at (-2, -3.5) {};
		\node [style=white ddot] (36) at (1, 1.25) {};
		\node [style=none] (37) at (-2, 1.25) {};
		\node [style=none] (38) at (1, 1.25) {};
		\node [style=gray ddot] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (1, -2.25) {};
		\node [style=none] (41) at (3, 0.25) {};
		\node [style=none] (42) at (3, -2.25) {};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=none] (44) at (1, 2.5) {};
		\node [style=none] (45) at (3, 5) {};
		\node [style=none] (46) at (3, 2.5) {};
		\node [style=none] (47) at (1, 5) {};
		\node [style=none] (48) at (3, -2.25) {};
		\node [style=none] (49) at (3, -5.75) {};
		\node [style=none] (52) at (3, -2.25) {};
		\node [style=none] (53) at (3, 2.5) {};
		\node [style=none] (54) at (3, 0.25) {};
		\node [style=none] (55) at (3, 2.5) {};
		\node [style=none] (56) at (1, 5.75) {};
		\node [style=none] (57) at (1, 5) {};
		\node [style=none] (58) at (1, 5.75) {};
		\node [style=none] (59) at (3, 5.75) {};
		\node [style=none] (60) at (3, 5) {};
		\node [style=none] (61) at (3, 5.75) {};
		\node [style=upground] (68) at (1, 6) {};
		\node [style=downground] (69) at (3, -6) {};
		\node [style=upground] (70) at (3, 6) {};
		\node [style=gray ddot] (71) at (1, -5.75) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (47.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (36) at (1, -0.75) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (47) at (-1, -0.75) {};
		\node [style=none] (56) at (-1, 0.75) {};
		\node [style=none] (57) at (-1, -0.75) {};
		\node [style=none] (58) at (-1, 0.75) {};
		\node [style=none] (59) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (1, 0.75) {};
		\node [style=gray ddot] (73) at (-1, -0.75) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1, -1) {};
		\node [style=none] (56) at (-1, 0.75) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (-1, 0.75) {};
		\node [style=none] (59) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (1, 0.75) {};
		\node [style=gray ddot] (73) at (-1, -1) {$\ \pi \ $};
		\node [style=downground] (74) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2, -5.75) {};
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (1, -5.75) {};
		\node [style=none] (18) at (-2, -3.5) {};
		\node [style=none] (19) at (-2, -5.75) {};
		\node [style=white ddot] (20) at (1, -4) {};
		\node [style=none] (21) at (-2, -4) {};
		\node [style=none] (22) at (1, -4) {};
		\node [style=gray ddot] (23) at (-2, -4) {};
		\node [style=none] (31) at (-2, 1.25) {};
		\node [style=none] (32) at (1, 2.25) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-2, 5.5) {};
		\node [style=none] (35) at (-2, -3.5) {};
		\node [style=white ddot] (36) at (1, 1.25) {};
		\node [style=none] (37) at (-2, 1.25) {};
		\node [style=none] (38) at (1, 1.25) {};
		\node [style=gray ddot] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 2.25) {};
		\node [style=none] (45) at (3, 4.75) {};
		\node [style=none] (46) at (3, 2.25) {};
		\node [style=none] (47) at (1, 4.75) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.75) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (53) at (3, 2.25) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=none] (55) at (3, 2.25) {};
		\node [style=none] (56) at (1, 5.5) {};
		\node [style=none] (57) at (1, 4.75) {};
		\node [style=none] (58) at (1, 5.5) {};
		\node [style=none] (59) at (3, 5.5) {};
		\node [style=none] (60) at (3, 4.75) {};
		\node [style=none] (61) at (3, 5.5) {};
		\node [style=upground] (68) at (1, 5.75) {};
		\node [style=downground] (69) at (3, -6) {};
		\node [style=upground] (70) at (3, 5.75) {};
		\node [style=none] (71) at (-2, -5.75) {};
		\node [style=gray ddot] (73) at (-2, -5.75) {$\ \pi \ $};
		\node [style=gray ddot] (74) at (1, -5.75) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (47.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (1, -5.75) {};
		\node [style=none] (18) at (-2, -3) {};
		\node [style=none] (19) at (-2, -4) {};
		\node [style=white ddot] (20) at (1, -4) {};
		\node [style=none] (21) at (-2, -4) {};
		\node [style=none] (22) at (1, -4) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-2, 5.5) {};
		\node [style=none] (35) at (-2, -3) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gray ddot] (39) at (-2, 0.75) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 2) {};
		\node [style=none] (45) at (3, 4.5) {};
		\node [style=none] (46) at (3, 2) {};
		\node [style=none] (47) at (1, 4.5) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.75) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (53) at (3, 2) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=none] (55) at (3, 2) {};
		\node [style=none] (56) at (1, 5.5) {};
		\node [style=none] (57) at (1, 4.5) {};
		\node [style=none] (58) at (1, 5.5) {};
		\node [style=none] (59) at (3, 5.5) {};
		\node [style=none] (60) at (3, 4.5) {};
		\node [style=none] (61) at (3, 5.5) {};
		\node [style=upground] (68) at (1, 5.75) {};
		\node [style=downground] (69) at (3, -6) {};
		\node [style=upground] (70) at (3, 5.75) {};
		\node [style=gray ddot] (73) at (-2, -4) {$\ \pi \ $};
		\node [style=gray ddot] (74) at (1, -5.75) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (47.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (1, -3.5) {};
		\node [style=none] (18) at (-2, -3.5) {};
		\node [style=none] (19) at (-2, -4) {};
		\node [style=none] (21) at (-2, -4) {};
		\node [style=none] (22) at (-0.5, -4) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-2, 5.5) {};
		\node [style=none] (35) at (-2, -3.5) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gray ddot] (39) at (-2, 0.75) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 2) {};
		\node [style=none] (45) at (3, 4.5) {};
		\node [style=none] (46) at (3, 2) {};
		\node [style=none] (47) at (1, 4.5) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.75) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (53) at (3, 2) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=none] (55) at (3, 2) {};
		\node [style=none] (56) at (1, 5.5) {};
		\node [style=none] (57) at (1, 4.5) {};
		\node [style=none] (58) at (1, 5.5) {};
		\node [style=none] (59) at (3, 5.5) {};
		\node [style=none] (60) at (3, 4.5) {};
		\node [style=none] (61) at (3, 5.5) {};
		\node [style=upground] (68) at (1, 5.75) {};
		\node [style=downground] (69) at (3, -6) {};
		\node [style=upground] (70) at (3, 5.75) {};
		\node [style=gray ddot] (73) at (-2, -4) {$\ \pi \ $};
		\node [style=gray ddot] (74) at (1, -3.5) {};
		\node [style=gray ddot] (75) at (-0.5, -4) {$\ \pi \ $};
		\node [style=gray ddot] (76) at (1, -3.5) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (47.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (1, -3.5) {};
		\node [style=none] (18) at (-2, -3.5) {};
		\node [style=none] (19) at (-2, -4) {};
		\node [style=none] (21) at (-2, -4) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (1, 2.25) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-2, 5.5) {};
		\node [style=none] (35) at (-2, -3.5) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gray ddot] (39) at (-2, 0.75) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 2.25) {};
		\node [style=none] (45) at (3, 4.75) {};
		\node [style=none] (46) at (3, 2.25) {};
		\node [style=none] (47) at (1, 4.75) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.75) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (53) at (3, 2.25) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=none] (55) at (3, 2.25) {};
		\node [style=none] (56) at (1, 5.5) {};
		\node [style=none] (57) at (1, 4.75) {};
		\node [style=none] (58) at (1, 5.5) {};
		\node [style=none] (59) at (3, 5.5) {};
		\node [style=none] (60) at (3, 4.75) {};
		\node [style=none] (61) at (3, 5.5) {};
		\node [style=upground] (68) at (1, 5.75) {};
		\node [style=downground] (69) at (3, -6) {};
		\node [style=upground] (70) at (3, 5.75) {};
		\node [style=gray ddot] (73) at (-2, -4) {};
		\node [style=gray ddot] (75) at (1, -3.5) {$\ \pi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (47.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2, -3) {};
		\node [style=none] (19) at (-2, -3.5) {};
		\node [style=none] (21) at (-2, -3.5) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-2, 5) {};
		\node [style=none] (35) at (-2, -3) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gray ddot] (39) at (-2, 0.75) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (3, 4.25) {};
		\node [style=none] (47) at (1, 4) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.25) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (56) at (1, 5) {};
		\node [style=none] (57) at (1, 4) {};
		\node [style=none] (58) at (1, 5) {};
		\node [style=none] (59) at (3, 5) {};
		\node [style=none] (60) at (3, 4.25) {};
		\node [style=none] (61) at (3, 5) {};
		\node [style=upground] (68) at (1, 5.25) {};
		\node [style=downground] (69) at (3, -5.5) {};
		\node [style=upground] (70) at (3, 5.25) {};
		\node [style=gray ddot] (73) at (1, 4) {$\ \pi \ $};
		\node [style=gray ddot] (74) at (-2, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2, -3) {};
		\node [style=none] (19) at (-2, -3.5) {};
		\node [style=none] (21) at (-2, -3.5) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-2, 5) {};
		\node [style=none] (35) at (-2, -3) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gray ddot] (39) at (-2, 0.75) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (3, 4.25) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.25) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (59) at (3, 5) {};
		\node [style=none] (60) at (3, 4.25) {};
		\node [style=none] (61) at (3, 5) {};
		\node [style=downground] (69) at (3, -5.5) {};
		\node [style=upground] (70) at (3, 5.25) {};
		\node [style=gray ddot] (73) at (-2, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMseries9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-2, 5) {};
		\node [style=none] (35) at (-2, 0.75) {};
		\node [style=white ddot] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (3, 4.25) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -5.25) {};
		\node [style=none] (52) at (3, -2.5) {};
		\node [style=none] (59) at (3, 5) {};
		\node [style=none] (60) at (3, 4.25) {};
		\node [style=none] (61) at (3, 5) {};
		\node [style=downground] (69) at (3, -5.5) {};
		\node [style=upground] (70) at (3, 5.25) {};
		\node [style=gray ddot] (73) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge, in=-90, out=90] (35.center) to (34.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90] (42.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=boldedge, in=-90, out=90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMswap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=dkpoint] (4) at (-1, -2) {$\widehat \psi$};
		\node [style=dkpoint] (7) at (1, -2) {$\widehat \phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.50] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/CQMswap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.5) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=dkpoint] (4) at (1, -1.5) {$\widehat \psi$};
		\node [style=dkpoint] (7) at (-1, -1.5) {$\widehat \phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=boldedge, in=-90, out=90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/DH1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 1.75) {};
		\node [style=none] (43) at (0, -1.75) {};
		\node [style=none] (44) at (-0.5, 0.5) {};
		\node [style=none] (45) at (0.5, 0.5) {};
		\node [style=none] (46) at (-0.5, -0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (0, -0.5) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (50) at (0, -2.5) {$\ket{0}$};
		\node [style=none] (51) at (0, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (42.center) to (49.center);
		\draw (48.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/DH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (-1.5, 3) {};
		\node [style=none] (65) at (-1.5, -2.25) {};
		\node [style=none] (66) at (-2, -0.25) {};
		\node [style=none] (67) at (-1, -0.25) {};
		\node [style=none] (68) at (-2, -1.25) {};
		\node [style=none] (69) at (-1, -1.25) {};
		\node [style=none] (70) at (-1.5, -1.25) {};
		\node [style=none] (71) at (-1.5, -0.25) {};
		\node [style=none] (72) at (-1.5, -3) {$\ket{0}$};
		\node [style=none] (73) at (-1.5, -0.75) {$H$};
		\node [style=none] (74) at (1.5, 3) {};
		\node [style=none] (81) at (1.5, -2.25) {};
		\node [style=none] (82) at (1.5, -3) {$\ket{0}$};
		\node [style=none] (86) at (1.75, 1) {};
		\node [style=none] (87) at (1.25, 1) {};
		\node [style=none] (90) at (1.75, 1) {};
		\node [style=none] (91) at (1.25, 1) {};
		\node [style=none] (92) at (-1.5, 1) {};
		\node [style=none] (93) at (-1.5, 1) {};
		\node [style=none] (94) at (-1.5, 1) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (64.center) to (71.center);
		\draw (70.center) to (65.center);
		\draw (74.center) to (81.center);
		\draw (87.center) to (86.center);
		\draw [bend left=90, looseness=1.75] (87.center) to (86.center);
		\draw (91.center) to (90.center);
		\draw [bend right=90, looseness=1.75] (91.center) to (90.center);
		\draw (93.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/DH3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.75, 2.5) {};
		\node [style=none] (19) at (-2.75, 1) {};
		\node [style=none] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-3, 1) {};
		\node [style=none] (26) at (-3, 0.5) {};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=none] (29) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-3, 1) {};
		\node [style=none] (32) at (-2.5, 1) {};
		\node [style=none] (33) at (-3, 0.5) {};
		\node [style=none] (34) at (-2.5, 0.5) {};
		\node [style=none] (35) at (-3, 0.5) {};
		\node [style=none] (36) at (-2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 0.5) {};
		\node [style=none] (39) at (-2.75, -1.75) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=gray ddot] (41) at (-2.75, -1.75) {};
		\node [style=none] (42) at (0, 2.5) {};
		\node [style=none] (43) at (0, -0.25) {};
		\node [style=none] (44) at (-0.25, -0.75) {};
		\node [style=none] (45) at (-0.25, -0.25) {};
		\node [style=none] (46) at (-0.25, -0.75) {};
		\node [style=none] (47) at (0.25, -0.75) {};
		\node [style=none] (48) at (0.25, -0.25) {};
		\node [style=none] (49) at (0.25, -0.75) {};
		\node [style=none] (50) at (-0.25, -0.25) {};
		\node [style=none] (51) at (0.25, -0.25) {};
		\node [style=none] (52) at (-0.25, -0.75) {};
		\node [style=none] (53) at (0.25, -0.75) {};
		\node [style=none] (54) at (-0.25, -0.75) {};
		\node [style=none] (55) at (0.25, -0.75) {};
		\node [style=none] (56) at (0, -0.75) {};
		\node [style=none] (57) at (0, -1.75) {};
		\node [style=none] (58) at (0, -0.75) {};
		\node [style=gray ddot] (59) at (0, -1.75) {};
		\node [style=none] (60) at (3, 2.5) {};
		\node [style=none] (61) at (3, -1.75) {};
		\node [style=gray ddot] (62) at (3, -1.75) {};
		\node [style=gray ddot] (63) at (3, 0.75) {};
		\node [style=none] (64) at (0, 0.75) {};
		\node [style=none] (65) at (3, 0.75) {};
		\node [style=white ddot] (66) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=boldedge, in=-90, out=90] (26.center) to (25.center);
		\draw [style=boldedge, in=-90, out=90] (29.center) to (28.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, in=-90, out=90] (39.center) to (38.center);
		\draw [style=boldedge, in=-90, out=90] (43.center) to (42.center);
		\draw [style=boldedge, in=-90, out=90] (46.center) to (45.center);
		\draw [style=boldedge, in=-90, out=90] (49.center) to (48.center);
		\draw [style=boldedge] (51.center) to (50.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge, in=-90, out=90] (57.center) to (56.center);
		\draw [style=boldedge, in=-90, out=90] (61.center) to (60.center);
		\draw [style=boldedge] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/DH3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-3, 3.25) {};
		\node [style=none] (43) at (-3, -2) {};
		\node [style=none] (44) at (-3.5, 0) {};
		\node [style=none] (45) at (-2.5, 0) {};
		\node [style=none] (46) at (-3.5, -1) {};
		\node [style=none] (47) at (-2.5, -1) {};
		\node [style=none] (48) at (-3, -1) {};
		\node [style=none] (49) at (-3, 0) {};
		\node [style=none] (50) at (-3, -2.75) {$\ket{0}$};
		\node [style=none] (51) at (-3, -0.5) {$H$};
		\node [style=none] (52) at (0, 3.25) {};
		\node [style=none] (53) at (0, -2) {};
		\node [style=none] (54) at (-0.5, 0) {};
		\node [style=none] (55) at (0.5, 0) {};
		\node [style=none] (56) at (-0.5, -1) {};
		\node [style=none] (57) at (0.5, -1) {};
		\node [style=none] (58) at (0, -1) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (0, -2.75) {$\ket{0}$};
		\node [style=none] (61) at (0, -0.5) {$H$};
		\node [style=none] (62) at (3, 3.25) {};
		\node [style=none] (63) at (3, -2) {};
		\node [style=none] (64) at (3, -2.75) {$\ket{0}$};
		\node [style=none] (65) at (3.25, 1.25) {};
		\node [style=none] (66) at (2.75, 1.25) {};
		\node [style=none] (67) at (3.25, 1.25) {};
		\node [style=none] (68) at (2.75, 1.25) {};
		\node [style=none] (69) at (0, 1.25) {};
		\node [style=none] (70) at (0, 1.25) {};
		\node [style=none] (71) at (0, 1.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (42.center) to (49.center);
		\draw (48.center) to (43.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (52.center) to (59.center);
		\draw (58.center) to (53.center);
		\draw (62.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [bend left=90, looseness=1.75] (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw [bend right=90, looseness=1.75] (68.center) to (67.center);
		\draw (70.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/attr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0, -0.85) {$S$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/attrS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0, -0.25) {$S$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-0.5, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/attrT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0, -0.25) {$T$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-0.5, 1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, 0.5) {$T$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (3, 0.25) {$S$};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (3, -0.75) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (0, -0.75) {$R$};
		\node [style=none] (17) at (0, -2) {};
		\node [style=none] (18) at (1.5, 0) {$\supseteq$};
		\node [style=none] (19) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (7.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=smalldotb] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0, -2) {$X$};
		\node [style=none] (6) at (-0.5, 2) {$X$};
		\node [style=none] (7) at (0.5, 2) {$X$};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0, -2.75) {$\delta_X$};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2)
			 to [in=-90, out=180] (3.center)
			 to (8.center);
		\draw (2)
			 to [in=-90, out=0] (4.center)
			 to (9.center);
		\draw [style=H] (14.center) to (11.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (12.center) to (13.center);
		\draw [style=H] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/copydel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.25) {};
		\node [style=smalldotb] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.75, -2) {$X$};
		\node [style=none] (6) at (-3.25, 2) {$X$};
		\node [style=none] (7) at (-2.25, 2) {$X$};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-4.25, 0) {$\delta_X$};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (-2, -0.75) {};
		\node [style=none] (14) at (-3.5, -0.75) {};
		\node [style=none] (15) at (1.25, 0) {$\epsilon_X$};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=smalldotb] (17) at (2.75, 0) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=none] (23) at (3.5, 0.75) {};
		\node [style=none] (24) at (3.5, -0.75) {};
		\node [style=none] (25) at (2, -0.75) {};
		\node [style=none] (26) at (2.75, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2)
			 to [in=-90, out=180] (3.center)
			 to (8.center);
		\draw (2)
			 to [in=-90, out=0] (4.center)
			 to (9.center);
		\draw [style=H] (14.center) to (11.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (12.center) to (13.center);
		\draw [style=H] (13.center) to (14.center);
		\draw (16.center) to (17);
		\draw [style=H] (25.center) to (22.center);
		\draw [style=H] (22.center) to (23.center);
		\draw [style=H] (23.center) to (24.center);
		\draw [style=H] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/copydeleqs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=smalldotb] (5) at (-5.5, 2.75) {};
		\node [style=none] (6) at (-6, 3.25) {};
		\node [style=none] (7) at (-5, 3.25) {};
		\node [style=none] (8) at (-6, 4.25) {};
		\node [style=none] (9) at (-5, 4.25) {};
		\node [style=none] (10) at (-2.5, 1.75) {};
		\node [style=smalldotb] (11) at (-2.5, 2.75) {};
		\node [style=none] (12) at (-3, 3.25) {};
		\node [style=none] (13) at (-2, 3.25) {};
		\node [style=none] (14) at (-3, 3.75) {};
		\node [style=none] (15) at (-2, 3.75) {};
		\node [style=none] (16) at (-4, 3) {$=$};
		\node [style=smalldotb] (18) at (-2.5, -0.25) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-1.8, -2) {};
		\node [style=smalldotb] (22) at (-1.8, -1) {};
		\node [style=none] (23) at (-2.5, -0.25) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (34) at (0, -0.75) {$=$};
		\node [style=smalldotb] (35) at (2.5, -0.25) {};
		\node [style=none] (36) at (3, 0.5) {};
		\node [style=none] (37) at (2, 0.5) {};
		\node [style=none] (38) at (1.8, -2) {};
		\node [style=smalldotb] (39) at (1.8, -1) {};
		\node [style=none] (40) at (2.5, -0.25) {};
		\node [style=none] (41) at (1, -0.25) {};
		\node [style=none] (42) at (1, 0.5) {};
		\node [style=smalldotb] (44) at (3.5, -4.75) {};
		\node [style=none] (45) at (3, -4) {};
		\node [style=none] (46) at (4, -4) {};
		\node [style=none] (47) at (3.5, -5.75) {};
		\node [style=smalldotb] (48) at (4, -4) {};
		\node [style=none] (49) at (3, -3.5) {};
		\node [style=none] (50) at (5, -4.75) {$=$};
		\node [style=none] (51) at (6, -5.75) {};
		\node [style=none] (52) at (6, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw [in=-90, out=180] (5) to (6.center);
		\draw [in=-90, out=0] (5) to (7.center);
		\draw [in=-90, out=90] (6.center) to (9.center);
		\draw [in=-90, out=90] (7.center) to (8.center);
		\draw (10.center) to (11);
		\draw (11)
			 to [in=-90, out=180] (12.center)
			 to (14.center);
		\draw (11)
			 to [in=-90, out=0] (13.center)
			 to (15.center);
		\draw [in=-90, out=180] (18) to (19.center);
		\draw [in=-90, out=0] (18) to (20.center);
		\draw (21.center) to (22);
		\draw [in=-90, out=180] (22) to (23.center);
		\draw (22)
			 to [in=-90, out=0] (24.center)
			 to (25.center);
		\draw [in=-90, out=0] (35) to (36.center);
		\draw [in=-90, out=180] (35) to (37.center);
		\draw (38.center) to (39);
		\draw [in=-90, out=0] (39) to (40.center);
		\draw (39)
			 to [in=-90, out=180] (41.center)
			 to (42.center);
		\draw (44)
			 to [in=-90, out=180] (45.center)
			 to (49.center);
		\draw [in=-90, out=0] (44) to (46.center);
		\draw (47.center) to (44);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/copydeleqs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=smalldotb] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=smalldotb] (11) at (1.5, -0.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw [in=-90, out=180] (5) to (6.center);
		\draw [in=-90, out=0] (5) to (7.center);
		\draw [in=-90, out=90] (6.center) to (9.center);
		\draw [in=-90, out=90] (7.center) to (8.center);
		\draw (10.center) to (11);
		\draw (11)
			 to [in=-90, out=180] (12.center)
			 to (14.center);
		\draw (11)
			 to [in=-90, out=0] (13.center)
			 to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/copydeleqs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotb] (18) at (-2.5, 0.5) {};
		\node [style=none] (19) at (-3, 1.25) {};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=none] (21) at (-1.8, -1.25) {};
		\node [style=smalldotb] (22) at (-1.8, -0.25) {};
		\node [style=none] (23) at (-2.5, 0.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1, 1.25) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=smalldotb] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (3, 1.25) {};
		\node [style=none] (37) at (2, 1.25) {};
		\node [style=none] (38) at (1.8, -1.25) {};
		\node [style=smalldotb] (39) at (1.8, -0.25) {};
		\node [style=none] (40) at (2.5, 0.5) {};
		\node [style=none] (41) at (1, 0.5) {};
		\node [style=none] (42) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (18) to (19.center);
		\draw [in=-90, out=0] (18) to (20.center);
		\draw (21.center) to (22);
		\draw [in=-90, out=180] (22) to (23.center);
		\draw (22)
			 to [in=-90, out=0] (24.center)
			 to (25.center);
		\draw [in=-90, out=0] (35) to (36.center);
		\draw [in=-90, out=180] (35) to (37.center);
		\draw (38.center) to (39);
		\draw [in=-90, out=0] (39) to (40.center);
		\draw (39)
			 to [in=-90, out=180] (41.center)
			 to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/copydeleqs3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotb] (44) at (-1.5, 0) {};
		\node [style=none] (45) at (-2, 0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (-1.5, -1) {};
		\node [style=smalldotb] (48) at (-1, 0.75) {};
		\node [style=none] (49) at (-2, 1.25) {};
		\node [style=none] (50) at (0, 0) {$=$};
		\node [style=none] (51) at (1, -1) {};
		\node [style=none] (52) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44)
			 to [in=-90, out=180] (45.center)
			 to (49.center);
		\draw [in=-90, out=0] (44) to (46.center);
		\draw (47.center) to (44);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/def28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0.5, -1.35) {$P$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (0, 0.5) {$\indtask{f}$};
		\node [style=smalldotb] (16) at (0.5, 2.25) {};
		\node [style=none] (17) at (0.5, 1.15) {};
		\node [style=none] (18) at (-0.5, 3) {};
		\node [style=none] (19) at (-0.5, 1.15) {};
		\node [style=none] (20) at (-0.75, -1.75) {$\Gamma_\substr{H}$};
		\node [style=none] (21) at (-0.75, 2.75) {$\Gamma_\substr{K}$};
		\node [style=none] (22) at (0.75, -0.5) {$\Gamma_\substr{C}$};
		\node [style=none] (23) at (0.75, 1.75) {$\Gamma_\substr{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (8.center);
		\draw (9.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (6.center) to (14.center);
		\draw (17.center) to (16);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/def282.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (3, 2.25) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (8) at (3, 0.65) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (2, 0.65) {};
		\node [style=none] (15) at (2.5, 0) {$\indtask{f}$};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (1.75, 1.25) {$\Gamma_\substr{K}$};
		\node [style=none] (21) at (1.75, -1) {$\Gamma_\substr{H}$};
		\node [style=none] (22) at (3.25, 1.5) {$\Gamma_\substr{C}$};
		\node [style=none] (23) at (3.25, -1) {$\Gamma_\substr{C}$};
		\node [style=none] (24) at (3, -1.5) {};
		\node [style=none] (25) at (3, -2.5) {};
		\node [style=none] (26) at (2.5, -1.5) {};
		\node [style=none] (27) at (3.5, -1.5) {};
		\node [style=none] (28) at (3, -1.85) {$P$};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=smalldotb] (30) at (2, 2) {};
		\node [style=smalldotb] (31) at (2, -1.75) {};
		\node [style=none] (32) at (2, -0.5) {};
		\node [style=none] (33) at (4.25, 0) {$\subseteq$};
		\node [style=none] (34) at (5.5, 0) {};
		\node [style=none] (35) at (5.5, -1) {};
		\node [style=none] (36) at (5, 0) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (38) at (5.5, -0.35) {$P$};
		\node [style=none] (39) at (5.5, 0) {};
		\node [style=none] (40) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (9.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (6.center) to (14.center);
		\draw (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (17.center) to (29.center);
		\draw (32.center) to (31);
		\draw (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, -2.75) {$\epsilon_X$};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=smalldotb] (17) at (0, 0) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (0.75, 0.75) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (0, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17);
		\draw [style=H] (25.center) to (22.center);
		\draw [style=H] (22.center) to (23.center);
		\draw [style=H] (23.center) to (24.center);
		\draw [style=H] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/idtask.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (-0.5, 2) {$\Gamma_\substr{H}$};
		\node [style=none] (7) at (-0.5, -2) {$\Gamma_\substr{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/match.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=smalldotb] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0, 2) {$X$};
		\node [style=none] (5) at (-0.5, -2) {$X$};
		\node [style=none] (6) at (0.5, -2) {$X$};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (0, -3) {$\delta^\dag_X$};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1)
			 to [in=90, out=180] (2.center)
			 to (7.center);
		\draw (1)
			 to [in=90, out=0] (3.center)
			 to (8.center);
		\draw [style=H] (13.center) to (10.center);
		\draw [style=H] (10.center) to (11.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.05) {$\task{A}$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0.75, 0.05) {$\task{B}$};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (-1.5, -1.5) {$X$};
		\node [style=none] (19) at (-1.5, 1.5) {$Y$};
		\node [style=none] (20) at (1.5, -1.5) {$Z$};
		\node [style=none] (21) at (1.5, 1.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (0.center)
			 to (3.center)
			 to (6.center)
			 to (2.center)
			 to cycle;
		\draw (10.center)
			 to (13.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw (14.center) to (5.center);
		\draw (6.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/parcompcheck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (4.25, -0.5) {};
		\node [style=none] (23) at (4.5, 0) {$U$};
		\node [style=none] (24) at (4.25, 0) {};
		\node [style=none] (26) at (7, 0.5) {};
		\node [style=none] (27) at (7.75, 0) {};
		\node [style=none] (28) at (7, -0.5) {};
		\node [style=none] (29) at (7.25, 0) {$S$};
		\node [style=none] (30) at (7, 0) {};
		\node [style=none] (31) at (6, 0) {};
		\node [style=none] (37) at (1.25, 0) {};
		\node [style=none] (38) at (5.5, -0.75) {$\supseteq$};
		\node [style=none] (48) at (4.25, -1) {};
		\node [style=none] (49) at (5, -1.5) {};
		\node [style=none] (50) at (4.25, -2) {};
		\node [style=none] (51) at (4.5, -1.5) {$V$};
		\node [style=none] (52) at (4.25, -1.5) {};
		\node [style=none] (59) at (1.25, -1.5) {};
		\node [style=none] (61) at (7, -1) {};
		\node [style=none] (62) at (7.75, -1.5) {};
		\node [style=none] (63) at (7, -2) {};
		\node [style=none] (64) at (7.25, -1.5) {$T$};
		\node [style=none] (65) at (7, -1.5) {};
		\node [style=none] (66) at (6, -1.5) {};
		\node [style=none] (67) at (1.5, 0.25) {$\bar{X}$};
		\node [style=none] (68) at (1.5, -1.75) {$\bar{Z}$};
		\node [style=none] (69) at (3.75, 0.25) {$\bar{Y}$};
		\node [style=none] (70) at (3.75, -1.75) {$\bar{W}$};
		\node [style=none] (71) at (6.25, 0.25) {$\bar{X}$};
		\node [style=none] (72) at (6.25, -1.75) {$\bar{Z}$};
		\node [style=none] (73) at (2.25, 0.5) {};
		\node [style=none] (74) at (2.25, -0.5) {};
		\node [style=none] (75) at (3.25, -0.5) {};
		\node [style=none] (76) at (3.25, 0.5) {};
		\node [style=none] (77) at (2.75, 0) {$\task{A}$};
		\node [style=none] (78) at (2.25, 0) {};
		\node [style=none] (79) at (3.35, 0) {};
		\node [style=none] (80) at (2.25, -1) {};
		\node [style=none] (81) at (2.25, -2) {};
		\node [style=none] (82) at (3.25, -2) {};
		\node [style=none] (83) at (3.25, -1) {};
		\node [style=none] (84) at (2.75, -1.5) {$\task{B}$};
		\node [style=none] (85) at (2.25, -1.5) {};
		\node [style=none] (86) at (3.35, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (27.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
		\draw (30.center) to (31.center);
		\draw (50.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw (65.center) to (66.center);
		\draw (73.center)
			 to (76.center)
			 to (79.center)
			 to (75.center)
			 to (74.center)
			 to cycle;
		\draw (80.center)
			 to (83.center)
			 to (86.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
		\draw (59.center) to (85.center);
		\draw (86.center) to (52.center);
		\draw (37.center) to (78.center);
		\draw (79.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/partaskcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-8.25, -1.5) {};
		\node [style=none] (15) at (-6.25, -1.5) {};
		\node [style=none] (16) at (-8.25, -0.5) {};
		\node [style=none] (17) at (-7.25, -0.25) {};
		\node [style=none] (18) at (-6.25, -0.5) {};
		\node [style=none] (19) at (-7.25, -1) {$\task{A}$};
		\node [style=none] (20) at (-7.75, -1.5) {};
		\node [style=none] (21) at (-6.75, -1.5) {};
		\node [style=none] (22) at (-7.75, -0.4) {};
		\node [style=none] (23) at (-6.75, -0.35) {};
		\node [style=none] (24) at (-3.75, -1.5) {};
		\node [style=none] (25) at (-1.75, -1.5) {};
		\node [style=none] (26) at (-3.75, -0.5) {};
		\node [style=none] (27) at (-2.75, -0.25) {};
		\node [style=none] (28) at (-1.75, -0.5) {};
		\node [style=none] (29) at (-2.75, -1) {$\task{B}$};
		\node [style=none] (30) at (-3.25, -1.5) {};
		\node [style=none] (31) at (-2.25, -1.5) {};
		\node [style=none] (32) at (-3.25, -0.4) {};
		\node [style=none] (33) at (-2.25, -0.35) {};
		\node [style=none] (54) at (-3.25, -2.5) {};
		\node [style=none] (55) at (-2.25, -2.5) {};
		\node [style=none] (56) at (-3.25, 0.5) {};
		\node [style=none] (57) at (-2.25, 0.5) {};
		\node [style=none] (58) at (-3.75, -2.5) {$\Gamma_\substr{L}$};
		\node [style=none] (59) at (-1.75, -2.5) {$\Gamma_\substr{D}$};
		\node [style=none] (60) at (-3.75, 0.5) {$\Gamma_\substr{M}$};
		\node [style=none] (61) at (-1.75, 0.5) {$\Gamma_\substr{D}$};
		\node [style=none] (62) at (-7.75, -2.5) {};
		\node [style=none] (63) at (-6.75, -2.5) {};
		\node [style=none] (64) at (-7.75, 0.5) {};
		\node [style=none] (65) at (-6.75, 0.5) {};
		\node [style=none] (66) at (-8.25, -2.5) {$\Gamma_\substr{H}$};
		\node [style=none] (67) at (-8.25, 0.5) {$\Gamma_\substr{K}$};
		\node [style=none] (68) at (-6.25, -2.5) {$\Gamma_\substr{C}$};
		\node [style=none] (69) at (-6.25, 0.5) {$\Gamma_\substr{C}$};
		\node [style=none] (70) at (-5, -1) {$\times$};
		\node [style=none] (71) at (-0.75, -1) {=};
		\node [style=none] (72) at (2, -3.25) {};
		\node [style=none] (73) at (2, 1.75) {};
		\node [style=none] (75) at (4, -3.25) {};
		\node [style=none] (78) at (4.5, -3.25) {};
		\node [style=none] (79) at (4.5, 1.75) {};
		\node [style=none] (80) at (4, 1.75) {};
		\node [style=none] (90) at (1.25, -3.25) {};
		\node [style=none] (91) at (5.25, -3.25) {};
		\node [style=none] (92) at (5.25, 1.75) {};
		\node [style=none] (93) at (1.25, 1.75) {};
		\node [style=none] (94) at (2, -4.25) {};
		\node [style=none] (95) at (2, 2.75) {};
		\node [style=none] (96) at (1.25, -4.25) {$\Gamma_\substr{H} \times \Gamma_\substr{L}$};
		\node [style=none] (97) at (1.25, 2.75) {$\Gamma_\substr{K} \times \Gamma_\substr{M}$};
		\node [style=none] (98) at (4, -4.25) {};
		\node [style=none] (99) at (4.5, -4.25) {};
		\node [style=none] (100) at (4.5, 2.75) {};
		\node [style=none] (101) at (4, 2.75) {};
		\node [style=none] (102) at (5.25, -4.25) {$\Gamma_\substr{C} \times \Gamma_\substr{D}$};
		\node [style=none] (103) at (5.25, 2.75) {$\Gamma_\substr{C} \times \Gamma_\substr{D}$};
		\node [style=none] (104) at (2.5, -4.25) {};
		\node [style=none] (105) at (2.5, -3.25) {};
		\node [style=none] (106) at (2.5, 1.75) {};
		\node [style=none] (107) at (2.5, 2.75) {};
		\node [style=none] (110) at (1.65, -1.25) {};
		\node [style=none] (111) at (3.15, -1.25) {};
		\node [style=none] (112) at (1.65, -0.25) {};
		\node [style=none] (113) at (2.4, 0) {};
		\node [style=none] (114) at (3.15, -0.25) {};
		\node [style=none] (115) at (2.4, -0.75) {$\task{A}$};
		\node [style=none] (116) at (2.15, -1.25) {};
		\node [style=none] (117) at (2.65, -1.25) {};
		\node [style=none] (118) at (2.15, -0.1) {};
		\node [style=none] (119) at (2.65, -0.1) {};
		\node [style=none] (120) at (3.4, -1.25) {};
		\node [style=none] (121) at (4.9, -1.25) {};
		\node [style=none] (122) at (3.4, -0.25) {};
		\node [style=none] (123) at (4.15, 0) {};
		\node [style=none] (124) at (4.9, -0.25) {};
		\node [style=none] (125) at (4.15, -0.75) {$\task{B}$};
		\node [style=none] (126) at (3.9, -1.25) {};
		\node [style=none] (127) at (4.4, -1.25) {};
		\node [style=none] (128) at (3.9, -0.1) {};
		\node [style=none] (129) at (4.4, -0.1) {};
		\node [style=none] (130) at (3.9, -2.25) {};
		\node [style=none] (131) at (4.4, -1.75) {};
		\node [style=none] (132) at (3.9, 0.75) {};
		\node [style=none] (133) at (4.4, 0.5) {};
		\node [style=none] (138) at (2.15, -1.75) {};
		\node [style=none] (139) at (2.65, -2.25) {};
		\node [style=none] (140) at (2.15, 0.5) {};
		\node [style=none] (141) at (2.65, 0.75) {};
		\node [style=none] (142) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center)
			 to (18.center)
			 to (15.center)
			 to (14.center)
			 to (16.center)
			 to cycle;
		\draw (25.center)
			 to [in=0, out=180] (24.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (54.center) to (30.center);
		\draw (32.center) to (56.center);
		\draw (33.center) to (57.center);
		\draw (55.center) to (31.center);
		\draw (23.center) to (65.center);
		\draw (22.center) to (64.center);
		\draw (62.center) to (20.center);
		\draw (63.center) to (21.center);
		\draw (98.center) to (75.center);
		\draw (99.center)
			 to (78.center)
			 to [in=-90, out=90] (131.center)
			 to (127.center);
		\draw (129.center)
			 to (133.center)
			 to [in=-90, out=90] (79.center)
			 to (100.center);
		\draw [style=H] (92.center)
			 to (91.center)
			 to (90.center)
			 to (93.center)
			 to (142.center)
			 to cycle;
		\draw (94.center)
			 to (72.center)
			 to [in=-90, out=90] (138.center)
			 to (116.center);
		\draw (118.center)
			 to (140.center)
			 to [in=-90, out=90] (73.center)
			 to (95.center);
		\draw (80.center) to (101.center);
		\draw (128.center)
			 to (132.center)
			 to [in=-90, out=90, looseness=0.75] (106.center)
			 to (107.center);
		\draw (104.center)
			 to (105.center)
			 to [in=-90, out=90, looseness=0.75] (130.center)
			 to (126.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (121.center)
			 to [in=0, out=180] (120.center)
			 to (122.center)
			 to (123.center)
			 to (124.center)
			 to cycle;
		\draw (119.center) to (141.center);
		\draw (139.center) to (117.center);
		\draw [in=-90, out=90, looseness=0.75] (75.center) to (139.center);
		\draw [in=-90, out=90] (141.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/postconditioned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (-0.5, 0.25) {};
		\node [style=none] (28) at (0.5, 0.25) {};
		\node [style=none] (29) at (-0.5, 2.25) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (32) at (0, -0.25) {$\task{A}$};
		\node [style=none] (33) at (-0.75, 2) {$Y$};
		\node [style=none] (34) at (0.75, 0.75) {$Z$};
		\node [style=none] (35) at (0.5, 2.25) {};
		\node [style=none] (36) at (0, 1.25) {};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (0.5, 1.6) {$S$};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (40) at (-0.25, -1.75) {$X$};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center)
			 to (23.center)
			 to (22.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/postdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotb] (22) at (0.5, 1.75) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (-0.5, 0.25) {};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (-0.5, 2.25) {};
		\node [style=none] (31) at (0.5, 1.75) {};
		\node [style=none] (32) at (0, -0.25) {$\task{A}$};
		\node [style=none] (33) at (-0.75, 2) {$Y$};
		\node [style=none] (34) at (0.75, 1) {$Z$};
		\node [style=none] (39) at (0.5, 1.75) {};
		\node [style=none] (40) at (-0.25, -1.75) {$X$};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center)
			 to (24.center)
			 to (23.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw (30.center) to (28.center);
		\draw (31.center) to (29.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/preconditioned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=none] (10) at (0, 0.5) {$\task{A}$};
		\node [style=none] (11) at (-0.75, -1.75) {$X$};
		\node [style=none] (12) at (0.75, -0.5) {$Z$};
		\node [style=none] (15) at (0.5, -2) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (0.5, -1.35) {$S$};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (-0.25, 2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (3.center) to (9.center);
		\draw (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/prediscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=none] (10) at (0, 0.5) {$\task{A}$};
		\node [style=none] (11) at (-0.75, -1.75) {$X$};
		\node [style=none] (12) at (0.75, -0.75) {$Z$};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (-0.25, 2) {$Y$};
		\node [style=smalldotb] (22) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/prepost.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0, 0) {$\task{A}$};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 3) {};
		\node [style=none] (9) at (-0.5, -2.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -2.5) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (0.5, -1.85) {$P$};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, 0.6) {};
		\node [style=none] (18) at (0.5, 0.65) {};
		\node [style=none] (19) at (0.5, 1.75) {};
		\node [style=none] (20) at (0.5, 1.75) {};
		\node [style=none] (21) at (0.5, 2.75) {};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (1, 1.75) {};
		\node [style=none] (24) at (0.5, 2.1) {$Q$};
		\node [style=none] (25) at (0.5, 1.75) {};
		\node [style=none] (26) at (-0.75, -2.5) {$X$};
		\node [style=none] (27) at (-0.75, 2.75) {$Y$};
		\node [style=none] (28) at (0.75, -1) {$Z$};
		\node [style=none] (29) at (0.75, 1.25) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (10.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw (18.center) to (19.center);
		\draw (17.center) to (8.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/relrestrict.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\task{A}$};
		\node [style=smalldotb] (5) at (-1, 0) {};
		\node [style=smalldotb] (6) at (1, 0) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-1.75, -1.25) {};
		\node [style=none] (10) at (-2, -0.75) {$S$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.25) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (2, -0.75) {$T$};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw (17.center) to (5);
		\draw [in=-90, out=0] (11.center) to (5);
		\draw (5) to (18.center);
		\draw [in=180, out=-90] (6) to (16.center);
		\draw (19.center) to (6);
		\draw (6) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/restrict.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotb] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.5, -0.75) {$x$};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [in=0, out=-180] (7.center) to (8.center);
		\draw (9.center) to (0);
		\draw (0) to (1.center);
		\draw [in=-180, out=-90] (0) to (2.center);
		\draw [style=H] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (2.center) to (14.center);
		\draw (8.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/seqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.25) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0, 1.55) {$\task{B}$};
		\node [style=none] (10) at (0, -1.45) {$\task{A}$};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, 3.25) {};
		\node [style=none] (15) at (0, 2.25) {};
		\node [style=none] (16) at (-0.75, -3) {$X$};
		\node [style=none] (17) at (-0.75, 0) {$Y$};
		\node [style=none] (18) at (-0.75, 3) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (15.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (8.center)
			 to (12.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (0.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/seqcompcheck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.5, 0) {$U$};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (18) at (1.5, 0) {$\supseteq$};
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (4.25, -0.5) {};
		\node [style=none] (23) at (4.5, 0) {$T$};
		\node [style=none] (24) at (4.25, 0) {};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=none] (27) at (7.5, 0) {};
		\node [style=none] (28) at (6.75, -0.5) {};
		\node [style=none] (29) at (7, 0) {$S$};
		\node [style=none] (30) at (6.75, 0) {};
		\node [style=none] (31) at (6, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=none] (38) at (5.5, 0) {$\supseteq$};
		\node [style=none] (41) at (-2.75, 0.5) {};
		\node [style=none] (42) at (-2.75, -0.5) {};
		\node [style=none] (43) at (-1.75, -0.5) {};
		\node [style=none] (44) at (-1.75, 0.5) {};
		\node [style=none] (45) at (-2.25, 0) {$\task{A}$};
		\node [style=none] (46) at (-2.75, 0) {};
		\node [style=none] (47) at (-3.5, 0) {};
		\node [style=none] (48) at (-1.65, 0) {};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style=none] (50) at (-1.25, -0.5) {};
		\node [style=none] (51) at (-0.25, -0.5) {};
		\node [style=none] (52) at (-0.25, 0.5) {};
		\node [style=none] (53) at (-0.75, 0) {$\task{B}$};
		\node [style=none] (54) at (-1.25, 0) {};
		\node [style=none] (55) at (-0.15, 0) {};
		\node [style=none] (56) at (2.75, 0.5) {};
		\node [style=none] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (3.75, -0.5) {};
		\node [style=none] (59) at (3.75, 0.5) {};
		\node [style=none] (60) at (3.25, 0) {$\task{A}$};
		\node [style=none] (61) at (2.75, 0) {};
		\node [style=none] (62) at (3.85, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (22.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (27.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
		\draw (30.center) to (31.center);
		\draw (41.center)
			 to (44.center)
			 to (48.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw (47.center) to (46.center);
		\draw (49.center)
			 to (52.center)
			 to (55.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw (56.center)
			 to (59.center)
			 to (62.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw (48.center) to (54.center);
		\draw (55.center) to (4.center);
		\draw (37.center) to (61.center);
		\draw (62.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/seqtaskcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-4, -1.5) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-4, -0.5) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-3, -1) {$\task{A}$};
		\node [style=none] (20) at (-3.5, -1.5) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-3.5, -0.4) {};
		\node [style=none] (23) at (-2.5, -0.35) {};
		\node [style=none] (24) at (-8.25, -1.5) {};
		\node [style=none] (25) at (-6.25, -1.5) {};
		\node [style=none] (26) at (-8.25, -0.5) {};
		\node [style=none] (27) at (-7.25, -0.25) {};
		\node [style=none] (28) at (-6.25, -0.5) {};
		\node [style=none] (29) at (-7.25, -1) {$\task{B}$};
		\node [style=none] (30) at (-7.75, -1.5) {};
		\node [style=none] (31) at (-6.75, -1.5) {};
		\node [style=none] (32) at (-7.75, -0.4) {};
		\node [style=none] (33) at (-6.75, -0.35) {};
		\node [style=none] (34) at (1.5, -2.25) {};
		\node [style=none] (35) at (3.5, -2.25) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (2.5, -1) {};
		\node [style=none] (38) at (3.5, -1.25) {};
		\node [style=none] (39) at (2.5, -1.75) {$\task{A}$};
		\node [style=none] (40) at (2, -2.25) {};
		\node [style=none] (41) at (3, -2.25) {};
		\node [style=none] (42) at (2, -1.15) {};
		\node [style=none] (43) at (3, -1.1) {};
		\node [style=none] (44) at (1.5, -0.25) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=none] (46) at (1.5, 0.75) {};
		\node [style=none] (47) at (2.5, 1) {};
		\node [style=none] (48) at (3.5, 0.75) {};
		\node [style=none] (49) at (2.5, 0.25) {$\task{B}$};
		\node [style=none] (50) at (2, -0.25) {};
		\node [style=none] (51) at (3, -0.25) {};
		\node [style=none] (52) at (2, 0.85) {};
		\node [style=none] (53) at (3, 0.9) {};
		\node [style=none] (54) at (-7.75, -2.5) {};
		\node [style=none] (55) at (-6.75, -2.5) {};
		\node [style=none] (56) at (-7.75, 0.5) {};
		\node [style=none] (57) at (-6.75, 0.5) {};
		\node [style=none] (58) at (-8.25, -2.5) {$\Gamma_\substr{K}$};
		\node [style=none] (59) at (-6.25, -2.5) {$\Gamma_\substr{D}$};
		\node [style=none] (60) at (-8.25, 0.5) {$\Gamma_\substr{L}$};
		\node [style=none] (61) at (-6.25, 0.5) {$\Gamma_\substr{D}$};
		\node [style=none] (62) at (-3.5, -2.5) {};
		\node [style=none] (63) at (-2.5, -2.5) {};
		\node [style=none] (64) at (-3.5, 0.5) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-4, -2.5) {$\Gamma_\substr{H}$};
		\node [style=none] (67) at (-4, 0.5) {$\Gamma_\substr{K}$};
		\node [style=none] (68) at (-2, -2.5) {$\Gamma_\substr{C}$};
		\node [style=none] (69) at (-2, 0.5) {$\Gamma_\substr{C}$};
		\node [style=none] (70) at (-5, -1) {$\circ$};
		\node [style=none] (71) at (-0.75, -1) {=};
		\node [style=none] (72) at (2, -3.25) {};
		\node [style=none] (73) at (2, 1.75) {};
		\node [style=none] (74) at (3, -2.25) {};
		\node [style=none] (75) at (3.25, -3.25) {};
		\node [style=none] (76) at (4, -0.15) {};
		\node [style=none] (77) at (4, -1.25) {};
		\node [style=none] (78) at (3.75, -3.25) {};
		\node [style=none] (79) at (3.75, 1.75) {};
		\node [style=none] (80) at (3.25, 1.75) {};
		\node [style=none] (81) at (4, 0.75) {};
		\node [style=none] (83) at (1.5, -0.75) {$\Gamma_\substr{K}$};
		\node [style=none] (85) at (4.5, -1.25) {$\Gamma_\substr{D}$};
		\node [style=none] (86) at (2.75, -2.75) {$\Gamma_\substr{C}$};
		\node [style=none] (87) at (4.5, -0.25) {$\Gamma_\substr{C}$};
		\node [style=none] (90) at (1, -3.25) {};
		\node [style=none] (91) at (5, -3.25) {};
		\node [style=none] (92) at (5, 1.75) {};
		\node [style=none] (93) at (1, 1.75) {};
		\node [style=none] (94) at (2, -4.25) {};
		\node [style=none] (95) at (2, 2.75) {};
		\node [style=none] (96) at (1.5, -4.25) {$\Gamma_\substr{H}$};
		\node [style=none] (97) at (1.5, 2.75) {$\Gamma_\substr{L}$};
		\node [style=none] (98) at (3.25, -4.25) {};
		\node [style=none] (99) at (3.75, -4.25) {};
		\node [style=none] (100) at (3.75, 2.75) {};
		\node [style=none] (101) at (3.25, 2.75) {};
		\node [style=none] (102) at (4.75, -4.25) {$\Gamma_\substr{C} \times \Gamma_\substr{D}$};
		\node [style=none] (103) at (4.75, 2.75) {$\Gamma_\substr{C} \times \Gamma_\substr{D}$};
		\node [style=none] (104) at (4, -2.15) {};
		\node [style=none] (105) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center)
			 to (18.center)
			 to (15.center)
			 to (14.center)
			 to (16.center)
			 to cycle;
		\draw (25.center)
			 to [in=0, out=180] (24.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (35.center)
			 to (34.center)
			 to (36.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw (45.center)
			 to [in=0, out=180] (44.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw (54.center) to (30.center);
		\draw (32.center) to (56.center);
		\draw (33.center) to (57.center);
		\draw (55.center) to (31.center);
		\draw (23.center) to (65.center);
		\draw (22.center) to (64.center);
		\draw (62.center) to (20.center);
		\draw (63.center) to (21.center);
		\draw (42.center) to (50.center);
		\draw (52.center) to (73.center);
		\draw (72.center) to (40.center);
		\draw (98.center)
			 to (75.center)
			 to [in=-90, out=90] (74.center);
		\draw (99.center)
			 to (78.center)
			 to [in=-90, out=90] (104.center)
			 to (77.center)
			 to [in=-90, out=90] (51.center);
		\draw (43.center)
			 to [in=-90, out=90] (76.center)
			 to (81.center)
			 to [in=-90, out=90] (80.center);
		\draw (53.center)
			 to [in=-90, out=90] (79.center)
			 to (100.center);
		\draw [style=H] (93.center)
			 to (105.center)
			 to (92.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw (94.center) to (72.center);
		\draw (73.center) to (95.center);
		\draw (80.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/swaptask.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (-1, -1.75) {$\Gamma_\substr{H}$};
		\node [style=none] (13) at (1, -1.75) {$\Gamma_\substr{K}$};
		\node [style=none] (14) at (-1, 1.75) {$\Gamma_\substr{K}$};
		\node [style=none] (15) at (1, 1.75) {$\Gamma_\substr{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (8.center)
			 to (4.center)
			 to [in=-90, out=90] (7.center)
			 to (11.center);
		\draw (9.center)
			 to (5.center)
			 to [in=-90, out=90] (6.center)
			 to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/symeqs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3.5) {$\forall X, Y$};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-3, 3.5) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-2, 3.5) {};
		\node [style=none] (9) at (-3, 4) {};
		\node [style=none] (10) at (-2, 4) {};
		\node [style=none] (11) at (-3, 5) {};
		\node [style=none] (12) at (-2, 5) {};
		\node [style=none] (13) at (-3, 3.5) {};
		\node [style=none] (14) at (-3, 5.75) {};
		\node [style=none] (15) at (-2, 3.5) {};
		\node [style=none] (16) at (-2, 5.75) {};
		\node [style=none] (17) at (0, 3.25) {$=$};
		\node [style=none] (18) at (2, 2.25) {};
		\node [style=none] (19) at (3, 2.25) {};
		\node [style=none] (20) at (2, 4.25) {};
		\node [style=none] (21) at (3, 4.25) {};
		\node [style=none] (22) at (-3.75, 1.5) {$X$};
		\node [style=none] (23) at (-1.25, 1.5) {$Y$};
		\node [style=none] (24) at (-3.75, 5.5) {$X$};
		\node [style=none] (25) at (-1.25, 5.5) {$Y$};
		\node [style=none] (26) at (-1.25, 3.5) {$X$};
		\node [style=none] (27) at (-3.75, 3.5) {$Y$};
		\node [style=none] (28) at (1.25, 3.25) {$X$};
		\node [style=none] (29) at (3.75, 3.25) {$Y$};
		\node [style=none] (30) at (-5.5, -1) {$\forall W, X, Y, Z$};
		\node [style=none] (31) at (-2.25, -2.25) {};
		\node [style=none] (32) at (-0.75, -1.25) {};
		\node [style=none] (33) at (-2.25, -1.25) {};
		\node [style=none] (34) at (-0.75, -2.25) {};
		\node [style=none] (44) at (-5.5, -2) {$\forall \task{A} : X \rightarrow Y$};
		\node [style=none] (45) at (-5.5, -3) {$\forall \task{B} : Z \rightarrow W$};
		\node [style=none] (46) at (-1.25, -3.5) {};
		\node [style=none] (47) at (-0.25, -3.5) {};
		\node [style=none] (48) at (-0.25, -2.5) {};
		\node [style=none] (49) at (-1.25, -2.5) {};
		\node [style=none] (50) at (-2.75, -3.5) {};
		\node [style=none] (51) at (-1.75, -3.5) {};
		\node [style=none] (52) at (-1.75, -2.5) {};
		\node [style=none] (53) at (-2.75, -2.5) {};
		\node [style=none] (54) at (-0.75, -2.95) {$\task{B}$};
		\node [style=none] (55) at (-2.25, -2.95) {$\task{A}$};
		\node [style=none] (56) at (-2.25, -3.5) {};
		\node [style=none] (57) at (-2.25, -2.25) {};
		\node [style=none] (58) at (-0.75, -3.5) {};
		\node [style=none] (59) at (-0.75, -2.25) {};
		\node [style=none] (60) at (2.75, -3.75) {};
		\node [style=none] (61) at (4.25, -2.75) {};
		\node [style=none] (62) at (2.75, -2.75) {};
		\node [style=none] (63) at (4.25, -3.75) {};
		\node [style=none] (64) at (2.25, -2.75) {};
		\node [style=none] (65) at (3.25, -2.75) {};
		\node [style=none] (66) at (3.25, -1.75) {};
		\node [style=none] (67) at (2.25, -1.75) {};
		\node [style=none] (68) at (3.75, -2.75) {};
		\node [style=none] (69) at (4.75, -2.75) {};
		\node [style=none] (70) at (4.75, -1.75) {};
		\node [style=none] (71) at (3.75, -1.75) {};
		\node [style=none] (72) at (2.75, -2.2) {$\task{B}$};
		\node [style=none] (73) at (4.25, -2.2) {$\task{A}$};
		\node [style=none] (74) at (4.25, -2.75) {};
		\node [style=none] (75) at (4.25, -1.5) {};
		\node [style=none] (76) at (2.75, -2.75) {};
		\node [style=none] (77) at (2.75, -1.5) {};
		\node [style=none] (78) at (-2.25, -4.5) {};
		\node [style=none] (79) at (-0.75, -4.5) {};
		\node [style=none] (80) at (-2.25, -0.5) {};
		\node [style=none] (81) at (-0.75, -0.5) {};
		\node [style=none] (82) at (2.75, -4.5) {};
		\node [style=none] (83) at (4.25, -4.5) {};
		\node [style=none] (84) at (2.75, -0.5) {};
		\node [style=none] (85) at (4.25, -0.5) {};
		\node [style=none] (86) at (0.75, -2.25) {$=$};
		\node [style=none] (87) at (-3, -4.25) {$X$};
		\node [style=none] (88) at (0, -0.75) {$Y$};
		\node [style=none] (89) at (0, -4.25) {$Z$};
		\node [style=none] (90) at (5, -4.25) {$Z$};
		\node [style=none] (91) at (2, -4.25) {$X$};
		\node [style=none] (92) at (5, -0.75) {$Y$};
		\node [style=none] (93) at (2, -0.75) {$W$};
		\node [style=none] (94) at (-3, -0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw [in=-90, out=90] (2.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (1.center);
		\draw [in=-90, out=90] (1.center) to (4.center);
		\draw (4.center) to (8.center);
		\draw (15.center) to (10.center);
		\draw [in=-90, out=90] (10.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (9.center);
		\draw [in=-90, out=90] (9.center) to (12.center);
		\draw (12.center) to (16.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (34.center)
			 to [in=-90, out=90] (33.center)
			 to (80.center);
		\draw (31.center)
			 to [in=-90, out=90] (32.center)
			 to (81.center);
		\draw (49.center)
			 to (59.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw (53.center)
			 to (57.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw (83.center)
			 to (63.center)
			 to [in=-90, out=90] (62.center);
		\draw (82.center)
			 to (60.center)
			 to [in=-90, out=90] (61.center);
		\draw (67.center)
			 to (77.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw (71.center)
			 to (75.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw (79.center) to (58.center);
		\draw (78.center) to (56.center);
		\draw (75.center) to (85.center);
		\draw (77.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/syms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-1.25, -1.75) {$X$};
		\node [style=none] (13) at (1.25, -1.75) {$Y$};
		\node [style=none] (14) at (-1.25, 1.75) {$Y$};
		\node [style=none] (15) at (1.25, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (1.center)
			 to [in=-90, out=90] (2.center)
			 to (5.center);
		\draw (4.center)
			 to (0.center)
			 to [in=-90, out=90] (3.center)
			 to (7.center);
		\draw [style=H] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/task.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (10) at (0, 0.3) {$\task{A}$};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 2.25) {};
		\node [style=none] (16) at (-0.75, -1.25) {$X$};
		\node [style=none] (17) at (-0.75, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (12.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (0.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.05) {$\task{A}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (-0.75, 1.5) {$X$};
		\node [style=none] (10) at (-0.75, -1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (6.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (6.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructors/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.5) {$\eta_X$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=smalldotb] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [style=H] (6.center) to (3.center);
		\draw [style=H] (3.center) to (4.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8);
		\draw (8) to (7.center);
		\draw [bend right] (8) to (9.center);
		\draw [bend left] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyrule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2.75, -1.75) {$\cdots$};
		\node [style=dot] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-1, -2.75) {};
		\node [style=none] (10) at (-4.5, -2.75) {};
		\node [style=none] (11) at (-5, 3.25) {};
		\node [style=none] (12) at (-0.5, 3.25) {};
		\node [style=none] (13) at (-5, -3.5) {};
		\node [style=none] (14) at (-0.5, -3.5) {};
		\node [style=new style 0] (15) at (-2.75, 1.25) {$\phi$};
		\node [style=none] (16) at (-2.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (8) to (9.center);
		\draw [bend right=45] (8) to (10.center);
		\draw (8) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyrule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2.75, -1.75) {$\cdots$};
		\node [style=dot] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-1, -2.75) {};
		\node [style=none] (10) at (-4.5, -2.75) {};
		\node [style=none] (11) at (-5, 3.25) {};
		\node [style=none] (12) at (-0.5, 3.25) {};
		\node [style=none] (13) at (-5, -3.5) {};
		\node [style=none] (14) at (-0.5, -3.5) {};
		\node [style=none] (16) at (-2.75, 2.75) {};
		\node [style=new style 0] (17) at (-1.5, -1.25) {$\phi$};
		\node [style=new style 0] (18) at (-4, -1.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (8) to (18);
		\draw [bend right=15, looseness=0.75] (18) to (10.center);
		\draw (8) to (16.center);
		\draw [bend left=15] (8) to (17);
		\draw [bend left=15] (17) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyrule3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2.75, 1.5) {$\cdots$};
		\node [style=dot] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-1, 2.5) {};
		\node [style=none] (10) at (-4.5, 2.5) {};
		\node [style=none] (11) at (-5, -3.5) {};
		\node [style=none] (12) at (-0.5, -3.5) {};
		\node [style=none] (13) at (-5, 3.25) {};
		\node [style=none] (14) at (-0.5, 3.25) {};
		\node [style=new style 0] (15) at (-2.75, -1.5) {$\phi$};
		\node [style=none] (16) at (-2.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (8) to (9.center);
		\draw [bend left=45] (8) to (10.center);
		\draw (8) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyrule4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2.75, 1.5) {$\cdots$};
		\node [style=dot] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-1, 2.5) {};
		\node [style=none] (10) at (-4.5, 2.5) {};
		\node [style=none] (11) at (-5, -3.5) {};
		\node [style=none] (12) at (-0.5, -3.5) {};
		\node [style=none] (13) at (-5, 3.25) {};
		\node [style=none] (14) at (-0.5, 3.25) {};
		\node [style=none] (16) at (-2.75, -3) {};
		\node [style=new style 0] (17) at (-1.5, 1) {$\phi$};
		\node [style=new style 0] (18) at (-4, 1) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (8) to (18);
		\draw [bend left=15, looseness=0.75] (18) to (10.center);
		\draw (8) to (16.center);
		\draw [bend right=15] (8) to (17);
		\draw [bend right=15] (17) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (6.5, 0) {$\alpha$};
		\node [style=new style 0] (1) at (8.25, 0) {$\beta$};
		\node [style=dot] (2) at (7.25, 2.25) {};
		\node [style=dot] (3) at (7.25, -2.25) {};
		\node [style=none] (4) at (9.75, 0) {$=$};
		\node [style=none] (5) at (7.25, 3.75) {};
		\node [style=none] (6) at (7.25, -3.5) {};
		\node [style=dot] (9) at (11.75, 2.25) {};
		\node [style=dot] (10) at (11.75, -2.25) {};
		\node [style=none] (11) at (11.75, 3.75) {};
		\node [style=none] (12) at (11.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (2) to (0);
		\draw [bend right=15] (0) to (3);
		\draw [bend right=15] (3) to (1);
		\draw [bend right=15, looseness=1.25] (1) to (2);
		\draw (5.center) to (2);
		\draw (3) to (6.center);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\beta$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\gamma$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\alpha$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.5) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=new style 0] (33) at (11.5, 0) {$\alpha$};
		\node [style=dot] (34) at (13.25, 3) {};
		\node [style=dot] (35) at (13.25, -2.75) {};
		\node [style=new style 0] (36) at (15, 0) {$\gamma$};
		\node [style=new style 0] (37) at (13.25, 0) {$\phi$};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\alpha$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\beta$};
		\node [style=new style 0] (47) at (6.25, 0) {$\phi$};
		\node [style=new style 0] (48) at (-3.75, 0) {$\phi$};
		\node [style=new style 0] (49) at (-0.25, 0) {$\theta$};
		\node [style=new style 0] (50) at (9.75, 0) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw [bend right] (34) to (33);
		\draw [bend right, looseness=1.25] (33) to (35);
		\draw [bend left=45, looseness=0.75] (34) to (36);
		\draw [bend left] (36) to (35);
		\draw (34) to (37);
		\draw (37) to (35);
		\draw [bend right=15] (40) to (35);
		\draw [bend right=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw (44) to (47);
		\draw (47) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw (48) to (29);
		\draw (48) to (30);
		\draw (10) to (49);
		\draw (49) to (11);
		\draw (39) to (50);
		\draw (50) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 2) {};
		\node [style=new style 0] (5) at (-2, 0) {$0$};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-1, 0) {$\equiv$};
		\node [style=none] (9) at (0, 2) {};
		\node [style=new style 0] (10) at (0, 0) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (1, 0) {$\equiv$};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (15) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2.center);
		\draw (7.center) to (5);
		\draw (10) to (9.center);
		\draw (11.center) to (10);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (1) at (-2.75, 2) {$\alpha$};
		\node [style=none] (2) at (-2.75, 4) {};
		\node [style=new style 0] (5) at (-2.75, 0) {$\beta$};
		\node [style=new style 0] (6) at (-2.75, -2) {$\gamma$};
		\node [style=none] (7) at (-2.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (5) to (1);
		\draw (5) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (1) at (-2.75, 2) {$\alpha$};
		\node [style=none] (2) at (-2.75, 4) {};
		\node [style=new style 0] (5) at (-2.75, 0) {$\beta$};
		\node [style=new style 0] (6) at (-2.75, -2) {$0$};
		\node [style=none] (7) at (-2.75, -4) {};
		\node [style=none] (8) at (-1.25, 0) {$=$};
		\node [style=new style 0] (9) at (0.25, 2) {$\alpha$};
		\node [style=none] (10) at (0.25, 4) {};
		\node [style=new style 0] (11) at (0.25, 0) {$\beta$};
		\node [style=none] (13) at (0.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (5) to (1);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (10.center) to (9);
		\draw (11) to (9);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig3d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (1) at (0, -2) {$\alpha$};
		\node [style=none] (2) at (0, -4) {};
		\node [style=new style 0] (5) at (0, 0) {$\beta$};
		\node [style=new style 0] (6) at (0, 2) {$\pi$};
		\node [style=none] (7) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (5) to (1);
		\draw (5) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (5) at (0, 0) {$\beta$};
		\node [style=new style 0] (8) at (-1.75, 0) {$\alpha$};
		\node [style=new style 0] (9) at (1.75, 0) {$\gamma$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw [bend right] (10) to (8);
		\draw (11) to (5);
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (5) at (0, 0) {};
		\node [style=new style 0] (8) at (-1.75, 0) {$\alpha$};
		\node [style=new style 0] (9) at (1.75, 0) {$\beta$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (21) at (3.25, 0) {$\equiv$};
		\node [style=new style 0] (23) at (4.75, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\beta$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw [bend right] (10) to (8);
		\draw (11) to (5);
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig4c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (5) at (0, 0) {$\pi$};
		\node [style=new style 0] (8) at (-1.75, 0) {$\alpha$};
		\node [style=new style 0] (9) at (1.75, 0) {$\beta$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw [bend right] (10) to (8);
		\draw (11) to (5);
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig5_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\beta$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\gamma$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\alpha$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.5) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=new style 0] (33) at (11.5, 0) {$\alpha$};
		\node [style=dot] (34) at (13.25, 3) {};
		\node [style=dot] (35) at (13.25, -2.75) {};
		\node [style=new style 0] (36) at (15, 0) {$\gamma$};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\alpha$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\beta$};
		\node [style=new style 0] (49) at (9.75, 0) {$\pi$};
		\node [style=new style 0] (50) at (-0.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw [bend right] (34) to (33);
		\draw [bend right, looseness=1.25] (33) to (35);
		\draw [bend left=45, looseness=0.75] (34) to (36);
		\draw [bend left] (36) to (35);
		\draw [bend right=15] (40) to (35);
		\draw [bend right=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw (44) to (45);
		\draw (34) to (35);
		\draw (49) to (39);
		\draw (49) to (40);
		\draw (29) to (30);
		\draw (50) to (10);
		\draw (50) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig5_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\beta$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\gamma$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\alpha$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.5) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=new style 0] (33) at (11.5, 0) {$\alpha$};
		\node [style=dot] (34) at (13.25, 3) {};
		\node [style=dot] (35) at (13.25, -2.75) {};
		\node [style=new style 0] (36) at (15, 0) {$\gamma$};
		\node [style=new style 0] (37) at (13.25, 0) {$\pi$};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\alpha$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\beta$};
		\node [style=new style 0] (47) at (6.25, 0) {$\pi$};
		\node [style=new style 0] (48) at (-3.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw [bend right] (34) to (33);
		\draw [bend right, looseness=1.25] (33) to (35);
		\draw [bend left=45, looseness=0.75] (34) to (36);
		\draw [bend left] (36) to (35);
		\draw (34) to (37);
		\draw (37) to (35);
		\draw (39) to (40);
		\draw [bend right=15] (40) to (35);
		\draw [bend right=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw (44) to (47);
		\draw (47) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw (48) to (29);
		\draw (48) to (30);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (11.5, 0) {$\alpha$};
		\node [style=dot] (34) at (13.25, 3) {};
		\node [style=dot] (35) at (13.25, -2.75) {};
		\node [style=new style 0] (36) at (15, 0) {$\beta$};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\gamma_{i}$};
		\node [style=new style 0] (49) at (9.75, 0) {$\pi$};
		\node [style=new style 0] (50) at (4.75, 1.25) {$\alpha$};
		\node [style=new style 0] (51) at (4.75, -1.25) {$\beta$};
		\node [style=new style 0] (60) at (17.25, 4) {$\alpha$};
		\node [style=new style 0] (61) at (17.25, 0) {$\beta$};
		\node [style=new style 0] (62) at (17.25, -4) {$\gamma_{i}$};
		\node [style=none] (63) at (17.25, 6.75) {};
		\node [style=none] (64) at (17.25, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (34) to (33);
		\draw [bend right, looseness=1.25] (33) to (35);
		\draw [bend left=45, looseness=0.75] (34) to (36);
		\draw [bend left] (36) to (35);
		\draw [bend right=15] (40) to (35);
		\draw [bend right=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw (44) to (45);
		\draw (34) to (35);
		\draw (49) to (39);
		\draw (49) to (40);
		\draw [bend right=15, looseness=1.25] (44) to (50);
		\draw [bend right=15, looseness=0.75] (50) to (51);
		\draw [bend right=15, looseness=0.75] (51) to (45);
		\draw (63.center) to (60);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (62) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full_add2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (-4.5, 0) {$\alpha$};
		\node [style=new style 0] (24) at (-1, 0) {$\gamma_i$};
		\node [style=dot] (25) at (-2.75, 3) {};
		\node [style=dot] (26) at (-2.75, -2.75) {};
		\node [style=none] (27) at (-2.75, 5) {};
		\node [style=none] (28) at (-2.75, -4.5) {};
		\node [style=none] (29) at (2, -4.5) {};
		\node [style=none] (30) at (2, 5) {};
		\node [style=new style 0] (32) at (2, -2.5) {$\alpha$};
		\node [style=new style 0] (33) at (2, 0) {$\beta$};
		\node [style=new style 0] (34) at (-2.75, 0) {$\beta$};
		\node [style=new style 0] (36) at (2, 2.75) {$\gamma_i$};
		\node [style=none] (37) at (-2.75, -5.75) {$\text{carry}$};
		\node [style=none] (38) at (2, -5.75) {$\text{sum}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (29.center) to (32);
		\draw (32) to (33);
		\draw (25) to (34);
		\draw (34) to (26);
		\draw (33) to (36);
		\draw (36) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (1) at (-1.5, -1) {$\alpha$};
		\node [style=none] (2) at (-1.5, -3) {};
		\node [style=none] (4) at (-1.5, 3) {};
		\node [style=new style 0] (5) at (-1.5, 1) {$\beta$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=new style 0] (10) at (2, 0) {$\alpha+\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (5) to (4.center);
		\draw (5) to (1);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (-4.25, 0) {$\alpha$};
		\node [style=new style 0] (24) at (-0.75, 0) {$\beta$};
		\node [style=dot] (25) at (-2.5, 3) {};
		\node [style=dot] (26) at (-2.5, -2.75) {};
		\node [style=none] (27) at (-2.5, 5) {};
		\node [style=none] (28) at (-2.5, -4.5) {};
		\node [style=none] (29) at (2.25, -4.5) {};
		\node [style=none] (30) at (2.25, 5) {};
		\node [style=new style 0] (32) at (2.25, -1.5) {$\alpha$};
		\node [style=new style 0] (33) at (2.25, 2) {$\beta$};
		\node [style=none] (34) at (-2.5, -6) {$\text{carry}$};
		\node [style=none] (35) at (2.25, -6) {$\text{sum}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
		\draw (29.center) to (32);
		\draw (32) to (33);
		\draw (33) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (1) at (-2.75, 1) {$0$};
		\node [style=none] (2) at (-2.75, 4) {};
		\node [style=none] (4) at (-2.75, -2) {};
		\node [style=none] (6) at (-1.25, 1) {$=$};
		\node [style=none] (8) at (0.25, 4) {};
		\node [style=none] (9) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (4.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idema1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\alpha$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (31) at (4, -5) {};
		\node [style=none] (32) at (9, -5) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (9, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idema6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=new style 0] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idema6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=new style 0] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idemb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\alpha$};
		\node [style=new style 0] (24) at (8.25, 0) {$\alpha$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (31) at (4, -5) {};
		\node [style=none] (32) at (9, -5) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (9, 5.75) {};
		\node [style=new style 0] (35) at (6.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (35);
		\draw (35) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idemb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=new style 0] (2) at (-3, 0.5) {$\alpha$};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/CQMII-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (-3.25, -0.5) {$\widehat U$};
		\node [style=none] (1) at (-4, -1.75) {};
		\node [style=none] (2) at (-4, 1.75) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-4, -1.25) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=white dot] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (-5, -1.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=none] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (3.75, 1.75) {};
		\node [style=none] (18) at (5, -1.5) {};
		\node [style=none] (19) at (4.25, 1.5) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=none] (22) at (1.25, -1.5) {};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=semilarge dmap] (24) at (3, -0.5) {$\widehat U$};
		\node [style=none] (25) at (3.75, 0.25) {};
		\node [style=white dot] (26) at (3.75, 1) {};
		\node [style=none] (27) at (3.25, 0.5) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (2.25, -1.25) {};
		\node [style=none] (31) at (1.25, 0.5) {};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (-6.25, 0) {};
		\node [style=none] (34) at (-5.25, 0) {};
		\node [style=left label] (35) at (-6.5, 0) {\color{gray}POVM};
		\node [style=right label] (36) at (6, 1) {\color{gray}ONB measurement};
		\node [style=none] (37) at (4.5, 1) {};
		\node [style=none] (38) at (5.75, 1) {};
		\node [style=none] (39) at (6.25, -0.5) {};
		\node [style=none] (40) at (5.25, -0.5) {};
		\node [style=right label] (41) at (6.5, -0.5) {\color{gray}isometry};
		\node [style=none] (42) at (12.5, 0) {};
		\node [style=none] (43) at (-12.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=dashed, gray] (10.center) to (11.center);
		\draw [style=dashed, gray] (11.center) to (13.center);
		\draw [style=dashed, gray] (13.center) to (12.center);
		\draw [style=dashed, gray] (10.center) to (12.center);
		\draw [style=boldedge] (21.center) to (16.center);
		\draw [style=boldedge] (30.center) to (15.center);
		\draw [style=swap] (29.center) to (17.center);
		\draw [style=boldedge] (25.center) to (28.center);
		\draw [style=dashed, gray] (31.center) to (20.center);
		\draw [style=dashed, gray] (20.center) to (18.center);
		\draw [style=dashed, gray] (18.center) to (22.center);
		\draw [style=dashed, gray] (31.center) to (22.center);
		\draw [style=dashed, gray] (19.center) to (14.center);
		\draw [style=dashed, gray] (23.center) to (27.center);
		\draw [style=dashed, gray] (23.center) to (19.center);
		\draw [style=pointer edge, gray, in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [style=pointer edge, gray, in=0, out=180, looseness=1.25] (38.center) to (37.center);
		\draw [style=pointer edge, gray, in=0, out=180, looseness=1.25] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/CQMII-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=white dot] (3) at (0, 1.25) {};
		\node [style=dmap] (4) at (0, 0) {$\Phi$};
		\node [style=white dot] (5) at (0, 2.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, 2.25) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=white dot] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0, -2.75) {};
		\node [style=none] (14) at (0, -2.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=white dot] (16) at (0, -1.25) {};
		\node [style=none] (17) at (-1.25, 1.75) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (20) at (1, -1.75) {};
		\node [style=none] (21) at (6.5, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=right label] (25) at (2.75, 0) {\color{gray} classical};
		\node [style=none] (26) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=swap] (5) to (3);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (14.center) to (13.center);
		\draw [style=swap] (16) to (10);
		\draw [style=boldedge] (15.center) to (12.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (18.center) to (20.center);
		\draw [style=dashed] (20.center) to (19.center);
		\draw [style=dashed] (19.center) to (17.center);
		\draw [style=pointer edge, in=0, out=180, looseness=1.00] (26.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/CQMII-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=none] (2) at (-4.75, 1.25) {...};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-3.25, -1.5) {};
		\node [style=none] (6) at (-2, 1.25) {...};
		\node [style=none] (7) at (-5.5, 1.5) {};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (-2.5, -1.25) {...};
		\node [style=none] (13) at (-6.5, 1.5) {};
		\node [style=none] (14) at (-6.25, -1.5) {};
		\node [style=none] (15) at (-5.5, -1.25) {...};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (0, 0) {$:=$};
		\node [style=none] (18) at (-4.75, -1.5) {};
		\node [style=white dot] (19) at (-4.25, 0) {};
		\node [style=none] (20) at (4.25, 2.25) {};
		\node [style=none] (21) at (2, -1.5) {};
		\node [style=none] (22) at (4, -1.5) {};
		\node [style=none] (23) at (4.25, 1.5) {};
		\node [style=none] (24) at (4.5, 1.5) {};
		\node [style=none] (25) at (4.25, -1.5) {};
		\node [style=none] (26) at (7.25, 1.5) {};
		\node [style=none] (27) at (2.25, -1.5) {};
		\node [style=none] (28) at (6, -2) {...};
		\node [style=none] (29) at (4, -1.5) {};
		\node [style=none] (30) at (2, -1.5) {};
		\node [style=none] (31) at (4, -1.5) {};
		\node [style=none] (32) at (3, 1.5) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (2.75, 1.5) {};
		\node [style=none] (35) at (4, -1.5) {};
		\node [style=none] (36) at (4, -1.5) {};
		\node [style=none] (37) at (3.75, -1.5) {};
		\node [style=none] (38) at (4, -2.25) {};
		\node [style=none] (39) at (2, -1.5) {};
		\node [style=none] (40) at (3, 1.5) {};
		\node [style=none] (41) at (4.5, 1.5) {};
		\node [style=none] (42) at (5.75, 1.5) {};
		\node [style=none] (43) at (4.5, 1.5) {};
		\node [style=none] (44) at (7.25, 1.5) {};
		\node [style=none] (45) at (4.5, 1.5) {};
		\node [style=none] (46) at (1.25, -1.5) {};
		\node [style=none] (47) at (6.75, -1.5) {};
		\node [style=none] (48) at (2, 1.5) {};
		\node [style=none] (49) at (2, 1.5) {};
		\node [style=none] (50) at (3.75, -1.5) {};
		\node [style=none] (51) at (3, 1.5) {};
		\node [style=none] (52) at (1.75, 1.5) {};
		\node [style=none] (53) at (6.5, 2) {...};
		\node [style=none] (54) at (1.75, 1.5) {};
		\node [style=none] (55) at (2.25, -1.5) {};
		\node [style=none] (56) at (2, 1.5) {};
		\node [style=none] (57) at (4.75, 1.5) {};
		\node [style=none] (58) at (2, -1.5) {};
		\node [style=none] (59) at (2.25, -1.5) {};
		\node [style=none] (60) at (7.25, 1.5) {};
		\node [style=none] (61) at (4.25, -2.25) {};
		\node [style=none] (62) at (7.25, 2.25) {};
		\node [style=none] (63) at (6.75, -1.5) {};
		\node [style=none] (64) at (3, 1.5) {};
		\node [style=none] (65) at (2.25, 2.25) {};
		\node [style=none] (66) at (4.5, 2.25) {};
		\node [style=none] (67) at (1.75, 1.5) {};
		\node [style=none] (68) at (2, -1.5) {};
		\node [style=none] (69) at (3.75, -1.5) {};
		\node [style=none] (70) at (4.75, 1.5) {};
		\node [style=none] (71) at (7.5, -1.5) {};
		\node [style=none] (72) at (4.75, 1.5) {};
		\node [style=none] (73) at (2, -1.5) {};
		\node [style=none] (74) at (7.25, 1.5) {};
		\node [style=none] (75) at (5.25, -1.5) {};
		\node [style=none] (76) at (1.5, 1.5) {};
		\node [style=none] (77) at (2.5, -2.25) {};
		\node [style=none] (78) at (2.5, 1.5) {};
		\node [style=none] (79) at (3.75, -1.5) {};
		\node [style=none] (80) at (2.25, -1.5) {};
		\node [style=none] (81) at (2.75, 1.5) {};
		\node [style=none] (82) at (3.25, 1.5) {};
		\node [style=none] (83) at (2, -1.5) {};
		\node [style=none] (84) at (3.5, -2.25) {};
		\node [style=none] (85) at (2.75, 1.5) {};
		\node [style=none] (86) at (5.25, -1.5) {};
		\node [style=none] (87) at (5.25, -1.5) {};
		\node [style=none] (88) at (1.25, 1.5) {};
		\node [style=none] (89) at (1.75, 1.5) {};
		\node [style=none] (90) at (5.75, 1.5) {};
		\node [style=none] (91) at (3, 1.5) {};
		\node [style=none] (92) at (5.25, -2.25) {};
		\node [style=none] (93) at (2.25, -1.5) {};
		\node [style=none] (94) at (7.25, 1.5) {};
		\node [style=none] (95) at (4.5, 1.5) {};
		\node [style=none] (96) at (5.75, 1.5) {};
		\node [style=none] (97) at (3.75, -1.5) {};
		\node [style=none] (98) at (3.75, -1.5) {};
		\node [style=none] (99) at (3.5, -1.5) {};
		\node [style=none] (100) at (1.75, 1.5) {};
		\node [style=none] (101) at (3.75, -1.5) {};
		\node [style=none] (102) at (2.75, 2.25) {};
		\node [style=none] (103) at (5.75, 1.5) {};
		\node [style=none] (104) at (1.75, -2.25) {};
		\node [style=none] (105) at (4.75, 2.25) {};
		\node [style=none] (106) at (4.5, 1.5) {};
		\node [style=none] (107) at (1.75, 1.5) {};
		\node [style=none] (108) at (4.75, 1.5) {};
		\node [style=none] (109) at (3, 2.25) {};
		\node [style=none] (110) at (1.5, 2.25) {};
		\node [style=none] (111) at (2.25, -1.5) {};
		\node [style=none] (112) at (3.25, 2.25) {};
		\node [style=none] (113) at (3, -2) {...};
		\node [style=none] (114) at (2.25, -2.25) {};
		\node [style=none] (115) at (5.25, -1.5) {};
		\node [style=none] (116) at (4.75, 1.5) {};
		\node [style=none] (117) at (1.75, -1.5) {};
		\node [style=none] (118) at (2.25, -1.5) {};
		\node [style=none] (119) at (2, 1.5) {};
		\node [style=none] (120) at (2.5, -1.5) {};
		\node [style=none] (121) at (3.75, -1.5) {};
		\node [style=none] (122) at (4, -1.5) {};
		\node [style=none] (123) at (4, -1.5) {};
		\node [style=none] (124) at (4, -1.5) {};
		\node [style=none] (125) at (3.75, -2.25) {};
		\node [style=none] (126) at (5.25, -1.5) {};
		\node [style=none] (127) at (4.75, 1.5) {};
		\node [style=none] (128) at (2.75, 1.5) {};
		\node [style=none] (129) at (2, -1.5) {};
		\node [style=none] (130) at (5, 1.5) {};
		\node [style=none] (131) at (2.75, 1.5) {};
		\node [style=none] (132) at (7.5, 1.5) {};
		\node [style=none] (133) at (6.75, -1.5) {};
		\node [style=none] (134) at (3.75, -1.5) {};
		\node [style=none] (135) at (6.75, -1.5) {};
		\node [style=none] (136) at (4, -1.5) {};
		\node [style=none] (137) at (2.25, -1.5) {};
		\node [style=none] (138) at (2.25, 1.5) {};
		\node [style=none] (139) at (7.25, 2.25) {};
		\node [style=none] (140) at (6.75, -2.25) {};
		\node [style=none] (141) at (2, -1.5) {};
		\node [style=none] (142) at (2, -2.25) {};
		\node [style=none] (143) at (5.75, 2.25) {};
		\node [style=none] (144) at (5.75, 1.5) {};
		\node [style=none] (145) at (3.75, 2) {...};
		\node [style=none] (146) at (1.75, 2.25) {};
		\node [style=none] (147) at (2.5, 2.25) {};
		\node [style=none] (148) at (2, 1.5) {};
		\node [style=none] (149) at (5.75, 2.25) {};
		\node [style=none] (150) at (5.25, -1.5) {};
		\node [style=none] (151) at (5, 2.25) {};
		\node [style=none] (152) at (6.75, -1.5) {};
		\node [style=none] (153) at (2, 2.25) {};
		\node [style=none] (154) at (3, 1.5) {};
		\node [style=white dot] (155) at (4.25, 0) {};
		\node [style=none] (156) at (2.75, 1.5) {};
		\node [style=none] (157) at (2.25, -1.5) {};
		\node [style=none] (158) at (5.75, 1.5) {};
		\node [style=none] (159) at (7.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (19) to (16.center);
		\draw [style=boldedge, in=90, out=-120, looseness=0.75] (19) to (18.center);
		\draw [in=-60, out=90] (5.center) to (19);
		\draw [in=27, out=-90, looseness=0.75] (11.center) to (19);
		\draw [in=-90, out=45] (19) to (9.center);
		\draw [in=90, out=-15, looseness=0.75] (19) to (4.center);
		\draw [style=boldedge, in=90, out=-165, looseness=0.75] (19) to (14.center);
		\draw [style=boldedge, in=-90, out=150, looseness=0.75] (19) to (7.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (19) to (13.center);
		\draw [style=swap, in=-90, out=150, looseness=0.75] (155) to (64.center);
		\draw [style=swap, in=90, out=-150, looseness=0.75] (155) to (80.center);
		\draw [style=swap, in=-90, out=165, looseness=0.75] (155) to (34.center);
		\draw [style=swap, in=90, out=-165, looseness=0.75] (155) to (141.center);
		\draw [style=swap, in=15, out=-90, looseness=0.75] (60.center) to (155);
		\draw [style=swap, in=-90, out=75] (155) to (108.center);
		\draw [style=swap, in=90, out=-105] (155) to (29.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (155) to (95.center);
		\draw [style=swap, in=90, out=-120, looseness=0.75] (155) to (69.center);
		\draw [style=swap, in=30, out=-90] (103.center) to (155);
		\draw [style=swap, in=-15, out=90, looseness=0.75] (133.center) to (155);
		\draw [style=swap, in=-45, out=90] (150.center) to (155);
		\draw [style=swap, in=-90, out=165, looseness=0.75] (155) to (48.center);
		\draw [style=swap, in=-90, out=180, looseness=0.75] (155) to (67.center);
		\draw [style=dashed edge] (88.center) to (132.center);
		\draw (74.center) to (62.center);
		\draw [style=dashed edge] (130.center) to (151.center);
		\draw [style=dashed edge] (151.center) to (20.center);
		\draw [style=dashed edge] (20.center) to (23.center);
		\draw (24.center) to (66.center);
		\draw (70.center) to (105.center);
		\draw (158.center) to (143.center);
		\draw [style=dashed edge] (82.center) to (112.center);
		\draw [style=dashed edge] (112.center) to (147.center);
		\draw [style=dashed edge] (147.center) to (78.center);
		\draw (128.center) to (102.center);
		\draw (40.center) to (109.center);
		\draw [style=dashed edge] (138.center) to (65.center);
		\draw [style=dashed edge] (65.center) to (110.center);
		\draw [style=dashed edge] (110.center) to (76.center);
		\draw (54.center) to (146.center);
		\draw (119.center) to (153.center);
		\draw [style=dashed edge] (46.center) to (71.center);
		\draw [style=dashed edge] (25.center) to (61.center);
		\draw [style=dashed edge] (61.center) to (84.center);
		\draw [style=dashed edge] (84.center) to (99.center);
		\draw (125.center) to (97.center);
		\draw (38.center) to (124.center);
		\draw (75.center) to (92.center);
		\draw [style=dashed edge] (120.center) to (77.center);
		\draw [style=dashed edge] (77.center) to (104.center);
		\draw [style=dashed edge] (104.center) to (117.center);
		\draw (142.center) to (21.center);
		\draw (114.center) to (59.center);
		\draw (152.center) to (140.center);
		\draw [style=dashed] (132.center) to (71.center);
		\draw [style=dashed] (46.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/CQMII-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=semilarge dmap trans] (4) at (0, 1) {$\Phi$};
		\node [style=white dot] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -2.5) {};
		\node [style=point] (10) at (-0.75, -1.5) {$p$};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (0, -2.5) {};
		\node [style=none] (16) at (-1.5, -2.5) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=left label] (20) at (-3.5, -1.5) {\color{gray}probability distribution};
		\node [style=none] (21) at (-3.25, -1.5) {};
		\node [style=left label] (22) at (-3.5, 1) {\color{gray}collection of quantum processes};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (11.5, 1) {};
		\node [style=none] (26) at (-11.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=dashed] (12.center) to (11.center);
		\draw [style=dashed] (11.center) to (13.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw [style=dashed] (17.center) to (14.center);
		\draw [style=dashed] (12.center) to (17.center);
		\draw [style=dashed] (14.center) to (16.center);
		\draw [style=dashed] (18.center) to (15.center);
		\draw [style=pointer edge] (21.center) to (19.center);
		\draw [style=pointer edge] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/CQMII-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=white dot] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2) to (0.center);
		\draw [in=-90, out=45, looseness=1.00] (0.center) to (4.center);
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/CQMII-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=white dot] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-3.25, 1.25) {};
		\node [style=none] (5) at (-3.25, -1.25) {};
		\node [style=white dot] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2) to (1.center);
		\draw [in=-90, out=45, looseness=1.00] (1.center) to (3.center);
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (2) to (4.center);
		\draw [style=boldedge] (7.center) to (6);
		\draw [style=boldedge] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/CQMII-9-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=white dot] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=copoint] (3) at (-1.25, 1.25) {$i$};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=dcopoint] (6) at (2, -0.25) {$i$};
		\node [style=none] (7) at (2, 2.5) {};
		\node [style=dpoint] (8) at (2, 1.5) {$i$};
		\node [style=dkpoint] (9) at (-3, -1.75) {$\boldsymbol\rho$};
		\node [style=dkpoint] (10) at (2, -1.75) {$\boldsymbol\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (1) to (0.center);
		\draw [in=-90, out=30, looseness=1.25] (0.center) to (4.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (7.center) to (8);
		\draw [style=boldedge] (1) to (9);
		\draw [style=boldedge] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/CQMII-9-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=white dot] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=copoint] (3) at (-1.25, 1.25) {$i$};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=dcopoint] (6) at (2, -0.25) {$i$};
		\node [style=none] (7) at (2, 2.5) {};
		\node [style=dpoint] (8) at (2, 1.5) {$i$};
		\node [style=white dot] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (2, -2.25) {};
		\node [style=none] (14) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (1) to (0.center);
		\draw [in=-90, out=30, looseness=1.25] (0.center) to (4.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (7.center) to (8);
		\draw [style=boldedge] (9) to (10.center);
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/CQMII-9-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=white dot] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=copoint] (3) at (-1.25, 1.25) {$\alpha$};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=dcopoint] (6) at (2, -0.25) {$\alpha$};
		\node [style=none] (7) at (2, 2.5) {};
		\node [style=dpoint] (8) at (2, 1.5) {$\alpha$};
		\node [style=white dot] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (2, -2.25) {};
		\node [style=none] (14) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (1) to (0.center);
		\draw [in=-90, out=30, looseness=1.25] (0.center) to (4.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (7.center) to (8);
		\draw [style=boldedge] (9) to (10.center);
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/CapEffectType.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=wide copoint] (3) at (0, 0.25) {$\phi$};
		\node [style=none] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/CupCapNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=none] (1) at (2.25, 1.75) {};
		\node [style=none] (2) at (2.25, -2) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=wide point] (7) at (-1.75, -1) {$\psi$};
		\node [style=none] (8) at (-1, 1.75) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=wide copoint] (10) at (-3.25, 0.75) {$\phi$};
		\node [style=none] (11) at (3.25, 0) {$=$};
		\node [style=none] (12) at (5.25, -0.75) {};
		\node [style=none] (13) at (6.75, 0.5) {};
		\node [style=none] (14) at (8.25, -2) {};
		\node [style=none] (15) at (6.75, -0.75) {};
		\node [style=wide point] (16) at (6, -1) {$\psi$};
		\node [style=none] (17) at (5.25, 1.75) {};
		\node [style=none] (18) at (8.25, 0.5) {};
		\node [style=wide copoint] (19) at (7.5, 0.75) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap] (8.center) to (3.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap] (17.center) to (12.center);
		\draw [style=swap] (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/CupCapyank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=none] (1) at (2.25, 1.75) {};
		\node [style=none] (2) at (2.25, -2) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-1, 1.75) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (11) at (3.25, 0) {$=$};
		\node [style=none] (12) at (5.25, -0.75) {};
		\node [style=none] (13) at (6.75, 0.5) {};
		\node [style=none] (14) at (8.25, -2) {};
		\node [style=none] (15) at (6.75, -0.75) {};
		\node [style=none] (17) at (5.25, 1.75) {};
		\node [style=none] (18) at (8.25, 0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-2.5, 0.5) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=none] (23) at (-2.5, 0.5) {};
		\node [style=none] (24) at (6.75, 0.5) {};
		\node [style=none] (25) at (8.25, 0.5) {};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=none] (27) at (8.25, 0.5) {};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-2.5, -0.75) {};
		\node [style=none] (31) at (-1, -0.75) {};
		\node [style=none] (32) at (5.25, -0.75) {};
		\node [style=none] (33) at (6.75, -0.75) {};
		\node [style=none] (34) at (5.25, -0.75) {};
		\node [style=none] (35) at (6.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap] (8.center) to (3.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap] (17.center) to (12.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (24.center) to (25.center);
		\draw [in=-90, out=-90, looseness=1.75] (28.center) to (29.center);
		\draw [in=-90, out=-90, looseness=1.75] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/CupCapyank2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-2.5, 0.5) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=none] (23) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-2.5, -0.25) {};
		\node [style=none] (29) at (-1, -0.25) {};
		\node [style=none] (30) at (-2.5, -0.25) {};
		\node [style=none] (31) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap] (8.center) to (3.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw [in=-90, out=-90, looseness=1.75] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/CupStateType.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=wide point] (3) at (0, -0.25) {$\psi$};
		\node [style=none] (4) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (4.center);
		\draw [style=boldedge, bend right] (2) to (5.center);
		\draw [style=boldedge, bend left, looseness=1.25] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (2.5, 3) {};
		\node [style=none] (11) at (2.5, -0.25) {};
		\node [style=none] (12) at (-0.5, 3) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0.5, 3) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0, 2.25) {\textcolor{gray}{B}};
		\node [style=none] (18) at (-2.5, 3) {};
		\node [style=none] (19) at (-2.5, -0.25) {};
		\node [style=none] (20) at (-1, 3) {};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-2, 2.25) {\textcolor{gray}{A}};
		\node [style=none] (23) at (1.75, 2.25) {\textcolor{gray}{C}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (4.center);
		\draw [style=boldedge, bend right] (2) to (5.center);
		\draw [style=boldedge, bend left, looseness=1.25] (2) to (6.center);
		\draw [style=dashed edge] (8.center) to (10.center);
		\draw [style=dashed edge] (8.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (11.center);
		\draw [style=dashed edge] (11.center) to (10.center);
		\draw [style=dashed edge] (12.center) to (14.center);
		\draw [style=dashed edge] (12.center) to (13.center);
		\draw [style=dashed edge] (13.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (14.center);
		\draw [style=dashed edge] (18.center) to (20.center);
		\draw [style=dashed edge] (18.center) to (19.center);
		\draw [style=dashed edge] (19.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase ddot] (0) at (1.75, 0.25) {$\gamma$};
		\node [style=gray phase ddot] (1) at (-1.75, 0.25) {$\alpha$};
		\node [style=gray ddot] (2) at (0, -1.5) {};
		\node [style=gray phase ddot] (3) at (0, 0.25) {$\!\beta\!$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90] (1) to (2);
		\draw [style=boldedge, in=-90, out=0] (2) to (0);
		\draw [style=boldedge] (3) to (2);
		\draw [style=boldedge] (5.center) to (0);
		\draw [style=boldedge] (4.center) to (3);
		\draw [style=boldedge] (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-5.75, 3.5) {};
		\node [style=none] (11) at (-5.75, 4.5) {};
		\node [style=white dot] (12) at (-1.25, 3.5) {};
		\node [style=none] (13) at (-1.25, 4.5) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (74) at (-1.25, 2.25) {};
		\node [style=none] (75) at (-1.25, 3.5) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (109) at (-5.75, 3.5) {};
		\node [style=none] (110) at (-5.75, 2.25) {};
		\node [style=none] (135) at (3, 3.5) {};
		\node [style=none] (136) at (3, 2.25) {};
		\node [style=white dot] (137) at (3, 3.5) {};
		\node [style=none] (138) at (3, 4.5) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 2.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=none] (186) at (-4.5, 2.25) {};
		\node [style=none] (188) at (-4.5, 2.25) {};
		\node [style=none] (189) at (-5.75, 2.25) {};
		\node [style=gray ddot] (190) at (-5.75, 2.25) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (198) at (-4.5, 0.75) {$\alpha$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (-1.25, 2.25) {};
		\node [style=gray ddot] (203) at (-1.25, 2.25) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (3, 2.25) {};
		\node [style=gray ddot] (207) at (3, 2.25) {};
		\node [style=white dot] (211) at (-4.5, 2.25) {};
		\node [style=white dot] (212) at (0, 2.25) {};
		\node [style=white dot] (213) at (4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge] (110.center) to (109.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=boldedge] (189.center) to (188.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-4.5, 4.75) {};
		\node [style=none] (11) at (-4.5, 5.75) {};
		\node [style=white dot] (12) at (0, 4.75) {};
		\node [style=none] (13) at (0, 5.75) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=white dot] (137) at (4.25, 4.75) {};
		\node [style=none] (138) at (4.25, 5.75) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 2.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=none] (186) at (-4.5, 2.25) {};
		\node [style=none] (188) at (-4.5, 2.25) {};
		\node [style=none] (189) at (-4.5, 4.75) {};
		\node [style=gray ddot] (190) at (-4.5, 3.5) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (198) at (-4.5, 0.75) {$\alpha$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (0, 4.75) {};
		\node [style=gray ddot] (203) at (0, 3.5) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (4.25, 4.75) {};
		\node [style=gray ddot] (207) at (4.25, 3.5) {};
		\node [style=white dot] (211) at (-4.5, 2.25) {};
		\node [style=white dot] (212) at (0, 2.25) {};
		\node [style=white dot] (213) at (4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=boldedge] (189.center) to (188.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-4.5, 4.75) {};
		\node [style=none] (11) at (-4.5, 5.75) {};
		\node [style=white dot] (12) at (0, 4.75) {};
		\node [style=none] (13) at (0, 5.75) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=white dot] (137) at (4.25, 4.75) {};
		\node [style=none] (138) at (4.25, 5.75) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 2.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=none] (186) at (-4.5, 2.25) {};
		\node [style=none] (188) at (-4.5, 2.25) {};
		\node [style=none] (189) at (-4.5, 4.75) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (198) at (-4.5, 0.75) {$\alpha$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (0, 4.75) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (4.25, 4.75) {};
		\node [style=white dot] (211) at (-4.5, 2.25) {};
		\node [style=white dot] (212) at (0, 2.25) {};
		\node [style=white dot] (213) at (4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=boldedge] (189.center) to (188.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-4.5, 2.25) {};
		\node [style=none] (11) at (-4.5, 3.25) {};
		\node [style=white dot] (12) at (0, 2.25) {};
		\node [style=none] (13) at (0, 3.25) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=white dot] (137) at (4.25, 2.25) {};
		\node [style=none] (138) at (4.25, 3.25) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 2.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=none] (186) at (-4.5, 2.25) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (198) at (-4.5, 0.75) {$\alpha$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (186.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (127) at (0.25, 4.25) {};
		\node [style=upground] (143) at (4.5, 4.25) {};
		\node [style=gray ddot] (150) at (0.25, -3.75) {};
		\node [style=white dot] (151) at (-5.25, 3.25) {};
		\node [style=none] (152) at (-5.25, 4.25) {};
		\node [style=none] (153) at (5.75, 1.25) {};
		\node [style=none] (154) at (5.5, 2.5) {};
		\node [style=none] (155) at (2.75, 1.25) {};
		\node [style=none] (156) at (2.75, 2.5) {};
		\node [style=none] (157) at (0.25, -3.75) {};
		\node [style=none] (158) at (0.25, 1.25) {};
		\node [style=none] (159) at (-4.5, 1.25) {};
		\node [style=none] (160) at (-4.75, 2.5) {};
		\node [style=none] (161) at (-6, 1.25) {};
		\node [style=none] (162) at (-6, 2.5) {};
		\node [style=none] (163) at (1.5, 1.25) {};
		\node [style=none] (164) at (1.25, 2.5) {};
		\node [style=none] (165) at (-1.5, 1.25) {};
		\node [style=none] (166) at (-1.5, 2.5) {};
		\node [style=none] (167) at (-0.5, 2.5) {};
		\node [style=none] (168) at (-0.5, 3.25) {};
		\node [style=none] (169) at (0.25, -3.75) {};
		\node [style=none] (170) at (4.5, 1.25) {};
		\node [style=none] (171) at (0.25, -3.75) {};
		\node [style=none] (172) at (-5.25, 1.25) {};
		\node [style=none, yshift=0.6mm] (173) at (-5.25, 1.75) {$\widehat U_{\alpha}$};
		\node [style=none] (174) at (-5.25, 3.25) {};
		\node [style=none] (175) at (-5.25, 2.5) {};
		\node [style=none, yshift=0.6mm] (176) at (0, 1.75) {$\widehat{U}_{R_B B_{\beta}}$};
		\node [style=none] (177) at (-0.5, 1.25) {};
		\node [style=none] (178) at (-1.5, -0.75) {};
		\node [style=none] (179) at (0.25, 2.5) {};
		\node [style=none] (180) at (0.25, 4) {};
		\node [style=none] (181) at (3.75, 1.25) {};
		\node [style=none] (182) at (2, -0.75) {};
		\node [style=none] (183) at (3.75, 2.5) {};
		\node [style=none] (184) at (3.75, 3.25) {};
		\node [style=none] (185) at (4.5, 2.5) {};
		\node [style=none] (186) at (4.5, 4) {};
		\node [style=dkpoint] (187) at (-1.5, -0.75) {$R_B$};
		\node [style=dkpoint] (188) at (2, -0.75) {$R_C$};
		\node [style=none, yshift=0.6mm] (189) at (4.25, 1.75) {$\widehat{U}_{R_C C_{\gamma}}$};
		\node [style=white dot] (190) at (-0.5, 3.25) {};
		\node [style=none] (191) at (-0.5, 4.25) {};
		\node [style=none] (192) at (-0.5, 3.25) {};
		\node [style=white dot] (193) at (3.75, 3.25) {};
		\node [style=none] (194) at (3.75, 4.25) {};
		\node [style=none] (195) at (3.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (151) to (152.center);
		\draw [style=boldedge] (155.center) to (153.center);
		\draw [style=boldedge] (153.center) to (154.center);
		\draw [style=boldedge] (154.center) to (156.center);
		\draw [style=boldedge] (156.center) to (155.center);
		\draw [style=boldedge] (158.center) to (157.center);
		\draw [style=boldedge] (161.center) to (159.center);
		\draw [style=boldedge] (159.center) to (160.center);
		\draw [style=boldedge] (160.center) to (162.center);
		\draw [style=boldedge] (162.center) to (161.center);
		\draw [style=boldedge] (165.center) to (163.center);
		\draw [style=boldedge] (163.center) to (164.center);
		\draw [style=boldedge] (164.center) to (166.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (168.center) to (167.center);
		\draw [style=boldedge, bend left] (170.center) to (169.center);
		\draw [style=boldedge, bend right] (172.center) to (171.center);
		\draw [style=boldedge] (175.center) to (174.center);
		\draw [style=boldedge, in=270, out=90] (178.center) to (177.center);
		\draw [style=boldedge] (180.center) to (179.center);
		\draw [style=boldedge, in=270, out=90] (182.center) to (181.center);
		\draw [style=boldedge] (184.center) to (183.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=swap] (190) to (191.center);
		\draw [style=swap] (193) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ14b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-5.5, 4) {};
		\node [style=none] (11) at (-5.5, 5) {};
		\node [style=none] (20) at (5.5, 2) {};
		\node [style=none] (21) at (5.25, 3.25) {};
		\node [style=none] (22) at (2.5, 2) {};
		\node [style=none] (23) at (2.5, 3.25) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (60) at (-4.75, 2) {};
		\node [style=none] (61) at (-5, 3.25) {};
		\node [style=none] (62) at (-6.25, 2) {};
		\node [style=none] (63) at (-6.25, 3.25) {};
		\node [style=none] (68) at (1.25, 2) {};
		\node [style=none] (69) at (1, 3.25) {};
		\node [style=none] (70) at (-1.75, 2) {};
		\node [style=none] (71) at (-1.75, 3.25) {};
		\node [style=none] (74) at (-0.75, 3.25) {};
		\node [style=none] (75) at (-0.75, 4.75) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 2) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-5.5, 2) {};
		\node [style=none, yshift=0.6mm] (91) at (-5.5, 2.5) {$\widehat U_{\alpha}$};
		\node [style=none] (111) at (-5.5, 4) {};
		\node [style=none] (112) at (-5.5, 3.25) {};
		\node [style=none, yshift=0.6mm] (114) at (-0.25, 2.5) {$\widehat{U}_{R_B B_{\beta}}$};
		\node [style=none] (123) at (-0.75, 2) {};
		\node [style=none] (124) at (-1.75, 0) {};
		\node [style=none] (125) at (0, 3.25) {};
		\node [style=none] (126) at (0, 4.75) {};
		\node [style=none] (135) at (3.5, 2) {};
		\node [style=none] (136) at (1.75, 0) {};
		\node [style=none] (139) at (3.5, 3.25) {};
		\node [style=none] (140) at (3.5, 4.75) {};
		\node [style=none] (141) at (4.25, 3.25) {};
		\node [style=none] (142) at (4.25, 4.75) {};
		\node [style=dkpoint] (148) at (-1.75, 0) {$R_B$};
		\node [style=dkpoint] (149) at (1.75, 0) {$R_C$};
		\node [style=none, yshift=0.6mm] (152) at (4, 2.5) {$\widehat{U}_{R_C C_{\gamma}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (21.center) to (23.center);
		\draw [style=boldedge] (23.center) to (22.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (62.center) to (60.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (61.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (70.center) to (68.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (69.center) to (71.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge] (112.center) to (111.center);
		\draw [style=boldedge, in=270, out=90] (124.center) to (123.center);
		\draw [style=boldedge] (126.center) to (125.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=boldedge] (140.center) to (139.center);
		\draw [style=boldedge] (142.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-5.25, 5.5) {};
		\node [style=none] (11) at (-5.25, 6.5) {};
		\node [style=white dot] (12) at (-0.75, 5.5) {};
		\node [style=none] (13) at (-0.75, 6.5) {};
		\node [style=none] (20) at (5, 0.75) {};
		\node [style=none] (21) at (4.75, 2) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (3.5, 2) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (60) at (-4.5, 3) {};
		\node [style=none] (61) at (-4.75, 4.25) {};
		\node [style=none] (62) at (-6, 3) {};
		\node [style=none] (63) at (-6, 4.25) {};
		\node [style=none] (68) at (0.75, 0.75) {};
		\node [style=none] (69) at (0.5, 2) {};
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (71) at (-0.75, 2) {};
		\node [style=none] (74) at (-0.75, 4.75) {};
		\node [style=none] (75) at (-0.75, 5.5) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-5.25, 3) {};
		\node [style=none, yshift=0.6mm] (91) at (-5.25, 3.5) {$\alpha$};
		\node [style=none, yshift=0.6mm] (114) at (0, 1.25) {$\beta$};
		\node [style=none] (118) at (-1.75, -1.75) {};
		\node [style=none] (119) at (-0.75, 0) {};
		\node [style=none] (120) at (-1.75, -1.75) {};
		\node [style=none] (121) at (-2.75, 0) {};
		\node [style=none, yshift=0.6mm] (122) at (-1.75, -0.75) {$\widehat{R}_2$};
		\node [style=none] (123) at (-0.75, 3.5) {};
		\node [style=none] (124) at (-1.75, 0) {};
		\node [style=none] (125) at (0, 4.75) {};
		\node [style=none] (126) at (0, 6.25) {};
		\node [style=upground] (127) at (0, 6.5) {};
		\node [style=none, yshift=0.6mm] (128) at (4.25, 1.25) {$\gamma$};
		\node [style=none] (130) at (1.75, -1.75) {};
		\node [style=none] (131) at (2.75, 0) {};
		\node [style=none] (132) at (1.75, -1.75) {};
		\node [style=none] (133) at (0.75, 0) {};
		\node [style=none, yshift=0.6mm] (134) at (1.75, -0.75) {$\widehat{R}_3$};
		\node [style=none] (135) at (3.5, 3.5) {};
		\node [style=none] (136) at (1.75, 0) {};
		\node [style=white dot] (137) at (3.5, 5.5) {};
		\node [style=none] (138) at (3.5, 6.5) {};
		\node [style=none] (139) at (3.5, 4.75) {};
		\node [style=none] (140) at (3.5, 5.5) {};
		\node [style=none] (141) at (4.25, 4.75) {};
		\node [style=none] (142) at (4.25, 6.25) {};
		\node [style=upground] (143) at (4.25, 6.5) {};
		\node [style=none] (160) at (6, 3.5) {};
		\node [style=none] (161) at (5.5, 4.75) {};
		\node [style=none] (162) at (2.25, 3.5) {};
		\node [style=none] (163) at (2.25, 4.75) {};
		\node [style=none, yshift=0.6mm] (164) at (4, 4) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none] (165) at (4.25, 2) {};
		\node [style=none] (166) at (4.25, 3.5) {};
		\node [style=none] (170) at (1.75, 3.5) {};
		\node [style=none] (171) at (1.25, 4.75) {};
		\node [style=none] (172) at (-2, 3.5) {};
		\node [style=none] (173) at (-2, 4.75) {};
		\node [style=none, yshift=0.6mm] (174) at (-0.25, 4) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none] (175) at (0, 2) {};
		\node [style=none] (176) at (0, 3.5) {};
		\node [style=none] (185) at (-5.25, 4.25) {};
		\node [style=none] (186) at (-5.25, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (21.center) to (23.center);
		\draw [style=boldedge] (23.center) to (22.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (62.center) to (60.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (61.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (70.center) to (68.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (69.center) to (71.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge] (120.center) to (118.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (119.center) to (121.center);
		\draw [style=boldedge] (121.center) to (120.center);
		\draw [style=boldedge, in=270, out=90] (124.center) to (123.center);
		\draw [style=boldedge] (126.center) to (125.center);
		\draw [style=boldedge] (132.center) to (130.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (131.center) to (133.center);
		\draw [style=boldedge] (133.center) to (132.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (140.center) to (139.center);
		\draw [style=boldedge] (142.center) to (141.center);
		\draw [style=boldedge] (162.center) to (160.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (161.center) to (163.center);
		\draw [style=boldedge] (163.center) to (162.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (172.center) to (170.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [style=boldedge] (171.center) to (173.center);
		\draw [style=boldedge] (173.center) to (172.center);
		\draw [style=boldedge] (176.center) to (175.center);
		\draw [style=boldedge] (186.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-4.5, 3.5) {};
		\node [style=none] (11) at (-4.5, 4.5) {};
		\node [style=white dot] (12) at (-1.25, 3.5) {};
		\node [style=none] (13) at (-1.25, 4.5) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 4.25) {};
		\node [style=none] (74) at (-1.25, -0.5) {};
		\node [style=none] (75) at (-1.25, 3.5) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (109) at (-4.5, 3.5) {};
		\node [style=upground] (127) at (0, 4.5) {};
		\node [style=none] (135) at (3, 3.5) {};
		\node [style=none] (136) at (3, -0.25) {};
		\node [style=white dot] (137) at (3, 3.5) {};
		\node [style=none] (138) at (3, 4.5) {};
		\node [style=upground] (143) at (4.25, 4.5) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 4.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=none] (186) at (-4.5, 3.5) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (198) at (-4.5, 2.25) {$\alpha$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=white ddot] (200) at (0, 2.25) {};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (-1.25, 2.25) {};
		\node [style=gray ddot] (203) at (-1.25, 2.25) {};
		\node [style=white ddot] (204) at (4.25, 2.25) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (3, 2.25) {};
		\node [style=gray ddot] (207) at (3, 2.25) {};
		\node [style=gray ddot] (209) at (-1.25, -0.5) {};
		\node [style=gray ddot] (210) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-4.5, 3.5) {};
		\node [style=none] (11) at (-4.5, 4.5) {};
		\node [style=white dot] (12) at (-1.25, 3.5) {};
		\node [style=none] (13) at (-1.25, 4.5) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 4.25) {};
		\node [style=none] (74) at (-1.25, -0.5) {};
		\node [style=none] (75) at (-1.25, 3.5) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (109) at (-4.5, 3.5) {};
		\node [style=none] (135) at (3, 3.5) {};
		\node [style=none] (136) at (3, -0.25) {};
		\node [style=white dot] (137) at (3, 3.5) {};
		\node [style=none] (138) at (3, 4.5) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 4.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=none] (186) at (-4.5, 3.5) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (198) at (-4.5, 2.25) {$\alpha$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=white ddot] (200) at (0, 2.25) {};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (-1.25, 2.25) {};
		\node [style=gray ddot] (203) at (-1.25, 2.25) {};
		\node [style=white ddot] (204) at (4.25, 2.25) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (3, 2.25) {};
		\node [style=gray ddot] (207) at (3, 2.25) {};
		\node [style=gray ddot] (209) at (-1.25, -0.5) {};
		\node [style=gray ddot] (210) at (3, -0.5) {};
		\node [style=white dot] (212) at (0, 4.5) {};
		\node [style=white dot] (213) at (4.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (12) at (-1.25, 3.5) {};
		\node [style=none] (13) at (-1.25, 4.5) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (74) at (-1.25, -0.5) {};
		\node [style=none] (75) at (-1.25, 3.5) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (135) at (3, 3.5) {};
		\node [style=none] (136) at (3, -0.25) {};
		\node [style=white dot] (137) at (3, 3.5) {};
		\node [style=none] (138) at (3, 4.5) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 2.25) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (-1.25, 2.25) {};
		\node [style=gray ddot] (203) at (-1.25, 2.25) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (3, 2.25) {};
		\node [style=gray ddot] (207) at (3, 2.25) {};
		\node [style=gray ddot] (209) at (-1.25, -0.5) {};
		\node [style=gray ddot] (210) at (3, -0.5) {};
		\node [style=white dot] (212) at (0, 2.25) {};
		\node [style=white dot] (213) at (4.25, 2.25) {};
		\node [style=white dot] (214) at (-4.5, 3.5) {};
		\node [style=none] (215) at (-4.5, 4.5) {};
		\node [style=none] (216) at (-4.5, 0.75) {};
		\node [style=none] (217) at (-4.5, 3.5) {};
		\node [style=none] (218) at (-4.5, 0.75) {};
		\node [style=none] (219) at (-4.5, 3.5) {};
		\node [style=gray phase ddot] (220) at (-4.5, 2.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
		\draw [style=swap] (214) to (215.center);
		\draw [style=boldedge] (219.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (12) at (-1.25, 3.5) {};
		\node [style=none] (13) at (-1.25, 4.5) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (74) at (-1.25, 2.25) {};
		\node [style=none] (75) at (-1.25, 3.5) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (135) at (3, 3.5) {};
		\node [style=none] (136) at (3, 2.25) {};
		\node [style=white dot] (137) at (3, 3.5) {};
		\node [style=none] (138) at (3, 4.5) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 2.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (-1.25, 2.25) {};
		\node [style=gray ddot] (203) at (-1.25, 2.25) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (3, 2.25) {};
		\node [style=gray ddot] (207) at (3, 2.25) {};
		\node [style=white dot] (212) at (0, 2.25) {};
		\node [style=white dot] (213) at (4.25, 2.25) {};
		\node [style=white dot] (214) at (-4.5, 3.5) {};
		\node [style=none] (215) at (-4.5, 4.5) {};
		\node [style=none] (216) at (-4.5, 0.75) {};
		\node [style=none] (217) at (-4.5, 3.5) {};
		\node [style=none] (218) at (-4.5, 0.75) {};
		\node [style=none] (219) at (-4.5, 3.5) {};
		\node [style=gray phase ddot] (220) at (-4.5, 2.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
		\draw [style=swap] (214) to (215.center);
		\draw [style=boldedge] (219.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase ddot] (0) at (1.75, 0.25) {$\gamma$};
		\node [style=gray phase ddot] (1) at (-1.75, 0.25) {$\alpha$};
		\node [style=gray ddot] (2) at (0, -1.5) {};
		\node [style=gray phase ddot] (3) at (0, 0.25) {$\!\beta\!$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=white dot] (10) at (-1.75, 1.25) {};
		\node [style=none] (11) at (-1.75, 2.25) {};
		\node [style=white dot] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 2.25) {};
		\node [style=white dot] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (1.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90] (1) to (2);
		\draw [style=boldedge, in=-90, out=0] (2) to (0);
		\draw [style=boldedge] (3) to (2);
		\draw [style=boldedge] (5.center) to (0);
		\draw [style=boldedge] (4.center) to (3);
		\draw [style=boldedge] (6.center) to (1);
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=swap] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (12) at (0, 4.75) {};
		\node [style=none] (13) at (0, 5.75) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=white dot] (137) at (4.25, 4.75) {};
		\node [style=none] (138) at (4.25, 5.75) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 2.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (0, 4.75) {};
		\node [style=gray ddot] (203) at (0, 3.5) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (4.25, 4.75) {};
		\node [style=gray ddot] (207) at (4.25, 3.5) {};
		\node [style=white dot] (212) at (0, 2.25) {};
		\node [style=white dot] (213) at (4.25, 2.25) {};
		\node [style=white dot] (214) at (-4.5, 3.5) {};
		\node [style=none] (215) at (-4.5, 4.5) {};
		\node [style=none] (216) at (-4.5, 0.75) {};
		\node [style=none] (217) at (-4.5, 3.5) {};
		\node [style=none] (218) at (-4.5, 0.75) {};
		\node [style=none] (219) at (-4.5, 3.5) {};
		\node [style=gray phase ddot] (220) at (-4.5, 2.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
		\draw [style=swap] (214) to (215.center);
		\draw [style=boldedge] (219.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (12) at (0, 4.75) {};
		\node [style=none] (13) at (0, 5.75) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=white dot] (137) at (4.25, 4.75) {};
		\node [style=none] (138) at (4.25, 5.75) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 2.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (0, 4.75) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (4.25, 4.75) {};
		\node [style=white dot] (212) at (0, 2.25) {};
		\node [style=white dot] (213) at (4.25, 2.25) {};
		\node [style=white dot] (214) at (-4.5, 3.5) {};
		\node [style=none] (215) at (-4.5, 4.5) {};
		\node [style=none] (216) at (-4.5, 0.75) {};
		\node [style=none] (217) at (-4.5, 3.5) {};
		\node [style=none] (218) at (-4.5, 0.75) {};
		\node [style=none] (219) at (-4.5, 3.5) {};
		\node [style=gray phase ddot] (220) at (-4.5, 2.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
		\draw [style=swap] (214) to (215.center);
		\draw [style=boldedge] (219.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-5.25, 5.5) {};
		\node [style=none] (11) at (-5.25, 6.5) {};
		\node [style=white dot] (12) at (0, 5.5) {};
		\node [style=none] (13) at (0, 6.5) {};
		\node [style=none] (20) at (5, 0.75) {};
		\node [style=none] (21) at (4.75, 2) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (3.5, 2) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 3) {};
		\node [style=none] (60) at (-4.5, 3) {};
		\node [style=none] (61) at (-4.75, 4.25) {};
		\node [style=none] (62) at (-6, 3) {};
		\node [style=none] (63) at (-6, 4.25) {};
		\node [style=none] (68) at (0.75, 3) {};
		\node [style=none] (69) at (0.5, 4.25) {};
		\node [style=none] (70) at (-0.75, 3) {};
		\node [style=none] (71) at (-0.75, 4.25) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-5.25, 3) {};
		\node [style=none, yshift=0.6mm] (91) at (-5.25, 3.5) {$\alpha$};
		\node [style=none, yshift=0.6mm] (114) at (0, 3.5) {$\beta$};
		\node [style=none, yshift=0.6mm] (128) at (4.25, 1.25) {$\gamma$};
		\node [style=none] (130) at (1.75, -1.75) {};
		\node [style=none] (131) at (2.75, 0) {};
		\node [style=none] (132) at (1.75, -1.75) {};
		\node [style=none] (133) at (0.75, 0) {};
		\node [style=none, yshift=0.6mm] (134) at (1.75, -0.75) {$\widehat{R}_3$};
		\node [style=none] (135) at (3.5, 3.5) {};
		\node [style=none] (136) at (1.75, 0) {};
		\node [style=white dot] (137) at (3.5, 5.5) {};
		\node [style=none] (138) at (3.5, 6.5) {};
		\node [style=none] (139) at (3.5, 4.75) {};
		\node [style=none] (140) at (3.5, 5.5) {};
		\node [style=none] (141) at (4.25, 4.75) {};
		\node [style=none] (142) at (4.25, 6.25) {};
		\node [style=upground] (143) at (4.25, 6.5) {};
		\node [style=none] (160) at (6, 3.5) {};
		\node [style=none] (161) at (5.5, 4.75) {};
		\node [style=none] (162) at (2.25, 3.5) {};
		\node [style=none] (163) at (2.25, 4.75) {};
		\node [style=none, yshift=0.6mm] (164) at (4, 4) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none] (165) at (4.25, 2) {};
		\node [style=none] (166) at (4.25, 3.5) {};
		\node [style=none] (175) at (0, 4.25) {};
		\node [style=none] (176) at (0, 5.5) {};
		\node [style=none] (185) at (-5.25, 4.25) {};
		\node [style=none] (186) at (-5.25, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (21.center) to (23.center);
		\draw [style=boldedge] (23.center) to (22.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (62.center) to (60.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (61.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (70.center) to (68.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (69.center) to (71.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge] (132.center) to (130.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (131.center) to (133.center);
		\draw [style=boldedge] (133.center) to (132.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (140.center) to (139.center);
		\draw [style=boldedge] (142.center) to (141.center);
		\draw [style=boldedge] (162.center) to (160.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (161.center) to (163.center);
		\draw [style=boldedge] (163.center) to (162.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (176.center) to (175.center);
		\draw [style=boldedge] (186.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ22a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-5.5, 4) {};
		\node [style=none] (11) at (-5.5, 5) {};
		\node [style=none] (20) at (5, 2) {};
		\node [style=none] (21) at (4.75, 3.25) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (3, 3.25) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (60) at (-4.75, 2) {};
		\node [style=none] (61) at (-5, 3.25) {};
		\node [style=none] (62) at (-6.25, 2) {};
		\node [style=none] (63) at (-6.25, 3.25) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 2) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-5.5, 2) {};
		\node [style=none, yshift=0.6mm] (91) at (-5.5, 2.5) {$\alpha$};
		\node [style=none] (111) at (-5.5, 4) {};
		\node [style=none] (112) at (-5.5, 3.25) {};
		\node [style=none, yshift=0.6mm] (128) at (4, 2.5) {$\widehat{U}_{\gamma}$};
		\node [style=none] (130) at (1.75, -1.75) {};
		\node [style=none] (131) at (2.75, 0) {};
		\node [style=none] (132) at (1.75, -1.75) {};
		\node [style=none] (133) at (0.75, 0) {};
		\node [style=none, yshift=0.6mm] (134) at (1.75, -0.75) {$\widehat{R}_3$};
		\node [style=none] (135) at (3.5, 2) {};
		\node [style=none] (136) at (1.75, 0) {};
		\node [style=white dot] (137) at (3.5, 4) {};
		\node [style=none] (138) at (3.5, 5) {};
		\node [style=none] (139) at (3.5, 3.25) {};
		\node [style=none] (140) at (3.5, 4) {};
		\node [style=none] (141) at (4.25, 3.25) {};
		\node [style=none] (142) at (4.25, 4.75) {};
		\node [style=upground] (143) at (4.25, 5) {};
		\node [style=white dot] (144) at (0, 4) {};
		\node [style=none] (145) at (0, 5) {};
		\node [style=none] (147) at (0.75, 2) {};
		\node [style=none] (148) at (0.5, 3.25) {};
		\node [style=none] (149) at (-0.75, 2) {};
		\node [style=none] (150) at (-0.75, 3.25) {};
		\node [style=none, yshift=0.6mm] (151) at (0, 2.5) {$\beta$};
		\node [style=none] (152) at (0, 3.25) {};
		\node [style=none] (153) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (21.center) to (23.center);
		\draw [style=boldedge] (23.center) to (22.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (62.center) to (60.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (61.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge] (112.center) to (111.center);
		\draw [style=boldedge] (132.center) to (130.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (131.center) to (133.center);
		\draw [style=boldedge] (133.center) to (132.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (140.center) to (139.center);
		\draw [style=boldedge] (142.center) to (141.center);
		\draw [style=swap] (144) to (145.center);
		\draw [style=boldedge] (149.center) to (147.center);
		\draw [style=boldedge] (147.center) to (148.center);
		\draw [style=boldedge] (148.center) to (150.center);
		\draw [style=boldedge] (150.center) to (149.center);
		\draw [style=boldedge] (153.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-4.5, 3.5) {};
		\node [style=none] (11) at (-4.5, 4.5) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 3.5) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (109) at (-4.5, 3.5) {};
		\node [style=none] (135) at (3, 3.5) {};
		\node [style=none] (136) at (3, -0.25) {};
		\node [style=white dot] (137) at (3, 3.5) {};
		\node [style=none] (138) at (3, 4.5) {};
		\node [style=upground] (143) at (4.25, 4.5) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 4.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=none] (186) at (-4.5, 3.5) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (198) at (-4.5, 2.25) {$\alpha$};
		\node [style=white ddot] (204) at (4.25, 2.25) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (3, 2.25) {};
		\node [style=gray ddot] (207) at (3, 2.25) {};
		\node [style=gray ddot] (210) at (3, -0.5) {};
		\node [style=white dot] (211) at (0, 3.5) {};
		\node [style=none] (212) at (0, 4.5) {};
		\node [style=none] (214) at (0, 3.5) {};
		\node [style=gray phase ddot] (217) at (0, 2.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=boldedge] (206.center) to (205.center);
		\draw [style=swap] (211) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -1.5) {};
		\node [style=white dot] (10) at (-2.75, 2.5) {};
		\node [style=none] (11) at (-2.75, 3.5) {};
		\node [style=white dot] (12) at (0, 2.5) {};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=white dot] (14) at (2.75, 2.5) {};
		\node [style=none] (15) at (2.75, 3.5) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (3.25, 1.75) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none, yshift=0.6mm] (24) at (2.75, 1) {$\widehat U{\gamma}$};
		\node [style=none] (25) at (0, -1.5) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (60) at (-2, 0.5) {};
		\node [style=none] (61) at (-2.25, 1.75) {};
		\node [style=none] (62) at (-3.5, 0.5) {};
		\node [style=none] (63) at (-3.5, 1.75) {};
		\node [style=none, yshift=0.6mm] (64) at (-2.75, 1) {$\widehat U_{\alpha}$};
		\node [style=none] (68) at (0.75, 0.5) {};
		\node [style=none] (69) at (0.5, 1.75) {};
		\node [style=none] (70) at (-0.75, 0.5) {};
		\node [style=none] (71) at (-0.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (72) at (0, 1) {$\widehat U_{\beta}$};
		\node [style=none] (74) at (0, 1.75) {};
		\node [style=none] (75) at (0, 2.5) {};
		\node [style=none] (76) at (2.75, 1.75) {};
		\node [style=none] (77) at (2.75, 2.5) {};
		\node [style=none] (78) at (-2.75, 1.75) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (0, -1.5) {};
		\node [style=none] (81) at (2.75, 0.5) {};
		\node [style=none] (82) at (0, -1.5) {};
		\node [style=none] (83) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=swap] (14) to (15.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (21.center) to (23.center);
		\draw [style=boldedge] (23.center) to (22.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (62.center) to (60.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (61.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (70.center) to (68.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (69.center) to (71.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge] (77.center) to (76.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -1.5) {};
		\node [style=white dot] (10) at (-2.75, 2.5) {};
		\node [style=none] (11) at (-2.75, 3.5) {};
		\node [style=white dot] (12) at (0, 2.5) {};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=white dot] (14) at (2.75, 2.5) {};
		\node [style=none] (15) at (2.75, 3.5) {};
		\node [style=none] (25) at (0, -1.5) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=none] (74) at (0, 1) {};
		\node [style=none] (75) at (0, 2.5) {};
		\node [style=none] (76) at (2.75, 1) {};
		\node [style=none] (77) at (2.75, 2.5) {};
		\node [style=none] (78) at (-2.75, 1) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (0, -1.5) {};
		\node [style=none] (81) at (2.75, 1) {};
		\node [style=none] (82) at (0, -1.5) {};
		\node [style=none] (83) at (-2.75, 1) {};
		\node [style=gray phase ddot] (84) at (2.75, 1) {$\gamma$};
		\node [style=gray phase ddot] (85) at (-2.75, 1) {$\alpha$};
		\node [style=gray phase ddot] (86) at (0, 1) {$\!\beta\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=swap] (14) to (15.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge] (77.center) to (76.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-6.25, 4) {};
		\node [style=none] (11) at (-6.25, 5) {};
		\node [style=white dot] (12) at (-0.75, 4) {};
		\node [style=none] (13) at (-0.75, 5) {};
		\node [style=none] (20) at (5.5, 2) {};
		\node [style=none] (21) at (5.25, 3.25) {};
		\node [style=none] (22) at (2.5, 2) {};
		\node [style=none] (23) at (2.5, 3.25) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (60) at (-4.25, 2) {};
		\node [style=none] (61) at (-4.5, 3.25) {};
		\node [style=none] (62) at (-7.25, 2) {};
		\node [style=none] (63) at (-7.25, 3.25) {};
		\node [style=none] (68) at (1.25, 2) {};
		\node [style=none] (69) at (1, 3.25) {};
		\node [style=none] (70) at (-1.75, 2) {};
		\node [style=none] (71) at (-1.75, 3.25) {};
		\node [style=none] (74) at (-0.75, 3.25) {};
		\node [style=none] (75) at (-0.75, 4) {};
		\node [style=none] (78) at (-5.5, 3.25) {};
		\node [style=none] (79) at (-5.5, 4.75) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 2) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-5.5, 2) {};
		\node [style=none] (109) at (-6.25, 2) {};
		\node [style=none] (110) at (-6.25, 0) {};
		\node [style=none] (111) at (-6.25, 4) {};
		\node [style=none] (112) at (-6.25, 3.25) {};
		\node [style=upground] (113) at (-5.5, 5) {};
		\node [style=none] (123) at (-0.75, 2) {};
		\node [style=none] (124) at (-1.75, 0) {};
		\node [style=none] (125) at (0, 3.25) {};
		\node [style=none] (126) at (0, 4.75) {};
		\node [style=upground] (127) at (0, 5) {};
		\node [style=none] (135) at (3.5, 2) {};
		\node [style=none] (136) at (1.75, 0) {};
		\node [style=white dot] (137) at (3.5, 4) {};
		\node [style=none] (138) at (3.5, 5) {};
		\node [style=none] (139) at (3.5, 3.25) {};
		\node [style=none] (140) at (3.5, 4) {};
		\node [style=none] (141) at (4.25, 3.25) {};
		\node [style=none] (142) at (4.25, 4.75) {};
		\node [style=upground] (143) at (4.25, 5) {};
		\node [style=dkpoint] (146) at (-1.75, 0) {$R_B$};
		\node [style=dkpoint] (147) at (1.75, 0) {$R_C$};
		\node [style=dkpoint] (148) at (-6.25, 0) {$R_A$};
		\node [style=none, yshift=0.6mm] (175) at (-0.25, 2.5) {$\widehat{U}_{R_B B_{\beta}}$};
		\node [style=none, yshift=0.6mm] (189) at (4, 2.5) {$\widehat{U}_{R_C C_{\gamma}}$};
		\node [style=none, yshift=0.6mm] (190) at (-6, 2.5) {$\widehat{U}_{R_A A_{\alpha}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (21.center) to (23.center);
		\draw [style=boldedge] (23.center) to (22.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (62.center) to (60.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (61.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (70.center) to (68.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (69.center) to (71.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge] (110.center) to (109.center);
		\draw [style=boldedge] (112.center) to (111.center);
		\draw [style=boldedge, in=270, out=90] (124.center) to (123.center);
		\draw [style=boldedge] (126.center) to (125.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (140.center) to (139.center);
		\draw [style=boldedge] (142.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (149) at (0, -3.5) {};
		\node [style=none] (154) at (5.5, 1.5) {};
		\node [style=none] (155) at (5.25, 2.75) {};
		\node [style=none] (156) at (2.5, 1.5) {};
		\node [style=none] (157) at (2.5, 2.75) {};
		\node [style=none] (158) at (0, -3.5) {};
		\node [style=none] (159) at (0, 1.5) {};
		\node [style=none] (160) at (-4.25, 1.5) {};
		\node [style=none] (161) at (-4.5, 2.75) {};
		\node [style=none] (162) at (-7.25, 1.5) {};
		\node [style=none] (163) at (-7.25, 2.75) {};
		\node [style=none] (164) at (1.25, 1.5) {};
		\node [style=none] (165) at (1, 2.75) {};
		\node [style=none] (166) at (-1.75, 1.5) {};
		\node [style=none] (167) at (-1.75, 2.75) {};
		\node [style=none] (168) at (-0.75, 2.75) {};
		\node [style=none] (169) at (-0.75, 4.25) {};
		\node [style=none] (170) at (-5.5, 2.75) {};
		\node [style=none] (171) at (-5.5, 4.25) {};
		\node [style=none] (172) at (0, -3.5) {};
		\node [style=none] (173) at (4.25, 1.5) {};
		\node [style=none] (174) at (0, -3.5) {};
		\node [style=none] (175) at (-5.5, 1.5) {};
		\node [style=none] (176) at (-6.25, 1.5) {};
		\node [style=none] (177) at (-6.25, -0.5) {};
		\node [style=none] (178) at (-6.25, 4.25) {};
		\node [style=none] (179) at (-6.25, 2.75) {};
		\node [style=none] (181) at (-0.75, 1.5) {};
		\node [style=none] (182) at (-1.75, -0.5) {};
		\node [style=none] (183) at (0, 2.75) {};
		\node [style=none] (184) at (0, 4.25) {};
		\node [style=none] (186) at (3.5, 1.5) {};
		\node [style=none] (187) at (1.75, -0.5) {};
		\node [style=none] (190) at (3.5, 2.75) {};
		\node [style=none] (191) at (3.5, 4.25) {};
		\node [style=none] (192) at (4.25, 2.75) {};
		\node [style=none] (193) at (4.25, 4.25) {};
		\node [style=dkpoint] (195) at (-1.75, -0.5) {$R_B$};
		\node [style=dkpoint] (196) at (1.75, -0.5) {$R_C$};
		\node [style=dkpoint] (197) at (-6.25, -0.5) {$R_A$};
		\node [style=none, yshift=0.6mm] (198) at (-0.25, 2) {$\widehat{U}_{R_B B_{\beta}}$};
		\node [style=none, yshift=0.6mm] (199) at (4, 2) {$\widehat{U}_{R_C C_{\gamma}}$};
		\node [style=none, yshift=0.6mm] (200) at (-6, 2) {$\widehat{U}_{R_A A_{\alpha}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (156.center) to (154.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (155.center) to (157.center);
		\draw [style=boldedge] (157.center) to (156.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=boldedge] (162.center) to (160.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (161.center) to (163.center);
		\draw [style=boldedge] (163.center) to (162.center);
		\draw [style=boldedge] (166.center) to (164.center);
		\draw [style=boldedge] (164.center) to (165.center);
		\draw [style=boldedge] (165.center) to (167.center);
		\draw [style=boldedge] (167.center) to (166.center);
		\draw [style=boldedge] (169.center) to (168.center);
		\draw [style=boldedge] (171.center) to (170.center);
		\draw [style=boldedge, bend left] (173.center) to (172.center);
		\draw [style=boldedge, bend right] (175.center) to (174.center);
		\draw [style=boldedge] (177.center) to (176.center);
		\draw [style=boldedge] (179.center) to (178.center);
		\draw [style=boldedge, in=270, out=90] (182.center) to (181.center);
		\draw [style=boldedge] (184.center) to (183.center);
		\draw [style=boldedge, in=270, out=90] (187.center) to (186.center);
		\draw [style=boldedge] (191.center) to (190.center);
		\draw [style=boldedge] (193.center) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-5.25, 5.5) {};
		\node [style=none] (11) at (-5.25, 6.5) {};
		\node [style=white dot] (12) at (-0.75, 5.5) {};
		\node [style=none] (13) at (-0.75, 6.5) {};
		\node [style=none] (20) at (5, 0.75) {};
		\node [style=none] (21) at (4.75, 2) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (3.5, 2) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (60) at (-3.75, 0.75) {};
		\node [style=none] (61) at (-4, 2) {};
		\node [style=none] (62) at (-5.25, 0.75) {};
		\node [style=none] (63) at (-5.25, 2) {};
		\node [style=none] (68) at (0.75, 0.75) {};
		\node [style=none] (69) at (0.5, 2) {};
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (71) at (-0.75, 2) {};
		\node [style=none] (74) at (-0.75, 4.75) {};
		\node [style=none] (75) at (-0.75, 5.5) {};
		\node [style=none] (78) at (-4.5, 4.75) {};
		\node [style=none] (79) at (-4.5, 6.25) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none, yshift=0.6mm] (91) at (-4.5, 1.25) {$\alpha$};
		\node [style=none] (104) at (-5.5, -1.75) {};
		\node [style=none] (105) at (-4.5, 0) {};
		\node [style=none] (106) at (-5.5, -1.75) {};
		\node [style=none] (107) at (-6.5, 0) {};
		\node [style=none, yshift=0.6mm] (108) at (-5.5, -0.75) {$\widehat{R}_1$};
		\node [style=none] (109) at (-5.25, 3.5) {};
		\node [style=none] (110) at (-5.5, 0) {};
		\node [style=none] (111) at (-5.25, 5.5) {};
		\node [style=none] (112) at (-5.25, 4.75) {};
		\node [style=upground] (113) at (-4.5, 6.5) {};
		\node [style=none, yshift=0.6mm] (114) at (0, 1.25) {$\beta$};
		\node [style=none] (118) at (-1.75, -1.75) {};
		\node [style=none] (119) at (-0.75, 0) {};
		\node [style=none] (120) at (-1.75, -1.75) {};
		\node [style=none] (121) at (-2.75, 0) {};
		\node [style=none, yshift=0.6mm] (122) at (-1.75, -0.75) {$\widehat{R}_2$};
		\node [style=none] (123) at (-0.75, 3.5) {};
		\node [style=none] (124) at (-1.75, 0) {};
		\node [style=none] (125) at (0, 4.75) {};
		\node [style=none] (126) at (0, 6.25) {};
		\node [style=upground] (127) at (0, 6.5) {};
		\node [style=none, yshift=0.6mm] (128) at (4.25, 1.25) {$\gamma$};
		\node [style=none] (130) at (1.75, -1.75) {};
		\node [style=none] (131) at (2.75, 0) {};
		\node [style=none] (132) at (1.75, -1.75) {};
		\node [style=none] (133) at (0.75, 0) {};
		\node [style=none, yshift=0.6mm] (134) at (1.75, -0.75) {$\widehat{R}_3$};
		\node [style=none] (135) at (3.5, 3.5) {};
		\node [style=none] (136) at (1.75, 0) {};
		\node [style=white dot] (137) at (3.5, 5.5) {};
		\node [style=none] (138) at (3.5, 6.5) {};
		\node [style=none] (139) at (3.5, 4.75) {};
		\node [style=none] (140) at (3.5, 5.5) {};
		\node [style=none] (141) at (4.25, 4.75) {};
		\node [style=none] (142) at (4.25, 6.25) {};
		\node [style=upground] (143) at (4.25, 6.5) {};
		\node [style=none] (160) at (6, 3.5) {};
		\node [style=none] (161) at (5.5, 4.75) {};
		\node [style=none] (162) at (2.25, 3.5) {};
		\node [style=none] (163) at (2.25, 4.75) {};
		\node [style=none, yshift=0.6mm] (164) at (4, 4) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none] (165) at (4.25, 2) {};
		\node [style=none] (166) at (4.25, 3.5) {};
		\node [style=none] (170) at (1.75, 3.5) {};
		\node [style=none] (171) at (1.25, 4.75) {};
		\node [style=none] (172) at (-2, 3.5) {};
		\node [style=none] (173) at (-2, 4.75) {};
		\node [style=none, yshift=0.6mm] (174) at (-0.25, 4) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none] (175) at (0, 2) {};
		\node [style=none] (176) at (0, 3.5) {};
		\node [style=none] (180) at (-2.75, 3.5) {};
		\node [style=none] (181) at (-3.25, 4.75) {};
		\node [style=none] (182) at (-6.5, 3.5) {};
		\node [style=none] (183) at (-6.5, 4.75) {};
		\node [style=none, yshift=0.6mm] (184) at (-4.75, 4) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none] (185) at (-4.5, 2) {};
		\node [style=none] (186) at (-4.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (21.center) to (23.center);
		\draw [style=boldedge] (23.center) to (22.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (62.center) to (60.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (61.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (70.center) to (68.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (69.center) to (71.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge] (106.center) to (104.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw [style=boldedge] (105.center) to (107.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge, in=270, out=105, looseness=1.25] (110.center) to (109.center);
		\draw [style=boldedge] (112.center) to (111.center);
		\draw [style=boldedge] (120.center) to (118.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (119.center) to (121.center);
		\draw [style=boldedge] (121.center) to (120.center);
		\draw [style=boldedge, in=270, out=90] (124.center) to (123.center);
		\draw [style=boldedge] (126.center) to (125.center);
		\draw [style=boldedge] (132.center) to (130.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (131.center) to (133.center);
		\draw [style=boldedge] (133.center) to (132.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (140.center) to (139.center);
		\draw [style=boldedge] (142.center) to (141.center);
		\draw [style=boldedge] (162.center) to (160.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (161.center) to (163.center);
		\draw [style=boldedge] (163.center) to (162.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (172.center) to (170.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [style=boldedge] (171.center) to (173.center);
		\draw [style=boldedge] (173.center) to (172.center);
		\draw [style=boldedge] (176.center) to (175.center);
		\draw [style=boldedge] (182.center) to (180.center);
		\draw [style=boldedge] (180.center) to (181.center);
		\draw [style=boldedge] (181.center) to (183.center);
		\draw [style=boldedge] (183.center) to (182.center);
		\draw [style=boldedge] (186.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-5.75, 3.5) {};
		\node [style=none] (11) at (-5.75, 4.5) {};
		\node [style=white dot] (12) at (-1.25, 3.5) {};
		\node [style=none] (13) at (-1.25, 4.5) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 4.25) {};
		\node [style=none] (74) at (-1.25, -0.5) {};
		\node [style=none] (75) at (-1.25, 3.5) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (109) at (-5.75, 3.5) {};
		\node [style=none] (110) at (-5.75, -0.5) {};
		\node [style=upground] (113) at (-4.5, 4.5) {};
		\node [style=upground] (127) at (0, 4.5) {};
		\node [style=none] (135) at (3, 3.5) {};
		\node [style=none] (136) at (3, -0.25) {};
		\node [style=white dot] (137) at (3, 3.5) {};
		\node [style=none] (138) at (3, 4.5) {};
		\node [style=upground] (143) at (4.25, 4.5) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 4.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=none] (186) at (-4.5, 4.25) {};
		\node [style=white ddot] (187) at (-4.5, 2.25) {};
		\node [style=none] (188) at (-4.5, 2.25) {};
		\node [style=none] (189) at (-5.75, 2.25) {};
		\node [style=gray ddot] (190) at (-5.75, 2.25) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (198) at (-4.5, 0.75) {$\alpha$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=white ddot] (200) at (0, 2.25) {};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (-1.25, 2.25) {};
		\node [style=gray ddot] (203) at (-1.25, 2.25) {};
		\node [style=white ddot] (204) at (4.25, 2.25) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (3, 2.25) {};
		\node [style=gray ddot] (207) at (3, 2.25) {};
		\node [style=gray ddot] (208) at (-5.75, -0.5) {};
		\node [style=gray ddot] (209) at (-1.25, -0.5) {};
		\node [style=gray ddot] (210) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge] (110.center) to (109.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=boldedge] (189.center) to (188.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-5.75, 3.5) {};
		\node [style=none] (11) at (-5.75, 4.5) {};
		\node [style=white dot] (12) at (-1.25, 3.5) {};
		\node [style=none] (13) at (-1.25, 4.5) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 4.25) {};
		\node [style=none] (74) at (-1.25, -0.5) {};
		\node [style=none] (75) at (-1.25, 3.5) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (109) at (-5.75, 3.5) {};
		\node [style=none] (110) at (-5.75, -0.5) {};
		\node [style=none] (135) at (3, 3.5) {};
		\node [style=none] (136) at (3, -0.25) {};
		\node [style=white dot] (137) at (3, 3.5) {};
		\node [style=none] (138) at (3, 4.5) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 4.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=none] (186) at (-4.5, 4.25) {};
		\node [style=white ddot] (187) at (-4.5, 2.25) {};
		\node [style=none] (188) at (-4.5, 2.25) {};
		\node [style=none] (189) at (-5.75, 2.25) {};
		\node [style=gray ddot] (190) at (-5.75, 2.25) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (198) at (-4.5, 0.75) {$\alpha$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=white ddot] (200) at (0, 2.25) {};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (-1.25, 2.25) {};
		\node [style=gray ddot] (203) at (-1.25, 2.25) {};
		\node [style=white ddot] (204) at (4.25, 2.25) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (3, 2.25) {};
		\node [style=gray ddot] (207) at (3, 2.25) {};
		\node [style=gray ddot] (208) at (-5.75, -0.5) {};
		\node [style=gray ddot] (209) at (-1.25, -0.5) {};
		\node [style=gray ddot] (210) at (3, -0.5) {};
		\node [style=white dot] (211) at (-4.5, 4.5) {};
		\node [style=white dot] (212) at (0, 4.5) {};
		\node [style=white dot] (213) at (4.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge] (110.center) to (109.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=boldedge] (189.center) to (188.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/GHZ9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (2) at (0, -3) {};
		\node [style=white dot] (10) at (-5.75, 3.5) {};
		\node [style=none] (11) at (-5.75, 4.5) {};
		\node [style=white dot] (12) at (-1.25, 3.5) {};
		\node [style=none] (13) at (-1.25, 4.5) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (74) at (-1.25, -0.5) {};
		\node [style=none] (75) at (-1.25, 3.5) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (109) at (-5.75, 3.5) {};
		\node [style=none] (110) at (-5.75, -0.5) {};
		\node [style=none] (135) at (3, 3.5) {};
		\node [style=none] (136) at (3, -0.25) {};
		\node [style=white dot] (137) at (3, 3.5) {};
		\node [style=none] (138) at (3, 4.5) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (4.25, 2.25) {};
		\node [style=none] (185) at (-4.5, 0.75) {};
		\node [style=none] (186) at (-4.5, 2.25) {};
		\node [style=none] (188) at (-4.5, 2.25) {};
		\node [style=none] (189) at (-5.75, 2.25) {};
		\node [style=gray ddot] (190) at (-5.75, 2.25) {};
		\node [style=gray phase ddot] (197) at (4.25, 0.75) {$\gamma$};
		\node [style=gray phase ddot] (198) at (-4.5, 0.75) {$\alpha$};
		\node [style=gray phase ddot] (199) at (0, 0.75) {$\!\beta\!$};
		\node [style=none] (201) at (0, 2.25) {};
		\node [style=none] (202) at (-1.25, 2.25) {};
		\node [style=gray ddot] (203) at (-1.25, 2.25) {};
		\node [style=none] (205) at (4.25, 2.25) {};
		\node [style=none] (206) at (3, 2.25) {};
		\node [style=gray ddot] (207) at (3, 2.25) {};
		\node [style=gray ddot] (208) at (-5.75, -0.5) {};
		\node [style=gray ddot] (209) at (-1.25, -0.5) {};
		\node [style=gray ddot] (210) at (3, -0.5) {};
		\node [style=white dot] (211) at (-4.5, 2.25) {};
		\node [style=white dot] (212) at (0, 2.25) {};
		\node [style=white dot] (213) at (4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap] (12) to (13.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge, bend left] (81.center) to (80.center);
		\draw [style=boldedge, bend right] (83.center) to (82.center);
		\draw [style=boldedge] (110.center) to (109.center);
		\draw [style=boldedge, in=270, out=90] (136.center) to (135.center);
		\draw [style=swap] (137) to (138.center);
		\draw [style=boldedge] (166.center) to (165.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=boldedge] (189.center) to (188.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ONB1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, yshift=0.8mm] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=kpoint] (3) at (0, -1.25) {$i$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=map] (7) at (0, 0.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ONB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, yshift=0.8mm] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=kpoint] (3) at (0, -1.25) {$i$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=map] (7) at (0, 0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ONB3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none, yshift=0.8mm] (24) at (0, 1.5) {};
		\node [style=none] (26) at (0, 1.25) {};
		\node [style=kpoint] (28) at (0, 1) {$i$};
		\node [style=kpointadj] (29) at (0, -1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (7.center);
		\draw [style=swap] (12.center) to (9.center);
		\draw [style=swap] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ONB4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (6) at (-0.5, -0.25) {$i$};
		\node [style=kpoint] (8) at (0.5, -0.25) {$i$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ONB5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointtrans] (5) at (-0.5, 0.5) {$i$};
		\node [style=kpointadj] (7) at (0.5, 0.5) {$i$};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/POVMg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (0, 0) {$\widehat U$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=white dot] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 0.75) {}; 
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/RQM11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (-3, -5.25) {};
		\node [style=none] (98) at (3.25, -5) {};
		\node [style=none] (107) at (3.25, 5.25) {};
		\node [style=none] (108) at (3.25, -5) {};
		\node [style=none] (152) at (3.25, 5.25) {};
		\node [style=none] (213) at (-4.5, -4) {};
		\node [style=none] (214) at (-4.5, -6.5) {};
		\node [style=dkpoint] (215) at (-4.5, -6.5) {$\widehat \psi$};
		\node [style=gray dot] (231) at (-0.75, 0) {};
		\node [style=none] (493) at (3.25, 3.5) {};
		\node [style=none] (494) at (-1.75, 1.25) {};
		\node [style=none] (502) at (3.25, 2.25) {};
		\node [style=none] (503) at (-0.75, 0) {};
		\node [style=white ddot] (523) at (3.25, 2.25) {};
		\node [style=gray ddot] (526) at (3.25, 3.5) {};
		\node [style=none] (534) at (-4.5, -4) {};
		\node [style=none] (535) at (-1.75, 1.25) {};
		\node [style=white dot] (536) at (-1.75, 1.25) {};
		\node [style=none] (544) at (-3, -4) {};
		\node [style=none] (545) at (-0.75, 0) {};
		\node [style=none] (559) at (-3, -4) {};
		\node [style=none] (565) at (-3, -4) {};
		\node [style=none] (570) at (-3, -4) {};
		\node [style=none] (571) at (-3, -4) {};
		\node [style=none] (572) at (-3, -5.25) {};
		\node [style=none] (573) at (-3, -4) {};
		\node [style=none] (574) at (-3, -4) {};
		\node [style=white ddot] (577) at (-3, -4) {};
		\node [style=none] (578) at (-3, -4) {};
		\node [style=none] (579) at (-4.5, -4) {};
		\node [style=gray ddot] (580) at (-4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (214.center) to (213.center);
		\draw [style=boldedge, in=-165, out=60] (494.center) to (493.center);
		\draw [style=boldedge, in=-135, out=75] (503.center) to (502.center);
		\draw [style=boldedge, in=90, out=-120, looseness=0.75] (535.center) to (534.center);
		\draw [style=boldedge, in=90, out=-120] (545.center) to (544.center);
		\draw [style=boldedge, in=-90, out=90] (572.center) to (571.center);
		\draw [style=boldedge] (579.center) to (578.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (502) at (3, -1.5) {};
		\node [style=none] (503) at (-0.25, -0.75) {};
		\node [style=none] (544) at (3, -1.5) {};
		\node [style=none] (545) at (-0.25, -0.75) {};
		\node [style=gray dot] (546) at (-0.25, -0.75) {};
		\node [style=white ddot] (581) at (3, -1.5) {};
		\node [style=none] (582) at (-3.5, -4) {};
		\node [style=none] (583) at (-3.5, -6.5) {};
		\node [style=dkpoint] (584) at (-3.5, -6.5) {$\widehat \psi$};
		\node [style=none] (585) at (4.25, 3.5) {};
		\node [style=none] (586) at (-1.25, 1.5) {};
		\node [style=none] (587) at (-3.5, -4) {};
		\node [style=none] (588) at (4.25, 3.5) {};
		\node [style=gray ddot] (589) at (4.25, 3.5) {};
		\node [style=none] (590) at (-3.5, -4) {};
		\node [style=none] (591) at (-1.25, 1.5) {};
		\node [style=white dot] (592) at (-1.25, 1.5) {};
		\node [style=gray ddot] (593) at (-3.5, -4) {};
		\node [style=none] (594) at (4.25, 5.25) {};
		\node [style=none] (595) at (4.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=45] (503.center) to (502.center);
		\draw [style=boldedge, bend right=60] (545.center) to (544.center);
		\draw [style=boldedge] (583.center) to (582.center);
		\draw [style=boldedge, in=-165, out=60] (586.center) to (585.center);
		\draw [style=boldedge, bend left=45, looseness=1.25] (588.center) to (587.center);
		\draw [style=boldedge, in=90, out=-120, looseness=0.75] (591.center) to (590.center);
		\draw [style=boldedge, in=-90, out=90] (595.center) to (594.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (584) at (-5.5, -5.25) {};
		\node [style=none] (585) at (-1.5, -0.75) {};
		\node [style=white ddot] (586) at (-5.5, -5.25) {};
		\node [style=none] (587) at (5.25, 5) {};
		\node [style=none] (588) at (5.25, 3.25) {};
		\node [style=none] (589) at (5.25, 3.25) {};
		\node [style=none] (590) at (-1.75, 1.5) {};
		\node [style=none] (591) at (5.25, 2) {};
		\node [style=none] (592) at (-1.5, -0.75) {};
		\node [style=white ddot] (593) at (5.25, 2) {};
		\node [style=none] (594) at (5.25, -6.5) {};
		\node [style=none] (595) at (5.25, 3.25) {};
		\node [style=gray ddot] (596) at (5.25, 3.25) {};
		\node [style=none] (597) at (-5.5, -3.75) {};
		\node [style=none] (598) at (-3.25, -6.5) {};
		\node [style=white dot] (599) at (-1.75, 1.5) {};
		\node [style=none] (600) at (-3.25, -6.5) {};
		\node [style=none] (601) at (5.25, -6.5) {};
		\node [style=dkpoint] (602) at (-5.5, -8.5) {$\widehat \psi$};
		\node [style=gray dot] (604) at (-1.5, -0.75) {};
		\node [style=none] (611) at (5.25, -6.5) {};
		\node [style=none] (612) at (-5.5, -3.75) {};
		\node [style=none] (613) at (-1.75, 1.5) {};
		\node [style=gray ddot] (614) at (-5.5, -3.75) {};
		\node [style=none] (615) at (-5.5, -3.75) {};
		\node [style=none] (616) at (-5.5, -5.25) {};
		\node [style=none] (617) at (-5.5, -3.75) {};
		\node [style=none] (619) at (-3.25, -6.5) {};
		\node [style=none] (620) at (-5.5, -5.25) {};
		\node [style=none] (621) at (-5.5, -5.25) {};
		\node [style=none] (622) at (-5.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=15] (584.center) to (585.center);
		\draw [style=boldedge, in=-90, out=90] (588.center) to (587.center);
		\draw [style=boldedge, bend left=15] (590.center) to (589.center);
		\draw [style=boldedge, bend left=15] (592.center) to (591.center);
		\draw [style=boldedge] (595.center) to (594.center);
		\draw [style=boldedge, bend left=90] (601.center) to (600.center);
		\draw [style=boldedge, bend right=15, looseness=0.75] (613.center) to (612.center);
		\draw [style=boldedge, bend left=75, looseness=0.75] (620.center) to (619.center);
		\draw [style=boldedge] (622.center) to (621.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (585) at (-2.5, 1) {};
		\node [style=none] (587) at (1.75, 5.25) {};
		\node [style=none] (588) at (1.75, 3.5) {};
		\node [style=none] (589) at (1.75, 3.5) {};
		\node [style=none] (590) at (-1.75, 3.5) {};
		\node [style=none] (591) at (1.75, 2.25) {};
		\node [style=none] (592) at (-2.5, 1) {};
		\node [style=white ddot] (593) at (1.75, 2.25) {};
		\node [style=none] (594) at (1.75, 2.25) {};
		\node [style=none] (595) at (1.75, 3.5) {};
		\node [style=gray ddot] (596) at (1.75, 3.5) {};
		\node [style=none] (597) at (-3.5, 1.75) {};
		\node [style=white dot] (599) at (-1.75, 3.5) {};
		\node [style=dkpoint] (602) at (1.75, -1) {$\widehat \psi$};
		\node [style=gray dot] (603) at (-2.5, 1) {};
		\node [style=none] (605) at (-3.5, 1.75) {};
		\node [style=none] (606) at (-1.75, 3.5) {};
		\node [style=gray ddot] (607) at (-3.5, 1.75) {};
		\node [style=none] (608) at (-3.5, 1.75) {};
		\node [style=none] (610) at (-3.5, 1.75) {};
		\node [style=none] (611) at (1.75, 2.25) {};
		\node [style=none] (612) at (-2.5, 1) {};
		\node [style=none] (613) at (1.75, 2.25) {};
		\node [style=none] (614) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (588.center) to (587.center);
		\draw [style=boldedge, bend left=15] (590.center) to (589.center);
		\draw [style=boldedge, bend left] (592.center) to (591.center);
		\draw [style=boldedge] (595.center) to (594.center);
		\draw [style=boldedge, bend right=15, looseness=0.75] (606.center) to (605.center);
		\draw [style=boldedge, bend right=45, looseness=0.50] (612.center) to (611.center);
		\draw [style=boldedge] (614.center) to (613.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (585) at (2.5, 5.25) {};
		\node [style=none] (586) at (2.5, 3.5) {};
		\node [style=none] (587) at (2.5, 3.5) {};
		\node [style=none] (588) at (-1, 3.5) {};
		\node [style=white ddot] (591) at (2.5, 2.25) {};
		\node [style=none] (592) at (2.5, 2.25) {};
		\node [style=none] (593) at (2.5, 3.5) {};
		\node [style=gray ddot] (594) at (2.5, 3.5) {};
		\node [style=none] (595) at (-2.75, 1.75) {};
		\node [style=white dot] (596) at (-1, 3.5) {};
		\node [style=dkpoint] (597) at (2.5, -1) {$\widehat \psi$};
		\node [style=none] (599) at (-2.75, 1.75) {};
		\node [style=none] (600) at (-1, 3.5) {};
		\node [style=gray ddot] (601) at (-2.75, 1.75) {};
		\node [style=none] (602) at (-2.75, 1.75) {};
		\node [style=none] (603) at (-2.75, 1.75) {};
		\node [style=none] (606) at (2.5, 2.25) {};
		\node [style=none] (607) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (586.center) to (585.center);
		\draw [style=boldedge, bend left=15] (588.center) to (587.center);
		\draw [style=boldedge] (593.center) to (592.center);
		\draw [style=boldedge, bend right=15, looseness=0.75] (600.center) to (599.center);
		\draw [style=boldedge] (607.center) to (606.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (513) at (-2.25, 4) {};
		\node [style=none] (584) at (1.25, 5.75) {};
		\node [style=none] (585) at (1.25, 4) {};
		\node [style=none] (586) at (1.25, 4) {};
		\node [style=none] (587) at (-2.25, 4) {};
		\node [style=white ddot] (588) at (1.25, 2.75) {};
		\node [style=none] (589) at (1.25, 2.75) {};
		\node [style=none] (590) at (1.25, 4) {};
		\node [style=gray ddot] (591) at (1.25, 4) {};
		\node [style=dkpoint] (594) at (1.25, -0.5) {$\widehat \psi$};
		\node [style=none] (600) at (1.25, 2.75) {};
		\node [style=none] (601) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (585.center) to (584.center);
		\draw [style=boldedge, bend left=15] (587.center) to (586.center);
		\draw [style=boldedge] (590.center) to (589.center);
		\draw [style=boldedge] (601.center) to (600.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (585) at (0, 6) {};
		\node [style=none] (586) at (0, 4.25) {};
		\node [style=none] (587) at (0, 4.25) {};
		\node [style=white ddot] (589) at (0, 3) {};
		\node [style=none] (590) at (0, 3) {};
		\node [style=none] (591) at (0, 4.25) {};
		\node [style=gray ddot] (592) at (0, 4.25) {};
		\node [style=dkpoint] (593) at (0, -0.25) {$\widehat \psi$};
		\node [style=none] (594) at (0, 3) {};
		\node [style=none] (595) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (586.center) to (585.center);
		\draw [style=boldedge] (591.center) to (590.center);
		\draw [style=boldedge] (595.center) to (594.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (372) at (-5.75, 5.5) {\textcolor{gray}{Alice}};
		\node [style=none] (457) at (-0.75, 6.25) {};
		\node [style=none] (458) at (-0.75, -9) {};
		\node [style=none] (459) at (4.5, 6.25) {};
		\node [style=none] (460) at (4.5, -9) {};
		\node [style=none] (462) at (-9, 6.25) {};
		\node [style=none] (463) at (-9, -9) {};
		\node [style=none] (464) at (-1.25, 6.25) {};
		\node [style=none] (465) at (-1.25, -9) {};
		\node [style=none] (466) at (1.75, 5.5) {\textcolor{gray}{Bob}};
		\node [style=none] (467) at (-3.5, -3.25) {};
		\node [style=none] (468) at (-2.25, -3.25) {};
		\node [style=none] (469) at (-2.25, -6) {};
		\node [style=none] (470) at (-2.25, -4.5) {};
		\node [style=white dot] (471) at (-7.75, -2) {};
		\node [style=none] (472) at (-2.25, -6) {};
		\node [style=none] (473) at (3.25, -6) {};
		\node [style=dkpoint] (474) at (-3.5, -6.75) {$\widehat \psi$};
		\node [style=white dot] (475) at (1.5, 2) {};
		\node [style=gray dot] (476) at (2.5, 2) {};
		\node [style=none] (477) at (-7.75, -2) {};
		\node [style=none] (478) at (1.5, 2) {};
		\node [style=none] (479) at (-5.5, -2) {};
		\node [style=none] (480) at (2.5, 2) {};
		\node [style=none] (481) at (3.25, 5.25) {};
		\node [style=none] (482) at (3.25, 4) {};
		\node [style=none] (483) at (1.5, 2.75) {};
		\node [style=none] (484) at (1.5, 2) {};
		\node [style=none] (485) at (2.5, 2.75) {};
		\node [style=none] (486) at (2.5, 2) {};
		\node [style=none] (487) at (3.25, 2.75) {};
		\node [style=none] (488) at (3.25, -6) {};
		\node [style=none] (489) at (-7.75, -3.25) {};
		\node [style=none] (490) at (-7.75, -2) {};
		\node [style=none] (491) at (-7.75, -4.5) {};
		\node [style=none] (492) at (-7.75, -6.5) {};
		\node [style=gray dot] (493) at (-5.5, -2) {};
		\node [style=none] (494) at (-5.5, -6.5) {};
		\node [style=none] (495) at (-5.5, -4.5) {};
		\node [style=none] (496) at (-5.5, -3) {};
		\node [style=none] (497) at (-5.5, -2) {};
		\node [style=none] (498) at (-3.5, -4.5) {};
		\node [style=none] (499) at (-3.5, -6.75) {};
		\node [style=none] (500) at (-7.75, -6.5) {};
		\node [style=none] (501) at (-5.5, -6.5) {};
		\node [style=none] (502) at (-7.75, -8.25) {};
		\node [style=none] (503) at (-6.75, -6.5) {};
		\node [style=none] (504) at (-7.75, -8.25) {};
		\node [style=none] (505) at (-8.75, -6.5) {};
		\node [style=none, yshift=0.6mm] (506) at (-7.75, -7.25) {$\widehat{R}_1$};
		\node [style=none] (507) at (-5.5, -8.25) {};
		\node [style=none] (508) at (-4.5, -6.5) {};
		\node [style=none] (509) at (-5.5, -8.25) {};
		\node [style=none] (510) at (-6.5, -6.5) {};
		\node [style=none, yshift=0.6mm] (511) at (-5.5, -7.25) {$\widehat{R}_2$};
		\node [style=none] (512) at (3.75, 2.75) {};
		\node [style=none] (513) at (3.75, 4) {};
		\node [style=none] (514) at (1, 2.75) {};
		\node [style=none] (515) at (1.5, 4) {};
		\node [style=none, yshift=0.6mm] (516) at (2.5, 3.25) {$\widehat U$};
		\node [style=none] (517) at (-1.75, -4.5) {};
		\node [style=none] (518) at (-1.75, -3.25) {};
		\node [style=none] (519) at (-8, -4.5) {};
		\node [style=none] (520) at (-8.5, -3.25) {};
		\node [style=none, yshift=0.6mm] (521) at (-5.25, -4) {$\widehat V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (457.center) to (459.center);
		\draw [style=dashed edge] (457.center) to (458.center);
		\draw [style=dashed edge] (458.center) to (460.center);
		\draw [style=dashed edge] (460.center) to (459.center);
		\draw [style=dashed edge] (462.center) to (464.center);
		\draw [style=dashed edge] (462.center) to (463.center);
		\draw [style=dashed edge] (463.center) to (465.center);
		\draw [style=dashed edge] (465.center) to (464.center);
		\draw [style=boldedge, bend right=90, looseness=4.00] (468.center) to (467.center);
		\draw [style=boldedge] (469.center) to (470.center);
		\draw [style=boldedge, bend left=90] (473.center) to (472.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (478.center) to (477.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (480.center) to (479.center);
		\draw [style=boldedge, in=-90, out=90] (482.center) to (481.center);
		\draw [style=boldedge] (484.center) to (483.center);
		\draw [style=boldedge] (486.center) to (485.center);
		\draw [style=boldedge] (488.center) to (487.center);
		\draw [style=boldedge] (490.center) to (489.center);
		\draw [style=boldedge] (492.center) to (491.center);
		\draw [style=boldedge] (494.center) to (495.center);
		\draw [style=boldedge] (497.center) to (496.center);
		\draw [style=boldedge] (499.center) to (498.center);
		\draw [style=boldedge] (504.center) to (502.center);
		\draw [style=boldedge] (502.center) to (503.center);
		\draw [style=boldedge] (503.center) to (505.center);
		\draw [style=boldedge] (505.center) to (504.center);
		\draw [style=boldedge] (509.center) to (507.center);
		\draw [style=boldedge] (507.center) to (508.center);
		\draw [style=boldedge] (508.center) to (510.center);
		\draw [style=boldedge] (510.center) to (509.center);
		\draw [style=boldedge] (512.center) to (514.center);
		\draw [style=boldedge] (514.center) to (515.center);
		\draw [style=boldedge] (515.center) to (513.center);
		\draw [style=boldedge] (513.center) to (512.center);
		\draw [style=boldedge] (519.center) to (517.center);
		\draw [style=boldedge] (517.center) to (518.center);
		\draw [style=boldedge] (518.center) to (520.center);
		\draw [style=boldedge] (520.center) to (519.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (783) at (-5.75, 5.5) {\textcolor{gray}{Alice}};
		\node [style=none] (786) at (-0.75, 6.25) {};
		\node [style=none] (787) at (-0.75, -9) {};
		\node [style=none] (788) at (4.5, 6.25) {};
		\node [style=none] (789) at (4.5, -9) {};
		\node [style=none] (791) at (-9, 6.25) {};
		\node [style=none] (792) at (-9, -9) {};
		\node [style=none] (793) at (-1.25, 6.25) {};
		\node [style=none] (794) at (-1.25, -9) {};
		\node [style=none] (795) at (1.75, 5.5) {\textcolor{gray}{Bob}};
		\node [style=dkpoint] (796) at (3.25, 2.25) {$\widehat \psi$};
		\node [style=none] (797) at (3.25, 5.25) {};
		\node [style=none] (798) at (3.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (786.center) to (788.center);
		\draw [style=dashed edge] (786.center) to (787.center);
		\draw [style=dashed edge] (787.center) to (789.center);
		\draw [style=dashed edge] (789.center) to (788.center);
		\draw [style=dashed edge] (791.center) to (793.center);
		\draw [style=dashed edge] (791.center) to (792.center);
		\draw [style=dashed edge] (792.center) to (794.center);
		\draw [style=dashed edge] (794.center) to (793.center);
		\draw [style=boldedge] (798.center) to (797.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (428) at (-3.5, -2.25) {};
		\node [style=none] (429) at (-3.5, -1.25) {};
		\node [style=none] (430) at (-1.25, -2.25) {};
		\node [style=none] (431) at (-1.25, -1.25) {};
		\node [style=none] (447) at (0.75, -3) {};
		\node [style=none] (448) at (2, -3) {};
		\node [style=none] (449) at (2, -6.25) {};
		\node [style=none] (450) at (2, -4.25) {};
		\node [style=white dot] (451) at (-3.5, -2.25) {};
		\node [style=none] (454) at (-3.5, -2.25) {};
		\node [style=none] (455) at (-1.25, -2.25) {};
		\node [style=none] (456) at (-3.5, -3) {};
		\node [style=none] (457) at (-3.5, -2.25) {};
		\node [style=none] (458) at (-3.5, -4.25) {};
		\node [style=none] (459) at (-3.5, -6.25) {};
		\node [style=gray dot] (460) at (-1.25, -2.25) {};
		\node [style=none] (461) at (-1.25, -6.25) {};
		\node [style=none] (462) at (-1.25, -4.25) {};
		\node [style=none] (463) at (-1.25, -3) {};
		\node [style=none] (464) at (-1.25, -2.25) {};
		\node [style=none] (465) at (0.75, -4.25) {};
		\node [style=none] (466) at (0.75, -6.25) {};
		\node [style=none] (467) at (-3.5, -6.25) {};
		\node [style=none] (468) at (-1.25, -6.25) {};
		\node [style=none] (474) at (2.5, -4.25) {};
		\node [style=none] (475) at (2.5, -3) {};
		\node [style=none] (476) at (-3.75, -4.25) {};
		\node [style=none] (477) at (-4.25, -3) {};
		\node [style=none, yshift=0.6mm] (478) at (-1, -3.75) {$\widehat V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.50] (429.center) to (428.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (431.center) to (430.center);
		\draw [style=boldedge, bend right=90, looseness=4.00] (448.center) to (447.center);
		\draw [style=boldedge] (449.center) to (450.center);
		\draw [style=boldedge] (457.center) to (456.center);
		\draw [style=boldedge] (459.center) to (458.center);
		\draw [style=boldedge] (461.center) to (462.center);
		\draw [style=boldedge] (464.center) to (463.center);
		\draw [style=boldedge] (466.center) to (465.center);
		\draw [style=boldedge] (476.center) to (474.center);
		\draw [style=boldedge] (474.center) to (475.center);
		\draw [style=boldedge] (475.center) to (477.center);
		\draw [style=boldedge] (477.center) to (476.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (649) at (0.5, 0) {};
		\node [style=none] (650) at (-4, 0) {};
		\node [style=gray ddot] (651) at (-4, 0) {};
		\node [style=none] (652) at (2, 1.25) {};
		\node [style=none] (653) at (-1.75, 1.25) {};
		\node [style=gray ddot] (654) at (-1.75, 1.25) {};
		\node [style=none] (655) at (0.5, 3.5) {};
		\node [style=none] (656) at (2, 3.5) {};
		\node [style=none] (657) at (2, -1.25) {};
		\node [style=none] (658) at (2, 3.5) {};
		\node [style=none] (663) at (-4, 2.25) {};
		\node [style=none] (664) at (-4, 3.5) {};
		\node [style=gray ddot] (665) at (-4, 2.25) {};
		\node [style=none] (666) at (-4, 2.25) {};
		\node [style=none] (667) at (-4, -2.75) {};
		\node [style=none] (668) at (-1.75, 2.25) {};
		\node [style=none] (669) at (-4, 2.25) {};
		\node [style=none] (671) at (-1.75, -2.75) {};
		\node [style=none] (672) at (-1.75, 2.25) {};
		\node [style=none] (673) at (-1.75, 2.25) {};
		\node [style=none] (674) at (-1.75, 3.5) {};
		\node [style=white ddot] (675) at (-1.75, 2.25) {};
		\node [style=white ddot] (677) at (0.5, 0) {};
		\node [style=white ddot] (678) at (2, 1.25) {};
		\node [style=none] (680) at (-1.75, -2.75) {};
		\node [style=none] (683) at (0.5, 3.5) {};
		\node [style=none] (684) at (0.5, -2.75) {};
		\node [style=dkpoint] (685) at (-4, -2.75) {$R_1$};
		\node [style=dkpoint] (686) at (-1.75, -2.75) {$R_2$};
		\node [style=none] (687) at (2, -1.25) {};
		\node [style=none] (688) at (8.5, -1.25) {};
		\node [style=none] (690) at (2, -1.25) {};
		\node [style=none] (691) at (0.5, -2.75) {};
		\node [style=dkpoint] (692) at (0.5, -2.75) {$\widehat \psi$};
		\node [style=none] (693) at (-4, 3.5) {};
		\node [style=none] (694) at (-4, 5) {};
		\node [style=none] (695) at (-1.75, 3.5) {};
		\node [style=none] (696) at (-1.75, 5) {};
		\node [style=none] (697) at (0.5, 3.5) {};
		\node [style=none] (698) at (2, 3.5) {};
		\node [style=none] (699) at (2, 3.5) {};
		\node [style=white dot] (700) at (-4, 3.5) {};
		\node [style=none] (701) at (-4, 3.5) {};
		\node [style=none] (702) at (-1.75, 3.5) {};
		\node [style=none] (703) at (-4, 3.5) {};
		\node [style=gray dot] (704) at (-1.75, 3.5) {};
		\node [style=none] (705) at (-1.75, 3.5) {};
		\node [style=none] (706) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (650.center) to (649.center);
		\draw [style=boldedge] (653.center) to (652.center);
		\draw [style=boldedge] (657.center) to (658.center);
		\draw [style=boldedge] (664.center) to (663.center);
		\draw [style=boldedge] (667.center) to (666.center);
		\draw [style=boldedge] (669.center) to (668.center);
		\draw [style=boldedge] (671.center) to (672.center);
		\draw [style=boldedge] (674.center) to (673.center);
		\draw [style=boldedge] (683.center) to (684.center);
		\draw [style=boldedge, bend left=90] (688.center) to (687.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (694.center) to (693.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (696.center) to (695.center);
		\draw [style=boldedge, bend right=90, looseness=4.00] (698.center) to (697.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM39b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (649) at (0.5, 0) {};
		\node [style=none] (650) at (-4, 0) {};
		\node [style=gray ddot] (651) at (-4, 0) {};
		\node [style=none] (652) at (2, 1.25) {};
		\node [style=none] (653) at (-1.75, 1.25) {};
		\node [style=gray ddot] (654) at (-1.75, 1.25) {};
		\node [style=none] (655) at (0.5, 3.5) {};
		\node [style=none] (656) at (2, 3.5) {};
		\node [style=none] (657) at (2, -1.25) {};
		\node [style=none] (658) at (2, 3.5) {};
		\node [style=none] (663) at (-4, 2.25) {};
		\node [style=none] (664) at (-4, 3.5) {};
		\node [style=gray ddot] (665) at (-4, 2.25) {};
		\node [style=none] (666) at (-4, 2.25) {};
		\node [style=none] (667) at (-4, -2.75) {};
		\node [style=none] (668) at (-1.75, 2.25) {};
		\node [style=none] (669) at (-4, 2.25) {};
		\node [style=none] (671) at (-1.75, -2.75) {};
		\node [style=none] (672) at (-1.75, 2.25) {};
		\node [style=none] (673) at (-1.75, 2.25) {};
		\node [style=none] (674) at (-1.75, 3.5) {};
		\node [style=white ddot] (675) at (-1.75, 2.25) {};
		\node [style=white ddot] (677) at (0.5, 0) {};
		\node [style=white ddot] (678) at (2, 1.25) {};
		\node [style=none] (680) at (-1.75, -2.75) {};
		\node [style=none] (683) at (0.5, 3.5) {};
		\node [style=none] (684) at (0.5, -2.75) {};
		\node [style=dkpoint] (685) at (-4, -2.75) {$R_1$};
		\node [style=dkpoint] (686) at (-1.75, -2.75) {$R_2$};
		\node [style=none] (687) at (2, -1.25) {};
		\node [style=none] (688) at (8.5, -1.25) {};
		\node [style=none] (690) at (2, -1.25) {};
		\node [style=none] (691) at (0.5, -2.75) {};
		\node [style=dkpoint] (692) at (0.5, -2.75) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (650.center) to (649.center);
		\draw [style=boldedge] (653.center) to (652.center);
		\draw [style=boldedge] (657.center) to (658.center);
		\draw [style=boldedge] (664.center) to (663.center);
		\draw [style=boldedge] (667.center) to (666.center);
		\draw [style=boldedge] (669.center) to (668.center);
		\draw [style=boldedge] (671.center) to (672.center);
		\draw [style=boldedge] (674.center) to (673.center);
		\draw [style=boldedge] (683.center) to (684.center);
		\draw [style=boldedge, bend left=90] (688.center) to (687.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM39c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (649) at (0.5, 0.75) {};
		\node [style=none] (650) at (-4, 0.75) {};
		\node [style=gray ddot] (651) at (-4, 0.75) {};
		\node [style=none] (652) at (2, 2) {};
		\node [style=none] (653) at (-1.75, 2) {};
		\node [style=gray ddot] (654) at (2, 2) {};
		\node [style=none] (655) at (0.5, 3.5) {};
		\node [style=none] (656) at (2, 3.5) {};
		\node [style=none] (657) at (2, -1.25) {};
		\node [style=none] (658) at (2, 3.5) {};
		\node [style=gray ddot] (665) at (0.5, -0.5) {};
		\node [style=none] (666) at (-4, 3.5) {};
		\node [style=none] (667) at (-4, -2.75) {};
		\node [style=none] (668) at (2, -0.5) {};
		\node [style=none] (669) at (0.5, -0.5) {};
		\node [style=none] (671) at (-1.75, -2.75) {};
		\node [style=none] (672) at (-1.75, 2) {};
		\node [style=none] (673) at (-1.75, 2) {};
		\node [style=none] (674) at (-1.75, 3.5) {};
		\node [style=white ddot] (675) at (2, -0.5) {};
		\node [style=white ddot] (677) at (0.5, 0.75) {};
		\node [style=white ddot] (678) at (-1.75, 2) {};
		\node [style=none] (680) at (-1.75, -2.75) {};
		\node [style=none] (683) at (0.5, 3.5) {};
		\node [style=none] (684) at (0.5, -2.75) {};
		\node [style=dkpoint] (685) at (-4, -2.75) {$R_1$};
		\node [style=dkpoint] (686) at (-1.75, -2.75) {$R_2$};
		\node [style=none] (687) at (2, -1.25) {};
		\node [style=none] (688) at (8.5, -1.25) {};
		\node [style=none] (690) at (2, -1.25) {};
		\node [style=none] (691) at (0.5, -2.75) {};
		\node [style=dkpoint] (692) at (0.5, -2.75) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (650.center) to (649.center);
		\draw [style=boldedge] (653.center) to (652.center);
		\draw [style=boldedge] (657.center) to (658.center);
		\draw [style=boldedge] (667.center) to (666.center);
		\draw [style=boldedge] (669.center) to (668.center);
		\draw [style=boldedge] (671.center) to (672.center);
		\draw [style=boldedge] (674.center) to (673.center);
		\draw [style=boldedge] (683.center) to (684.center);
		\draw [style=boldedge, bend left=90] (688.center) to (687.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQM39d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (649) at (0.5, 0.75) {};
		\node [style=none] (650) at (-4, 0.75) {};
		\node [style=gray ddot] (651) at (-4, 0.75) {};
		\node [style=none] (652) at (2, 2) {};
		\node [style=none] (653) at (-1.75, 2) {};
		\node [style=gray ddot] (654) at (2, 2) {};
		\node [style=none] (655) at (0.5, 3.5) {};
		\node [style=none] (656) at (2, 3.5) {};
		\node [style=none] (657) at (2, -1.25) {};
		\node [style=none] (658) at (2, 3.5) {};
		\node [style=gray ddot] (665) at (0.5, -0.5) {};
		\node [style=none] (666) at (-4, 3.5) {};
		\node [style=none] (667) at (-4, -2.75) {};
		\node [style=none] (668) at (2, -0.5) {};
		\node [style=none] (669) at (0.5, -0.5) {};
		\node [style=none] (671) at (-1.75, -2.75) {};
		\node [style=none] (672) at (-1.75, 2) {};
		\node [style=none] (673) at (-1.75, 2) {};
		\node [style=none] (674) at (-1.75, 3.5) {};
		\node [style=white ddot] (675) at (2, -0.5) {};
		\node [style=white ddot] (677) at (0.5, 0.75) {};
		\node [style=white ddot] (678) at (-1.75, 2) {};
		\node [style=none] (680) at (-1.75, -2.75) {};
		\node [style=none] (683) at (0.5, 3.5) {};
		\node [style=none] (684) at (0.5, -2.75) {};
		\node [style=dkpoint] (685) at (-4, -2.75) {$R_1$};
		\node [style=dkpoint] (686) at (-1.75, -2.75) {$R_2$};
		\node [style=none] (687) at (2, -1.25) {};
		\node [style=none] (688) at (8.5, -1.25) {};
		\node [style=none] (690) at (2, -1.25) {};
		\node [style=none] (691) at (0.5, -2.75) {};
		\node [style=dkpoint] (692) at (0.5, -2.75) {$\widehat \psi$};
		\node [style=none] (694) at (-4, 3.5) {};
		\node [style=none] (701) at (-1.75, 3.5) {};
		\node [style=none] (703) at (-4, 3.5) {};
		\node [style=none] (704) at (-4, 5) {};
		\node [style=none] (705) at (-1.75, 3.5) {};
		\node [style=none] (706) at (-1.75, 5) {};
		\node [style=white dot] (707) at (-4, 3.5) {};
		\node [style=none] (708) at (-4, 3.5) {};
		\node [style=none] (709) at (-1.75, 3.5) {};
		\node [style=none] (710) at (-4, 3.5) {};
		\node [style=gray dot] (711) at (-1.75, 3.5) {};
		\node [style=none] (712) at (-1.75, 3.5) {};
		\node [style=upground] (715) at (0.5, 3.75) {};
		\node [style=upground] (716) at (2, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (650.center) to (649.center);
		\draw [style=boldedge] (653.center) to (652.center);
		\draw [style=boldedge] (657.center) to (658.center);
		\draw [style=boldedge] (667.center) to (666.center);
		\draw [style=boldedge] (669.center) to (668.center);
		\draw [style=boldedge] (671.center) to (672.center);
		\draw [style=boldedge] (674.center) to (673.center);
		\draw [style=boldedge] (683.center) to (684.center);
		\draw [style=boldedge, bend left=90] (688.center) to (687.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (704.center) to (703.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (706.center) to (705.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=dkpoint] (11) at (0, -0.75) {$\widehat \psi$};
		\node [style=none] (44) at (0, 0.75) {};
		\node [style=none] (47) at (0, 0.75) {};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=white dot] (51) at (0, 0.75) {};
		\node [style=none] (52) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=swap] (51) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=dkpoint] (11) at (0, -0.75) {$\widehat \psi$};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (47) at (0, 1) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=dkpointadj] (53) at (0, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb1c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=dkpoint] (11) at (0, -0.75) {$\widehat \psi$};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (47) at (0, 1) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=dkpointadj] (53) at (0, 1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=white dot] (44) at (-0.25, 3.75) {};
		\node [style=none] (45) at (-0.25, 4.75) {};
		\node [style=upground] (46) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=swap] (44) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (1, -2) {$\widehat \psi$};
		\node [style=none] (31) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-1.25, 1.5) {};
		\node [style=none] (41) at (-1.25, 1.5) {};
		\node [style=none] (42) at (-1.25, 1.5) {};
		\node [style=none] (43) at (-1.25, 1.5) {};
		\node [style=white dot] (44) at (-1.25, 1.5) {};
		\node [style=none] (45) at (-1.25, 2.5) {};
		\node [style=upground] (46) at (1, 1.75) {};
		\node [style=gray ddot] (47) at (-1.25, -2) {};
		\node [style=white ddot] (51) at (1, 0) {};
		\node [style=none] (52) at (1, 0) {};
		\node [style=none] (53) at (-1.25, 0) {};
		\node [style=gray ddot] (54) at (-1.25, 0) {};
		\node [style=none] (55) at (-1.25, 1.5) {};
		\node [style=none] (56) at (-1.25, -2) {};
		\node [style=none] (57) at (1, 1.5) {};
		\node [style=none] (58) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [style=boldedge] (53.center) to (52.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=upground] (46) at (2, 4) {};
		\node [style=dkpointadj] (47) at (-0.25, 3.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=upground] (46) at (2, 4) {};
		\node [style=dkpointadj] (47) at (-0.25, 3.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=upground] (46) at (2, 4) {};
		\node [style=dkpointadj] (47) at (-0.25, 3.75) {$i$};
		\node [style=none] (48) at (0.25, -0.25) {\textcolor{gray}{M}};
		\node [style=none] (49) at (2.5, -0.25) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2b5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=upground] (46) at (-0.25, 4) {};
		\node [style=dkpointadj] (47) at (2, 3.75) {$i$};
		\node [style=none] (48) at (0.25, -0.25) {\textcolor{gray}{M}};
		\node [style=none] (49) at (2.5, -0.25) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2b6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -3) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (-0.25, -3) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (2, -3) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none, yshift=0.6mm] (22) at (1, -0.5) {$\widehat{U}$};
		\node [style=none] (29) at (2, 4.25) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=none] (31) at (-0.25, 1.75) {};
		\node [style=none] (32) at (-0.25, 0.25) {};
		\node [style=dkpoint] (39) at (-0.25, -3) {$R$};
		\node [style=none] (49) at (-2.5, 1.75) {};
		\node [style=none] (50) at (-2.5, -3) {};
		\node [style=none] (51) at (-0.25, 1.75) {};
		\node [style=none] (53) at (0.75, 1.75) {};
		\node [style=none] (54) at (0.25, 3) {};
		\node [style=none] (55) at (-3, 1.75) {};
		\node [style=none] (56) at (-3, 3) {};
		\node [style=none, yshift=0.6mm] (57) at (-1.25, 2.25) {$\widehat{U}_{R_o R}$};
		\node [style=none] (58) at (-0.25, 4.25) {};
		\node [style=none] (59) at (-0.25, 3) {};
		\node [style=none] (60) at (-2.5, 4.25) {};
		\node [style=none] (61) at (-2.5, 3) {};
		\node [style=dkpoint] (62) at (-2.5, -3) {$R_o$};
		\node [style=none] (63) at (-2.5, 4.25) {};
		\node [style=none] (64) at (-2.5, 4.25) {};
		\node [style=none] (65) at (-2.5, 4.25) {};
		\node [style=none] (66) at (-2.5, 4.25) {};
		\node [style=dkpointadj] (68) at (-2.5, 4.25) {$i$};
		\node [style=none] (69) at (0.25, -1.75) {\textcolor{gray}{M}};
		\node [style=none] (70) at (2.5, -1.75) {\textcolor{gray}{Q}};
		\node [style=none] (71) at (-2, -1.75) {\textcolor{gray}{O}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (50.center) to (49.center);
		\draw [style=boldedge] (55.center) to (53.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (54.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (59.center) to (58.center);
		\draw [style=boldedge] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (-1.5, 1.75) {};
		\node [style=none] (45) at (-1.5, 3) {};
		\node [style=kpointconj] (59) at (0.5, -2.5) {$\psi$};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=kpoint] (61) at (2, -2.5) {$\psi$};
		\node [style=none] (62) at (0.75, -1) {};
		\node [style=white dot] (63) at (0.75, -0.25) {};
		\node [style=white dot] (64) at (1.75, 0.25) {};
		\node [style=gray dot] (65) at (-2, -0.25) {};
		\node [style=gray dot] (66) at (-1, 0.25) {};
		\node [style=none] (67) at (-1, 0.25) {};
		\node [style=none] (68) at (1.75, 0.25) {};
		\node [style=none] (69) at (-2, -0.25) {};
		\node [style=none] (70) at (0.75, -0.25) {};
		\node [style=none] (71) at (0.75, -1) {};
		\node [style=none] (72) at (0.75, -0.25) {};
		\node [style=none] (73) at (1.75, -1) {};
		\node [style=none] (74) at (1.75, 0.25) {};
		\node [style=none] (75) at (-2, -0.25) {};
		\node [style=none] (76) at (-1.5, 1.75) {};
		\node [style=none] (77) at (-1, 0.25) {};
		\node [style=none] (78) at (-1.5, 1.75) {};
		\node [style=none] (79) at (-2, -1.75) {};
		\node [style=none] (80) at (-2, -0.25) {};
		\node [style=none] (81) at (-1, -1.75) {};
		\node [style=none] (82) at (-1, 0.25) {};
		\node [style=none] (83) at (0.75, -0.25) {};
		\node [style=none] (84) at (0.75, 1) {};
		\node [style=none] (85) at (1.75, 0.25) {};
		\node [style=none] (86) at (1.75, 1) {};
		\node [style=gray dot] (89) at (-2, -1.75) {};
		\node [style=gray dot] (90) at (-1, -1.75) {};
		\node [style=none] (91) at (0.75, 1) {};
		\node [style=none] (92) at (1.75, 1) {};
		\node [style=none] (93) at (0.75, 1) {};
		\node [style=none] (94) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [in=-90, out=90] (59) to (62.center);
		\draw [in=-90, out=90] (61) to (60.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (70.center) to (69.center);
		\draw [style=swap] (72.center) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap, bend right=15, looseness=0.75] (76.center) to (75.center);
		\draw [style=swap, bend left=15] (78.center) to (77.center);
		\draw [style=swap] (80.center) to (79.center);
		\draw [style=swap, in=90, out=-90] (82.center) to (81.center);
		\draw [style=swap] (84.center) to (83.center);
		\draw [style=swap] (86.center) to (85.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (-1.5, 1.75) {};
		\node [style=none] (45) at (-1.5, 3) {};
		\node [style=kpointconj] (59) at (0.5, -2.5) {$\psi$};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=kpoint] (61) at (2, -2.5) {$\psi$};
		\node [style=none] (62) at (0.75, -1) {};
		\node [style=white dot] (63) at (0.75, -0.25) {};
		\node [style=white dot] (64) at (1.75, 0.25) {};
		\node [style=gray dot] (65) at (-2, -0.25) {};
		\node [style=gray dot] (66) at (-1, 0.25) {};
		\node [style=none] (67) at (-1, 0.25) {};
		\node [style=none] (68) at (1.75, 0.25) {};
		\node [style=none] (69) at (-2, -0.25) {};
		\node [style=none] (70) at (0.75, -0.25) {};
		\node [style=none] (71) at (0.75, -1) {};
		\node [style=none] (72) at (0.75, -0.25) {};
		\node [style=none] (73) at (1.75, -1) {};
		\node [style=none] (74) at (1.75, 0.25) {};
		\node [style=none] (75) at (-2, -0.25) {};
		\node [style=none] (76) at (-1.5, 1.75) {};
		\node [style=none] (77) at (-1, 0.25) {};
		\node [style=none] (78) at (-1.5, 1.75) {};
		\node [style=none] (80) at (-2, -0.25) {};
		\node [style=none] (82) at (-1, 0.25) {};
		\node [style=none] (83) at (0.75, -0.25) {};
		\node [style=none] (84) at (0.75, 1) {};
		\node [style=none] (85) at (1.75, 0.25) {};
		\node [style=none] (86) at (1.75, 1) {};
		\node [style=none] (91) at (0.75, 1) {};
		\node [style=none] (92) at (1.75, 1) {};
		\node [style=none] (93) at (0.75, 1) {};
		\node [style=none] (94) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [in=-90, out=90] (59) to (62.center);
		\draw [in=-90, out=90] (61) to (60.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (70.center) to (69.center);
		\draw [style=swap] (72.center) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap, bend right=15, looseness=0.75] (76.center) to (75.center);
		\draw [style=swap, bend left=15] (78.center) to (77.center);
		\draw [style=swap] (84.center) to (83.center);
		\draw [style=swap] (86.center) to (85.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (-1.5, 1.75) {};
		\node [style=none] (45) at (-1.5, 3) {};
		\node [style=kpointconj] (59) at (0.5, -2.5) {$\psi$};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=kpoint] (61) at (2, -2.5) {$\psi$};
		\node [style=none] (62) at (0.75, -1) {};
		\node [style=white dot] (63) at (0.75, -0.25) {};
		\node [style=white dot] (64) at (1.75, 0.25) {};
		\node [style=none] (68) at (1.75, 0.25) {};
		\node [style=none] (70) at (0.75, -0.25) {};
		\node [style=none] (71) at (0.75, -1) {};
		\node [style=none] (72) at (0.75, -0.25) {};
		\node [style=none] (73) at (1.75, -1) {};
		\node [style=none] (74) at (1.75, 0.25) {};
		\node [style=none] (75) at (0.75, -0.25) {};
		\node [style=none] (76) at (-1.5, 1.75) {};
		\node [style=none] (77) at (1.75, 0.25) {};
		\node [style=none] (78) at (-1.5, 1.75) {};
		\node [style=none] (83) at (0.75, -0.25) {};
		\node [style=none] (84) at (0.75, 1) {};
		\node [style=none] (85) at (1.75, 0.25) {};
		\node [style=none] (86) at (1.75, 1) {};
		\node [style=none] (91) at (0.75, 1) {};
		\node [style=none] (92) at (1.75, 1) {};
		\node [style=none] (93) at (0.75, 1) {};
		\node [style=none] (94) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [in=-90, out=90] (59) to (62.center);
		\draw [in=-90, out=90] (61) to (60.center);
		\draw [style=swap] (72.center) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap, bend right=45] (76.center) to (75.center);
		\draw [style=swap, bend right=15] (78.center) to (77.center);
		\draw [style=swap] (84.center) to (83.center);
		\draw [style=swap] (86.center) to (85.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (-1.5, 1.75) {};
		\node [style=none] (45) at (-1.5, 3) {};
		\node [style=kpointconj] (59) at (0.5, -2.5) {$\psi$};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=kpoint] (61) at (2, -2.5) {$\psi$};
		\node [style=none] (62) at (0.75, -1) {};
		\node [style=white dot] (64) at (1.25, -0.25) {};
		\node [style=none] (71) at (0.75, -1) {};
		\node [style=none] (72) at (1.25, -0.25) {};
		\node [style=none] (73) at (1.75, -1) {};
		\node [style=none] (74) at (1.25, -0.25) {};
		\node [style=none] (75) at (1.25, -0.25) {};
		\node [style=none] (76) at (-1.5, 1.75) {};
		\node [style=none] (77) at (1.25, -0.25) {};
		\node [style=none] (78) at (-1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [in=-90, out=90] (59) to (62.center);
		\draw [in=-90, out=90] (61) to (60.center);
		\draw [style=swap, bend right] (72.center) to (71.center);
		\draw [style=swap, bend left] (74.center) to (73.center);
		\draw [style=swap, bend right=45] (76.center) to (75.center);
		\draw [style=swap, bend left=15, looseness=1.25] (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb2g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (0, 1.25) {};
		\node [style=none] (45) at (0, 2.5) {};
		\node [style=kpointconj] (59) at (-0.75, -1) {$\psi$};
		\node [style=none] (60) at (0.5, 0.5) {};
		\node [style=kpoint] (61) at (0.75, -1) {$\psi$};
		\node [style=none] (62) at (-0.5, 0.5) {};
		\node [style=none] (71) at (-0.5, 0.5) {};
		\node [style=none] (72) at (0, 1.25) {};
		\node [style=none] (73) at (0.5, 0.5) {};
		\node [style=none] (74) at (0, 1.25) {};
		\node [style=none] (76) at (0, 1.25) {};
		\node [style=none] (78) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [in=-90, out=90] (59) to (62.center);
		\draw [in=-90, out=90] (61) to (60.center);
		\draw [style=swap, bend right] (72.center) to (71.center);
		\draw [style=swap, bend left] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=white dot] (44) at (2, 3.75) {};
		\node [style=none] (45) at (2, 4.75) {};
		\node [style=upground] (46) at (-0.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=swap] (44) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (47) at (1.25, -2) {$\widehat \psi$};
		\node [style=white dot] (53) at (1.25, 1.5) {};
		\node [style=none] (54) at (1.25, 2.5) {};
		\node [style=upground] (55) at (-1, 1.75) {};
		\node [style=gray ddot] (56) at (-1, -2) {};
		\node [style=white ddot] (57) at (1.25, 0) {};
		\node [style=none] (58) at (1.25, 0) {};
		\node [style=none] (59) at (-1, 0) {};
		\node [style=gray ddot] (60) at (-1, 0) {};
		\node [style=none] (61) at (-1, 1.5) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.25, 1.5) {};
		\node [style=none] (64) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (53) to (54.center);
		\draw [style=boldedge] (59.center) to (58.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (1.25, 2) {};
		\node [style=none] (45) at (1.25, 3.25) {};
		\node [style=kpointconj] (59) at (0.5, -2.5) {$\psi$};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=kpoint] (61) at (2, -2.5) {$\psi$};
		\node [style=none] (62) at (0.75, -1) {};
		\node [style=white dot] (63) at (0.75, -0.25) {};
		\node [style=white dot] (64) at (1.75, 0.25) {};
		\node [style=gray dot] (65) at (-2, -0.25) {};
		\node [style=gray dot] (66) at (-1, 0.25) {};
		\node [style=none] (67) at (-1, 0.25) {};
		\node [style=none] (68) at (1.75, 0.25) {};
		\node [style=none] (69) at (-2, -0.25) {};
		\node [style=none] (70) at (0.75, -0.25) {};
		\node [style=none] (71) at (0.75, -1) {};
		\node [style=none] (72) at (0.75, -0.25) {};
		\node [style=none] (73) at (1.75, -1) {};
		\node [style=none] (74) at (1.75, 0.25) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (76) at (1.25, 2) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (1.25, 2) {};
		\node [style=none] (79) at (-2, -1.75) {};
		\node [style=none] (80) at (-2, 1.5) {};
		\node [style=none] (81) at (-1, -1.75) {};
		\node [style=none] (82) at (-1, 1.75) {};
		\node [style=none] (83) at (0.75, -0.25) {};
		\node [style=none] (84) at (0.75, 1) {};
		\node [style=none] (85) at (1.75, 0.25) {};
		\node [style=none] (86) at (1.75, 1) {};
		\node [style=gray dot] (89) at (-2, -1.75) {};
		\node [style=gray dot] (90) at (-1, -1.75) {};
		\node [style=none] (91) at (0.75, 1) {};
		\node [style=none] (92) at (1.75, 1) {};
		\node [style=none] (93) at (-2, 1.5) {};
		\node [style=none] (94) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [in=-90, out=90] (59) to (62.center);
		\draw [in=-90, out=90] (61) to (60.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (70.center) to (69.center);
		\draw [style=swap] (72.center) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap, bend right=15, looseness=0.75] (76.center) to (75.center);
		\draw [style=swap, bend left=15] (78.center) to (77.center);
		\draw [style=swap] (80.center) to (79.center);
		\draw [style=swap, in=90, out=-90] (82.center) to (81.center);
		\draw [style=swap] (84.center) to (83.center);
		\draw [style=swap] (86.center) to (85.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb3d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (1.25, 2) {};
		\node [style=none] (45) at (1.25, 3.25) {};
		\node [style=kpointconj] (59) at (0.5, -2.5) {$\psi$};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=kpoint] (61) at (2, -2.5) {$\psi$};
		\node [style=none] (62) at (0.75, -1) {};
		\node [style=white dot] (63) at (0.75, -0.25) {};
		\node [style=white dot] (64) at (1.75, 0.25) {};
		\node [style=gray dot] (65) at (-2, -0.25) {};
		\node [style=gray dot] (66) at (-1, 0.25) {};
		\node [style=none] (67) at (-1, 0.25) {};
		\node [style=none] (68) at (1.75, 0.25) {};
		\node [style=none] (69) at (-2, -0.25) {};
		\node [style=none] (70) at (0.75, -0.25) {};
		\node [style=none] (71) at (0.75, -1) {};
		\node [style=none] (72) at (0.75, -0.25) {};
		\node [style=none] (73) at (1.75, -1) {};
		\node [style=none] (74) at (1.75, 0.25) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (76) at (1.25, 2) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (1.25, 2) {};
		\node [style=none] (79) at (-2, -0.25) {};
		\node [style=none] (80) at (-2, 1.5) {};
		\node [style=none] (81) at (-1, 0.25) {};
		\node [style=none] (82) at (-1, 1.75) {};
		\node [style=none] (83) at (0.75, -0.25) {};
		\node [style=none] (84) at (0.75, 1) {};
		\node [style=none] (85) at (1.75, 0.25) {};
		\node [style=none] (86) at (1.75, 1) {};
		\node [style=none] (91) at (0.75, 1) {};
		\node [style=none] (92) at (1.75, 1) {};
		\node [style=none] (93) at (-2, 1.5) {};
		\node [style=none] (94) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [in=-90, out=90] (59) to (62.center);
		\draw [in=-90, out=90] (61) to (60.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (70.center) to (69.center);
		\draw [style=swap] (72.center) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap, bend right=15, looseness=0.75] (76.center) to (75.center);
		\draw [style=swap, bend left=15] (78.center) to (77.center);
		\draw [style=swap] (80.center) to (79.center);
		\draw [style=swap, in=90, out=-90] (82.center) to (81.center);
		\draw [style=swap] (84.center) to (83.center);
		\draw [style=swap] (86.center) to (85.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb3e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (1.25, 2) {};
		\node [style=none] (45) at (1.25, 3.25) {};
		\node [style=kpointconj] (59) at (0.5, -2.5) {$\psi$};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=kpoint] (61) at (2, -2.5) {$\psi$};
		\node [style=none] (62) at (0.75, -1) {};
		\node [style=white dot] (63) at (0.75, -0.25) {};
		\node [style=white dot] (64) at (1.75, 0.25) {};
		\node [style=none] (68) at (1.75, 0.25) {};
		\node [style=none] (70) at (0.75, -0.25) {};
		\node [style=none] (71) at (0.75, -1) {};
		\node [style=none] (72) at (0.75, -0.25) {};
		\node [style=none] (73) at (1.75, -1) {};
		\node [style=none] (74) at (1.75, 0.25) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (76) at (1.25, 2) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (1.25, 2) {};
		\node [style=none] (79) at (0.75, -0.25) {};
		\node [style=none] (80) at (-2, 1.5) {};
		\node [style=none] (81) at (1.75, 0.25) {};
		\node [style=none] (82) at (-1, 1.75) {};
		\node [style=none] (83) at (0.75, -0.25) {};
		\node [style=none] (84) at (0.75, 1) {};
		\node [style=none] (85) at (1.75, 0.25) {};
		\node [style=none] (86) at (1.75, 1) {};
		\node [style=none] (91) at (0.75, 1) {};
		\node [style=none] (92) at (1.75, 1) {};
		\node [style=none] (93) at (-2, 1.5) {};
		\node [style=none] (94) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [in=-90, out=90] (59) to (62.center);
		\draw [in=-90, out=90] (61) to (60.center);
		\draw [style=swap] (72.center) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap, bend right=15, looseness=0.75] (76.center) to (75.center);
		\draw [style=swap, bend left=15] (78.center) to (77.center);
		\draw [style=swap, bend right=45] (80.center) to (79.center);
		\draw [style=swap, bend right=45] (82.center) to (81.center);
		\draw [style=swap] (84.center) to (83.center);
		\draw [style=swap] (86.center) to (85.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb3f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (0, 2) {};
		\node [style=none] (45) at (0, 3.25) {};
		\node [style=kpointconj] (59) at (-0.75, -2) {$\psi$};
		\node [style=none] (60) at (0.5, -0.5) {};
		\node [style=kpoint] (61) at (0.75, -2) {$\psi$};
		\node [style=none] (62) at (-0.5, -0.5) {};
		\node [style=white dot] (64) at (0, 0.25) {};
		\node [style=none] (71) at (-0.5, -0.5) {};
		\node [style=none] (72) at (0, 0.25) {};
		\node [style=none] (73) at (0.5, -0.5) {};
		\node [style=none] (74) at (0, 0.25) {};
		\node [style=none] (75) at (0, 0.25) {};
		\node [style=none] (76) at (0, 2) {};
		\node [style=none] (77) at (0, 0.25) {};
		\node [style=none] (78) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [in=-90, out=90] (59) to (62.center);
		\draw [in=-90, out=90] (61) to (60.center);
		\draw [style=swap, bend right] (72.center) to (71.center);
		\draw [style=swap, bend left] (74.center) to (73.center);
		\draw [style=swap, bend right=45] (76.center) to (75.center);
		\draw [style=swap, bend left=15, looseness=1.25] (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMb3g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (0, 1.25) {};
		\node [style=none] (45) at (0, 2.5) {};
		\node [style=kpointconj] (59) at (-0.75, -1.25) {$\psi$};
		\node [style=none] (60) at (0.5, 0.25) {};
		\node [style=kpoint] (61) at (0.75, -1.25) {$\psi$};
		\node [style=none] (62) at (-0.5, 0.25) {};
		\node [style=none] (71) at (-0.5, 0.25) {};
		\node [style=none] (72) at (0, 1.25) {};
		\node [style=none] (73) at (0.5, 0.25) {};
		\node [style=none] (74) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (44) to (45.center);
		\draw [in=-90, out=90] (59) to (62.center);
		\draw [in=-90, out=90] (61) to (60.center);
		\draw [style=swap, bend right, looseness=0.75] (72.center) to (71.center);
		\draw [style=swap, bend left=15, looseness=1.50] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (3.25, -3.25) {$\widehat \psi$};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -3.25) {};
		\node [style=none] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (3.25, -3.25) {};
		\node [style=none] (17) at (4.25, -1.25) {};
		\node [style=none] (19) at (3.75, 0.25) {};
		\node [style=none] (20) at (0.25, -1.25) {};
		\node [style=none] (21) at (0.25, 0.25) {};
		\node [style=none, yshift=0.6mm] (22) at (2, -0.75) {$\widehat{U}_{A\widehat \psi}$};
		\node [style=none] (29) at (3.25, 4) {};
		\node [style=none] (30) at (3.25, 0.25) {};
		\node [style=dkpoint] (39) at (0.75, -3.25) {$R_A$};
		\node [style=none] (41) at (-1.75, 1.25) {};
		\node [style=none] (42) at (-1.75, -3.25) {};
		\node [style=none] (43) at (0.75, 1.25) {};
		\node [style=none] (44) at (0.75, 0.25) {};
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=none] (46) at (1.25, 2.75) {};
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (-2.25, 2.75) {};
		\node [style=none, yshift=0.6mm] (49) at (-0.25, 1.75) {$\widehat{U}_{EA}$};
		\node [style=none] (50) at (0.75, 4) {};
		\node [style=none] (51) at (0.75, 2.75) {};
		\node [style=none] (52) at (-1.75, 3.75) {};
		\node [style=none] (53) at (-1.75, 2.75) {};
		\node [style=dkpoint] (54) at (-1.75, -3.25) {$R_E$};
		\node [style=upground] (55) at (-1.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (42.center) to (41.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=boldedge] (47.center) to (45.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (46.center) to (48.center);
		\draw [style=boldedge] (48.center) to (47.center);
		\draw [style=boldedge] (51.center) to (50.center);
		\draw [style=boldedge] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (79) at (2, -3.5) {$\psi$};
		\node [style=none] (80) at (3.25, -2) {};
		\node [style=kpoint] (81) at (3.5, -3.5) {$\psi$};
		\node [style=none] (82) at (2.25, -2) {};
		\node [style=white dot] (83) at (2.25, -1.25) {};
		\node [style=white dot] (84) at (3.25, -0.75) {};
		\node [style=none] (87) at (0, 0.5) {};
		\node [style=none] (88) at (3.25, -0.75) {};
		\node [style=none] (89) at (0, 0.5) {};
		\node [style=none] (90) at (2.25, -1.25) {};
		\node [style=none] (91) at (2.25, -2) {};
		\node [style=none] (92) at (2.25, -1.25) {};
		\node [style=none] (93) at (3.25, -2) {};
		\node [style=none] (94) at (3.25, -0.75) {};
		\node [style=none] (95) at (0, 0.5) {};
		\node [style=none] (96) at (-0.5, 2.5) {};
		\node [style=none] (101) at (0, 0.5) {};
		\node [style=none] (102) at (0.5, 2.5) {};
		\node [style=none] (103) at (2.25, -1.25) {};
		\node [style=none] (104) at (2.25, 2.5) {};
		\node [style=none] (105) at (3.25, -0.75) {};
		\node [style=none] (106) at (3.25, 2.5) {};
		\node [style=white dot] (116) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (79) to (82.center);
		\draw [in=-90, out=90] (81) to (80.center);
		\draw [style=swap, bend right=15] (88.center) to (87.center);
		\draw [style=swap, bend left=15] (90.center) to (89.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap] (94.center) to (93.center);
		\draw [style=swap, bend right=15, looseness=0.75] (96.center) to (95.center);
		\draw [style=swap, bend left=15] (102.center) to (101.center);
		\draw [style=swap] (104.center) to (103.center);
		\draw [style=swap] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc10b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (79) at (2, -3.5) {$\psi$};
		\node [style=none] (80) at (3.25, -2) {};
		\node [style=kpoint] (81) at (3.5, -3.5) {$\psi$};
		\node [style=none] (82) at (2.25, -2) {};
		\node [style=none] (87) at (2.75, -1) {};
		\node [style=none] (89) at (2.75, -1) {};
		\node [style=none] (91) at (2.25, -2) {};
		\node [style=none] (92) at (2.75, -1) {};
		\node [style=none] (93) at (3.25, -2) {};
		\node [style=none] (94) at (2.75, -1) {};
		\node [style=none] (95) at (2.75, -1) {};
		\node [style=none] (96) at (-0.5, 2.5) {};
		\node [style=none] (101) at (2.75, -1) {};
		\node [style=none] (102) at (0.25, 2.5) {};
		\node [style=none] (103) at (2.75, -1) {};
		\node [style=none] (104) at (2.25, 2.5) {};
		\node [style=none] (105) at (2.75, -1) {};
		\node [style=none] (106) at (3, 2.5) {};
		\node [style=white dot] (116) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (79) to (82.center);
		\draw [in=-90, out=90] (81) to (80.center);
		\draw [style=swap, bend right=15] (92.center) to (91.center);
		\draw [style=swap, bend left=15, looseness=1.25] (94.center) to (93.center);
		\draw [style=swap, in=150, out=-90, looseness=0.75] (96.center) to (95.center);
		\draw [style=swap, in=105, out=-105, looseness=0.75] (102.center) to (101.center);
		\draw [style=swap, bend right=15] (104.center) to (103.center);
		\draw [style=swap, bend left=15, looseness=0.75] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (79) at (0.5, -3.25) {$\psi$};
		\node [style=none] (80) at (1.75, -1.75) {};
		\node [style=kpoint] (81) at (2, -3.25) {$\psi$};
		\node [style=none] (82) at (0.75, -1.75) {};
		\node [style=none] (87) at (1.25, -0.75) {};
		\node [style=none] (89) at (1.25, -0.75) {};
		\node [style=none] (91) at (0.75, -1.75) {};
		\node [style=none] (92) at (1.25, -0.75) {};
		\node [style=none] (93) at (1.75, -1.75) {};
		\node [style=none] (94) at (1.25, -0.75) {};
		\node [style=none] (95) at (-1.5, 0.5) {};
		\node [style=none] (96) at (-2, 2.75) {};
		\node [style=none] (101) at (-1.5, 0.5) {};
		\node [style=none] (102) at (-1, 2.75) {};
		\node [style=none] (103) at (1.25, -0.75) {};
		\node [style=none] (104) at (0.75, 2.75) {};
		\node [style=none] (105) at (1.25, -0.75) {};
		\node [style=none] (106) at (1.75, 2.75) {};
		\node [style=white dot] (116) at (-1.5, 0.5) {};
		\node [style=white dot] (117) at (1.25, -0.75) {};
		\node [style=none] (119) at (-1.5, 0.5) {};
		\node [style=none] (120) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (79) to (82.center);
		\draw [in=-90, out=90] (81) to (80.center);
		\draw [style=swap, bend right=15, looseness=0.75] (92.center) to (91.center);
		\draw [style=swap, bend left=15] (94.center) to (93.center);
		\draw [style=swap, bend right=15, looseness=0.75] (96.center) to (95.center);
		\draw [style=swap, bend left=15] (102.center) to (101.center);
		\draw [style=swap, bend right=15] (104.center) to (103.center);
		\draw [style=swap, bend left=15] (106.center) to (105.center);
		\draw [style=swap, bend left=15] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (117) at (1, 0) {};
		\node [style=none] (119) at (-1.25, 1) {};
		\node [style=none] (120) at (1, 0) {};
		\node [style=dkpoint] (121) at (1, -2) {$\widehat \psi$};
		\node [style=none] (124) at (1, 2.25) {};
		\node [style=none] (125) at (1, -2) {};
		\node [style=none] (143) at (-1.25, 2.25) {};
		\node [style=none] (144) at (-1.25, 1) {};
		\node [style=white dot] (146) at (-1.25, 1) {};
		\node [style=none] (148) at (-0.75, 1.75) {\textcolor{gray}{A}};
		\node [style=none] (149) at (1.5, -0.75) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=15] (120.center) to (119.center);
		\draw [style=boldedge] (125.center) to (124.center);
		\draw [style=boldedge] (144.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (117) at (1, 0) {};
		\node [style=none] (119) at (-1.25, 1) {};
		\node [style=none] (120) at (1, 0) {};
		\node [style=dkpoint] (121) at (1, -2) {$\widehat \psi$};
		\node [style=none] (124) at (1, 2.25) {};
		\node [style=none] (125) at (1, -2) {};
		\node [style=none] (143) at (-1.25, 2.25) {};
		\node [style=none] (144) at (-1.25, 1) {};
		\node [style=white dot] (146) at (-1.25, 1) {};
		\node [style=upground] (147) at (1, 2.5) {};
		\node [style=white dot] (148) at (1, 0) {};
		\node [style=none] (149) at (-1.25, 1) {};
		\node [style=none] (150) at (1, 0) {};
		\node [style=none] (151) at (1, 2.25) {};
		\node [style=none] (152) at (-1.25, 2.25) {};
		\node [style=none] (153) at (-1.25, 1) {};
		\node [style=white dot] (154) at (-1.25, 1) {};
		\node [style=none] (155) at (-0.75, 1.75) {\textcolor{gray}{A}};
		\node [style=none] (156) at (1.5, -0.75) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=15] (120.center) to (119.center);
		\draw [style=boldedge] (125.center) to (124.center);
		\draw [style=boldedge] (144.center) to (143.center);
		\draw [style=swap, bend left=15] (150.center) to (149.center);
		\draw [style=boldedge] (153.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (117) at (1, 0) {};
		\node [style=none] (119) at (-1.25, 1) {};
		\node [style=none] (120) at (1, 0) {};
		\node [style=dkpoint] (121) at (1, -2) {$\widehat \psi$};
		\node [style=none] (124) at (1, 0) {};
		\node [style=none] (125) at (1, -2) {};
		\node [style=none] (143) at (-1.25, 2.25) {};
		\node [style=none] (144) at (-1.25, 1) {};
		\node [style=white dot] (146) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=15] (120.center) to (119.center);
		\draw [style=boldedge] (125.center) to (124.center);
		\draw [style=boldedge] (144.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (117) at (1, 0) {};
		\node [style=none] (119) at (1, 1.25) {};
		\node [style=none] (120) at (1, 0) {};
		\node [style=dkpoint] (121) at (1, -2) {$\widehat \psi$};
		\node [style=none] (124) at (1, 0) {};
		\node [style=none] (125) at (1, -2) {};
		\node [style=none] (143) at (1, 2.5) {};
		\node [style=none] (144) at (1, 1.25) {};
		\node [style=white dot] (146) at (1, 1.25) {};
		\node [style=none] (147) at (1.5, 2) {\textcolor{gray}{A}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (120.center) to (119.center);
		\draw [style=boldedge] (125.center) to (124.center);
		\draw [style=boldedge] (144.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (117) at (1, 0) {};
		\node [style=none] (119) at (-1.25, 1) {};
		\node [style=none] (120) at (1, 0) {};
		\node [style=dkpoint] (121) at (1, -2) {$\widehat \psi$};
		\node [style=none] (124) at (1, 2.25) {};
		\node [style=none] (125) at (1, -2) {};
		\node [style=none] (143) at (-1.25, 2.25) {};
		\node [style=none] (144) at (-1.25, 1) {};
		\node [style=white dot] (146) at (-1.25, 1) {};
		\node [style=upground] (147) at (-1.25, 2.5) {};
		\node [style=white dot] (148) at (1, 0) {};
		\node [style=none] (149) at (-1.25, 1) {};
		\node [style=none] (150) at (1, 0) {};
		\node [style=none] (151) at (-1.25, 1) {};
		\node [style=white dot] (152) at (-1.25, 1) {};
		\node [style=white dot] (153) at (1, 0) {};
		\node [style=none] (154) at (-1.25, 1) {};
		\node [style=none] (155) at (1, 0) {};
		\node [style=none] (156) at (-1.25, 1) {};
		\node [style=white dot] (157) at (-1.25, 1) {};
		\node [style=none] (158) at (-0.75, 1.75) {\textcolor{gray}{A}};
		\node [style=none] (159) at (1.5, -0.75) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=15] (120.center) to (119.center);
		\draw [style=boldedge] (125.center) to (124.center);
		\draw [style=boldedge] (144.center) to (143.center);
		\draw [style=swap, bend left=15] (150.center) to (149.center);
		\draw [style=swap, bend left=15] (155.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (117) at (1, 0) {};
		\node [style=none] (119) at (-1.25, 1) {};
		\node [style=none] (120) at (1, 0) {};
		\node [style=dkpoint] (121) at (1, -2) {$\widehat \psi$};
		\node [style=none] (124) at (1, 2.25) {};
		\node [style=none] (125) at (1, -2) {};
		\node [style=white dot] (146) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=15] (120.center) to (119.center);
		\draw [style=boldedge] (125.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (117) at (1, 0) {};
		\node [style=none] (120) at (1, 0) {};
		\node [style=dkpoint] (121) at (1, -2) {$\widehat \psi$};
		\node [style=none] (124) at (1, 2.25) {};
		\node [style=none] (125) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (125.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (117) at (0, 1) {};
		\node [style=none] (119) at (0, 1) {};
		\node [style=none] (120) at (0, -0.25) {};
		\node [style=dkpoint] (121) at (0, -1.75) {$\widehat \psi$};
		\node [style=none] (124) at (0, -0.25) {};
		\node [style=none] (125) at (0, -1.75) {};
		\node [style=white dot] (146) at (0, -0.25) {};
		\node [style=none] (148) at (0, 2.25) {};
		\node [style=none] (149) at (0, 1) {};
		\node [style=none] (150) at (0.5, 1.75) {\textcolor{gray}{A}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (120.center) to (119.center);
		\draw [style=boldedge] (125.center) to (124.center);
		\draw [style=boldedge] (149.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-2, 1) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=dkpoint] (47) at (-2, -0.5) {$R_A$};
		\node [style=gray ddot] (48) at (1.75, -0.5) {};
		\node [style=none] (51) at (1.75, -0.5) {};
		\node [style=none] (52) at (1.75, 1) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (0, 0.25) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (147) at (0.75, -0.25) {};
		\node [style=none] (148) at (-1.5, 0.75) {};
		\node [style=none] (149) at (0.75, -0.25) {};
		\node [style=dkpoint] (150) at (0.75, -2.25) {$\widehat \psi$};
		\node [style=none] (151) at (0.75, -1) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (-1.5, 2) {};
		\node [style=none] (154) at (-1.5, 0.75) {};
		\node [style=white dot] (155) at (-1.5, 0.75) {};
		\node [style=none] (157) at (0.75, -0.25) {};
		\node [style=none] (158) at (0.75, -1) {};
		\node [style=none] (160) at (0.75, 2) {};
		\node [style=none] (161) at (0.75, -0.25) {};
		\node [style=white dot] (162) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=15] (149.center) to (148.center);
		\draw [style=boldedge] (152.center) to (151.center);
		\draw [style=boldedge] (154.center) to (153.center);
		\draw [style=swap] (158.center) to (157.center);
		\draw [style=boldedge] (161.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (147) at (1.5, 0.75) {};
		\node [style=none] (148) at (-1.75, 0.75) {};
		\node [style=none] (149) at (0, -0.25) {};
		\node [style=dkpoint] (150) at (0, -2.25) {$\widehat \psi$};
		\node [style=none] (151) at (0, -1) {};
		\node [style=none] (152) at (0, -2.25) {};
		\node [style=none] (153) at (-1.75, 2) {};
		\node [style=none] (154) at (-1.75, 0.75) {};
		\node [style=white dot] (155) at (-1.75, 0.75) {};
		\node [style=none] (157) at (0, -0.25) {};
		\node [style=none] (158) at (0, -1) {};
		\node [style=none] (160) at (1.5, 2) {};
		\node [style=none] (161) at (1.5, 0.75) {};
		\node [style=white dot] (162) at (0, -1) {};
		\node [style=white dot] (163) at (0, -0.25) {};
		\node [style=none] (165) at (1.5, 0.75) {};
		\node [style=none] (166) at (0, -0.25) {};
		\node [style=none] (177) at (-1.25, 1.5) {\textcolor{gray}{A}};
		\node [style=none] (178) at (2, 1.5) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=15] (149.center) to (148.center);
		\draw [style=boldedge] (152.center) to (151.center);
		\draw [style=boldedge] (154.center) to (153.center);
		\draw [style=swap] (158.center) to (157.center);
		\draw [style=boldedge] (161.center) to (160.center);
		\draw [style=swap, bend right=15] (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-2, 1) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=dkpoint] (47) at (-2, -0.5) {$R_1$};
		\node [style=gray ddot] (48) at (1.75, -0.5) {};
		\node [style=none] (51) at (1.75, -0.5) {};
		\node [style=none] (52) at (1.75, 1) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (0, 0.25) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-2, 1) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=dkpoint] (47) at (-2, -0.5) {$R_E$};
		\node [style=gray ddot] (48) at (1.75, -0.5) {};
		\node [style=none] (51) at (1.75, -0.5) {};
		\node [style=none] (52) at (1.75, 1) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (0, 0.25) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-2, 1) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=dkpoint] (47) at (-2, -0.5) {$R_2$};
		\node [style=white ddot] (48) at (1.75, -0.5) {};
		\node [style=none] (51) at (1.75, -0.5) {};
		\node [style=none] (52) at (1.75, 1) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (0, 0.25) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (0, 0.25) {$:=$};
		\node [style=white ddot] (55) at (2.75, 0.25) {};
		\node [style=none] (56) at (2.75, 0.25) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=gray ddot] (58) at (1.25, 0.25) {};
		\node [style=none] (61) at (1.25, 1.25) {};
		\node [style=none] (62) at (1.25, -0.75) {};
		\node [style=none] (65) at (2.75, 1.25) {};
		\node [style=none] (66) at (2.75, -0.75) {};
		\node [style=none] (68) at (-4.25, -0.5) {};
		\node [style=none] (69) at (-4.25, -1.25) {};
		\node [style=none] (70) at (-2, -0.5) {};
		\node [style=none] (71) at (-2, -1.25) {};
		\node [style=none] (77) at (-2, 1.75) {};
		\node [style=none] (78) at (-2, 1) {};
		\node [style=none] (79) at (-4.25, 1.75) {};
		\node [style=none] (80) at (-4.25, 1) {};
		\node [style=none] (83) at (-1, -0.5) {};
		\node [style=none] (84) at (-1.5, 1) {};
		\node [style=none] (85) at (-5, -0.5) {};
		\node [style=none] (86) at (-5, 1) {};
		\node [style=none, yshift=0.6mm] (87) at (-3.25, 0) {$\widehat{U}_{A\widehat \psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (66.center) to (65.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge] (80.center) to (79.center);
		\draw [style=boldedge] (85.center) to (83.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (84.center) to (86.center);
		\draw [style=boldedge] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (0, 0.25) {$:=$};
		\node [style=white ddot] (55) at (2.75, 0.25) {};
		\node [style=none] (56) at (2.75, 0.25) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=gray ddot] (58) at (1.25, 0.25) {};
		\node [style=none] (61) at (1.25, 1.25) {};
		\node [style=none] (62) at (1.25, -0.75) {};
		\node [style=none] (65) at (2.75, 1.25) {};
		\node [style=none] (66) at (2.75, -0.75) {};
		\node [style=none] (68) at (-4.25, -0.5) {};
		\node [style=none] (69) at (-4.25, -1.25) {};
		\node [style=none] (70) at (-2, -0.5) {};
		\node [style=none] (71) at (-2, -1.25) {};
		\node [style=none] (77) at (-2, 1.75) {};
		\node [style=none] (78) at (-2, 1) {};
		\node [style=none] (79) at (-4.25, 1.75) {};
		\node [style=none] (80) at (-4.25, 1) {};
		\node [style=none] (83) at (-1, -0.5) {};
		\node [style=none] (84) at (-1.5, 1) {};
		\node [style=none] (85) at (-5, -0.5) {};
		\node [style=none] (86) at (-5, 1) {};
		\node [style=none, yshift=0.6mm] (87) at (-3.25, 0) {$\widehat{U}_{EA}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (66.center) to (65.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge] (80.center) to (79.center);
		\draw [style=boldedge] (85.center) to (83.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (84.center) to (86.center);
		\draw [style=boldedge] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (3.25, -3.25) {$\widehat \psi$};
		\node [style=none] (16) at (3.25, -3.25) {};
		\node [style=upground] (55) at (-1.75, 4) {};
		\node [style=white ddot] (56) at (0.75, 2.25) {};
		\node [style=none] (57) at (0.75, 2.25) {};
		\node [style=none] (58) at (-1.75, 2.25) {};
		\node [style=gray ddot] (59) at (-1.75, 2.25) {};
		\node [style=none] (60) at (-1.75, 3.75) {};
		\node [style=none] (61) at (-1.75, -3.25) {};
		\node [style=none] (62) at (0.75, 4.25) {};
		\node [style=none] (63) at (0.75, -3.25) {};
		\node [style=white ddot] (64) at (3.25, -0.5) {};
		\node [style=none] (65) at (3.25, -0.5) {};
		\node [style=none] (66) at (0.75, -0.5) {};
		\node [style=gray ddot] (67) at (0.75, -0.5) {};
		\node [style=none] (70) at (3.25, 4.25) {};
		\node [style=none] (71) at (3.25, -3.25) {};
		\node [style=gray ddot] (72) at (-1.75, -3.25) {};
		\node [style=gray ddot] (76) at (0.75, -3.25) {};
		\node [style=none] (77) at (-1.25, -2) {\textcolor{gray}{E}};
		\node [style=none] (78) at (1.25, -2) {\textcolor{gray}{A}};
		\node [style=none] (79) at (3.75, -2) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=boldedge] (61.center) to (60.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (66.center) to (65.center);
		\draw [style=boldedge] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (79) at (2, -3.5) {$\psi$};
		\node [style=none] (80) at (3.25, -2) {};
		\node [style=kpoint] (81) at (3.5, -3.5) {$\psi$};
		\node [style=none] (82) at (2.25, -2) {};
		\node [style=white dot] (83) at (2.25, -1.25) {};
		\node [style=white dot] (84) at (3.25, -0.75) {};
		\node [style=gray dot] (85) at (-0.5, -1.25) {};
		\node [style=gray dot] (86) at (0.5, -0.75) {};
		\node [style=none] (87) at (0.5, -0.75) {};
		\node [style=none] (88) at (3.25, -0.75) {};
		\node [style=none] (89) at (-0.5, -1.25) {};
		\node [style=none] (90) at (2.25, -1.25) {};
		\node [style=none] (91) at (2.25, -2) {};
		\node [style=none] (92) at (2.25, -1.25) {};
		\node [style=none] (93) at (3.25, -2) {};
		\node [style=none] (94) at (3.25, -0.75) {};
		\node [style=none] (95) at (-0.5, -1.25) {};
		\node [style=none] (96) at (-0.5, 2.5) {};
		\node [style=none] (97) at (0.5, -0.75) {};
		\node [style=none] (99) at (-0.5, -2.75) {};
		\node [style=none] (100) at (-0.5, -1.25) {};
		\node [style=none] (101) at (0.5, -2.75) {};
		\node [style=none] (102) at (0.5, 2.5) {};
		\node [style=none] (103) at (2.25, -1.25) {};
		\node [style=none] (104) at (2.25, 2.5) {};
		\node [style=none] (105) at (3.25, -0.75) {};
		\node [style=none] (106) at (3.25, 2.5) {};
		\node [style=gray dot] (107) at (-0.5, -2.75) {};
		\node [style=gray dot] (108) at (0.5, -2.75) {};
		\node [style=none] (111) at (-3.25, 2) {};
		\node [style=none] (112) at (-2.25, 2.25) {};
		\node [style=white dot] (115) at (-0.5, 0.25) {};
		\node [style=white dot] (116) at (0.5, 0.75) {};
		\node [style=gray dot] (117) at (-3.25, 0.25) {};
		\node [style=gray dot] (118) at (-2.25, 0.75) {};
		\node [style=none] (119) at (-2.25, 0.75) {};
		\node [style=none] (120) at (0.5, 0.75) {};
		\node [style=none] (121) at (-3.25, 0.25) {};
		\node [style=none] (122) at (-0.5, 0.25) {};
		\node [style=none] (124) at (-0.5, 0.25) {};
		\node [style=none] (126) at (0.5, 0.75) {};
		\node [style=none] (127) at (-3.25, 0.25) {};
		\node [style=none] (128) at (-3.25, 2) {};
		\node [style=none] (129) at (-2.25, 0.75) {};
		\node [style=none] (130) at (-2.25, 2.25) {};
		\node [style=none] (131) at (-3.25, -2.75) {};
		\node [style=none] (132) at (-3.25, 0.25) {};
		\node [style=none] (133) at (-2.25, -2.75) {};
		\node [style=none] (134) at (-2.25, 0.75) {};
		\node [style=gray dot] (139) at (-3.25, -2.75) {};
		\node [style=gray dot] (140) at (-2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (79) to (82.center);
		\draw [in=-90, out=90] (81) to (80.center);
		\draw [style=swap] (88.center) to (87.center);
		\draw [style=swap] (90.center) to (89.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap] (94.center) to (93.center);
		\draw [style=swap] (96.center) to (95.center);
		\draw [style=swap] (100.center) to (99.center);
		\draw [style=swap, in=90, out=-90] (102.center) to (101.center);
		\draw [style=swap] (104.center) to (103.center);
		\draw [style=swap] (106.center) to (105.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (112.center) to (111.center);
		\draw [style=swap] (120.center) to (119.center);
		\draw [style=swap] (122.center) to (121.center);
		\draw [style=swap] (128.center) to (127.center);
		\draw [style=swap] (130.center) to (129.center);
		\draw [style=swap] (132.center) to (131.center);
		\draw [style=swap, in=90, out=-90] (134.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (79) at (2, -3.5) {$\psi$};
		\node [style=none] (80) at (3.25, -2) {};
		\node [style=kpoint] (81) at (3.5, -3.5) {$\psi$};
		\node [style=none] (82) at (2.25, -2) {};
		\node [style=white dot] (83) at (2.25, -1.25) {};
		\node [style=white dot] (84) at (3.25, -0.75) {};
		\node [style=gray dot] (85) at (-0.5, -1.25) {};
		\node [style=gray dot] (86) at (0.5, -0.75) {};
		\node [style=none] (87) at (0.5, -0.75) {};
		\node [style=none] (88) at (3.25, -0.75) {};
		\node [style=none] (89) at (-0.5, -1.25) {};
		\node [style=none] (90) at (2.25, -1.25) {};
		\node [style=none] (91) at (2.25, -2) {};
		\node [style=none] (92) at (2.25, -1.25) {};
		\node [style=none] (93) at (3.25, -2) {};
		\node [style=none] (94) at (3.25, -0.75) {};
		\node [style=none] (95) at (-0.5, -1.25) {};
		\node [style=none] (96) at (-0.5, 2.5) {};
		\node [style=none] (97) at (0.5, -0.75) {};
		\node [style=none] (99) at (-0.5, -1.25) {};
		\node [style=none] (100) at (-0.5, -1.25) {};
		\node [style=none] (101) at (0.5, -0.75) {};
		\node [style=none] (102) at (0.5, 2.5) {};
		\node [style=none] (103) at (2.25, -1.25) {};
		\node [style=none] (104) at (2.25, 2.5) {};
		\node [style=none] (105) at (3.25, -0.75) {};
		\node [style=none] (106) at (3.25, 2.5) {};
		\node [style=none] (111) at (-3.25, 2) {};
		\node [style=none] (112) at (-2.25, 2.25) {};
		\node [style=white dot] (115) at (-0.5, 0.25) {};
		\node [style=white dot] (116) at (0.5, 0.75) {};
		\node [style=gray dot] (117) at (-3.25, 0.25) {};
		\node [style=gray dot] (118) at (-2.25, 0.75) {};
		\node [style=none] (119) at (-2.25, 0.75) {};
		\node [style=none] (120) at (0.5, 0.75) {};
		\node [style=none] (121) at (-3.25, 0.25) {};
		\node [style=none] (122) at (-0.5, 0.25) {};
		\node [style=none] (124) at (-0.5, 0.25) {};
		\node [style=none] (126) at (0.5, 0.75) {};
		\node [style=none] (127) at (-3.25, 0.25) {};
		\node [style=none] (128) at (-3.25, 2) {};
		\node [style=none] (129) at (-2.25, 0.75) {};
		\node [style=none] (130) at (-2.25, 2.25) {};
		\node [style=none] (131) at (-3.25, 0.25) {};
		\node [style=none] (132) at (-3.25, 0.25) {};
		\node [style=none] (133) at (-2.25, 0.75) {};
		\node [style=none] (134) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (79) to (82.center);
		\draw [in=-90, out=90] (81) to (80.center);
		\draw [style=swap] (88.center) to (87.center);
		\draw [style=swap] (90.center) to (89.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap] (94.center) to (93.center);
		\draw [style=swap] (96.center) to (95.center);
		\draw [style=swap] (100.center) to (99.center);
		\draw [style=swap, in=90, out=-90] (102.center) to (101.center);
		\draw [style=swap] (104.center) to (103.center);
		\draw [style=swap] (106.center) to (105.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (112.center) to (111.center);
		\draw [style=swap] (120.center) to (119.center);
		\draw [style=swap] (122.center) to (121.center);
		\draw [style=swap] (128.center) to (127.center);
		\draw [style=swap] (130.center) to (129.center);
		\draw [style=swap] (132.center) to (131.center);
		\draw [style=swap, in=90, out=-90] (134.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMc9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (79) at (2, -3.5) {$\psi$};
		\node [style=none] (80) at (3.25, -2) {};
		\node [style=kpoint] (81) at (3.5, -3.5) {$\psi$};
		\node [style=none] (82) at (2.25, -2) {};
		\node [style=white dot] (83) at (2.25, -1.25) {};
		\node [style=white dot] (84) at (3.25, -0.75) {};
		\node [style=none] (87) at (0.5, 0.75) {};
		\node [style=none] (88) at (3.25, -0.75) {};
		\node [style=none] (89) at (-0.5, 0.25) {};
		\node [style=none] (90) at (2.25, -1.25) {};
		\node [style=none] (91) at (2.25, -2) {};
		\node [style=none] (92) at (2.25, -1.25) {};
		\node [style=none] (93) at (3.25, -2) {};
		\node [style=none] (94) at (3.25, -0.75) {};
		\node [style=none] (95) at (-0.5, 0.25) {};
		\node [style=none] (96) at (-0.5, 2.5) {};
		\node [style=none] (101) at (0.5, 0.75) {};
		\node [style=none] (102) at (0.5, 2.5) {};
		\node [style=none] (103) at (2.25, -1.25) {};
		\node [style=none] (104) at (2.25, 2.5) {};
		\node [style=none] (105) at (3.25, -0.75) {};
		\node [style=none] (106) at (3.25, 2.5) {};
		\node [style=none] (111) at (-3.25, 2) {};
		\node [style=none] (112) at (-2.25, 2.25) {};
		\node [style=white dot] (115) at (-0.5, 0.25) {};
		\node [style=white dot] (116) at (0.5, 0.75) {};
		\node [style=none] (120) at (0.5, 0.75) {};
		\node [style=none] (122) at (-0.5, 0.25) {};
		\node [style=none] (124) at (-0.5, 0.25) {};
		\node [style=none] (126) at (0.5, 0.75) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (-3.25, 2) {};
		\node [style=none] (129) at (0.5, 0.75) {};
		\node [style=none] (130) at (-2.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (79) to (82.center);
		\draw [in=-90, out=90] (81) to (80.center);
		\draw [style=swap, bend left, looseness=0.75] (88.center) to (87.center);
		\draw [style=swap, bend left=15] (90.center) to (89.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap] (94.center) to (93.center);
		\draw [style=swap] (96.center) to (95.center);
		\draw [style=swap, in=90, out=-90] (102.center) to (101.center);
		\draw [style=swap] (104.center) to (103.center);
		\draw [style=swap] (106.center) to (105.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (112.center) to (111.center);
		\draw [style=swap, bend right=45] (128.center) to (127.center);
		\draw [style=swap, bend right=60, looseness=0.75] (130.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (302) at (-2, -4.75) {};
		\node [style=none] (303) at (4.25, -4.5) {};
		\node [style=none] (305) at (-3.25, -6.25) {};
		\node [style=dkpoint] (306) at (-3.25, -6.25) {$\widehat \psi$};
		\node [style=none] (307) at (2.75, 2.5) {};
		\node [style=white dot] (308) at (2.75, 2.5) {};
		\node [style=none] (309) at (2.75, 2.5) {};
		\node [style=none] (310) at (2.75, 2.5) {};
		\node [style=none] (311) at (2.75, 2.5) {};
		\node [style=none] (312) at (2.75, 2.5) {};
		\node [style=none] (313) at (2.75, 2.5) {};
		\node [style=white dot] (314) at (2.75, 2.5) {};
		\node [style=none] (315) at (3.5, 2.5) {};
		\node [style=gray dot] (316) at (3.5, 2.5) {};
		\node [style=none] (317) at (3.5, 2.5) {};
		\node [style=none] (318) at (3.5, 2.5) {};
		\node [style=none] (319) at (3.5, 2.5) {};
		\node [style=none] (320) at (3.5, 2.5) {};
		\node [style=none] (321) at (3.5, 2.5) {};
		\node [style=gray dot] (322) at (3.5, 2.5) {};
		\node [style=none] (323) at (-4.75, -1.75) {};
		\node [style=none] (324) at (2.75, 2.25) {};
		\node [style=none] (325) at (-4, -1.75) {};
		\node [style=none] (326) at (3.5, 2.25) {};
		\node [style=none] (336) at (-2, -3.25) {};
		\node [style=none] (337) at (-2, -4.75) {};
		\node [style=none] (338) at (-3.25, -3.25) {};
		\node [style=none] (339) at (-2, -3.25) {};
		\node [style=none] (340) at (-4.75, -3.25) {};
		\node [style=none] (341) at (-4.75, -1.75) {};
		\node [style=white dot] (342) at (-4.75, -1.75) {};
		\node [style=none] (343) at (-2.75, -4.5) {};
		\node [style=none] (344) at (-2.75, -3.25) {};
		\node [style=none] (345) at (-5, -4.5) {};
		\node [style=none] (346) at (-5.5, -3.25) {};
		\node [style=none, yshift=0.6mm] (347) at (-4, -4) {$\widehat U$};
		\node [style=none] (348) at (-3.25, -4.5) {};
		\node [style=none] (349) at (-3.25, -6.25) {};
		\node [style=gray dot] (350) at (-4, -1.75) {};
		\node [style=none] (351) at (-4, -3.25) {};
		\node [style=none] (352) at (-4, -1.75) {};
		\node [style=none] (353) at (-4.75, -1.75) {};
		\node [style=none] (354) at (-4, -1.75) {};
		\node [style=none] (359) at (4.25, 3) {};
		\node [style=none] (360) at (4.25, -4.5) {};
		\node [style=none] (361) at (2.75, 2.5) {};
		\node [style=none] (362) at (3.5, 2.5) {};
		\node [style=none] (363) at (2.75, 3) {};
		\node [style=none] (364) at (2.75, 2.5) {};
		\node [style=white dot] (365) at (2.75, 2.5) {};
		\node [style=none] (366) at (4.75, 4.25) {};
		\node [style=none] (367) at (4.75, 3) {};
		\node [style=none] (368) at (2.5, 4.25) {};
		\node [style=none] (369) at (2, 3) {};
		\node [style=none, yshift=0.6mm] (370) at (3.5, 3.75) {$\widehat U$};
		\node [style=none] (371) at (4.25, 4.25) {};
		\node [style=none] (372) at (4.25, 5.75) {};
		\node [style=gray dot] (373) at (3.5, 2.5) {};
		\node [style=none] (374) at (3.5, 3) {};
		\node [style=none] (375) at (3.5, 2.5) {};
		\node [style=none] (376) at (2.75, 2.5) {};
		\node [style=none] (377) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (303.center) to (302.center);
		\draw [style=boldedge] (310.center) to (309.center);
		\draw [style=boldedge] (318.center) to (317.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (324.center) to (323.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (326.center) to (325.center);
		\draw [style=boldedge] (337.center) to (336.center);
		\draw [style=boldedge, bend right=75, looseness=1.75] (339.center) to (338.center);
		\draw [style=boldedge] (341.center) to (340.center);
		\draw [style=boldedge] (345.center) to (343.center);
		\draw [style=boldedge] (343.center) to (344.center);
		\draw [style=boldedge] (344.center) to (346.center);
		\draw [style=boldedge] (346.center) to (345.center);
		\draw [style=boldedge] (349.center) to (348.center);
		\draw [style=boldedge] (352.center) to (351.center);
		\draw [style=boldedge] (360.center) to (359.center);
		\draw [style=boldedge] (364.center) to (363.center);
		\draw [style=boldedge] (368.center) to (366.center);
		\draw [style=boldedge] (366.center) to (367.center);
		\draw [style=boldedge] (367.center) to (369.center);
		\draw [style=boldedge] (369.center) to (368.center);
		\draw [style=boldedge] (372.center) to (371.center);
		\draw [style=boldedge] (375.center) to (374.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (160) at (-4.75, -3) {};
		\node [style=gray dot] (239) at (-3.25, -3) {};
		\node [style=none] (267) at (1, 1.75) {};
		\node [style=white dot] (268) at (1, 1.75) {};
		\node [style=gray dot] (281) at (2, 1.75) {};
		\node [style=none] (298) at (-4.75, -3) {};
		\node [style=none] (299) at (1, 1.75) {};
		\node [style=none] (300) at (-3.25, -3) {};
		\node [style=none] (301) at (2, 1.75) {};
		\node [style=none] (535) at (-4.75, -3) {};
		\node [style=none] (545) at (-3.25, -3) {};
		\node [style=none] (581) at (-3.25, -5.25) {};
		\node [style=none] (582) at (3.25, -5) {};
		\node [style=none] (583) at (3.25, 5.25) {};
		\node [style=none] (584) at (3.25, -5) {};
		\node [style=none] (586) at (-4.75, -3) {};
		\node [style=none] (587) at (-4.75, -6.5) {};
		\node [style=dkpoint] (588) at (-4.75, -6.5) {$\widehat \psi$};
		\node [style=none] (590) at (3.25, 3.5) {};
		\node [style=none] (591) at (1, 1.75) {};
		\node [style=none] (592) at (3.25, 2.25) {};
		\node [style=none] (593) at (2, 1.75) {};
		\node [style=white ddot] (594) at (3.25, 2.25) {};
		\node [style=gray ddot] (595) at (3.25, 3.5) {};
		\node [style=none] (604) at (-3.25, -3) {};
		\node [style=none] (605) at (-3.25, -5.25) {};
		\node [style=white ddot] (608) at (-3.25, -4) {};
		\node [style=none] (609) at (-3.25, -4) {};
		\node [style=none] (610) at (-4.75, -4) {};
		\node [style=gray ddot] (611) at (-4.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.50] (299.center) to (298.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (301.center) to (300.center);
		\draw [style=boldedge, bend left=90] (582.center) to (581.center);
		\draw [style=boldedge] (584.center) to (583.center);
		\draw [style=boldedge] (587.center) to (586.center);
		\draw [style=boldedge, in=-165, out=60] (591.center) to (590.center);
		\draw [style=boldedge, in=165, out=75] (593.center) to (592.center);
		\draw [style=boldedge, in=-90, out=90] (605.center) to (604.center);
		\draw [style=boldedge] (610.center) to (609.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (577) at (2.75, -1.5) {};
		\node [style=none] (581) at (-3.75, -4) {};
		\node [style=none] (582) at (-3.75, -6.5) {};
		\node [style=dkpoint] (583) at (-3.75, -6.5) {$\widehat \psi$};
		\node [style=none] (584) at (4, 3.5) {};
		\node [style=none] (585) at (-1, 1) {};
		\node [style=none] (586) at (-3.75, -4) {};
		\node [style=none] (587) at (4, 3.5) {};
		\node [style=gray ddot] (588) at (4, 3.5) {};
		\node [style=none] (589) at (-3.75, -4) {};
		\node [style=none] (590) at (-1, 1) {};
		\node [style=white dot] (591) at (-1, 1) {};
		\node [style=gray ddot] (592) at (-3.75, -4) {};
		\node [style=none] (593) at (4, 5.25) {};
		\node [style=none] (594) at (4, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (582.center) to (581.center);
		\draw [style=boldedge, in=-165, out=60] (585.center) to (584.center);
		\draw [style=boldedge, bend left=45, looseness=1.25] (587.center) to (586.center);
		\draw [style=boldedge, in=90, out=-120, looseness=0.75] (590.center) to (589.center);
		\draw [style=boldedge, in=-90, out=90] (594.center) to (593.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (213) at (-4.5, -4) {};
		\node [style=none] (214) at (-4.5, -6.5) {};
		\node [style=dkpoint] (215) at (-4.5, -6.5) {$\widehat \psi$};
		\node [style=none] (493) at (3.25, 3.5) {};
		\node [style=none] (494) at (-1.75, 1) {};
		\node [style=none] (524) at (-4.5, -4) {};
		\node [style=none] (525) at (3.25, 3.5) {};
		\node [style=gray ddot] (526) at (3.25, 3.5) {};
		\node [style=none] (534) at (-4.5, -4) {};
		\node [style=none] (535) at (-1.75, 1) {};
		\node [style=white dot] (536) at (-1.75, 1) {};
		\node [style=gray ddot] (580) at (-4.5, -4) {};
		\node [style=none] (587) at (3.25, 5.25) {};
		\node [style=none] (588) at (3.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (214.center) to (213.center);
		\draw [style=boldedge, in=-165, out=60] (494.center) to (493.center);
		\draw [style=boldedge, bend left=45, looseness=1.25] (525.center) to (524.center);
		\draw [style=boldedge, in=90, out=-120, looseness=0.75] (535.center) to (534.center);
		\draw [style=boldedge, in=-90, out=90] (588.center) to (587.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (220) at (1.25, 3.5) {};
		\node [style=none] (493) at (1.25, 3.5) {};
		\node [style=none] (494) at (-2.25, 3.5) {};
		\node [style=none] (534) at (1.25, 3.5) {};
		\node [style=none] (535) at (-2.25, 3.5) {};
		\node [style=white dot] (536) at (-2.25, 3.5) {};
		\node [style=none] (581) at (1.25, 5.25) {};
		\node [style=none] (582) at (1.25, 3.5) {};
		\node [style=gray ddot] (583) at (1.25, 3.5) {};
		\node [style=none] (584) at (1.25, 3.5) {};
		\node [style=none] (585) at (1.25, 1) {};
		\node [style=dkpoint] (586) at (1.25, 1) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left] (494.center) to (493.center);
		\draw [style=boldedge, in=-105, out=-60] (535.center) to (534.center);
		\draw [style=boldedge, in=-90, out=90] (582.center) to (581.center);
		\draw [style=boldedge] (585.center) to (584.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (0, 5.25) {};
		\node [style=none] (153) at (0, 3.5) {};
		\node [style=gray ddot] (580) at (0, 3.5) {};
		\node [style=none] (581) at (0, 3.5) {};
		\node [style=none] (582) at (0, 1) {};
		\node [style=dkpoint] (583) at (0, 1) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (153.center) to (152.center);
		\draw [style=boldedge] (582.center) to (581.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (213) at (3.25, 5.25) {};
		\node [style=none] (214) at (3.25, 2.75) {};
		\node [style=dkpoint] (215) at (3.25, 2.75) {$\widehat \psi$};
		\node [style=none] (590) at (-3.5, 5.75) {\textcolor{gray}{Alice}};
		\node [style=none] (675) at (-0.5, 6.5) {};
		\node [style=none] (676) at (-0.5, -8.25) {};
		\node [style=none] (677) at (4.5, 6.5) {};
		\node [style=none] (678) at (4.5, -8.25) {};
		\node [style=none] (680) at (-6, 6.5) {};
		\node [style=none] (681) at (-6, -8.25) {};
		\node [style=none] (682) at (-1, 6.5) {};
		\node [style=none] (683) at (-1, -8.25) {};
		\node [style=none] (684) at (2, 5.75) {\textcolor{gray}{Bob}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (214.center) to (213.center);
		\draw [style=dashed edge] (675.center) to (677.center);
		\draw [style=dashed edge] (675.center) to (676.center);
		\draw [style=dashed edge] (676.center) to (678.center);
		\draw [style=dashed edge] (678.center) to (677.center);
		\draw [style=dashed edge] (680.center) to (682.center);
		\draw [style=dashed edge] (680.center) to (681.center);
		\draw [style=dashed edge] (681.center) to (683.center);
		\draw [style=dashed edge] (683.center) to (682.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (584) at (-1.75, -3.25) {};
		\node [style=none] (585) at (-0.5, -3.25) {};
		\node [style=none] (586) at (-0.5, -6) {};
		\node [style=none] (587) at (-0.5, -4.5) {};
		\node [style=white dot] (589) at (-6, -2) {};
		\node [style=none] (592) at (-0.5, -6) {};
		\node [style=none] (593) at (4.75, -6) {};
		\node [style=dkpoint] (598) at (-1.75, -7.5) {$\widehat \psi$};
		\node [style=white dot] (600) at (3, 2) {};
		\node [style=gray dot] (607) at (4, 2) {};
		\node [style=none] (614) at (-6, -2) {};
		\node [style=none] (615) at (3, 2) {};
		\node [style=none] (616) at (-3.75, -2) {};
		\node [style=none] (617) at (4, 2) {};
		\node [style=none] (618) at (4.75, 5.5) {};
		\node [style=none] (619) at (4.75, 4) {};
		\node [style=none] (641) at (3, 2.75) {};
		\node [style=none] (642) at (3, 2) {};
		\node [style=none] (650) at (4, 2.75) {};
		\node [style=none] (651) at (4, 2) {};
		\node [style=none] (653) at (4.75, 2.75) {};
		\node [style=none] (654) at (4.75, -6) {};
		\node [style=none] (686) at (-6, -3.25) {};
		\node [style=none] (687) at (-6, -2) {};
		\node [style=none] (696) at (-6, -4.5) {};
		\node [style=none] (697) at (-6, -7.25) {};
		\node [style=gray dot] (717) at (-3.75, -2) {};
		\node [style=none] (719) at (-3.75, -7.25) {};
		\node [style=none] (720) at (-3.75, -4.5) {};
		\node [style=none] (721) at (-3.75, -3) {};
		\node [style=none] (722) at (-3.75, -2) {};
		\node [style=none] (724) at (-1.75, -4.5) {};
		\node [style=none] (725) at (-1.75, -7.5) {};
		\node [style=none] (728) at (-6, -7.25) {};
		\node [style=none] (729) at (-3.75, -7.25) {};
		\node [style=none] (732) at (-6, -9) {};
		\node [style=none] (733) at (-5, -7.25) {};
		\node [style=none] (734) at (-6, -9) {};
		\node [style=none] (735) at (-7, -7.25) {};
		\node [style=none, yshift=0.6mm] (736) at (-6, -8) {$\widehat{R}_1$};
		\node [style=none] (738) at (-3.75, -9) {};
		\node [style=none] (739) at (-2.75, -7.25) {};
		\node [style=none] (740) at (-3.75, -9) {};
		\node [style=none] (741) at (-4.75, -7.25) {};
		\node [style=none, yshift=0.6mm] (742) at (-3.75, -8) {$\widehat{R}_2$};
		\node [style=none] (757) at (5.25, 2.75) {};
		\node [style=none] (758) at (5.25, 4) {};
		\node [style=none] (759) at (2.5, 2.75) {};
		\node [style=none] (760) at (3, 4) {};
		\node [style=none, yshift=0.6mm] (762) at (4, 3.25) {$\widehat U$};
		\node [style=none] (779) at (0, -4.5) {};
		\node [style=none] (781) at (0, -3.25) {};
		\node [style=none] (782) at (-6.25, -4.5) {};
		\node [style=none] (783) at (-6.75, -3.25) {};
		\node [style=none, yshift=0.6mm] (784) at (-3.5, -4) {$\widehat V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=90, looseness=4.00] (585.center) to (584.center);
		\draw [style=boldedge] (586.center) to (587.center);
		\draw [style=boldedge, bend left=90] (593.center) to (592.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (615.center) to (614.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (617.center) to (616.center);
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge] (642.center) to (641.center);
		\draw [style=boldedge] (651.center) to (650.center);
		\draw [style=boldedge] (654.center) to (653.center);
		\draw [style=boldedge] (687.center) to (686.center);
		\draw [style=boldedge] (697.center) to (696.center);
		\draw [style=boldedge] (719.center) to (720.center);
		\draw [style=boldedge] (722.center) to (721.center);
		\draw [style=boldedge] (725.center) to (724.center);
		\draw [style=boldedge] (734.center) to (732.center);
		\draw [style=boldedge] (732.center) to (733.center);
		\draw [style=boldedge] (733.center) to (735.center);
		\draw [style=boldedge] (735.center) to (734.center);
		\draw [style=boldedge] (740.center) to (738.center);
		\draw [style=boldedge] (738.center) to (739.center);
		\draw [style=boldedge] (739.center) to (741.center);
		\draw [style=boldedge] (741.center) to (740.center);
		\draw [style=boldedge] (757.center) to (759.center);
		\draw [style=boldedge] (759.center) to (760.center);
		\draw [style=boldedge] (760.center) to (758.center);
		\draw [style=boldedge] (758.center) to (757.center);
		\draw [style=boldedge] (782.center) to (779.center);
		\draw [style=boldedge] (779.center) to (781.center);
		\draw [style=boldedge] (781.center) to (783.center);
		\draw [style=boldedge] (783.center) to (782.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (3.5, 2.5) {};
		\node [style=none] (24) at (-3, -3.5) {};
		\node [style=none] (28) at (2.25, 2.5) {};
		\node [style=none] (31) at (3.25, 2.5) {};
		\node [style=none] (35) at (-3, -3.5) {};
		\node [style=none] (36) at (3.25, 2.5) {};
		\node [style=none] (39) at (3.5, 2.5) {};
		\node [style=none] (40) at (3.25, 2.5) {};
		\node [style=none] (42) at (-3.25, -3.5) {};
		\node [style=none] (43) at (3.25, 2.5) {};
		\node [style=none] (44) at (-3, -3.5) {};
		\node [style=none] (45) at (3.5, 2.5) {};
		\node [style=none] (51) at (3.5, 2.5) {};
		\node [style=none] (60) at (3.25, 2.5) {};
		\node [style=none] (68) at (3.25, 4.25) {};
		\node [style=none] (82) at (-5.25, -4.75) {};
		\node [style=none] (86) at (-5.75, -2) {};
		\node [style=none] (87) at (-5.75, -2) {};
		\node [style=none] (88) at (-5.75, -2) {};
		\node [style=none] (89) at (-5.75, -2.25) {};
		\node [style=white dot] (90) at (-5.75, -2.25) {};
		\node [style=none] (91) at (-5.75, -3) {};
		\node [style=none] (92) at (-5.75, -2.25) {};
		\node [style=none] (93) at (-5.75, -2.25) {};
		\node [style=none] (94) at (-3, -5.25) {};
		\node [style=none] (95) at (-3, -5.5) {};
		\node [style=none] (96) at (3.25, -5) {};
		\node [style=none] (97) at (-3, -5.25) {};
		\node [style=none] (98) at (3.25, -5) {};
		\node [style=none] (99) at (3.25, -5) {};
		\node [style=none] (100) at (3.25, -5.25) {};
		\node [style=none] (101) at (-3, -5.5) {};
		\node [style=none] (102) at (-3, -5.25) {};
		\node [style=none] (103) at (3.25, -5.25) {};
		\node [style=none] (104) at (3.25, -5) {};
		\node [style=none] (105) at (3.25, -5) {};
		\node [style=none] (106) at (3.25, -5) {};
		\node [style=none] (107) at (3.25, 2.5) {};
		\node [style=none] (108) at (3.25, -5) {};
		\node [style=none] (109) at (3.25, 2.5) {};
		\node [style=none] (110) at (3.5, 0.75) {};
		\node [style=none] (111) at (-3, -3.5) {};
		\node [style=none] (112) at (-3, -3.5) {};
		\node [style=none] (113) at (-3, -3.5) {};
		\node [style=none] (114) at (-3, -3.5) {};
		\node [style=none] (115) at (-3, -5.5) {};
		\node [style=none] (116) at (-3, -5.5) {};
		\node [style=none] (117) at (-3, -5.5) {};
		\node [style=none] (118) at (-3, -5.5) {};
		\node [style=none] (119) at (-3, -5.5) {};
		\node [style=none] (120) at (-3, -5.5) {};
		\node [style=none] (121) at (-3, -3.5) {};
		\node [style=none] (122) at (-3, -5.25) {};
		\node [style=none] (123) at (-3, -3.5) {};
		\node [style=none] (124) at (-3, -3.75) {};
		\node [style=none] (152) at (3.25, 5.25) {};
		\node [style=none] (153) at (3.25, 3.75) {};
		\node [style=none] (154) at (-4.25, -3.5) {};
		\node [style=none] (155) at (-3, -3.5) {};
		\node [style=none] (156) at (-5.75, -2.25) {};
		\node [style=none] (157) at (-5.75, -2.25) {};
		\node [style=none] (158) at (-5.75, -3.5) {};
		\node [style=none] (159) at (-5.75, -2.25) {};
		\node [style=white dot] (160) at (-5.75, -2.25) {};
		\node [style=none] (163) at (3.25, 3.75) {};
		\node [style=none] (166) at (3.75, 2.5) {};
		\node [style=none] (167) at (-3.75, -4.75) {};
		\node [style=none] (168) at (-4.25, -4.75) {};
		\node [style=none] (169) at (-3.75, -3.5) {};
		\node [style=none] (170) at (3.75, 3.75) {};
		\node [style=none] (171) at (-6, -4.75) {};
		\node [style=none] (172) at (1, 2.5) {};
		\node [style=none] (173) at (-6.5, -3.5) {};
		\node [style=none] (174) at (1.5, 3.75) {};
		\node [style=none] (175) at (1.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (177) at (-5, -4.25) {$\widehat U$};
		\node [style=none, yshift=0.6mm] (178) at (2.5, 3) {$\widehat U$};
		\node [style=none] (179) at (-4.25, -4.75) {};
		\node [style=none] (180) at (1.75, 2.5) {};
		\node [style=none] (181) at (-6.75, -3.5) {};
		\node [style=none] (182) at (-6.25, -4.75) {};
		\node [style=none] (183) at (3.75, 2.5) {};
		\node [style=none] (184) at (1.75, 2.5) {};
		\node [style=none] (185) at (-6.25, -4.75) {};
		\node [style=none] (186) at (-4.5, -4.75) {};
		\node [style=none] (187) at (1.75, 2.5) {};
		\node [style=none] (188) at (-4.25, -4.75) {};
		\node [style=none] (189) at (3.75, 2.5) {};
		\node [style=none] (190) at (-6.25, -4.75) {};
		\node [style=none] (191) at (-6.25, -4.75) {};
		\node [style=none] (192) at (3.25, 3.75) {};
		\node [style=none] (193) at (-3.5, -3.25) {};
		\node [style=none] (194) at (3.75, 2.5) {};
		\node [style=none] (196) at (-6.25, -4.75) {};
		\node [style=none] (197) at (-6.25, -4.75) {};
		\node [style=none] (198) at (-6.25, -4.75) {};
		\node [style=none] (199) at (-6.25, -4.75) {};
		\node [style=none] (200) at (-6.25, -4.75) {};
		\node [style=none] (201) at (-6.75, -3.5) {};
		\node [style=none] (202) at (-7, -3.5) {};
		\node [style=none] (203) at (-4.25, -4.75) {};
		\node [style=none] (204) at (-4.25, -4.75) {};
		\node [style=none] (205) at (-4.25, -4.75) {};
		\node [style=none] (206) at (-4.25, -4.75) {};
		\node [style=none] (207) at (-2.75, -2.75) {};
		\node [style=none] (208) at (3.25, 3.75) {};
		\node [style=none] (209) at (1.75, 2.5) {};
		\node [style=none] (211) at (-4.25, -4.75) {};
		\node [style=none] (213) at (-4.25, -4.75) {};
		\node [style=none] (214) at (-4.25, -6.75) {};
		\node [style=dkpoint] (215) at (-4.25, -6.75) {$\widehat \psi$};
		\node [style=none] (216) at (-4.5, -4.75) {};
		\node [style=none] (217) at (-4.25, -4.75) {};
		\node [style=none] (218) at (-4.25, -4.75) {};
		\node [style=none] (219) at (-4.5, -4.75) {};
		\node [style=none] (220) at (-4.25, -4.75) {};
		\node [style=none] (225) at (-4.5, -4.75) {};
		\node [style=none] (226) at (-4.5, -4.75) {};
		\node [style=none] (227) at (-5, -2) {};
		\node [style=none] (228) at (-5, -2) {};
		\node [style=none] (229) at (-5, -2) {};
		\node [style=none] (230) at (-5, -2.25) {};
		\node [style=gray dot] (231) at (-5, -2.25) {};
		\node [style=none] (232) at (-5, -3) {};
		\node [style=none] (233) at (-5, -2.25) {};
		\node [style=none] (234) at (-5, -2.25) {};
		\node [style=none] (235) at (-5, -2.25) {};
		\node [style=none] (236) at (-5, -2.25) {};
		\node [style=none] (237) at (-5, -3.5) {};
		\node [style=none] (238) at (-5, -2.25) {};
		\node [style=gray dot] (239) at (-5, -2.25) {};
		\node [style=none] (250) at (1.75, 2.5) {};
		\node [style=none] (263) at (2.5, 2.5) {};
		\node [style=none] (264) at (1.75, 1.75) {};
		\node [style=none] (265) at (1.75, 1.75) {};
		\node [style=none] (266) at (1.75, 1.75) {};
		\node [style=none] (267) at (1.75, 2) {};
		\node [style=white dot] (268) at (1.75, 2) {};
		\node [style=none] (269) at (1.75, 2) {};
		\node [style=none] (270) at (1.75, 2) {};
		\node [style=none] (271) at (1.75, 2) {};
		\node [style=none] (272) at (1.75, 2) {};
		\node [style=none] (273) at (1.75, 1.75) {};
		\node [style=none] (274) at (1.75, 2.5) {};
		\node [style=none] (275) at (1.75, 2) {};
		\node [style=white dot] (276) at (1.75, 2) {};
		\node [style=none] (277) at (2.5, 1.75) {};
		\node [style=none] (278) at (2.5, 1.75) {};
		\node [style=none] (279) at (2.5, 1.75) {};
		\node [style=none] (280) at (2.5, 2) {};
		\node [style=gray dot] (281) at (2.5, 2) {};
		\node [style=none] (282) at (2.5, 2) {};
		\node [style=none] (283) at (2.5, 2) {};
		\node [style=none] (284) at (2.5, 2) {};
		\node [style=none] (285) at (2.5, 2) {};
		\node [style=none] (286) at (2.5, 1.75) {};
		\node [style=none] (287) at (2.5, 2.5) {};
		\node [style=none] (288) at (2.5, 2) {};
		\node [style=gray dot] (289) at (2.5, 2) {};
		\node [style=none] (298) at (-5.75, -2.25) {};
		\node [style=none] (299) at (1.75, 1.75) {};
		\node [style=none] (300) at (-5, -2.25) {};
		\node [style=none] (301) at (2.5, 1.75) {};
		\node [style=none] (414) at (-7.25, -2.75) {};
		\node [style=none] (415) at (-6.25, -5) {};
		\node [style=none] (416) at (-2.25, -2.75) {};
		\node [style=none] (417) at (-2.25, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (92.center) to (91.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (153.center) to (152.center);
		\draw [style=boldedge, bend right=75, looseness=1.75] (155.center) to (154.center);
		\draw [style=swap] (157.center) to (156.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=boldedge] (166.center) to (172.center);
		\draw [style=boldedge] (172.center) to (174.center);
		\draw [style=boldedge] (174.center) to (170.center);
		\draw [style=boldedge] (170.center) to (166.center);
		\draw [style=boldedge] (171.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (173.center);
		\draw [style=boldedge] (173.center) to (171.center);
		\draw [style=boldedge] (214.center) to (213.center);
		\draw [style=boldedge] (233.center) to (232.center);
		\draw [style=swap] (236.center) to (235.center);
		\draw [style=boldedge] (238.center) to (237.center);
		\draw [style=boldedge] (270.center) to (269.center);
		\draw [style=swap] (273.center) to (272.center);
		\draw [style=boldedge] (275.center) to (274.center);
		\draw [style=boldedge] (283.center) to (282.center);
		\draw [style=swap] (286.center) to (285.center);
		\draw [style=boldedge] (288.center) to (287.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (299.center) to (298.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (301.center) to (300.center);
		\draw [style=dashed edge] (414.center) to (416.center);
		\draw [style=dashed edge] (414.center) to (415.center);
		\draw [style=dashed edge] (415.center) to (417.center);
		\draw [style=dashed edge] (417.center) to (416.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (618) at (4.75, 5.5) {};
		\node [style=none] (619) at (4.75, 3.75) {};
		\node [style=none] (641) at (4.75, 3.75) {};
		\node [style=none] (642) at (2.5, 2) {};
		\node [style=none] (650) at (4.75, 2.5) {};
		\node [style=none] (651) at (3.5, 2) {};
		\node [style=white ddot] (655) at (4.75, 2.5) {};
		\node [style=none] (656) at (4.75, -6) {};
		\node [style=none] (657) at (4.75, 3.75) {};
		\node [style=gray ddot] (658) at (4.75, 3.75) {};
		\node [style=none] (743) at (-1.5, -5.5) {};
		\node [style=none] (744) at (-6, -5.5) {};
		\node [style=gray ddot] (745) at (-6, -5.5) {};
		\node [style=none] (746) at (0, -4.25) {};
		\node [style=none] (747) at (-3.75, -4.25) {};
		\node [style=gray ddot] (748) at (-3.75, -4.25) {};
		\node [style=none] (749) at (-1.5, -2.75) {};
		\node [style=none] (750) at (0, -2.75) {};
		\node [style=none] (751) at (0, -6.25) {};
		\node [style=none] (752) at (0, -2.75) {};
		\node [style=white dot] (753) at (-6, -2) {};
		\node [style=none] (754) at (0, -6.25) {};
		\node [style=none] (755) at (4.75, -6) {};
		\node [style=dkpoint] (756) at (-1.5, -8) {$\widehat \psi$};
		\node [style=white dot] (757) at (2.5, 2) {};
		\node [style=gray dot] (758) at (3.5, 2) {};
		\node [style=none] (759) at (-6, -2) {};
		\node [style=none] (760) at (2.5, 2) {};
		\node [style=none] (761) at (-3.75, -2) {};
		\node [style=none] (762) at (3.5, 2) {};
		\node [style=none] (766) at (2.5, 2) {};
		\node [style=none] (768) at (3.5, 2) {};
		\node [style=none] (770) at (4.75, -6) {};
		\node [style=none] (771) at (-6, -3.25) {};
		\node [style=none] (772) at (-6, -2) {};
		\node [style=gray ddot] (773) at (-6, -3.25) {};
		\node [style=none] (774) at (-6, -3.25) {};
		\node [style=none] (775) at (-6, -8) {};
		\node [style=none] (776) at (-3.75, -3.25) {};
		\node [style=none] (777) at (-6, -3.25) {};
		\node [style=gray dot] (778) at (-3.75, -2) {};
		\node [style=none] (779) at (-3.75, -8) {};
		\node [style=none] (780) at (-3.75, -3.25) {};
		\node [style=none] (781) at (-3.75, -3.25) {};
		\node [style=none] (782) at (-3.75, -2) {};
		\node [style=white ddot] (783) at (-3.75, -3.25) {};
		\node [style=none] (784) at (-1.5, -2.75) {};
		\node [style=none] (785) at (-1.5, -8) {};
		\node [style=white ddot] (786) at (-1.5, -5.5) {};
		\node [style=white ddot] (787) at (0, -4.25) {};
		\node [style=none] (788) at (-6, -8) {};
		\node [style=none] (789) at (-3.75, -8) {};
		\node [style=dkpoint] (803) at (-6, -8) {$R_1$};
		\node [style=dkpoint] (804) at (-3.75, -8) {$R_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge, bend left] (642.center) to (641.center);
		\draw [style=boldedge, bend left=45] (651.center) to (650.center);
		\draw [style=boldedge] (657.center) to (656.center);
		\draw [style=boldedge] (744.center) to (743.center);
		\draw [style=boldedge] (747.center) to (746.center);
		\draw [style=boldedge, bend right=90, looseness=4.00] (750.center) to (749.center);
		\draw [style=boldedge] (751.center) to (752.center);
		\draw [style=boldedge, bend left=90] (755.center) to (754.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (760.center) to (759.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (762.center) to (761.center);
		\draw [style=boldedge] (772.center) to (771.center);
		\draw [style=boldedge] (775.center) to (774.center);
		\draw [style=boldedge] (777.center) to (776.center);
		\draw [style=boldedge] (779.center) to (780.center);
		\draw [style=boldedge] (782.center) to (781.center);
		\draw [style=boldedge] (785.center) to (784.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele20b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (618) at (4.75, 4.75) {};
		\node [style=none] (619) at (4.75, 3.75) {};
		\node [style=none] (641) at (4.75, 3.75) {};
		\node [style=none] (642) at (2.5, 2) {};
		\node [style=none] (650) at (4.75, 2.5) {};
		\node [style=none] (651) at (3.5, 2) {};
		\node [style=white ddot] (655) at (4.75, 2.5) {};
		\node [style=none] (656) at (4.75, -6.75) {};
		\node [style=none] (657) at (4.75, 3.75) {};
		\node [style=gray ddot] (658) at (4.75, 3.75) {};
		\node [style=white dot] (753) at (-6, -2) {};
		\node [style=white dot] (757) at (2.5, 2) {};
		\node [style=gray dot] (758) at (3.5, 2) {};
		\node [style=none] (759) at (-6, -2) {};
		\node [style=none] (760) at (2.5, 2) {};
		\node [style=none] (761) at (-3.75, -2) {};
		\node [style=none] (762) at (3.5, 2) {};
		\node [style=none] (766) at (2.5, 2) {};
		\node [style=none] (768) at (3.5, 2) {};
		\node [style=none] (772) at (-6, -2) {};
		\node [style=gray dot] (778) at (-3.75, -2) {};
		\node [style=none] (782) at (-3.75, -2) {};
		\node [style=none] (805) at (-3.75, 5.5) {\textcolor{gray}{Alice}};
		\node [style=none] (806) at (1.25, 6.25) {};
		\node [style=none] (807) at (1.25, -9) {};
		\node [style=none] (808) at (6.5, 6.25) {};
		\node [style=none] (809) at (6.5, -9) {};
		\node [style=none] (810) at (-7, 6.25) {};
		\node [style=none] (811) at (-7, -9) {};
		\node [style=none] (812) at (0.75, 6.25) {};
		\node [style=none] (813) at (0.75, -9) {};
		\node [style=none] (814) at (3.75, 5.5) {\textcolor{gray}{Bob}};
		\node [style=none] (815) at (4.75, -6.75) {};
		\node [style=white dot] (816) at (-6, -2) {};
		\node [style=none] (817) at (-6, -2) {};
		\node [style=none] (818) at (-3.75, -2) {};
		\node [style=none] (819) at (-6, -2) {};
		\node [style=gray dot] (820) at (-3.75, -2) {};
		\node [style=none] (821) at (-3.75, -2) {};
		\node [style=none] (822) at (-1.5, -4.75) {};
		\node [style=none] (823) at (-6, -4.75) {};
		\node [style=gray ddot] (824) at (-6, -4.75) {};
		\node [style=none] (825) at (0, -3.5) {};
		\node [style=none] (826) at (-3.75, -3.5) {};
		\node [style=gray ddot] (827) at (0, -3.5) {};
		\node [style=none] (828) at (-1.5, -2) {};
		\node [style=none] (829) at (0, -2) {};
		\node [style=none] (830) at (0, -6.75) {};
		\node [style=none] (831) at (0, -2) {};
		\node [style=gray ddot] (832) at (-1.5, -6) {};
		\node [style=none] (833) at (-6, -2) {};
		\node [style=none] (834) at (-6, -7.5) {};
		\node [style=none] (835) at (0, -6) {};
		\node [style=none] (836) at (-1.5, -6) {};
		\node [style=none] (837) at (-3.75, -7.5) {};
		\node [style=none] (838) at (-3.75, -3.5) {};
		\node [style=none] (839) at (-3.75, -3.5) {};
		\node [style=none] (840) at (-3.75, -2) {};
		\node [style=white ddot] (841) at (0, -6) {};
		\node [style=white ddot] (842) at (-1.5, -4.75) {};
		\node [style=white ddot] (843) at (-3.75, -3.5) {};
		\node [style=none] (844) at (-3.75, -7.5) {};
		\node [style=none] (845) at (-1.5, -2) {};
		\node [style=none] (846) at (-1.5, -7.5) {};
		\node [style=dkpoint] (847) at (-6, -7.5) {$R_1$};
		\node [style=dkpoint] (848) at (-3.75, -7.5) {$R_2$};
		\node [style=none] (849) at (0, -6.75) {};
		\node [style=none] (850) at (4.75, -6.75) {};
		\node [style=none] (851) at (0, -6.75) {};
		\node [style=none] (852) at (-1.5, -7.5) {};
		\node [style=dkpoint] (853) at (-1.5, -7.5) {$\widehat \psi$};
		\node [style=none] (854) at (-6, -2) {};
		\node [style=none] (855) at (-3.75, -2) {};
		\node [style=none] (856) at (-3.75, -2) {};
		\node [style=none] (857) at (-3.75, -2) {};
		\node [style=upground] (858) at (-1.5, -1.75) {};
		\node [style=upground] (859) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge, bend left] (642.center) to (641.center);
		\draw [style=boldedge, bend left=45] (651.center) to (650.center);
		\draw [style=boldedge] (657.center) to (656.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (760.center) to (759.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (762.center) to (761.center);
		\draw [style=dashed edge] (806.center) to (808.center);
		\draw [style=dashed edge] (806.center) to (807.center);
		\draw [style=dashed edge] (807.center) to (809.center);
		\draw [style=dashed edge] (809.center) to (808.center);
		\draw [style=dashed edge] (810.center) to (812.center);
		\draw [style=dashed edge] (810.center) to (811.center);
		\draw [style=dashed edge] (811.center) to (813.center);
		\draw [style=dashed edge] (813.center) to (812.center);
		\draw [style=boldedge] (823.center) to (822.center);
		\draw [style=boldedge] (826.center) to (825.center);
		\draw [style=boldedge] (830.center) to (831.center);
		\draw [style=boldedge] (834.center) to (833.center);
		\draw [style=boldedge] (836.center) to (835.center);
		\draw [style=boldedge] (837.center) to (838.center);
		\draw [style=boldedge] (840.center) to (839.center);
		\draw [style=boldedge] (845.center) to (846.center);
		\draw [style=boldedge, bend left=90] (850.center) to (849.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele20c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (618) at (4.75, 5.5) {};
		\node [style=none] (619) at (4.75, 3.75) {};
		\node [style=none] (641) at (4.75, 3.75) {};
		\node [style=none] (642) at (2.5, 2) {};
		\node [style=none] (650) at (4.75, 2.5) {};
		\node [style=none] (651) at (3.5, 2) {};
		\node [style=white ddot] (655) at (4.75, 2.5) {};
		\node [style=none] (656) at (4.75, -6.75) {};
		\node [style=none] (657) at (4.75, 3.75) {};
		\node [style=gray ddot] (658) at (4.75, 3.75) {};
		\node [style=white dot] (753) at (-6, -2) {};
		\node [style=white dot] (757) at (2.5, 2) {};
		\node [style=gray dot] (758) at (3.5, 2) {};
		\node [style=none] (759) at (-6, -2) {};
		\node [style=none] (760) at (2.5, 2) {};
		\node [style=none] (761) at (-3.75, -2) {};
		\node [style=none] (762) at (3.5, 2) {};
		\node [style=none] (766) at (2.5, 2) {};
		\node [style=none] (768) at (3.5, 2) {};
		\node [style=none] (772) at (-6, -2) {};
		\node [style=gray dot] (778) at (-3.75, -2) {};
		\node [style=none] (782) at (-3.75, -2) {};
		\node [style=none] (805) at (-1.5, -4.75) {};
		\node [style=none] (806) at (-6, -4.75) {};
		\node [style=gray ddot] (807) at (-6, -4.75) {};
		\node [style=none] (808) at (0, -3.5) {};
		\node [style=none] (809) at (-3.75, -3.5) {};
		\node [style=gray ddot] (810) at (0, -3.5) {};
		\node [style=none] (811) at (-1.5, -2) {};
		\node [style=none] (812) at (0, -2) {};
		\node [style=none] (813) at (0, -6.75) {};
		\node [style=none] (814) at (0, -2) {};
		\node [style=gray ddot] (815) at (-1.5, -6) {};
		\node [style=none] (816) at (-6, -2) {};
		\node [style=none] (817) at (-6, -8.25) {};
		\node [style=none] (818) at (0, -6) {};
		\node [style=none] (819) at (-1.5, -6) {};
		\node [style=none] (820) at (-3.75, -8.25) {};
		\node [style=none] (821) at (-3.75, -3.5) {};
		\node [style=none] (822) at (-3.75, -3.5) {};
		\node [style=none] (823) at (-3.75, -2) {};
		\node [style=white ddot] (824) at (0, -6) {};
		\node [style=white ddot] (825) at (-1.5, -4.75) {};
		\node [style=white ddot] (826) at (-3.75, -3.5) {};
		\node [style=none] (827) at (-3.75, -8.25) {};
		\node [style=none] (828) at (-1.5, -2) {};
		\node [style=none] (829) at (-1.5, -8.25) {};
		\node [style=dkpoint] (830) at (-6, -8.25) {$R_1$};
		\node [style=dkpoint] (831) at (-3.75, -8.25) {$R_2$};
		\node [style=none] (832) at (0, -6.75) {};
		\node [style=none] (833) at (4.75, -6.75) {};
		\node [style=none] (834) at (0, -6.75) {};
		\node [style=none] (835) at (-1.5, -8.25) {};
		\node [style=dkpoint] (836) at (-1.5, -8.25) {$\widehat \psi$};
		\node [style=none] (837) at (-6, -2) {};
		\node [style=none] (838) at (-3.75, -2) {};
		\node [style=none] (841) at (-3.75, -2) {};
		\node [style=none] (845) at (-3.75, -2) {};
		\node [style=upground] (849) at (-1.5, -1.75) {};
		\node [style=upground] (850) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge, bend left] (642.center) to (641.center);
		\draw [style=boldedge, bend left=45] (651.center) to (650.center);
		\draw [style=boldedge] (657.center) to (656.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (760.center) to (759.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (762.center) to (761.center);
		\draw [style=boldedge] (806.center) to (805.center);
		\draw [style=boldedge] (809.center) to (808.center);
		\draw [style=boldedge] (813.center) to (814.center);
		\draw [style=boldedge] (817.center) to (816.center);
		\draw [style=boldedge] (819.center) to (818.center);
		\draw [style=boldedge] (820.center) to (821.center);
		\draw [style=boldedge] (823.center) to (822.center);
		\draw [style=boldedge] (828.center) to (829.center);
		\draw [style=boldedge, bend left=90] (833.center) to (832.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele20d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (618) at (4.75, 4.75) {};
		\node [style=none] (619) at (4.75, 3.75) {};
		\node [style=none] (641) at (4.75, 3.75) {};
		\node [style=none] (642) at (2.5, 2) {};
		\node [style=none] (650) at (4.75, 2.5) {};
		\node [style=none] (651) at (3.5, 2) {};
		\node [style=white ddot] (655) at (4.75, 2.5) {};
		\node [style=none] (656) at (4.75, -6.75) {};
		\node [style=none] (657) at (4.75, 3.75) {};
		\node [style=gray ddot] (658) at (4.75, 3.75) {};
		\node [style=white dot] (753) at (-6, -2) {};
		\node [style=white dot] (757) at (2.5, 2) {};
		\node [style=gray dot] (758) at (3.5, 2) {};
		\node [style=none] (759) at (-6, -2) {};
		\node [style=none] (760) at (2.5, 2) {};
		\node [style=none] (761) at (-3.75, -2) {};
		\node [style=none] (762) at (3.5, 2) {};
		\node [style=none] (766) at (2.5, 2) {};
		\node [style=none] (768) at (3.5, 2) {};
		\node [style=none] (772) at (-6, -2) {};
		\node [style=gray dot] (778) at (-3.75, -2) {};
		\node [style=none] (782) at (-3.75, -2) {};
		\node [style=none] (805) at (-3.75, 5.5) {\textcolor{gray}{Alice}};
		\node [style=none] (806) at (1.25, 6.25) {};
		\node [style=none] (807) at (1.25, -9) {};
		\node [style=none] (808) at (6.5, 6.25) {};
		\node [style=none] (809) at (6.5, -9) {};
		\node [style=none] (810) at (-7, 6.25) {};
		\node [style=none] (811) at (-7, -9) {};
		\node [style=none] (812) at (0.75, 6.25) {};
		\node [style=none] (813) at (0.75, -9) {};
		\node [style=none] (814) at (3.75, 5.5) {\textcolor{gray}{Bob}};
		\node [style=none] (815) at (4.75, -6.75) {};
		\node [style=white dot] (816) at (-6, -2) {};
		\node [style=none] (817) at (-6, -2) {};
		\node [style=none] (818) at (-3.75, -2) {};
		\node [style=none] (819) at (-6, -2) {};
		\node [style=gray dot] (820) at (-3.75, -2) {};
		\node [style=none] (821) at (-3.75, -2) {};
		\node [style=none] (822) at (-1.5, -4.75) {};
		\node [style=none] (823) at (-6, -4.75) {};
		\node [style=gray ddot] (824) at (-6, -4.75) {};
		\node [style=none] (825) at (0, -3.5) {};
		\node [style=none] (826) at (-3.75, -3.5) {};
		\node [style=gray ddot] (827) at (0, -3.5) {};
		\node [style=none] (828) at (-1.5, -2) {};
		\node [style=none] (829) at (0, -2) {};
		\node [style=none] (830) at (0, -6.75) {};
		\node [style=none] (831) at (0, -2) {};
		\node [style=gray ddot] (832) at (-1.5, -6) {};
		\node [style=none] (833) at (-6, -2) {};
		\node [style=none] (834) at (-6, -7.5) {};
		\node [style=none] (835) at (0, -6) {};
		\node [style=none] (836) at (-1.5, -6) {};
		\node [style=none] (837) at (-3.75, -7.5) {};
		\node [style=none] (838) at (-3.75, -3.5) {};
		\node [style=none] (839) at (-3.75, -3.5) {};
		\node [style=none] (840) at (-3.75, -2) {};
		\node [style=white ddot] (841) at (0, -6) {};
		\node [style=white ddot] (842) at (-1.5, -4.75) {};
		\node [style=white ddot] (843) at (-3.75, -3.5) {};
		\node [style=none] (844) at (-3.75, -7.5) {};
		\node [style=none] (845) at (-1.5, -2) {};
		\node [style=none] (846) at (-1.5, -7.5) {};
		\node [style=none] (849) at (0, -6.75) {};
		\node [style=none] (850) at (4.75, -6.75) {};
		\node [style=none] (851) at (0, -6.75) {};
		\node [style=none] (852) at (-1.5, -7.5) {};
		\node [style=dkpoint] (853) at (-1.5, -7.5) {$\widehat \psi$};
		\node [style=none] (854) at (-6, -2) {};
		\node [style=none] (855) at (-3.75, -2) {};
		\node [style=none] (856) at (-3.75, -2) {};
		\node [style=none] (857) at (-3.75, -2) {};
		\node [style=upground] (858) at (-1.5, -1.75) {};
		\node [style=upground] (859) at (0, -1.75) {};
		\node [style=gray ddot] (863) at (-6, -7.5) {};
		\node [style=white ddot] (864) at (-3.75, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge, bend left] (642.center) to (641.center);
		\draw [style=boldedge, bend left=45] (651.center) to (650.center);
		\draw [style=boldedge] (657.center) to (656.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (760.center) to (759.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (762.center) to (761.center);
		\draw [style=dashed edge] (806.center) to (808.center);
		\draw [style=dashed edge] (806.center) to (807.center);
		\draw [style=dashed edge] (807.center) to (809.center);
		\draw [style=dashed edge] (809.center) to (808.center);
		\draw [style=dashed edge] (810.center) to (812.center);
		\draw [style=dashed edge] (810.center) to (811.center);
		\draw [style=dashed edge] (811.center) to (813.center);
		\draw [style=dashed edge] (813.center) to (812.center);
		\draw [style=boldedge] (823.center) to (822.center);
		\draw [style=boldedge] (826.center) to (825.center);
		\draw [style=boldedge] (830.center) to (831.center);
		\draw [style=boldedge] (834.center) to (833.center);
		\draw [style=boldedge] (836.center) to (835.center);
		\draw [style=boldedge] (837.center) to (838.center);
		\draw [style=boldedge] (840.center) to (839.center);
		\draw [style=boldedge] (845.center) to (846.center);
		\draw [style=boldedge, bend left=90] (850.center) to (849.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (730) at (-5.25, -5.25) {};
		\node [style=gray ddot] (731) at (-3, -5.25) {};
		\node [style=none] (732) at (5.5, 8.25) {};
		\node [style=none] (733) at (5.5, 6.5) {};
		\node [style=none] (734) at (5.5, 6.5) {};
		\node [style=none] (735) at (3.25, 4.75) {};
		\node [style=none] (736) at (5.5, 5.25) {};
		\node [style=none] (737) at (4.25, 4.75) {};
		\node [style=white ddot] (738) at (5.5, 5.25) {};
		\node [style=none] (739) at (5.5, -3.25) {};
		\node [style=none] (740) at (5.5, 6.5) {};
		\node [style=gray ddot] (741) at (5.5, 6.5) {};
		\node [style=none] (742) at (-0.75, -2.75) {};
		\node [style=none] (743) at (-5.25, -2.75) {};
		\node [style=gray ddot] (744) at (-5.25, -2.75) {};
		\node [style=none] (745) at (0.75, -1.5) {};
		\node [style=none] (746) at (-3, -1.5) {};
		\node [style=gray ddot] (747) at (-3, -1.5) {};
		\node [style=none] (748) at (-0.75, 0) {};
		\node [style=none] (749) at (0.75, 0) {};
		\node [style=none] (750) at (0.75, -3.5) {};
		\node [style=none] (751) at (0.75, 0) {};
		\node [style=white dot] (752) at (-5.25, 0.75) {};
		\node [style=none] (753) at (0.75, -3.5) {};
		\node [style=none] (754) at (5.5, -3.25) {};
		\node [style=dkpoint] (755) at (-0.75, -5.25) {$\widehat \psi$};
		\node [style=white dot] (756) at (3.25, 4.75) {};
		\node [style=gray dot] (757) at (4.25, 4.75) {};
		\node [style=none] (758) at (-5.25, 0.75) {};
		\node [style=none] (759) at (3.25, 4.75) {};
		\node [style=none] (760) at (-3, 0.75) {};
		\node [style=none] (761) at (4.25, 4.75) {};
		\node [style=none] (762) at (3.25, 4.75) {};
		\node [style=none] (763) at (4.25, 4.75) {};
		\node [style=none] (764) at (5.5, -3.25) {};
		\node [style=none] (765) at (-5.25, -0.5) {};
		\node [style=none] (766) at (-5.25, 0.75) {};
		\node [style=gray ddot] (767) at (-5.25, -0.5) {};
		\node [style=none] (768) at (-5.25, -0.5) {};
		\node [style=none] (769) at (-5.25, -5.25) {};
		\node [style=none] (770) at (-3, -0.5) {};
		\node [style=none] (771) at (-5.25, -0.5) {};
		\node [style=gray dot] (772) at (-3, 0.75) {};
		\node [style=none] (773) at (-3, -5.25) {};
		\node [style=none] (774) at (-3, -0.5) {};
		\node [style=none] (775) at (-3, -0.5) {};
		\node [style=none] (776) at (-3, 0.75) {};
		\node [style=white ddot] (777) at (-3, -0.5) {};
		\node [style=none] (778) at (-0.75, 0) {};
		\node [style=none] (779) at (-0.75, -5.25) {};
		\node [style=white ddot] (780) at (-0.75, -2.75) {};
		\node [style=white ddot] (781) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (733.center) to (732.center);
		\draw [style=boldedge, bend left] (735.center) to (734.center);
		\draw [style=boldedge, bend left=45] (737.center) to (736.center);
		\draw [style=boldedge] (740.center) to (739.center);
		\draw [style=boldedge] (743.center) to (742.center);
		\draw [style=boldedge] (746.center) to (745.center);
		\draw [style=boldedge, bend right=90, looseness=4.00] (749.center) to (748.center);
		\draw [style=boldedge] (750.center) to (751.center);
		\draw [style=boldedge, bend left=90] (754.center) to (753.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (759.center) to (758.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (761.center) to (760.center);
		\draw [style=boldedge] (766.center) to (765.center);
		\draw [style=boldedge] (769.center) to (768.center);
		\draw [style=boldedge] (771.center) to (770.center);
		\draw [style=boldedge] (773.center) to (774.center);
		\draw [style=boldedge] (776.center) to (775.center);
		\draw [style=boldedge] (779.center) to (778.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele21b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (618) at (4.75, 5.5) {};
		\node [style=none] (619) at (4.75, 3.75) {};
		\node [style=none] (641) at (4.75, 3.75) {};
		\node [style=none] (642) at (2.5, 2) {};
		\node [style=none] (650) at (4.75, 2.5) {};
		\node [style=none] (651) at (3.5, 2) {};
		\node [style=white ddot] (655) at (4.75, 2.5) {};
		\node [style=none] (656) at (4.75, -6.75) {};
		\node [style=none] (657) at (4.75, 3.75) {};
		\node [style=gray ddot] (658) at (4.75, 3.75) {};
		\node [style=white dot] (753) at (-6, -2) {};
		\node [style=white dot] (757) at (2.5, 2) {};
		\node [style=gray dot] (758) at (3.5, 2) {};
		\node [style=none] (759) at (-6, -2) {};
		\node [style=none] (760) at (2.5, 2) {};
		\node [style=none] (761) at (-3.75, -2) {};
		\node [style=none] (762) at (3.5, 2) {};
		\node [style=none] (766) at (2.5, 2) {};
		\node [style=none] (768) at (3.5, 2) {};
		\node [style=none] (772) at (-6, -2) {};
		\node [style=gray dot] (778) at (-3.75, -2) {};
		\node [style=none] (782) at (-3.75, -2) {};
		\node [style=none] (805) at (-1.5, -4.75) {};
		\node [style=none] (806) at (-6, -4.75) {};
		\node [style=gray ddot] (807) at (-6, -4.75) {};
		\node [style=none] (808) at (0, -3.5) {};
		\node [style=none] (809) at (-3.75, -3.5) {};
		\node [style=gray ddot] (810) at (0, -3.5) {};
		\node [style=none] (811) at (-1.5, -2) {};
		\node [style=none] (812) at (0, -2) {};
		\node [style=none] (813) at (0, -6.75) {};
		\node [style=none] (814) at (0, -2) {};
		\node [style=gray ddot] (815) at (-1.5, -6) {};
		\node [style=none] (816) at (-6, -2) {};
		\node [style=none] (817) at (-6, -8.25) {};
		\node [style=none] (818) at (0, -6) {};
		\node [style=none] (819) at (-1.5, -6) {};
		\node [style=none] (820) at (-3.75, -8.25) {};
		\node [style=none] (821) at (-3.75, -3.5) {};
		\node [style=none] (822) at (-3.75, -3.5) {};
		\node [style=none] (823) at (-3.75, -2) {};
		\node [style=white ddot] (824) at (0, -6) {};
		\node [style=white ddot] (825) at (-1.5, -4.75) {};
		\node [style=white ddot] (826) at (-3.75, -3.5) {};
		\node [style=none] (827) at (-3.75, -8.25) {};
		\node [style=none] (828) at (-1.5, -2) {};
		\node [style=none] (829) at (-1.5, -8.25) {};
		\node [style=none] (832) at (0, -6.75) {};
		\node [style=none] (833) at (4.75, -6.75) {};
		\node [style=none] (834) at (0, -6.75) {};
		\node [style=none] (835) at (-1.5, -8.25) {};
		\node [style=dkpoint] (836) at (-1.5, -8.25) {$\widehat \psi$};
		\node [style=none] (837) at (-6, -2) {};
		\node [style=none] (838) at (-3.75, -2) {};
		\node [style=none] (841) at (-3.75, -2) {};
		\node [style=none] (845) at (-3.75, -2) {};
		\node [style=upground] (849) at (-1.5, -1.75) {};
		\node [style=upground] (850) at (0, -1.75) {};
		\node [style=gray ddot] (851) at (-6, -8.25) {};
		\node [style=white ddot] (852) at (-3.75, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge, bend left] (642.center) to (641.center);
		\draw [style=boldedge, bend left=45] (651.center) to (650.center);
		\draw [style=boldedge] (657.center) to (656.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (760.center) to (759.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (762.center) to (761.center);
		\draw [style=boldedge] (806.center) to (805.center);
		\draw [style=boldedge] (809.center) to (808.center);
		\draw [style=boldedge] (813.center) to (814.center);
		\draw [style=boldedge] (817.center) to (816.center);
		\draw [style=boldedge] (819.center) to (818.center);
		\draw [style=boldedge] (820.center) to (821.center);
		\draw [style=boldedge] (823.center) to (822.center);
		\draw [style=boldedge] (828.center) to (829.center);
		\draw [style=boldedge, bend left=90] (833.center) to (832.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (730) at (-5.25, -6) {};
		\node [style=gray ddot] (731) at (-3, -6) {};
		\node [style=none] (732) at (5.5, 7.5) {};
		\node [style=none] (733) at (5.5, 5.75) {};
		\node [style=none] (734) at (5.5, 5.75) {};
		\node [style=none] (735) at (3.25, 4) {};
		\node [style=none] (736) at (5.5, 4.5) {};
		\node [style=none] (737) at (4.25, 4) {};
		\node [style=white ddot] (738) at (5.5, 4.5) {};
		\node [style=none] (739) at (5.5, -4) {};
		\node [style=none] (740) at (5.5, 5.75) {};
		\node [style=gray ddot] (741) at (5.5, 5.75) {};
		\node [style=none] (742) at (-0.75, -3.5) {};
		\node [style=none] (743) at (-5.25, -3.5) {};
		\node [style=gray ddot] (744) at (-5.25, -3.5) {};
		\node [style=none] (745) at (0.75, -2.25) {};
		\node [style=none] (746) at (-3, -2.25) {};
		\node [style=gray ddot] (747) at (-3, -2.25) {};
		\node [style=none] (748) at (-0.75, -0.75) {};
		\node [style=none] (749) at (0.75, -0.75) {};
		\node [style=none] (750) at (0.75, -4.25) {};
		\node [style=none] (751) at (0.75, -0.75) {};
		\node [style=white dot] (752) at (-5.25, 0) {};
		\node [style=none] (753) at (0.75, -4.25) {};
		\node [style=none] (754) at (5.5, -4) {};
		\node [style=dkpoint] (755) at (-0.75, -6) {$\widehat \psi$};
		\node [style=white dot] (756) at (3.25, 4) {};
		\node [style=gray dot] (757) at (4.25, 4) {};
		\node [style=none] (758) at (-5.25, 0) {};
		\node [style=none] (759) at (3.25, 4) {};
		\node [style=none] (760) at (-3, 0) {};
		\node [style=none] (761) at (4.25, 4) {};
		\node [style=none] (762) at (3.25, 4) {};
		\node [style=none] (763) at (4.25, 4) {};
		\node [style=none] (764) at (5.5, -4) {};
		\node [style=none] (765) at (-5.25, -1.25) {};
		\node [style=none] (766) at (-5.25, 0) {};
		\node [style=gray ddot] (767) at (-5.25, -1.25) {};
		\node [style=none] (768) at (-5.25, -1.25) {};
		\node [style=none] (769) at (-5.25, -6) {};
		\node [style=none] (770) at (-3, -1.25) {};
		\node [style=none] (771) at (-5.25, -1.25) {};
		\node [style=gray dot] (772) at (-3, 0) {};
		\node [style=none] (773) at (-3, -6) {};
		\node [style=none] (774) at (-3, -1.25) {};
		\node [style=none] (775) at (-3, -1.25) {};
		\node [style=none] (776) at (-3, 0) {};
		\node [style=white ddot] (777) at (-3, -1.25) {};
		\node [style=none] (778) at (-0.75, -0.75) {};
		\node [style=none] (779) at (-0.75, -6) {};
		\node [style=white ddot] (780) at (-0.75, -3.5) {};
		\node [style=white ddot] (781) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (733.center) to (732.center);
		\draw [style=boldedge, bend left] (735.center) to (734.center);
		\draw [style=boldedge, bend left=45] (737.center) to (736.center);
		\draw [style=boldedge] (740.center) to (739.center);
		\draw [style=boldedge] (743.center) to (742.center);
		\draw [style=boldedge] (746.center) to (745.center);
		\draw [style=boldedge, bend right=90, looseness=4.00] (749.center) to (748.center);
		\draw [style=boldedge] (750.center) to (751.center);
		\draw [style=boldedge, bend left=90] (754.center) to (753.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (759.center) to (758.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (761.center) to (760.center);
		\draw [style=boldedge] (766.center) to (765.center);
		\draw [style=boldedge] (769.center) to (768.center);
		\draw [style=boldedge] (771.center) to (770.center);
		\draw [style=boldedge] (773.center) to (774.center);
		\draw [style=boldedge] (776.center) to (775.center);
		\draw [style=boldedge] (779.center) to (778.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (732) at (5.5, 7.75) {};
		\node [style=none] (733) at (5.5, 6) {};
		\node [style=none] (734) at (5.5, 6) {};
		\node [style=none] (735) at (3.25, 4.25) {};
		\node [style=none] (736) at (5.5, 4.75) {};
		\node [style=none] (737) at (4.25, 4.25) {};
		\node [style=white ddot] (738) at (5.5, 4.75) {};
		\node [style=none] (739) at (5.5, -3.75) {};
		\node [style=none] (740) at (5.5, 6) {};
		\node [style=gray ddot] (741) at (5.5, 6) {};
		\node [style=none] (742) at (-0.75, -3.25) {};
		\node [style=none] (743) at (-5.25, -3.25) {};
		\node [style=gray ddot] (744) at (-5.25, -3.25) {};
		\node [style=none] (745) at (0.75, -2) {};
		\node [style=none] (746) at (-3, -2) {};
		\node [style=gray ddot] (747) at (-3, -2) {};
		\node [style=none] (748) at (-0.75, -0.5) {};
		\node [style=none] (749) at (0.75, -0.5) {};
		\node [style=none] (750) at (0.75, -4) {};
		\node [style=none] (751) at (0.75, -0.5) {};
		\node [style=white dot] (752) at (-5.25, 0.25) {};
		\node [style=none] (753) at (0.75, -4) {};
		\node [style=none] (754) at (5.5, -3.75) {};
		\node [style=dkpoint] (755) at (-0.75, -5.75) {$\widehat \psi$};
		\node [style=white dot] (756) at (3.25, 4.25) {};
		\node [style=gray dot] (757) at (4.25, 4.25) {};
		\node [style=none] (758) at (-5.25, 0.25) {};
		\node [style=none] (759) at (3.25, 4.25) {};
		\node [style=none] (760) at (-3, 0.25) {};
		\node [style=none] (761) at (4.25, 4.25) {};
		\node [style=none] (762) at (3.25, 4.25) {};
		\node [style=none] (763) at (4.25, 4.25) {};
		\node [style=none] (764) at (5.5, -3.75) {};
		\node [style=none] (765) at (-5.25, -1) {};
		\node [style=none] (766) at (-5.25, 0.25) {};
		\node [style=gray ddot] (767) at (-5.25, -1) {};
		\node [style=none] (768) at (-5.25, -1) {};
		\node [style=none] (769) at (-5.25, -3.25) {};
		\node [style=none] (770) at (-3, -1) {};
		\node [style=none] (771) at (-5.25, -1) {};
		\node [style=gray dot] (772) at (-3, 0.25) {};
		\node [style=none] (773) at (-3, -2) {};
		\node [style=none] (774) at (-3, -1) {};
		\node [style=none] (775) at (-3, -1) {};
		\node [style=none] (776) at (-3, 0.25) {};
		\node [style=white ddot] (777) at (-3, -1) {};
		\node [style=none] (778) at (-0.75, -0.5) {};
		\node [style=none] (779) at (-0.75, -5.75) {};
		\node [style=white ddot] (780) at (-0.75, -3.25) {};
		\node [style=white ddot] (781) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (733.center) to (732.center);
		\draw [style=boldedge, bend left] (735.center) to (734.center);
		\draw [style=boldedge, bend left=45] (737.center) to (736.center);
		\draw [style=boldedge] (740.center) to (739.center);
		\draw [style=boldedge] (743.center) to (742.center);
		\draw [style=boldedge] (746.center) to (745.center);
		\draw [style=boldedge, bend right=90, looseness=4.00] (749.center) to (748.center);
		\draw [style=boldedge] (750.center) to (751.center);
		\draw [style=boldedge, bend left=90] (754.center) to (753.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (759.center) to (758.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (761.center) to (760.center);
		\draw [style=boldedge] (766.center) to (765.center);
		\draw [style=boldedge] (769.center) to (768.center);
		\draw [style=boldedge] (771.center) to (770.center);
		\draw [style=boldedge] (773.center) to (774.center);
		\draw [style=boldedge] (776.center) to (775.center);
		\draw [style=boldedge] (779.center) to (778.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele23b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (618) at (4.75, 5.5) {};
		\node [style=none] (619) at (4.75, 3.75) {};
		\node [style=none] (641) at (4.75, 3.75) {};
		\node [style=none] (642) at (2.5, 2) {};
		\node [style=none] (650) at (4.75, 2.5) {};
		\node [style=none] (651) at (3.5, 2) {};
		\node [style=white ddot] (655) at (4.75, 2.5) {};
		\node [style=none] (656) at (4.75, -6.75) {};
		\node [style=none] (657) at (4.75, 3.75) {};
		\node [style=gray ddot] (658) at (4.75, 3.75) {};
		\node [style=white dot] (753) at (-6, -2) {};
		\node [style=white dot] (757) at (2.5, 2) {};
		\node [style=gray dot] (758) at (3.5, 2) {};
		\node [style=none] (759) at (-6, -2) {};
		\node [style=none] (760) at (2.5, 2) {};
		\node [style=none] (761) at (-3.75, -2) {};
		\node [style=none] (762) at (3.5, 2) {};
		\node [style=none] (766) at (2.5, 2) {};
		\node [style=none] (768) at (3.5, 2) {};
		\node [style=none] (772) at (-6, -2) {};
		\node [style=gray dot] (778) at (-3.75, -2) {};
		\node [style=none] (782) at (-3.75, -2) {};
		\node [style=none] (805) at (-1.5, -4.75) {};
		\node [style=none] (806) at (-6, -4.75) {};
		\node [style=gray ddot] (807) at (-6, -4.75) {};
		\node [style=none] (808) at (0, -3.5) {};
		\node [style=none] (809) at (-3.75, -3.5) {};
		\node [style=gray ddot] (810) at (0, -3.5) {};
		\node [style=none] (811) at (-1.5, -2) {};
		\node [style=none] (812) at (0, -2) {};
		\node [style=none] (813) at (0, -6.75) {};
		\node [style=none] (814) at (0, -2) {};
		\node [style=gray ddot] (815) at (-1.5, -6) {};
		\node [style=none] (816) at (-6, -2) {};
		\node [style=none] (817) at (-6, -4.75) {};
		\node [style=none] (818) at (0, -6) {};
		\node [style=none] (819) at (-1.5, -6) {};
		\node [style=none] (820) at (-3.75, -3.5) {};
		\node [style=none] (821) at (-3.75, -3.5) {};
		\node [style=none] (822) at (-3.75, -3.5) {};
		\node [style=none] (823) at (-3.75, -2) {};
		\node [style=white ddot] (824) at (0, -6) {};
		\node [style=white ddot] (825) at (-1.5, -4.75) {};
		\node [style=none] (828) at (-1.5, -2) {};
		\node [style=none] (829) at (-1.5, -8.25) {};
		\node [style=none] (832) at (0, -6.75) {};
		\node [style=none] (833) at (4.75, -6.75) {};
		\node [style=none] (834) at (0, -6.75) {};
		\node [style=none] (835) at (-1.5, -8.25) {};
		\node [style=dkpoint] (836) at (-1.5, -8.25) {$\widehat \psi$};
		\node [style=none] (837) at (-6, -2) {};
		\node [style=none] (838) at (-3.75, -2) {};
		\node [style=none] (841) at (-3.75, -2) {};
		\node [style=none] (845) at (-3.75, -2) {};
		\node [style=upground] (849) at (-1.5, -1.75) {};
		\node [style=upground] (850) at (0, -1.75) {};
		\node [style=white ddot] (852) at (-3.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge, bend left] (642.center) to (641.center);
		\draw [style=boldedge, bend left=45] (651.center) to (650.center);
		\draw [style=boldedge] (657.center) to (656.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (760.center) to (759.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (762.center) to (761.center);
		\draw [style=boldedge] (806.center) to (805.center);
		\draw [style=boldedge] (809.center) to (808.center);
		\draw [style=boldedge] (813.center) to (814.center);
		\draw [style=boldedge] (817.center) to (816.center);
		\draw [style=boldedge] (819.center) to (818.center);
		\draw [style=boldedge] (820.center) to (821.center);
		\draw [style=boldedge] (823.center) to (822.center);
		\draw [style=boldedge] (828.center) to (829.center);
		\draw [style=boldedge, bend left=90] (833.center) to (832.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (726) at (5.5, 7.75) {};
		\node [style=none] (727) at (5.5, 6) {};
		\node [style=none] (728) at (5.5, 6) {};
		\node [style=none] (729) at (3.25, 4.25) {};
		\node [style=none] (730) at (5.5, 4.75) {};
		\node [style=none] (731) at (4.25, 4.25) {};
		\node [style=white ddot] (732) at (5.5, 4.75) {};
		\node [style=none] (733) at (5.5, -3.75) {};
		\node [style=none] (734) at (5.5, 6) {};
		\node [style=gray ddot] (735) at (5.5, 6) {};
		\node [style=none] (742) at (-0.75, -0.5) {};
		\node [style=none] (743) at (0.75, -0.5) {};
		\node [style=none] (744) at (0.75, -4) {};
		\node [style=none] (745) at (0.75, -0.5) {};
		\node [style=white dot] (746) at (-5.25, 0.25) {};
		\node [style=none] (747) at (0.75, -4) {};
		\node [style=none] (748) at (5.5, -3.75) {};
		\node [style=dkpoint] (749) at (-0.75, -5.75) {$\widehat \psi$};
		\node [style=white dot] (750) at (3.25, 4.25) {};
		\node [style=gray dot] (751) at (4.25, 4.25) {};
		\node [style=none] (752) at (-5.25, 0.25) {};
		\node [style=none] (753) at (3.25, 4.25) {};
		\node [style=none] (754) at (-3, 0.25) {};
		\node [style=none] (755) at (4.25, 4.25) {};
		\node [style=none] (756) at (3.25, 4.25) {};
		\node [style=none] (757) at (4.25, 4.25) {};
		\node [style=none] (758) at (5.5, -3.75) {};
		\node [style=none] (759) at (-5.25, -1) {};
		\node [style=none] (760) at (-5.25, 0.25) {};
		\node [style=gray ddot] (761) at (-5.25, -1) {};
		\node [style=none] (762) at (-5.25, -1) {};
		\node [style=none] (763) at (-0.75, -3.25) {};
		\node [style=none] (764) at (-3, -1) {};
		\node [style=none] (765) at (-5.25, -1) {};
		\node [style=gray dot] (766) at (-3, 0.25) {};
		\node [style=none] (767) at (0.75, -2.25) {};
		\node [style=none] (768) at (-3, -1) {};
		\node [style=none] (769) at (-3, -1) {};
		\node [style=none] (770) at (-3, 0.25) {};
		\node [style=white ddot] (771) at (-3, -1) {};
		\node [style=none] (772) at (-0.75, -0.5) {};
		\node [style=none] (773) at (-0.75, -5.75) {};
		\node [style=white ddot] (774) at (-0.75, -3.25) {};
		\node [style=white ddot] (775) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (727.center) to (726.center);
		\draw [style=boldedge, bend left] (729.center) to (728.center);
		\draw [style=boldedge, bend left=45] (731.center) to (730.center);
		\draw [style=boldedge] (734.center) to (733.center);
		\draw [style=boldedge, bend right=90, looseness=4.00] (743.center) to (742.center);
		\draw [style=boldedge] (744.center) to (745.center);
		\draw [style=boldedge, bend left=90] (748.center) to (747.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (753.center) to (752.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (755.center) to (754.center);
		\draw [style=boldedge] (760.center) to (759.center);
		\draw [style=boldedge, bend left, looseness=0.75] (763.center) to (762.center);
		\draw [style=boldedge] (765.center) to (764.center);
		\draw [style=boldedge, bend left, looseness=0.75] (767.center) to (768.center);
		\draw [style=boldedge] (770.center) to (769.center);
		\draw [style=boldedge] (773.center) to (772.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele24b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (618) at (4.75, 5.5) {};
		\node [style=none] (619) at (4.75, 3.75) {};
		\node [style=none] (641) at (4.75, 3.75) {};
		\node [style=none] (642) at (2.5, 2) {};
		\node [style=none] (650) at (4.75, 2.5) {};
		\node [style=none] (651) at (3.5, 2) {};
		\node [style=white ddot] (655) at (4.75, 2.5) {};
		\node [style=none] (656) at (4.75, -6.75) {};
		\node [style=none] (657) at (4.75, 3.75) {};
		\node [style=gray ddot] (658) at (4.75, 3.75) {};
		\node [style=white dot] (753) at (-6, -2) {};
		\node [style=white dot] (757) at (2.5, 2) {};
		\node [style=gray dot] (758) at (3.5, 2) {};
		\node [style=none] (759) at (-6, -2) {};
		\node [style=none] (760) at (2.5, 2) {};
		\node [style=none] (761) at (-3.75, -2) {};
		\node [style=none] (762) at (3.5, 2) {};
		\node [style=none] (766) at (2.5, 2) {};
		\node [style=none] (768) at (3.5, 2) {};
		\node [style=none] (772) at (-6, -2) {};
		\node [style=gray dot] (778) at (-3.75, -2) {};
		\node [style=none] (782) at (-3.75, -2) {};
		\node [style=none] (805) at (-1.5, -4.75) {};
		\node [style=none] (808) at (0, -3.5) {};
		\node [style=gray ddot] (810) at (0, -3.5) {};
		\node [style=none] (811) at (-1.5, -2) {};
		\node [style=none] (812) at (0, -2) {};
		\node [style=none] (813) at (0, -6.75) {};
		\node [style=none] (814) at (0, -2) {};
		\node [style=gray ddot] (815) at (-1.5, -6) {};
		\node [style=none] (816) at (-6, -2) {};
		\node [style=none] (817) at (-1.5, -4.75) {};
		\node [style=none] (818) at (0, -6) {};
		\node [style=none] (819) at (-1.5, -6) {};
		\node [style=none] (822) at (0, -3.5) {};
		\node [style=none] (823) at (-3.75, -2) {};
		\node [style=white ddot] (824) at (0, -6) {};
		\node [style=white ddot] (825) at (-1.5, -4.75) {};
		\node [style=none] (828) at (-1.5, -2) {};
		\node [style=none] (829) at (-1.5, -8.25) {};
		\node [style=none] (832) at (0, -6.75) {};
		\node [style=none] (833) at (4.75, -6.75) {};
		\node [style=none] (834) at (0, -6.75) {};
		\node [style=none] (835) at (-1.5, -8.25) {};
		\node [style=dkpoint] (836) at (-1.5, -8.25) {$\widehat \psi$};
		\node [style=none] (837) at (-6, -2) {};
		\node [style=none] (838) at (-3.75, -2) {};
		\node [style=none] (841) at (-3.75, -2) {};
		\node [style=none] (845) at (-3.75, -2) {};
		\node [style=upground] (849) at (-1.5, -1.75) {};
		\node [style=upground] (850) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge, bend left] (642.center) to (641.center);
		\draw [style=boldedge, bend left=45] (651.center) to (650.center);
		\draw [style=boldedge] (657.center) to (656.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (760.center) to (759.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (762.center) to (761.center);
		\draw [style=boldedge] (813.center) to (814.center);
		\draw [style=boldedge, bend left] (817.center) to (816.center);
		\draw [style=boldedge] (819.center) to (818.center);
		\draw [style=boldedge, bend right=15] (823.center) to (822.center);
		\draw [style=boldedge] (828.center) to (829.center);
		\draw [style=boldedge, bend left=90] (833.center) to (832.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (718) at (-5.5, -2.25) {};
		\node [style=none] (719) at (-3.25, -2.25) {};
		\node [style=white ddot] (725) at (-5.5, -2.25) {};
		\node [style=white ddot] (726) at (-3.25, -2.25) {};
		\node [style=none] (727) at (5.25, 8) {};
		\node [style=none] (728) at (5.25, 6.25) {};
		\node [style=none] (729) at (5.25, 6.25) {};
		\node [style=none] (730) at (3, 4.5) {};
		\node [style=none] (731) at (5.25, 5) {};
		\node [style=none] (732) at (4, 4.5) {};
		\node [style=white ddot] (733) at (5.25, 5) {};
		\node [style=none] (734) at (5.25, -3.5) {};
		\node [style=none] (735) at (5.25, 6.25) {};
		\node [style=gray ddot] (736) at (5.25, 6.25) {};
		\node [style=none] (737) at (-5.5, -0.75) {};
		\node [style=none] (738) at (-3.25, -0.75) {};
		\node [style=none] (739) at (-3.25, -3.5) {};
		\node [style=none] (740) at (-3.25, -0.75) {};
		\node [style=white dot] (741) at (-5.5, 0.5) {};
		\node [style=none] (742) at (-3.25, -3.5) {};
		\node [style=none] (743) at (5.25, -3.5) {};
		\node [style=dkpoint] (744) at (-5.5, -5.5) {$\widehat \psi$};
		\node [style=white dot] (745) at (3, 4.5) {};
		\node [style=gray dot] (746) at (4, 4.5) {};
		\node [style=none] (747) at (-5.5, 0.5) {};
		\node [style=none] (748) at (3, 4.5) {};
		\node [style=none] (749) at (-3.25, 0.5) {};
		\node [style=none] (750) at (4, 4.5) {};
		\node [style=none] (751) at (3, 4.5) {};
		\node [style=none] (752) at (4, 4.5) {};
		\node [style=none] (753) at (5.25, -3.5) {};
		\node [style=none] (754) at (-5.5, -0.75) {};
		\node [style=none] (755) at (-5.5, 0.5) {};
		\node [style=gray ddot] (756) at (-5.5, -0.75) {};
		\node [style=none] (757) at (-5.5, -0.75) {};
		\node [style=none] (759) at (-3.25, -0.75) {};
		\node [style=none] (760) at (-5.5, -0.75) {};
		\node [style=gray dot] (761) at (-3.25, 0.5) {};
		\node [style=none] (763) at (-3.25, -0.75) {};
		\node [style=none] (764) at (-3.25, -0.75) {};
		\node [style=none] (765) at (-3.25, 0.5) {};
		\node [style=white ddot] (766) at (-3.25, -0.75) {};
		\node [style=none] (767) at (-5.5, -0.75) {};
		\node [style=none] (768) at (-5.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (718.center) to (719.center);
		\draw [style=boldedge, in=-90, out=90] (728.center) to (727.center);
		\draw [style=boldedge, bend left] (730.center) to (729.center);
		\draw [style=boldedge, bend left=45] (732.center) to (731.center);
		\draw [style=boldedge] (735.center) to (734.center);
		\draw [style=boldedge] (739.center) to (740.center);
		\draw [style=boldedge, bend left=90] (743.center) to (742.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (748.center) to (747.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (750.center) to (749.center);
		\draw [style=boldedge] (755.center) to (754.center);
		\draw [style=boldedge] (760.center) to (759.center);
		\draw [style=boldedge] (765.center) to (764.center);
		\draw [style=boldedge] (768.center) to (767.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele25b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (618) at (4.75, 5.5) {};
		\node [style=none] (619) at (4.75, 3.75) {};
		\node [style=none] (641) at (4.75, 3.75) {};
		\node [style=none] (642) at (2.5, 2) {};
		\node [style=none] (650) at (4.75, 2.5) {};
		\node [style=none] (651) at (3.5, 2) {};
		\node [style=white ddot] (655) at (4.75, 2.5) {};
		\node [style=none] (656) at (4.75, -6.75) {};
		\node [style=none] (657) at (4.75, 3.75) {};
		\node [style=gray ddot] (658) at (4.75, 3.75) {};
		\node [style=white dot] (753) at (-6, -2) {};
		\node [style=white dot] (757) at (2.5, 2) {};
		\node [style=gray dot] (758) at (3.5, 2) {};
		\node [style=none] (759) at (-6, -2) {};
		\node [style=none] (760) at (2.5, 2) {};
		\node [style=none] (761) at (-3.75, -2) {};
		\node [style=none] (762) at (3.5, 2) {};
		\node [style=none] (766) at (2.5, 2) {};
		\node [style=none] (768) at (3.5, 2) {};
		\node [style=none] (772) at (-6, -2) {};
		\node [style=gray dot] (778) at (-3.75, -2) {};
		\node [style=none] (782) at (-3.75, -2) {};
		\node [style=none] (805) at (-1.5, -4.75) {};
		\node [style=none] (808) at (0, -3.5) {};
		\node [style=gray ddot] (810) at (0, -3.5) {};
		\node [style=none] (811) at (-1.5, -2) {};
		\node [style=none] (812) at (0, -2) {};
		\node [style=none] (813) at (0, -6.75) {};
		\node [style=none] (814) at (0, -2) {};
		\node [style=gray ddot] (815) at (-1.5, -6) {};
		\node [style=none] (816) at (-6, -2) {};
		\node [style=none] (817) at (-1.5, -4.75) {};
		\node [style=none] (818) at (0, -6) {};
		\node [style=none] (819) at (-1.5, -6) {};
		\node [style=none] (822) at (0, -3.5) {};
		\node [style=none] (823) at (-3.75, -2) {};
		\node [style=white ddot] (824) at (0, -6) {};
		\node [style=white ddot] (825) at (-1.5, -4.75) {};
		\node [style=none] (828) at (-1.5, -2) {};
		\node [style=none] (829) at (-1.5, -8.25) {};
		\node [style=none] (832) at (0, -6.75) {};
		\node [style=none] (833) at (4.75, -6.75) {};
		\node [style=none] (834) at (0, -6.75) {};
		\node [style=none] (835) at (-1.5, -8.25) {};
		\node [style=dkpoint] (836) at (-1.5, -8.25) {$\widehat \psi$};
		\node [style=none] (837) at (-6, -2) {};
		\node [style=none] (838) at (-3.75, -2) {};
		\node [style=none] (841) at (-3.75, -2) {};
		\node [style=none] (845) at (-3.75, -2) {};
		\node [style=white dot] (851) at (-1.5, -2) {};
		\node [style=gray dot] (855) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge, bend left] (642.center) to (641.center);
		\draw [style=boldedge, bend left=45] (651.center) to (650.center);
		\draw [style=boldedge] (657.center) to (656.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (760.center) to (759.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (762.center) to (761.center);
		\draw [style=boldedge] (813.center) to (814.center);
		\draw [style=boldedge, bend left] (817.center) to (816.center);
		\draw [style=boldedge] (819.center) to (818.center);
		\draw [style=boldedge, bend right=15] (823.center) to (822.center);
		\draw [style=boldedge] (828.center) to (829.center);
		\draw [style=boldedge, bend left=90] (833.center) to (832.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (727) at (-4.75, -4.75) {};
		\node [style=none] (728) at (-2.5, -4.75) {};
		\node [style=white ddot] (729) at (-4.75, -4.75) {};
		\node [style=none] (731) at (6, 5.5) {};
		\node [style=none] (732) at (6, 3.75) {};
		\node [style=none] (733) at (6, 3.75) {};
		\node [style=none] (734) at (3.75, 2) {};
		\node [style=none] (735) at (6, 2.5) {};
		\node [style=none] (736) at (4.75, 2) {};
		\node [style=white ddot] (737) at (6, 2.5) {};
		\node [style=none] (738) at (6, -6) {};
		\node [style=none] (739) at (6, 3.75) {};
		\node [style=gray ddot] (740) at (6, 3.75) {};
		\node [style=none] (741) at (-4.75, -3.25) {};
		\node [style=none] (743) at (-2.5, -6) {};
		\node [style=white dot] (745) at (-4.75, -2) {};
		\node [style=none] (746) at (-2.5, -6) {};
		\node [style=none] (747) at (6, -6) {};
		\node [style=dkpoint] (748) at (-4.75, -8) {$\widehat \psi$};
		\node [style=white dot] (749) at (3.75, 2) {};
		\node [style=gray dot] (750) at (4.75, 2) {};
		\node [style=none] (751) at (-4.75, -2) {};
		\node [style=none] (752) at (3.75, 2) {};
		\node [style=none] (753) at (-2.5, -2) {};
		\node [style=none] (754) at (4.75, 2) {};
		\node [style=none] (755) at (3.75, 2) {};
		\node [style=none] (756) at (4.75, 2) {};
		\node [style=none] (757) at (6, -6) {};
		\node [style=none] (758) at (-4.75, -3.25) {};
		\node [style=none] (759) at (-4.75, -2) {};
		\node [style=gray ddot] (760) at (-4.75, -3.25) {};
		\node [style=none] (761) at (-4.75, -3.25) {};
		\node [style=none] (762) at (-2.5, -4.75) {};
		\node [style=none] (763) at (-4.75, -3.25) {};
		\node [style=gray dot] (764) at (-2.5, -2) {};
		\node [style=none] (766) at (-2.5, -6) {};
		\node [style=none] (767) at (-2.5, -2) {};
		\node [style=white ddot] (768) at (-2.5, -4.75) {};
		\node [style=none] (769) at (-4.75, -3.25) {};
		\node [style=none] (770) at (-4.75, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (727.center) to (728.center);
		\draw [style=boldedge, in=-90, out=90] (732.center) to (731.center);
		\draw [style=boldedge, bend left] (734.center) to (733.center);
		\draw [style=boldedge, bend left=45] (736.center) to (735.center);
		\draw [style=boldedge] (739.center) to (738.center);
		\draw [style=boldedge, bend left=90] (747.center) to (746.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (752.center) to (751.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (754.center) to (753.center);
		\draw [style=boldedge] (759.center) to (758.center);
		\draw [style=boldedge] (763.center) to (762.center);
		\draw [style=boldedge] (767.center) to (766.center);
		\draw [style=boldedge] (770.center) to (769.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele26b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (618) at (4.75, 5.5) {};
		\node [style=none] (619) at (4.75, 3.75) {};
		\node [style=none] (641) at (4.75, 3.75) {};
		\node [style=none] (642) at (2.5, 2) {};
		\node [style=none] (650) at (4.75, 2.5) {};
		\node [style=none] (651) at (3.5, 2) {};
		\node [style=white ddot] (655) at (4.75, 2.5) {};
		\node [style=none] (656) at (4.75, -6.75) {};
		\node [style=none] (657) at (4.75, 3.75) {};
		\node [style=gray ddot] (658) at (4.75, 3.75) {};
		\node [style=white dot] (753) at (-6, -2) {};
		\node [style=white dot] (757) at (2.5, 2) {};
		\node [style=gray dot] (758) at (3.5, 2) {};
		\node [style=none] (759) at (-6, -2) {};
		\node [style=none] (760) at (2.5, 2) {};
		\node [style=none] (761) at (-3.75, -2) {};
		\node [style=none] (762) at (3.5, 2) {};
		\node [style=none] (766) at (2.5, 2) {};
		\node [style=none] (768) at (3.5, 2) {};
		\node [style=none] (772) at (-6, -2) {};
		\node [style=gray dot] (778) at (-3.75, -2) {};
		\node [style=none] (782) at (-3.75, -2) {};
		\node [style=none] (805) at (-1.5, -4.75) {};
		\node [style=none] (813) at (0, -6.75) {};
		\node [style=none] (814) at (0, -3.75) {};
		\node [style=gray ddot] (815) at (-1.5, -6) {};
		\node [style=none] (816) at (-6, -2) {};
		\node [style=none] (817) at (-1.5, -4.75) {};
		\node [style=none] (818) at (0, -6) {};
		\node [style=none] (819) at (-1.5, -6) {};
		\node [style=none] (822) at (0, -3.75) {};
		\node [style=none] (823) at (-3.75, -2) {};
		\node [style=white ddot] (824) at (0, -6) {};
		\node [style=none] (828) at (-1.5, -4.75) {};
		\node [style=none] (829) at (-1.5, -8.25) {};
		\node [style=none] (832) at (0, -6.75) {};
		\node [style=none] (833) at (4.75, -6.75) {};
		\node [style=none] (834) at (0, -6.75) {};
		\node [style=none] (835) at (-1.5, -8.25) {};
		\node [style=dkpoint] (836) at (-1.5, -8.25) {$\widehat \psi$};
		\node [style=none] (837) at (-6, -2) {};
		\node [style=none] (838) at (-3.75, -2) {};
		\node [style=none] (841) at (-3.75, -2) {};
		\node [style=none] (845) at (-3.75, -2) {};
		\node [style=white dot] (851) at (-1.5, -4.75) {};
		\node [style=gray dot] (855) at (0, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge, bend left] (642.center) to (641.center);
		\draw [style=boldedge, bend left=45] (651.center) to (650.center);
		\draw [style=boldedge] (657.center) to (656.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (760.center) to (759.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (762.center) to (761.center);
		\draw [style=boldedge] (813.center) to (814.center);
		\draw [style=boldedge, bend left] (817.center) to (816.center);
		\draw [style=boldedge] (819.center) to (818.center);
		\draw [style=boldedge, bend right=15] (823.center) to (822.center);
		\draw [style=boldedge] (828.center) to (829.center);
		\draw [style=boldedge, bend left=90] (833.center) to (832.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (943) at (5.5, -4.5) {};
		\node [style=none] (944) at (7.75, -1.75) {};
		\node [style=white ddot] (945) at (5.5, -4.5) {};
		\node [style=none] (946) at (16.25, 5.75) {};
		\node [style=none] (947) at (16.25, 4) {};
		\node [style=none] (948) at (16.25, 4) {};
		\node [style=none] (949) at (14, 2.25) {};
		\node [style=none] (950) at (16.25, 2.75) {};
		\node [style=none] (951) at (15, 2.25) {};
		\node [style=white ddot] (952) at (16.25, 2.75) {};
		\node [style=none] (953) at (16.25, -5.75) {};
		\node [style=none] (954) at (16.25, 4) {};
		\node [style=gray ddot] (955) at (16.25, 4) {};
		\node [style=none] (956) at (5.5, -3) {};
		\node [style=none] (957) at (7.75, -5.75) {};
		\node [style=white dot] (958) at (5.5, -1.75) {};
		\node [style=none] (959) at (7.75, -5.75) {};
		\node [style=none] (960) at (16.25, -5.75) {};
		\node [style=dkpoint] (961) at (5.5, -7.75) {$\widehat \psi$};
		\node [style=white dot] (962) at (14, 2.25) {};
		\node [style=gray dot] (963) at (15, 2.25) {};
		\node [style=none] (964) at (5.5, -1.75) {};
		\node [style=none] (965) at (14, 2.25) {};
		\node [style=none] (966) at (7.75, -1.75) {};
		\node [style=none] (967) at (15, 2.25) {};
		\node [style=none] (968) at (14, 2.25) {};
		\node [style=none] (969) at (15, 2.25) {};
		\node [style=none] (970) at (16.25, -5.75) {};
		\node [style=none] (971) at (5.5, -3) {};
		\node [style=none] (972) at (5.5, -1.75) {};
		\node [style=gray ddot] (973) at (5.5, -3) {};
		\node [style=none] (974) at (5.5, -3) {};
		\node [style=none] (975) at (5.5, -4.5) {};
		\node [style=none] (976) at (5.5, -3) {};
		\node [style=gray dot] (977) at (7.75, -1.75) {};
		\node [style=none] (978) at (7.75, -5.75) {};
		\node [style=none] (979) at (5.5, -4.5) {};
		\node [style=none] (981) at (5.5, -3) {};
		\node [style=none] (982) at (5.5, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right] (943.center) to (944.center);
		\draw [style=boldedge, in=-90, out=90] (947.center) to (946.center);
		\draw [style=boldedge, bend left] (949.center) to (948.center);
		\draw [style=boldedge, bend left=45] (951.center) to (950.center);
		\draw [style=boldedge] (954.center) to (953.center);
		\draw [style=boldedge, bend left=90] (960.center) to (959.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (965.center) to (964.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (967.center) to (966.center);
		\draw [style=boldedge] (972.center) to (971.center);
		\draw [style=boldedge, bend left=45] (976.center) to (975.center);
		\draw [style=boldedge, bend left=75, looseness=0.75] (979.center) to (978.center);
		\draw [style=boldedge] (982.center) to (981.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele27b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (618) at (3, 5.5) {};
		\node [style=none] (619) at (3, 3.75) {};
		\node [style=none] (641) at (3, 3.75) {};
		\node [style=none] (642) at (0.75, 2) {};
		\node [style=none] (650) at (3, 2.5) {};
		\node [style=none] (651) at (1.75, 2) {};
		\node [style=white ddot] (655) at (3, 2.5) {};
		\node [style=none] (656) at (3, -4) {};
		\node [style=none] (657) at (3, 3.75) {};
		\node [style=gray ddot] (658) at (3, 3.75) {};
		\node [style=white dot] (757) at (0.75, 2) {};
		\node [style=gray dot] (758) at (1.75, 2) {};
		\node [style=none] (759) at (-3.25, -2) {};
		\node [style=none] (760) at (0.75, 2) {};
		\node [style=none] (761) at (-1.75, -2) {};
		\node [style=none] (762) at (1.75, 2) {};
		\node [style=none] (766) at (0.75, 2) {};
		\node [style=none] (768) at (1.75, 2) {};
		\node [style=none] (805) at (-3.25, -2) {};
		\node [style=none] (813) at (-1.75, -4) {};
		\node [style=none] (814) at (-1.75, -2) {};
		\node [style=gray ddot] (815) at (-3.25, -3.25) {};
		\node [style=none] (817) at (-3.25, -2) {};
		\node [style=none] (818) at (-1.75, -3.25) {};
		\node [style=none] (819) at (-3.25, -3.25) {};
		\node [style=none] (822) at (-1.75, -2) {};
		\node [style=white ddot] (824) at (-1.75, -3.25) {};
		\node [style=none] (828) at (-3.25, -2) {};
		\node [style=none] (829) at (-3.25, -5.5) {};
		\node [style=none] (832) at (-1.75, -4) {};
		\node [style=none] (833) at (3, -4) {};
		\node [style=none] (834) at (-1.75, -4) {};
		\node [style=none] (835) at (-3.25, -5.5) {};
		\node [style=dkpoint] (836) at (-3.25, -5.5) {$\widehat \psi$};
		\node [style=white dot] (851) at (-3.25, -2) {};
		\node [style=gray dot] (855) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (619.center) to (618.center);
		\draw [style=boldedge, bend left] (642.center) to (641.center);
		\draw [style=boldedge, bend left=45] (651.center) to (650.center);
		\draw [style=boldedge] (657.center) to (656.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (760.center) to (759.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (762.center) to (761.center);
		\draw [style=boldedge] (813.center) to (814.center);
		\draw [style=boldedge] (819.center) to (818.center);
		\draw [style=boldedge] (828.center) to (829.center);
		\draw [style=boldedge, bend left=90] (833.center) to (832.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (514) at (-5.25, -4.75) {};
		\node [style=none] (515) at (-3, -2) {};
		\node [style=white ddot] (516) at (-5.25, -4.75) {};
		\node [style=none] (517) at (5.5, 5.5) {};
		\node [style=none] (518) at (5.5, 3.75) {};
		\node [style=none] (519) at (5.5, 3.75) {};
		\node [style=none] (520) at (3.25, 2) {};
		\node [style=none] (521) at (5.5, 2.5) {};
		\node [style=none] (522) at (4.25, 2) {};
		\node [style=white ddot] (523) at (5.5, 2.5) {};
		\node [style=none] (524) at (5.5, -6) {};
		\node [style=none] (525) at (5.5, 3.75) {};
		\node [style=gray ddot] (526) at (5.5, 3.75) {};
		\node [style=none] (527) at (-5.25, -3.25) {};
		\node [style=none] (528) at (-3, -6) {};
		\node [style=white dot] (529) at (-5.25, -2) {};
		\node [style=none] (530) at (-3, -6) {};
		\node [style=none] (531) at (5.5, -6) {};
		\node [style=dkpoint] (532) at (-5.25, -8) {$\widehat \psi$};
		\node [style=white dot] (533) at (3.25, 2) {};
		\node [style=gray dot] (534) at (4.25, 2) {};
		\node [style=none] (535) at (-5.25, -2) {};
		\node [style=none] (536) at (3.25, 2) {};
		\node [style=none] (537) at (-3, -2) {};
		\node [style=none] (538) at (4.25, 2) {};
		\node [style=none] (539) at (3.25, 2) {};
		\node [style=none] (540) at (4.25, 2) {};
		\node [style=none] (541) at (5.5, -6) {};
		\node [style=none] (542) at (-5.25, -3.25) {};
		\node [style=none] (543) at (-5.25, -2) {};
		\node [style=gray ddot] (544) at (-5.25, -3.25) {};
		\node [style=none] (545) at (-5.25, -3.25) {};
		\node [style=none] (546) at (-5.25, -4.75) {};
		\node [style=none] (547) at (-5.25, -3.25) {};
		\node [style=gray dot] (548) at (-3, -2) {};
		\node [style=none] (549) at (-3, -6) {};
		\node [style=none] (550) at (-5.25, -4.75) {};
		\node [style=none] (551) at (-5.25, -4.75) {};
		\node [style=none] (552) at (-5.25, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right] (514.center) to (515.center);
		\draw [style=boldedge, in=-90, out=90] (518.center) to (517.center);
		\draw [style=boldedge, bend left] (520.center) to (519.center);
		\draw [style=boldedge, bend left=45] (522.center) to (521.center);
		\draw [style=boldedge] (525.center) to (524.center);
		\draw [style=boldedge, bend left=90] (531.center) to (530.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (536.center) to (535.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (538.center) to (537.center);
		\draw [style=boldedge] (543.center) to (542.center);
		\draw [style=boldedge, bend left=75, looseness=0.75] (550.center) to (549.center);
		\draw [style=boldedge] (552.center) to (551.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (90) at (-5.75, -2.25) {};
		\node [style=none] (96) at (3.25, -5) {};
		\node [style=none] (97) at (-3, -5.25) {};
		\node [style=none] (98) at (3.25, -5) {};
		\node [style=none] (99) at (3.25, -5) {};
		\node [style=none] (100) at (3.25, -5.25) {};
		\node [style=none] (103) at (3.25, -5.25) {};
		\node [style=none] (104) at (3.25, -5) {};
		\node [style=none] (105) at (3.25, -5) {};
		\node [style=none] (106) at (3.25, -5) {};
		\node [style=none] (107) at (3.25, 2.5) {};
		\node [style=none] (108) at (3.25, -5) {};
		\node [style=none] (110) at (-4.75, 5.75) {\textcolor{gray}{Alice}};
		\node [style=none] (121) at (-3, -3.5) {};
		\node [style=none] (122) at (-3, -5.25) {};
		\node [style=none] (152) at (3.25, 5.25) {};
		\node [style=none] (153) at (3.25, 3.75) {};
		\node [style=none] (154) at (-4.25, -3.5) {};
		\node [style=none] (155) at (-3, -3.5) {};
		\node [style=none] (158) at (-5.75, -3.5) {};
		\node [style=none] (159) at (-5.75, -2.25) {};
		\node [style=none] (166) at (3.75, 2.5) {};
		\node [style=none] (167) at (-3.75, -4.75) {};
		\node [style=none] (169) at (-3.75, -3.5) {};
		\node [style=none] (170) at (3.75, 3.75) {};
		\node [style=none] (171) at (-6, -4.75) {};
		\node [style=none] (172) at (1, 2.5) {};
		\node [style=none] (173) at (-6.5, -3.5) {};
		\node [style=none] (174) at (1.5, 3.75) {};
		\node [style=none, yshift=0.6mm] (177) at (-5, -4.25) {$\widehat U$};
		\node [style=none, yshift=0.6mm] (178) at (2.5, 3) {$\widehat U$};
		\node [style=none] (183) at (3.75, 2.5) {};
		\node [style=none] (189) at (3.75, 2.5) {};
		\node [style=none] (194) at (3.75, 2.5) {};
		\node [style=none] (213) at (-4.25, -4.75) {};
		\node [style=none] (214) at (-4.25, -6.75) {};
		\node [style=dkpoint] (215) at (-4.25, -6.75) {$\widehat \psi$};
		\node [style=gray dot] (231) at (-5, -2.25) {};
		\node [style=none] (237) at (-5, -3.5) {};
		\node [style=none] (238) at (-5, -2.25) {};
		\node [style=white dot] (268) at (1.75, 2) {};
		\node [style=none] (274) at (1.75, 2.5) {};
		\node [style=none] (275) at (1.75, 2) {};
		\node [style=gray dot] (281) at (2.5, 2) {};
		\node [style=none] (287) at (2.5, 2.5) {};
		\node [style=none] (288) at (2.5, 2) {};
		\node [style=none] (298) at (-5.75, -2.25) {};
		\node [style=none] (299) at (1.75, 2) {};
		\node [style=none] (300) at (-5, -2.25) {};
		\node [style=none] (301) at (2.5, 2) {};
		\node [style=none] (414) at (-7.25, -2.75) {};
		\node [style=none] (415) at (-6.25, -5) {};
		\node [style=none] (416) at (-2.25, -2.75) {};
		\node [style=none] (417) at (-2.25, -5) {};
		\node [style=none] (476) at (-0.5, 6.5) {};
		\node [style=none] (477) at (-0.5, -8.25) {};
		\node [style=none] (478) at (4.5, 6.5) {};
		\node [style=none] (479) at (4.5, -8.25) {};
		\node [style=none] (482) at (-8, 6.5) {};
		\node [style=none] (483) at (-8, -8.25) {};
		\node [style=none] (484) at (-1, 6.5) {};
		\node [style=none] (485) at (-1, -8.25) {};
		\node [style=none] (486) at (2, 5.75) {\textcolor{gray}{Bob}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (153.center) to (152.center);
		\draw [style=boldedge, bend right=75, looseness=1.75] (155.center) to (154.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=boldedge] (166.center) to (172.center);
		\draw [style=boldedge] (172.center) to (174.center);
		\draw [style=boldedge] (174.center) to (170.center);
		\draw [style=boldedge] (170.center) to (166.center);
		\draw [style=boldedge] (171.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (173.center);
		\draw [style=boldedge] (173.center) to (171.center);
		\draw [style=boldedge] (214.center) to (213.center);
		\draw [style=boldedge] (238.center) to (237.center);
		\draw [style=boldedge] (275.center) to (274.center);
		\draw [style=boldedge] (288.center) to (287.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (299.center) to (298.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (301.center) to (300.center);
		\draw [style=dashed edge] (414.center) to (416.center);
		\draw [style=dashed edge] (414.center) to (415.center);
		\draw [style=dashed edge] (415.center) to (417.center);
		\draw [style=dashed edge] (417.center) to (416.center);
		\draw [style=dashed edge] (476.center) to (478.center);
		\draw [style=dashed edge] (476.center) to (477.center);
		\draw [style=dashed edge] (477.center) to (479.center);
		\draw [style=dashed edge] (479.center) to (478.center);
		\draw [style=dashed edge] (482.center) to (484.center);
		\draw [style=dashed edge] (482.center) to (483.center);
		\draw [style=dashed edge] (483.center) to (485.center);
		\draw [style=dashed edge] (485.center) to (484.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (-3, -5.25) {};
		\node [style=none] (98) at (3.25, -5) {};
		\node [style=none] (110) at (-4.75, 5.75) {\textcolor{gray}{Alice}};
		\node [style=none] (214) at (-4.25, -6.75) {};
		\node [style=dkpoint] (215) at (-4.25, -6.75) {$\widehat \psi$};
		\node [style=none] (267) at (1.75, 2) {};
		\node [style=white dot] (268) at (1.75, 2) {};
		\node [style=none] (269) at (1.75, 2) {};
		\node [style=none] (270) at (1.75, 2) {};
		\node [style=none] (271) at (1.75, 2) {};
		\node [style=none] (272) at (1.75, 2) {};
		\node [style=none] (275) at (1.75, 2) {};
		\node [style=white dot] (276) at (1.75, 2) {};
		\node [style=none] (280) at (2.5, 2) {};
		\node [style=gray dot] (281) at (2.5, 2) {};
		\node [style=none] (282) at (2.5, 2) {};
		\node [style=none] (283) at (2.5, 2) {};
		\node [style=none] (284) at (2.5, 2) {};
		\node [style=none] (285) at (2.5, 2) {};
		\node [style=none] (288) at (2.5, 2) {};
		\node [style=gray dot] (289) at (2.5, 2) {};
		\node [style=none] (298) at (-5.75, -2.25) {};
		\node [style=none] (299) at (1.75, 1.75) {};
		\node [style=none] (300) at (-5, -2.25) {};
		\node [style=none] (301) at (2.5, 1.75) {};
		\node [style=none] (476) at (-0.5, 6.5) {};
		\node [style=none] (477) at (-0.5, -8.25) {};
		\node [style=none] (478) at (4.5, 6.5) {};
		\node [style=none] (479) at (4.5, -8.25) {};
		\node [style=none] (482) at (-8, 6.5) {};
		\node [style=none] (483) at (-8, -8.25) {};
		\node [style=none] (484) at (-1, 6.5) {};
		\node [style=none] (485) at (-1, -8.25) {};
		\node [style=none] (486) at (2, 5.75) {\textcolor{gray}{Bob}};
		\node [style=none] (487) at (-3, -3.75) {};
		\node [style=none] (488) at (-3, -5.25) {};
		\node [style=none] (489) at (-4.25, -3.75) {};
		\node [style=none] (490) at (-3, -3.75) {};
		\node [style=none] (491) at (-5.75, -3.75) {};
		\node [style=none] (492) at (-5.75, -2.25) {};
		\node [style=white dot] (493) at (-5.75, -2.25) {};
		\node [style=none] (494) at (-3.75, -5) {};
		\node [style=none] (495) at (-3.75, -3.75) {};
		\node [style=none] (496) at (-6, -5) {};
		\node [style=none] (497) at (-6.5, -3.75) {};
		\node [style=none, yshift=0.6mm] (498) at (-5, -4.5) {$\widehat U$};
		\node [style=none] (499) at (-4.25, -5) {};
		\node [style=none] (500) at (-4.25, -6.75) {};
		\node [style=gray dot] (501) at (-5, -2.25) {};
		\node [style=none] (502) at (-5, -3.75) {};
		\node [style=none] (503) at (-5, -2.25) {};
		\node [style=none] (504) at (-5.75, -2.25) {};
		\node [style=none] (506) at (-5, -2.25) {};
		\node [style=none] (508) at (-7.25, -3) {};
		\node [style=none] (509) at (-6.25, -5.25) {};
		\node [style=none] (510) at (-2.25, -3) {};
		\node [style=none] (511) at (-2.25, -5.25) {};
		\node [style=none] (512) at (3.25, 2.5) {};
		\node [style=none] (513) at (3.25, -5) {};
		\node [style=none] (515) at (1.75, 2) {};
		\node [style=none] (516) at (2.5, 2) {};
		\node [style=none] (517) at (1.75, 2.5) {};
		\node [style=none] (518) at (1.75, 2) {};
		\node [style=white dot] (519) at (1.75, 2) {};
		\node [style=none] (520) at (3.75, 3.75) {};
		\node [style=none] (521) at (3.75, 2.5) {};
		\node [style=none] (522) at (1.5, 3.75) {};
		\node [style=none] (523) at (1, 2.5) {};
		\node [style=none, yshift=0.6mm] (524) at (2.5, 3.25) {$\widehat U$};
		\node [style=none] (525) at (3.25, 3.75) {};
		\node [style=none] (526) at (3.25, 5.25) {};
		\node [style=gray dot] (527) at (2.5, 2) {};
		\node [style=none] (528) at (2.5, 2.5) {};
		\node [style=none] (529) at (2.5, 2) {};
		\node [style=none] (530) at (1.75, 2) {};
		\node [style=none] (531) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (270.center) to (269.center);
		\draw [style=boldedge] (283.center) to (282.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (299.center) to (298.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (301.center) to (300.center);
		\draw [style=dashed edge] (476.center) to (478.center);
		\draw [style=dashed edge] (476.center) to (477.center);
		\draw [style=dashed edge] (477.center) to (479.center);
		\draw [style=dashed edge] (479.center) to (478.center);
		\draw [style=dashed edge] (482.center) to (484.center);
		\draw [style=dashed edge] (482.center) to (483.center);
		\draw [style=dashed edge] (483.center) to (485.center);
		\draw [style=dashed edge] (485.center) to (484.center);
		\draw [style=boldedge] (488.center) to (487.center);
		\draw [style=boldedge, bend right=75, looseness=1.75] (490.center) to (489.center);
		\draw [style=boldedge] (492.center) to (491.center);
		\draw [style=boldedge] (496.center) to (494.center);
		\draw [style=boldedge] (494.center) to (495.center);
		\draw [style=boldedge] (495.center) to (497.center);
		\draw [style=boldedge] (497.center) to (496.center);
		\draw [style=boldedge] (500.center) to (499.center);
		\draw [style=boldedge] (503.center) to (502.center);
		\draw [style=dashed edge] (508.center) to (510.center);
		\draw [style=dashed edge] (508.center) to (509.center);
		\draw [style=dashed edge] (509.center) to (511.center);
		\draw [style=dashed edge] (511.center) to (510.center);
		\draw [style=boldedge] (513.center) to (512.center);
		\draw [style=boldedge] (518.center) to (517.center);
		\draw [style=boldedge] (522.center) to (520.center);
		\draw [style=boldedge] (520.center) to (521.center);
		\draw [style=boldedge] (521.center) to (523.center);
		\draw [style=boldedge] (523.center) to (522.center);
		\draw [style=boldedge] (526.center) to (525.center);
		\draw [style=boldedge] (529.center) to (528.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (3.25, 2.5) {};
		\node [style=none] (108) at (3.25, 0.75) {};
		\node [style=none] (110) at (-4.75, 5.75) {\textcolor{gray}{Alice}};
		\node [style=none] (121) at (-4.25, -2.75) {};
		\node [style=none] (122) at (3.25, 0.75) {};
		\node [style=none] (154) at (-4.25, -3.5) {};
		\node [style=none] (155) at (-4.25, -2.75) {};
		\node [style=none] (476) at (-0.5, 6.5) {};
		\node [style=none] (477) at (-0.5, -8.25) {};
		\node [style=none] (478) at (4.5, 6.5) {};
		\node [style=none] (479) at (4.5, -8.25) {};
		\node [style=none] (482) at (-8, 6.5) {};
		\node [style=none] (483) at (-8, -8.25) {};
		\node [style=none] (484) at (-1, 6.5) {};
		\node [style=none] (485) at (-1, -8.25) {};
		\node [style=none] (486) at (2, 5.75) {\textcolor{gray}{Bob}};
		\node [style=dkpoint] (487) at (-4.25, -6.5) {$\widehat \psi$};
		\node [style=none] (490) at (-5.75, -3.5) {};
		\node [style=none] (491) at (-5.75, -2.25) {};
		\node [style=white dot] (492) at (-5.75, -2.25) {};
		\node [style=none] (493) at (-3.75, -4.75) {};
		\node [style=none] (494) at (-3.75, -3.5) {};
		\node [style=none] (495) at (-6, -4.75) {};
		\node [style=none] (496) at (-6.5, -3.5) {};
		\node [style=none, yshift=0.6mm] (497) at (-5, -4.25) {$\widehat U$};
		\node [style=none] (498) at (-4.25, -4.75) {};
		\node [style=none] (499) at (-4.25, -6.5) {};
		\node [style=gray dot] (500) at (-5, -2.25) {};
		\node [style=none] (501) at (-5, -3.5) {};
		\node [style=none] (502) at (-5, -2.25) {};
		\node [style=none] (503) at (-5.75, -2.25) {};
		\node [style=none] (504) at (1.75, 2) {};
		\node [style=none] (505) at (-5, -2.25) {};
		\node [style=none] (506) at (2.5, 2) {};
		\node [style=none] (507) at (1.75, 2.5) {};
		\node [style=none] (508) at (1.75, 2) {};
		\node [style=white dot] (509) at (1.75, 2) {};
		\node [style=none] (510) at (3.75, 3.75) {};
		\node [style=none] (511) at (3.75, 2.5) {};
		\node [style=none] (512) at (1.5, 3.75) {};
		\node [style=none] (513) at (1, 2.5) {};
		\node [style=none, yshift=0.6mm] (514) at (2.5, 3.25) {$\widehat U$};
		\node [style=none] (515) at (3.25, 3.75) {};
		\node [style=none] (516) at (3.25, 5.25) {};
		\node [style=gray dot] (517) at (2.5, 2) {};
		\node [style=none] (518) at (2.5, 2.5) {};
		\node [style=none] (519) at (2.5, 2) {};
		\node [style=none] (520) at (1.75, 2) {};
		\node [style=none] (521) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge, in=75, out=-105, looseness=0.50] (122.center) to (121.center);
		\draw [style=boldedge] (155.center) to (154.center);
		\draw [style=dashed edge] (476.center) to (478.center);
		\draw [style=dashed edge] (476.center) to (477.center);
		\draw [style=dashed edge] (477.center) to (479.center);
		\draw [style=dashed edge] (479.center) to (478.center);
		\draw [style=dashed edge] (482.center) to (484.center);
		\draw [style=dashed edge] (482.center) to (483.center);
		\draw [style=dashed edge] (483.center) to (485.center);
		\draw [style=dashed edge] (485.center) to (484.center);
		\draw [style=boldedge] (491.center) to (490.center);
		\draw [style=boldedge] (495.center) to (493.center);
		\draw [style=boldedge] (493.center) to (494.center);
		\draw [style=boldedge] (494.center) to (496.center);
		\draw [style=boldedge] (496.center) to (495.center);
		\draw [style=boldedge] (499.center) to (498.center);
		\draw [style=boldedge] (502.center) to (501.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (504.center) to (503.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (506.center) to (505.center);
		\draw [style=boldedge] (508.center) to (507.center);
		\draw [style=boldedge] (512.center) to (510.center);
		\draw [style=boldedge] (510.center) to (511.center);
		\draw [style=boldedge] (511.center) to (513.center);
		\draw [style=boldedge] (513.center) to (512.center);
		\draw [style=boldedge] (516.center) to (515.center);
		\draw [style=boldedge] (519.center) to (518.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele3d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110) at (-4.75, 5.75) {\textcolor{gray}{Alice}};
		\node [style=dkpoint] (215) at (3.25, -5) {$\widehat \psi$};
		\node [style=none] (476) at (-0.5, 6.5) {};
		\node [style=none] (477) at (-0.5, -8.25) {};
		\node [style=none] (478) at (4.5, 6.5) {};
		\node [style=none] (479) at (4.5, -8.25) {};
		\node [style=none] (482) at (-8, 6.5) {};
		\node [style=none] (483) at (-8, -8.25) {};
		\node [style=none] (484) at (-1, 6.5) {};
		\node [style=none] (485) at (-1, -8.25) {};
		\node [style=none] (486) at (2, 5.75) {\textcolor{gray}{Bob}};
		\node [style=none] (489) at (3.25, -2) {};
		\node [style=none] (490) at (3.25, 2.5) {};
		\node [style=none] (491) at (1.75, -2) {};
		\node [style=none] (492) at (1.75, -0.75) {};
		\node [style=white dot] (493) at (1.75, -0.75) {};
		\node [style=none] (494) at (3.75, -3.25) {};
		\node [style=none] (495) at (3.75, -2) {};
		\node [style=none] (496) at (1.5, -3.25) {};
		\node [style=none] (497) at (1, -2) {};
		\node [style=none, yshift=0.6mm] (498) at (2.5, -2.75) {$\widehat U$};
		\node [style=none] (499) at (3.25, -3.25) {};
		\node [style=none] (500) at (3.25, -5) {};
		\node [style=gray dot] (501) at (2.5, -0.75) {};
		\node [style=none] (502) at (2.5, -2) {};
		\node [style=none] (503) at (2.5, -0.75) {};
		\node [style=none] (504) at (1.75, -0.75) {};
		\node [style=none] (505) at (1.75, 1.25) {};
		\node [style=none] (506) at (2.5, -0.75) {};
		\node [style=none] (507) at (2.5, 1.25) {};
		\node [style=none] (510) at (1.75, 2.5) {};
		\node [style=none] (511) at (1.75, 1.25) {};
		\node [style=white dot] (512) at (1.75, 1.25) {};
		\node [style=none] (513) at (3.75, 3.75) {};
		\node [style=none] (514) at (3.75, 2.5) {};
		\node [style=none] (515) at (1.5, 3.75) {};
		\node [style=none] (516) at (1, 2.5) {};
		\node [style=none, yshift=0.6mm] (517) at (2.5, 3.25) {$\widehat U$};
		\node [style=none] (518) at (3.25, 3.75) {};
		\node [style=none] (519) at (3.25, 5.25) {};
		\node [style=gray dot] (520) at (2.5, 1.25) {};
		\node [style=none] (521) at (2.5, 2.5) {};
		\node [style=none] (522) at (2.5, 1.25) {};
		\node [style=none] (523) at (1.75, 1.25) {};
		\node [style=none] (525) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (476.center) to (478.center);
		\draw [style=dashed edge] (476.center) to (477.center);
		\draw [style=dashed edge] (477.center) to (479.center);
		\draw [style=dashed edge] (479.center) to (478.center);
		\draw [style=dashed edge] (482.center) to (484.center);
		\draw [style=dashed edge] (482.center) to (483.center);
		\draw [style=dashed edge] (483.center) to (485.center);
		\draw [style=dashed edge] (485.center) to (484.center);
		\draw [style=boldedge] (490.center) to (489.center);
		\draw [style=boldedge] (492.center) to (491.center);
		\draw [style=boldedge] (496.center) to (494.center);
		\draw [style=boldedge] (494.center) to (495.center);
		\draw [style=boldedge] (495.center) to (497.center);
		\draw [style=boldedge] (497.center) to (496.center);
		\draw [style=boldedge] (500.center) to (499.center);
		\draw [style=boldedge] (503.center) to (502.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (505.center) to (504.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (507.center) to (506.center);
		\draw [style=boldedge] (511.center) to (510.center);
		\draw [style=boldedge] (515.center) to (513.center);
		\draw [style=boldedge] (513.center) to (514.center);
		\draw [style=boldedge] (514.center) to (516.center);
		\draw [style=boldedge] (516.center) to (515.center);
		\draw [style=boldedge] (519.center) to (518.center);
		\draw [style=boldedge] (522.center) to (521.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele3e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110) at (-4.75, 5.75) {\textcolor{gray}{Alice}};
		\node [style=none] (476) at (-0.5, 6.5) {};
		\node [style=none] (477) at (-0.5, -8.25) {};
		\node [style=none] (478) at (4.5, 6.5) {};
		\node [style=none] (479) at (4.5, -8.25) {};
		\node [style=none] (482) at (-8, 6.5) {};
		\node [style=none] (483) at (-8, -8.25) {};
		\node [style=none] (484) at (-1, 6.5) {};
		\node [style=none] (485) at (-1, -8.25) {};
		\node [style=none] (486) at (2, 5.75) {\textcolor{gray}{Bob}};
		\node [style=none] (487) at (3.25, 5.25) {};
		\node [style=none] (488) at (3.25, -5) {};
		\node [style=dkpoint] (489) at (3.25, -5) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (476.center) to (478.center);
		\draw [style=dashed edge] (476.center) to (477.center);
		\draw [style=dashed edge] (477.center) to (479.center);
		\draw [style=dashed edge] (479.center) to (478.center);
		\draw [style=dashed edge] (482.center) to (484.center);
		\draw [style=dashed edge] (482.center) to (483.center);
		\draw [style=dashed edge] (483.center) to (485.center);
		\draw [style=dashed edge] (485.center) to (484.center);
		\draw [style=boldedge] (488.center) to (487.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele3f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110) at (-4.75, 5.75) {\textcolor{gray}{Alice}};
		\node [style=none] (476) at (-0.5, 6.5) {};
		\node [style=none] (477) at (-0.5, -8.25) {};
		\node [style=none] (478) at (4.5, 6.5) {};
		\node [style=none] (479) at (4.5, -8.25) {};
		\node [style=none] (482) at (-8, 6.5) {};
		\node [style=none] (483) at (-8, -8.25) {};
		\node [style=none] (484) at (-1, 6.5) {};
		\node [style=none] (485) at (-1, -8.25) {};
		\node [style=none] (486) at (2, 5.75) {\textcolor{gray}{Bob}};
		\node [style=none] (487) at (3.25, 5.25) {};
		\node [style=none] (488) at (3.25, 2.5) {};
		\node [style=dkpoint] (489) at (3.25, 2.5) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (476.center) to (478.center);
		\draw [style=dashed edge] (476.center) to (477.center);
		\draw [style=dashed edge] (477.center) to (479.center);
		\draw [style=dashed edge] (479.center) to (478.center);
		\draw [style=dashed edge] (482.center) to (484.center);
		\draw [style=dashed edge] (482.center) to (483.center);
		\draw [style=dashed edge] (483.center) to (485.center);
		\draw [style=dashed edge] (485.center) to (484.center);
		\draw [style=boldedge] (488.center) to (487.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (1.75, 0.25) {};
		\node [style=none] (122) at (1.75, -2) {};
		\node [style=none] (154) at (0.5, 0.25) {};
		\node [style=none] (155) at (1.75, 0.25) {};
		\node [style=none] (158) at (-1, 0.25) {};
		\node [style=none] (159) at (-1, 1.5) {};
		\node [style=white dot] (160) at (-1, 1.5) {};
		\node [style=none] (167) at (1, -1) {};
		\node [style=none] (169) at (1, 0.25) {};
		\node [style=none] (171) at (-1.25, -1) {};
		\node [style=none] (173) at (-1.75, 0.25) {};
		\node [style=none, yshift=0.6mm] (177) at (-0.25, -0.5) {$\widehat U$};
		\node [style=none] (213) at (0.5, -1) {};
		\node [style=none] (214) at (0.5, -2) {};
		\node [style=gray dot] (231) at (-0.25, 1.5) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (-0.25, 1.5) {};
		\node [style=none] (298) at (-1, 1.5) {};
		\node [style=none] (299) at (-1, 2.25) {};
		\node [style=none] (300) at (-0.25, 1.5) {};
		\node [style=none] (301) at (-0.25, 2.25) {};
		\node [style=none] (414) at (-2.5, 1) {};
		\node [style=none] (415) at (-1.5, -1.25) {};
		\node [style=none] (416) at (2.5, 1) {};
		\node [style=none] (417) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, bend right=75, looseness=1.75] (155.center) to (154.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=boldedge] (171.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (173.center);
		\draw [style=boldedge] (173.center) to (171.center);
		\draw [style=boldedge] (214.center) to (213.center);
		\draw [style=boldedge] (238.center) to (237.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (299.center) to (298.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (301.center) to (300.center);
		\draw [style=dashed edge] (414.center) to (416.center);
		\draw [style=dashed edge] (414.center) to (415.center);
		\draw [style=dashed edge] (415.center) to (417.center);
		\draw [style=dashed edge] (417.center) to (416.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (-0.75, -1.25) {};
		\node [style=none] (159) at (-0.75, 1) {};
		\node [style=white dot] (160) at (-0.75, 1) {};
		\node [style=none] (237) at (0.75, -1.25) {};
		\node [style=none] (238) at (0.75, 1) {};
		\node [style=gray dot] (239) at (0.75, 1) {};
		\node [style=none] (298) at (-0.75, 1) {};
		\node [style=none] (299) at (-0.75, 1.75) {};
		\node [style=none] (300) at (0.75, 1) {};
		\node [style=none] (301) at (0.75, 1.75) {};
		\node [style=white ddot] (544) at (0.75, 0) {};
		\node [style=none] (545) at (0.75, 0) {};
		\node [style=none] (546) at (-0.75, 0) {};
		\node [style=gray ddot] (547) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=boldedge, in=90, out=-90] (238.center) to (237.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (299.center) to (298.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (301.center) to (300.center);
		\draw [style=boldedge] (546.center) to (545.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (90) at (-1, -1.25) {};
		\node [style=none] (154) at (0.5, -0.5) {};
		\node [style=none] (155) at (0.5, -2) {};
		\node [style=none] (158) at (-1, -0.5) {};
		\node [style=none] (159) at (-1, -1.25) {};
		\node [style=none] (167) at (1, 0.75) {};
		\node [style=none] (169) at (1, -0.5) {};
		\node [style=none] (171) at (-1.25, 0.75) {};
		\node [style=none] (173) at (-1.75, -0.5) {};
		\node [style=none, yshift=0.6mm] (177) at (-0.25, 0) {$\widehat U$};
		\node [style=none] (213) at (0.5, 0.75) {};
		\node [style=none] (214) at (0.5, 1.75) {};
		\node [style=none] (237) at (-0.25, -0.5) {};
		\node [style=none] (238) at (-0.25, -1.25) {};
		\node [style=gray dot] (239) at (-0.25, -1.25) {};
		\node [style=none] (298) at (-1, -1.25) {};
		\node [style=none] (299) at (-1, -2) {};
		\node [style=none] (300) at (-0.25, -1.25) {};
		\node [style=none] (301) at (-0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (155.center) to (154.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=boldedge] (171.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (173.center);
		\draw [style=boldedge] (173.center) to (171.center);
		\draw [style=boldedge] (214.center) to (213.center);
		\draw [style=boldedge] (238.center) to (237.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (299.center) to (298.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (301.center) to (300.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (90) at (1, -1.5) {};
		\node [style=none] (158) at (3.25, 0.25) {};
		\node [style=none] (159) at (1, -1.5) {};
		\node [style=none] (237) at (3.25, -0.75) {};
		\node [style=none] (238) at (2, -1.5) {};
		\node [style=gray dot] (239) at (2, -1.5) {};
		\node [style=none] (298) at (1, -1.5) {};
		\node [style=none] (299) at (1, -2.25) {};
		\node [style=none] (300) at (2, -1.5) {};
		\node [style=none] (301) at (2, -2.25) {};
		\node [style=none] (503) at (3.25, 0.25) {};
		\node [style=none] (504) at (3.25, 1.25) {};
		\node [style=none] (538) at (3.25, -0.75) {};
		\node [style=none] (539) at (3.25, -2.25) {};
		\node [style=white ddot] (544) at (3.25, -0.75) {};
		\node [style=none] (545) at (3.25, -0.75) {};
		\node [style=none] (546) at (3.25, 0.25) {};
		\node [style=gray ddot] (547) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left] (159.center) to (158.center);
		\draw [style=boldedge, bend left=45] (238.center) to (237.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (299.center) to (298.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (301.center) to (300.center);
		\draw [style=boldedge] (504.center) to (503.center);
		\draw [style=boldedge] (539.center) to (538.center);
		\draw [style=boldedge] (546.center) to (545.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110) at (-3.5, 5.75) {\textcolor{gray}{Alice}};
		\node [style=none] (476) at (-0.5, 6.5) {};
		\node [style=none] (477) at (-0.5, -8.25) {};
		\node [style=none] (478) at (4.5, 6.5) {};
		\node [style=none] (479) at (4.5, -8.25) {};
		\node [style=none] (482) at (-6, 6.5) {};
		\node [style=none] (483) at (-6, -8.25) {};
		\node [style=none] (484) at (-1, 6.5) {};
		\node [style=none] (485) at (-1, -8.25) {};
		\node [style=none] (486) at (2, 5.75) {\textcolor{gray}{Bob}};
		\node [style=white dot] (581) at (-4.5, -3) {};
		\node [style=gray dot] (582) at (-3, -3) {};
		\node [style=none] (583) at (1.25, 1.75) {};
		\node [style=white dot] (584) at (1.25, 1.75) {};
		\node [style=gray dot] (585) at (2.25, 1.75) {};
		\node [style=none] (586) at (-4.5, -3) {};
		\node [style=none] (587) at (1.25, 1.75) {};
		\node [style=none] (588) at (-3, -3) {};
		\node [style=none] (589) at (2.25, 1.75) {};
		\node [style=none] (590) at (-4.5, -3) {};
		\node [style=none] (591) at (-3, -3) {};
		\node [style=none] (592) at (-3, -5.25) {};
		\node [style=none] (593) at (3.5, -5) {};
		\node [style=none] (594) at (3.5, 5.25) {};
		\node [style=none] (595) at (3.5, -5) {};
		\node [style=none] (596) at (-4.5, -3) {};
		\node [style=none] (597) at (-4.5, -6.5) {};
		\node [style=dkpoint] (598) at (-4.5, -6.5) {$\widehat \psi$};
		\node [style=none] (599) at (3.5, 3.5) {};
		\node [style=none] (600) at (1.25, 1.75) {};
		\node [style=none] (601) at (3.5, 2.25) {};
		\node [style=none] (602) at (2.25, 1.75) {};
		\node [style=white ddot] (603) at (3.5, 2.25) {};
		\node [style=gray ddot] (604) at (3.5, 3.5) {};
		\node [style=none] (605) at (-3, -3) {};
		\node [style=none] (606) at (-3, -5.25) {};
		\node [style=white ddot] (607) at (-3, -4) {};
		\node [style=none] (608) at (-3, -4) {};
		\node [style=none] (609) at (-4.5, -4) {};
		\node [style=gray ddot] (610) at (-4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (476.center) to (478.center);
		\draw [style=dashed edge] (476.center) to (477.center);
		\draw [style=dashed edge] (477.center) to (479.center);
		\draw [style=dashed edge] (479.center) to (478.center);
		\draw [style=dashed edge] (482.center) to (484.center);
		\draw [style=dashed edge] (482.center) to (483.center);
		\draw [style=dashed edge] (483.center) to (485.center);
		\draw [style=dashed edge] (485.center) to (484.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (587.center) to (586.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (589.center) to (588.center);
		\draw [style=boldedge, bend left=90] (593.center) to (592.center);
		\draw [style=boldedge] (595.center) to (594.center);
		\draw [style=boldedge] (597.center) to (596.center);
		\draw [style=boldedge, in=-165, out=60] (600.center) to (599.center);
		\draw [style=boldedge, in=165, out=75] (602.center) to (601.center);
		\draw [style=boldedge, in=-90, out=90] (606.center) to (605.center);
		\draw [style=boldedge] (609.center) to (608.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/RQMtele9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (160) at (-4.75, -3) {};
		\node [style=gray dot] (239) at (-3.25, -3) {};
		\node [style=none] (267) at (1, 1.75) {};
		\node [style=white dot] (268) at (1, 1.75) {};
		\node [style=gray dot] (281) at (2, 1.75) {};
		\node [style=none] (298) at (-4.75, -3) {};
		\node [style=none] (299) at (1, 1.75) {};
		\node [style=none] (300) at (-3.25, -3) {};
		\node [style=none] (301) at (2, 1.75) {};
		\node [style=none] (535) at (-4.75, -3) {};
		\node [style=none] (545) at (-3.25, -3) {};
		\node [style=none] (581) at (-3.25, -5.25) {};
		\node [style=none] (582) at (3.25, -5) {};
		\node [style=none] (583) at (3.25, 5.25) {};
		\node [style=none] (584) at (3.25, -5) {};
		\node [style=none] (586) at (-4.75, -3) {};
		\node [style=none] (587) at (-4.75, -6.5) {};
		\node [style=dkpoint] (588) at (-4.75, -6.5) {$\widehat \psi$};
		\node [style=none] (590) at (3.25, 3.5) {};
		\node [style=none] (591) at (1, 1.75) {};
		\node [style=none] (592) at (3.25, 2.25) {};
		\node [style=none] (593) at (2, 1.75) {};
		\node [style=white ddot] (594) at (3.25, 2.25) {};
		\node [style=gray ddot] (595) at (3.25, 3.5) {};
		\node [style=none] (604) at (-3.25, -3) {};
		\node [style=none] (605) at (-3.25, -5.25) {};
		\node [style=white ddot] (608) at (-3.25, -4) {};
		\node [style=none] (609) at (-3.25, -4) {};
		\node [style=none] (610) at (-4.75, -4) {};
		\node [style=gray ddot] (611) at (-4.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.50] (299.center) to (298.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (301.center) to (300.center);
		\draw [style=boldedge, bend left=90] (582.center) to (581.center);
		\draw [style=boldedge] (584.center) to (583.center);
		\draw [style=boldedge] (587.center) to (586.center);
		\draw [style=boldedge, in=-165, out=60] (591.center) to (590.center);
		\draw [style=boldedge, in=165, out=75] (593.center) to (592.center);
		\draw [style=boldedge, in=-90, out=90] (605.center) to (604.center);
		\draw [style=boldedge] (610.center) to (609.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/S-mn-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, -2.75) {};
		\node [style=white dot] (1) at (-1.25, -2) {};
		\node [style=white dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-2.25, -3.5) {};
		\node [style=none] (4) at (-1.25, -3.5) {};
		\node [style=none] (5) at (-0.25, -3.5) {};
		\node [style=none] (6) at (1.75, -3.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (-0.75, -1) {...};
		\node [style=none] (10) at (0.75, -3.25) {...};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.75, 1) {...};
		\node [style=white dot] (13) at (-1.25, 2) {};
		\node [style=white dot] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (-1.25, 3.5) {};
		\node [style=white dot] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0.75, 3.25) {...};
		\node [style=none] (18) at (1.75, 3.5) {};
		\node [style=none] (19) at (-2.25, 3.5) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-0.25, 3.5) {};
		\node [style=none] (22) at (-2.5, 4) {};
		\node [style=none] (23) at (2, 4) {};
		\node [style=none] (24) at (2, -4) {};
		\node [style=none] (25) at (-2.5, -4) {};
		\node [style=none] (26) at (-0.25, -4.5) {\footnotesize$m$};
		\node [style=none] (27) at (-0.25, 4.5) {\footnotesize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0) to (1);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=1.00] (0) to (4.center);
		\draw [bend left, looseness=1.00] (1) to (5.center);
		\draw [in=90, out=-15, looseness=1.00] (2) to (6.center);
		\draw [in=-135, out=90, looseness=0.75] (1) to (8.center);
		\draw [in=-165, out=45, looseness=0.75] (7.center) to (2);
		\draw [bend right, looseness=1.00] (14) to (13);
		\draw [bend left, looseness=1.00] (14) to (19.center);
		\draw [bend right, looseness=1.00] (14) to (15.center);
		\draw [bend right, looseness=1.00] (13) to (21.center);
		\draw [in=-90, out=15, looseness=1.00] (16) to (18.center);
		\draw [in=135, out=-90, looseness=0.75] (13) to (20.center);
		\draw [in=165, out=-45, looseness=0.75] (11.center) to (16);
		\draw (2) to (16);
		\draw [style=small braceedge] (22.center) to (23.center);
		\draw [style=small braceedge] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/State2split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=point, yshift=0.8mm] (1) at (1.75, -0.25) {$\psi_1$};
		\node [style=none, yshift=0.8mm] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none, yshift=0.8mm] (4) at (3.5, 0.75) {};
		\node [style=point, yshift=0.8mm] (5) at (3.5, -0.25) {$\psi_2$};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=wide point] (8) at (-2.75, -0.25) {$\psi$}; 
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/Xsp-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (8) at (0.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-51, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=51, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=112, looseness=0.75] (0) to (5.center);
		\draw [in=-90, out=129, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-112, looseness=0.75] (0) to (6.center);
		\draw [in=-129, out=90, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (8) at (0.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-51, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=51, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=112, looseness=0.75] (0) to (5.center);
		\draw [in=-90, out=129, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-112, looseness=0.75] (0) to (6.center);
		\draw [in=-129, out=90, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Xsp-a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (8) at (0.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-51, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=51, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=105] (0) to (5.center);
		\draw [in=-90, out=165, looseness=1.50] (0) to (1.center);
		\draw [in=90, out=-112, looseness=0.75] (0) to (6.center);
		\draw [in=-129, out=90, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Xsp-a3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (8) at (0.25, -1.25) {$\cdots$};
		\node [style=none] (9) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-51, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=51, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=135] (0) to (5.center);
		\draw [in=-90, out=129, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-112, looseness=0.75] (0) to (6.center);
		\draw [in=-129, out=90, looseness=0.75] (2.center) to (0);
		\draw [bend right=75, looseness=1.50] (9.center) to (10.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Xsp-a4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (8) at (0.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-51, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=51, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=135] (0) to (5.center);
		\draw [in=-90, out=129, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-112, looseness=0.75] (0) to (6.center);
		\draw [in=135, out=-90, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Xspider.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=gray dot] (7) at (0, 0) {};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none, yshift=1mm] (10) at (0.25, 0.5) {...};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90] (11.center) to (7);
		\draw [style=swap, in=-90, out=36] (7) to (9.center);
		\draw [style=swap, bend left=15] (13.center) to (7);
		\draw [style=swap, in=-36, out=90] (12.center) to (7);
		\draw [in=-90, out=144] (7) to (14.center);
		\draw [style=swap, bend left=15] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ZX-rules-oxford.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-6, 7) {$=$};
		\node [style=none] (96) at (-1.75, 7) {};
		\node [style=none] (97) at (-7.25, 7) {};
		\node [style=none] (98) at (-10.5, 7) {};
		\node [style=none] (99) at (-4.75, 7) {};
		\node [style=lambda] (100) at (-9.5, 7) {$\lambda_1$};
		\node [style=lambda] (101) at (-8.25, 7) {$\lambda_2$};
		\node [style=lambda] (118) at (-3.25, 7) {$\lambda_1\cdot\lambda_2$};
		\node [style=none] (119) at (-6, 4) {$=$};
		\node [style=none] (120) at (-1.75, 4) {};
		\node [style=none] (121) at (-7.25, 4) {};
		\node [style=none] (122) at (-10.75, 4) {};
		\node [style=none] (123) at (-4.75, 4) {};
		\node [style=triangle, rotate=90] (124) at (-9.75, 4) {};
		\node [style=white phase dot] (126) at (-9, 4) {$\pi$};
		\node [style=triangle, rotate=270] (127) at (-8, 4) {};
		\node [style=gray phase dot] (128) at (-2.75, 4) {$\pi$};
		\node [style=none] (129) at (-6, 5.5) {$=$};
		\node [style=none] (130) at (-1.75, 5.5) {};
		\node [style=none] (131) at (-7.25, 5.5) {};
		\node [style=none] (132) at (-10.75, 5.5) {};
		\node [style=none] (133) at (-4.75, 5.5) {};
		\node [style=triangle, rotate=90] (134) at (-9.75, 5.5) {};
		\node [style=triangle, rotate=90] (135) at (-8, 5.5) {};
		\node [style=white phase dot] (136) at (-9, 5.5) {$\pi$};
		\node [style=white phase dot] (138) at (-3.25, 5.5) {$\pi$};
		\node [style=none] (139) at (-6, 2.5) {$=$};
		\node [style=none] (140) at (-3, 2.5) {};
		\node [style=none] (141) at (-7.25, 2.5) {};
		\node [style=gray dot] (142) at (-9.25, 2.5) {};
		\node [style=gray dot] (143) at (-4.5, 2.5) {};
		\node [style=triangle, rotate=90] (144) at (-8.25, 2.5) {};
		\node [style=none] (145) at (-6, 1) {$=$};
		\node [style=none] (146) at (-3, 1) {};
		\node [style=none] (147) at (-7.25, 1) {};
		\node [style=gray phase dot] (148) at (-9.25, 1) {$\pi$};
		\node [style=white dot] (149) at (-4.5, 1) {};
		\node [style=triangle, rotate=90] (150) at (-8.25, 1) {};
		\node [style=none] (151) at (-7.25, -3.5) {};
		\node [style=none] (152) at (-12.25, -3.5) {};
		\node [style=triangle, rotate=90] (153) at (-10, -2.75) {};
		\node [style=triangle, rotate=270] (155) at (-10, -4) {};
		\node [style=white dot] (156) at (-11.5, -3.5) {};
		\node [style=gray dot] (157) at (-8.25, -3.5) {};
		\node [style=none] (158) at (-1.75, -3.5) {};
		\node [style=none] (159) at (-4.5, -3.5) {};
		\node [style=white dot] (162) at (-3.75, -3.5) {};
		\node [style=white dot] (163) at (-2.5, -3.5) {};
		\node [style=none] (164) at (-6, -3.5) {$=$};
		\node [style=none] (165) at (-7.25, -6) {};
		\node [style=none] (166) at (-12.25, -6) {};
		\node [style=triangle, rotate=90] (167) at (-10, -5.25) {};
		\node [style=white dot] (169) at (-11.5, -6) {};
		\node [style=gray dot] (170) at (-8.25, -6) {};
		\node [style=none] (171) at (-2.5, -6) {};
		\node [style=none] (172) at (-4.5, -6) {};
		\node [style=none] (175) at (-6, -6) {$=$};
		\node [style=triangle, rotate=90] (176) at (-3.5, -6) {};
		\node [style=none] (177) at (6.25, 5.5) {};
		\node [style=none] (178) at (1.75, 5.5) {};
		\node [style=white dot] (181) at (5.5, 5.5) {};
		\node [style=none] (184) at (7.75, 6.25) {$=$};
		\node [style=gray dot] (186) at (5.5, 7) {};
		\node [style=triangle, rotate=270] (187) at (2.5, 5.5) {};
		\node [style=triangle, rotate=270] (188) at (4.5, 5.5) {};
		\node [style=white dot] (189) at (3.5, 5.5) {};
		\node [style=none] (190) at (1.75, 7) {};
		\node [style=none] (191) at (14, 5.5) {};
		\node [style=none] (192) at (9, 5.5) {};
		\node [style=white dot] (193) at (12, 5.5) {};
		\node [style=gray dot] (194) at (12, 7) {};
		\node [style=triangle, rotate=270] (195) at (13.075, 5.5) {};
		\node [style=triangle, rotate=270] (196) at (11, 5.5) {};
		\node [style=white dot] (197) at (10, 5.5) {};
		\node [style=none] (198) at (9, 7) {};
		\node [style=none] (199) at (6.5, 1.5) {};
		\node [style=none] (200) at (1.75, 1.5) {};
		\node [style=white dot] (201) at (5.5, 1.5) {};
		\node [style=none] (202) at (7.75, 2.25) {$=$};
		\node [style=gray dot] (203) at (5.5, 3.25) {};
		\node [style=triangle, rotate=270] (205) at (4.5, 1.5) {};
		\node [style=white dot] (206) at (3.5, 1.5) {};
		\node [style=none] (207) at (1.75, 3.25) {};
		\node [style=triangle, rotate=90] (216) at (2.625, 1.5) {};
		\node [style=none] (217) at (13.5, 1.5) {};
		\node [style=none] (218) at (9, 1.5) {};
		\node [style=white phase dot] (219) at (12.5, 1.5) {$\pi$};
		\node [style=gray dot] (220) at (12.5, 3.25) {};
		\node [style=triangle] (221) at (12.475, 2.35) {};
		\node [style=white dot] (222) at (10.5, 1.5) {};
		\node [style=none] (223) at (9, 3.25) {};
		\node [style=triangle, rotate=90] (224) at (10.125, 3.25) {};
		\node [style=white phase dot] (225) at (11.25, 3.25) {$\pi$};
		\node [style=hadamard] (226) at (11.5, 1.5) {};
		\node [style=none] (227) at (-7.25, -1) {};
		\node [style=none] (228) at (-11, -1.75) {};
		\node [style=white dot] (229) at (-8, -1) {};
		\node [style=gray dot] (230) at (-10.25, -0.25) {};
		\node [style=triangle, rotate=270] (231) at (-9.5, -1.75) {};
		\node [style=triangle, rotate=270] (232) at (-9.5, -0.25) {};
		\node [style=white dot] (233) at (-10.25, -1.75) {};
		\node [style=none] (234) at (-11, -0.25) {};
		\node [style=none] (235) at (-8.75, -0.25) {};
		\node [style=none] (236) at (-8.75, -1.75) {};
		\node [style=none] (237) at (-6, -1) {$=$};
		\node [style=none] (238) at (-1.5, -1) {};
		\node [style=none] (239) at (-4.75, -1.75) {};
		\node [style=white dot] (240) at (-2.25, -1) {};
		\node [style=triangle, rotate=270] (242) at (-3.75, -1.75) {};
		\node [style=triangle, rotate=270] (243) at (-3.75, -0.25) {};
		\node [style=none] (245) at (-4.75, -0.25) {};
		\node [style=none] (246) at (-3, -0.25) {};
		\node [style=none] (247) at (-3, -1.75) {};
		\node [style=none] (248) at (14.25, -1.75) {};
		\node [style=none] (249) at (9, -1.75) {};
		\node [style=white dot] (250) at (11.75, -1.75) {};
		\node [style=gray dot] (251) at (11.75, -0.25) {};
		\node [style=triangle, rotate=270] (252) at (10.75, -1.75) {};
		\node [style=white dot] (253) at (9.75, -1.75) {};
		\node [style=none] (254) at (9, -0.25) {};
		\node [style=white phase dot] (255) at (13.5, -1.75) {$\alpha$};
		\node [style=lambda] (256) at (12.5, -1.75) {$\lambda$};
		\node [style=none] (257) at (7.75, -1) {$=$};
		\node [style=none] (258) at (6.5, -1.75) {};
		\node [style=none] (259) at (1.25, -1.75) {};
		\node [style=white dot] (260) at (5.75, -1.75) {};
		\node [style=gray dot] (261) at (5.75, -0.25) {};
		\node [style=triangle, rotate=270] (262) at (4.75, -1.75) {};
		\node [style=white dot] (263) at (3.75, -1.75) {};
		\node [style=none] (264) at (1.25, -0.25) {};
		\node [style=white phase dot] (265) at (2.875, -1.75) {$\alpha$};
		\node [style=lambda] (266) at (2, -1.75) {$\lambda$};
		\node [style=white phase dot] (267) at (2.875, -0.25) {$\alpha$};
		\node [style=lambda] (268) at (2, -0.25) {$\lambda$};
		\node [style=none] (269) at (12.25, -4.25) {};
		\node [style=none] (270) at (9, -4.25) {};
		\node [style=white phase dot] (276) at (10, -4.25) {$\alpha$};
		\node [style=lambda] (277) at (11.25, -4.25) {$\lambda$};
		\node [style=none] (278) at (7.75, -4.25) {$=$};
		\node [style=none] (279) at (6.5, -4.75) {};
		\node [style=white dot] (281) at (5.75, -4.75) {};
		\node [style=gray dot] (282) at (5.75, -3.5) {};
		\node [style=triangle, rotate=270] (283) at (4.75, -4.75) {};
		\node [style=white dot] (284) at (3.75, -4.75) {};
		\node [style=white phase dot] (286) at (1.75, -4.75) {$\alpha_2$};
		\node [style=lambda] (287) at (2.875, -4.75) {$\lambda_2$};
		\node [style=white phase dot] (288) at (1.75, -3.5) {$\alpha_1$};
		\node [style=lambda] (289) at (2.875, -3.5) {$\lambda_1$};
		\node [style=none] (290) at (1.625, -6) {};
		\node [style=triangle, rotate=270] (291) at (-3.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (122.center) to (121.center);
		\draw (123.center) to (120.center);
		\draw (132.center) to (131.center);
		\draw (133.center) to (130.center);
		\draw (142) to (141.center);
		\draw (143) to (140.center);
		\draw (148) to (147.center);
		\draw (149) to (146.center);
		\draw [bend left=45] (156) to (157);
		\draw [bend right] (156) to (157);
		\draw (152.center) to (156);
		\draw (157) to (151.center);
		\draw (159.center) to (162);
		\draw (163) to (158.center);
		\draw [bend left=45] (169) to (170);
		\draw [bend right] (169) to (170);
		\draw (166.center) to (169);
		\draw (170) to (165.center);
		\draw (172.center) to (171.center);
		\draw (181) to (177.center);
		\draw (178.center) to (189);
		\draw (186) to (189);
		\draw (190.center) to (186);
		\draw (189) to (181);
		\draw (186) to (181);
		\draw (193) to (191.center);
		\draw (192.center) to (197);
		\draw (194) to (197);
		\draw (198.center) to (194);
		\draw (197) to (193);
		\draw (194) to (193);
		\draw (201) to (199.center);
		\draw (200.center) to (206);
		\draw (203) to (206);
		\draw (207.center) to (203);
		\draw (206) to (201);
		\draw (203) to (201);
		\draw (219) to (217.center);
		\draw (218.center) to (222);
		\draw (220) to (222);
		\draw (223.center) to (220);
		\draw (222) to (219);
		\draw (220) to (219);
		\draw (229) to (227.center);
		\draw (228.center) to (233);
		\draw (230) to (233);
		\draw (234.center) to (230);
		\draw [in=-120, out=0] (236.center) to (229);
		\draw [in=120, out=0] (235.center) to (229);
		\draw (235.center) to (230);
		\draw (236.center) to (233);
		\draw (240) to (238.center);
		\draw [in=-120, out=0] (247.center) to (240);
		\draw [in=120, out=0] (246.center) to (240);
		\draw (245.center) to (246.center);
		\draw (247.center) to (239.center);
		\draw (250) to (248.center);
		\draw (249.center) to (253);
		\draw (251) to (253);
		\draw (254.center) to (251);
		\draw (253) to (250);
		\draw (251) to (250);
		\draw (260) to (258.center);
		\draw (259.center) to (263);
		\draw (261) to (263);
		\draw (264.center) to (261);
		\draw (263) to (260);
		\draw (261) to (260);
		\draw (281) to (279.center);
		\draw (282) to (284);
		\draw (284) to (281);
		\draw (282) to (281);
		\draw [in=-150, out=0] (290.center) to (281);
		\draw (288) to (282);
		\draw (286) to (284);
		\draw (270.center) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-3.125, 0.75) {$\alpha$};
		\node [style=none] (1) at (-2.875, 1.75) {};
		\node [style=none] (2) at (-2.875, -1) {};
		\node [style=none] (3) at (-4.125, -1) {};
		\node [style=none] (4) at (-4.125, 1.75) {};
		\node [style=white phase dot] (10) at (-1.625, -0.75) {$\beta$};
		\node [style=none] (11) at (-0.875, 1.25) {};
		\node [style=none] (12) at (-0.875, -1.75) {};
		\node [style=none] (13) at (-2.125, 1.25) {};
		\node [style=none] (16) at (-2.125, -1.75) {};
		\node [style=none] (18) at (-2.125, 1.75) {};
		\node [style=none] (19) at (-0.875, 1.75) {};
		\node [style=none] (22) at (-4.125, -1.75) {};
		\node [style=none] (23) at (-2.875, -1.75) {};
		\node [style=none] (24) at (0.75, 0.25) {$=$};
		\node [style=none] (26) at (4.75, 1.75) {};
		\node [style=none] (29) at (2.25, -1.75) {};
		\node [style=white phase dot] (32) at (3.5, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (4.75, -1.75) {};
		\node [style=none] (34) at (2.25, 1.75) {};
		\node [style=none] (35) at (0.75, 1) {$(f)$};
		\node [style=white phase dot] (36) at (15, -0.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (16.125, 1.75) {};
		\node [style=none] (38) at (12.25, 0) {$=$};
		\node [style=none] (39) at (15, -1.75) {};
		\node [style=none] (40) at (13.875, 1.75) {};
		\node [style=gray phase dot] (42) at (13.875, 1) {$\pi$};
		\node [style=gray phase dot] (43) at (9.75, -1) {$\pi$};
		\node [style=none] (44) at (10.875, 1.75) {};
		\node [style=white phase dot] (45) at (9.75, 0.25) {$\alpha$};
		\node [style=none] (50) at (9.75, -1.75) {};
		\node [style=none] (51) at (8.625, 1.75) {};
		\node [style=gray phase dot] (52) at (16.125, 1) {$\pi$};
		\node [style=none] (53) at (12.25, 0.75) {$(\pi)$};
		\node [style=gray dot] (54) at (2.125, -5.5) {};
		\node [style=white phase dot] (57) at (-1.75, -5) {$\alpha$};
		\node [style=none] (58) at (-0.875, -3.75) {};
		\node [style=none] (59) at (0.5, -4.75) {$=$};
		\node [style=none] (60) at (3.875, -4) {};
		\node [style=none] (62) at (2.125, -4) {};
		\node [style=gray dot] (65) at (3.875, -5.5) {};
		\node [style=none] (66) at (0.5, -4) {$(c)$};
		\node [style=none] (67) at (-2.625, -3.75) {};
		\node [style=gray dot] (68) at (-1.75, -6) {};
		\node [style=small hadamard] (69) at (-3, -10.5) {};
		\node [style=none] (73) at (0.5, -9.5) {$=$};
		\node [style=small hadamard] (74) at (-1, -10.5) {};
		\node [style=none] (77) at (-3, -11) {};
		\node [style=none] (81) at (4, -10.75) {};
		\node [style=none] (82) at (-1, -11) {};
		\node [style=none] (84) at (2, -10.75) {};
		\node [style=none] (86) at (0.5, -8.75) {$(h)$};
		\node [style=white dot] (87) at (14, -9.5) {};
		\node [style=none] (88) at (14, -8.5) {};
		\node [style=none] (89) at (14, -10.75) {};
		\node [style=none] (90) at (17, -10.75) {};
		\node [style=none] (91) at (17, -8.5) {};
		\node [style=none] (92) at (15.5, -8.75) {$(id)$};
		\node [style=none] (93) at (15.5, -9.5) {$=$};
		\node [style=none] (94) at (8.75, -9.5) {$=$};
		\node [style=none] (95) at (8.75, -8.75) {$(hh)$};
		\node [style=none] (96) at (10.25, -8.5) {};
		\node [style=none] (97) at (7.25, -8.5) {};
		\node [style=none] (98) at (7.25, -10.75) {};
		\node [style=none] (99) at (10.25, -10.75) {};
		\node [style=none] (102) at (12.25, -4) {$(b)$};
		\node [style=gray dot] (103) at (13.75, -4) {};
		\node [style=none] (104) at (15.25, -3.25) {};
		\node [style=gray dot] (105) at (10, -5.5) {};
		\node [style=white dot] (106) at (10, -4.25) {};
		\node [style=none] (107) at (13.75, -6.25) {};
		\node [style=none] (108) at (10.75, -6.25) {};
		\node [style=none] (109) at (15.25, -6.25) {};
		\node [style=white dot] (110) at (15.25, -5.5) {};
		\node [style=none] (111) at (10.75, -3.5) {};
		\node [style=none] (112) at (12.25, -4.75) {$=$};
		\node [style=none] (113) at (9.25, -6.25) {};
		\node [style=gray dot] (114) at (15.25, -4) {};
		\node [style=none] (115) at (13.75, -3.25) {};
		\node [style=white dot] (116) at (13.75, -5.5) {};
		\node [style=none] (117) at (9.25, -3.5) {};
		\node [style=small hadamard] (118) at (-3, -8.5) {};
		\node [style=small hadamard] (121) at (-1, -8.5) {};
		\node [style=white phase dot] (122) at (-2, -9.5) {$\alpha$};
		\node [style=none] (123) at (-3, -8) {};
		\node [style=none] (126) at (-1, -8) {};
		\node [style=gray phase dot] (127) at (3, -9.5) {$\alpha$};
		\node [style=none] (128) at (4, -8.25) {};
		\node [style=none] (130) at (2, -8.25) {};
		\node [style=small hadamard] (133) at (7.25, -9.25) {};
		\node [style=small hadamard] (134) at (7.25, -10) {};
		\node [style=none] (135) at (3, -4.5) {...};
		\node [style=none] (136) at (-1.75, -4) {...};
		\node [style=none] (137) at (15, 1) {...};
		\node [style=none] (138) at (9.75, 1.25) {...};
		\node [style=none] (139) at (-2, -10.5) {...};
		\node [style=none] (140) at (-2, -8.5) {...};
		\node [style=none] (141) at (3, -8.5) {...};
		\node [style=none] (142) at (3, -10.5) {...};
		\node [style=none] (143) at (-1.5, 1.25) {...};
		\node [style=none] (144) at (-1.5, -1.5) {...};
		\node [style=none] (145) at (-3.5, -1) {...};
		\node [style=none] (146) at (-2.25, 0) {...};
		\node [style=none] (147) at (-3.5, 1.5) {...};
		\node [style=none] (148) at (3.5, 1.25) {...};
		\node [style=none] (149) at (3.5, -1.25) {...};
		\node [style=none] (150) at (6.5, 0) {,};
		\node [style=none] (151) at (6.5, -4.75) {,};
		\node [style=none] (152) at (5.5, -9.5) {,};
		\node [style=none] (153) at (12, -9.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-129, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=129, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=51, looseness=0.75] (0) to (1.center);
		\draw [in=-90, out=90] (2.center) to (0);
		\draw [in=-45, out=135, looseness=0.75] (16.center) to (10);
		\draw [in=-90, out=90] (10) to (13.center);
		\draw [in=-90, out=51, looseness=0.75] (10) to (11.center);
		\draw [in=-51, out=90, looseness=0.75] (12.center) to (10);
		\draw [bend right=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (22.center) to (3.center);
		\draw [bend right=45] (0) to (10);
		\draw [in=150, out=-90] (34.center) to (32);
		\draw [in=90, out=-150] (32) to (29.center);
		\draw [in=90, out=-30] (32) to (33.center);
		\draw [in=30, out=-90] (26.center) to (32);
		\draw [in=-90, out=165, looseness=0.75] (45) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (45) to (44.center);
		\draw [in=-90, out=90, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=150, out=-90, looseness=0.75] (42) to (36);
		\draw [in=90, out=-90, looseness=0.75] (36) to (39.center);
		\draw [in=30, out=-90, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw [in=-90, out=15, looseness=0.75] (57) to (58.center);
		\draw [in=-90, out=165, looseness=0.75] (57) to (67.center);
		\draw [in=-90, out=90, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend left] (113.center) to (105);
		\draw [bend left] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend left] (106) to (117.center);
		\draw [bend right] (106) to (111.center);
		\draw [in=30, out=-90, looseness=0.75] (121) to (122);
		\draw [in=165, out=-90, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (126.center) to (121);
		\draw [in=-30, out=90, looseness=0.75] (74) to (122);
		\draw [in=-165, out=90, looseness=0.75] (69) to (122);
		\draw [in=-90, out=30, looseness=0.75] (127) to (128.center);
		\draw [in=-90, out=165, looseness=0.75] (127) to (130.center);
		\draw [in=90, out=-30, looseness=0.75] (127) to (81.center);
		\draw [in=90, out=-165, looseness=0.75] (127) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Zsp-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (8) at (0.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-51, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=51, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=112, looseness=0.75] (0) to (5.center);
		\draw [in=-90, out=129, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-112, looseness=0.75] (0) to (6.center);
		\draw [in=-129, out=90, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (8) at (0.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-51, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=51, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=112, looseness=0.75] (0) to (5.center);
		\draw [in=-90, out=129, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-112, looseness=0.75] (0) to (6.center);
		\draw [in=-129, out=90, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Zsp-a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (8) at (0.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-51, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=51, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=90] (0) to (5.center);
		\draw [in=-90, out=165] (0) to (1.center);
		\draw [in=90, out=-112, looseness=0.75] (0) to (6.center);
		\draw [in=-129, out=90, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Zsp-a3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (8) at (0.25, -1.25) {$\cdots$};
		\node [style=none] (9) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-51, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=51, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=135] (0) to (5.center);
		\draw [in=-90, out=129, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-112, looseness=0.75] (0) to (6.center);
		\draw [in=-129, out=90, looseness=0.75] (2.center) to (0);
		\draw [bend right=75, looseness=1.50] (9.center) to (10.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Zsp-a4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (8) at (0.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-51, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=51, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=135] (0) to (5.center);
		\draw [in=-90, out=129, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-112, looseness=0.75] (0) to (6.center);
		\draw [in=135, out=-90, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Zspider.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=white dot] (7) at (0, 0) {};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none, yshift=1mm] (10) at (0.25, 0.5) {...};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90] (11.center) to (7);
		\draw [style=swap, in=-90, out=36] (7) to (9.center);
		\draw [style=swap, bend left=15] (13.center) to (7);
		\draw [style=swap, in=-36, out=90] (12.center) to (7);
		\draw [in=-90, out=144] (7) to (14.center);
		\draw [style=swap, bend left=15] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/Zspider2.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=white dot] (7) at (0, 0) {$\alpha$};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none, yshift=1mm] (10) at (0.25, 0.5) {...};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90] (11.center) to (7);
		\draw [style=swap, in=-90, out=36] (7) to (9.center);
		\draw [style=swap, bend left=15] (13.center) to (7);
		\draw [style=swap, in=-36, out=90] (12.center) to (7);
		\draw [in=-90, out=144] (7) to (14.center);
		\draw [style=swap, bend left=15] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/arbitrary_kleinx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -2.75) {};
		\node [style=kpoint, minimum width=1 cm, inner sep=2 pt] (1) at (-2, -1.5) {$f$};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=semilarge map] (5) at (0, 1.25) {$g$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (2.25, 1.75) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (2.25, 1.75) {};
		\node [style=none] (13) at (-2.75, 2.75) {};
		\node [style=mapconj] (14) at (1.25, -1.5) {$h$};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (13.center);
		\draw (0.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (6.center) to (19.center);
		\draw [in=90, out=90, looseness=1.75] (10.center) to (8.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/arbitrary_kleinx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.75) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=semilarge map] (5) at (0, 1.25) {$i$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (13) at (0, 2.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=semilarge map] (22) at (0, -1.25) {$j$};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (-0.75, -1.75) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (15.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (13.center);
		\draw (0.center) to (9.center);
		\draw [in=-90, out=90] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bastards-compose-bis.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-3.25, 1) {...};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-1.25, 1) {...};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=white dot] (9) at (-3, 0.5) {};
		\node [style=none, font={\footnotesize}] (10) at (-2.5, 0) {...};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=white dot] (12) at (1.5, 0) {};
		\node [style=white dot] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-4.25, -1.25) {};
		\node [style=none] (15) at (-3.75, -1) {...}; 
		\node [style=none] (16) at (-3.25, -1.25) {};
		\node [style=none] (17) at (-2.25, -1.25) {}; 
		\node [style=none] (18) at (-1.75, -1) {...};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (0.75, -0.75) {}; 
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (2.25, -0.75) {};
		\node [style=none, yshift=1mm] (23) at (1.75, 0.5) {...};
		\node [style=none, yshift=-1mm] (24) at (1.75, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (20.center) to (12);
		\draw [bend left=15, looseness=1.00] (17.center) to (13);
		\draw [style=swap, bend right=15, looseness=1.00] (9) to (2.center);
		\draw [in=-90, out=150, looseness=1.25] (13) to (9);
		\draw [style=swap, in=-30, out=90, looseness=1.25] (13) to (9);
		\draw [style=swap, in=-120, out=90, looseness=1.00] (16.center) to (9);
		\draw [in=-90, out=75, looseness=1.00] (13) to (3.center);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (12) to (8.center);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (19.center) to (13);
		\draw [style=swap, bend left=15, looseness=1.00] (21.center) to (12);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (22.center) to (12);
		\draw [in=-90, out=150, looseness=1.00] (9) to (0.center);
		\draw [style=swap, in=-90, out=39, looseness=0.75] (13) to (5.center);
		\draw [in=-141, out=90, looseness=0.75] (14.center) to (9);
		\draw [in=-90, out=144, looseness=1.00] (12) to (6.center);
		\draw [style=swap, bend left=15, looseness=1.00] (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/bekan13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {}; 
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.75) {$\Phi$}; 
		\node [style=white dot] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=point] (10) at (-0.75, -1.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/bekan13b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.75) {$\widehat P$};
		\node [style=white dot] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=point] (10) at (-0.75, -1.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bekana.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.75) {$\Phi$};
		\node [style=white dot] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=point] (10) at (-0.75, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bekanb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.75) {$\widehat P$};
		\node [style=white dot] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=point] (10) at (-0.75, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bekanc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.75) {$\widehat P_1$};
		\node [style=white dot] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=point] (10) at (-0.75, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bekand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.75) {$\widehat P_2$};
		\node [style=white dot] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=point] (10) at (-0.75, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (53) at (2.5, 0.5) {};
		\node [style=none] (54) at (2.5, 1.5) {};
		\node [style=none] (55) at (-2.5, 0.5) {};
		\node [style=none] (56) at (-2.5, 0.5) {};
		\node [style=none] (57) at (-2.5, 0.5) {};
		\node [style=none] (58) at (-2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {$\widehat U_{\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 3) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=upground] (79) at (-2.75, 3.25) {};
		\node [style=none] (90) at (-2.5, 4.25) {\textcolor{gray}{Alice}};
		\node [style=none] (91) at (0, 5) {};
		\node [style=none] (92) at (0, -2) {};
		\node [style=none] (93) at (4.5, 5) {};
		\node [style=none] (94) at (4.5, -2) {};
		\node [style=none] (95) at (-4.5, 5) {};
		\node [style=none] (96) at (-4.5, -2) {};
		\node [style=none] (97) at (-0.5, 5) {};
		\node [style=none] (98) at (-0.5, -2) {};
		\node [style=none] (99) at (1.75, 4.25) {\textcolor{gray}{Bob}};
		\node [style=none, yshift=0.6mm] (100) at (-3, 1) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (101) at (3.25, 1) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=dashed edge] (91.center) to (93.center);
		\draw [style=dashed edge] (91.center) to (92.center);
		\draw [style=dashed edge] (92.center) to (94.center);
		\draw [style=dashed edge] (94.center) to (93.center);
		\draw [style=dashed edge] (95.center) to (97.center);
		\draw [style=dashed edge] (95.center) to (96.center);
		\draw [style=dashed edge] (96.center) to (98.center);
		\draw [style=dashed edge] (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0b2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 3) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=upground] (79) at (-2.75, 3.25) {};
		\node [style=none, yshift=0.6mm] (100) at (-3, 1) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (101) at (3.25, 1) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.5, 2.25) {};
		\node [style=none] (38) at (-2.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=upground] (79) at (-2.5, 2.5) {};
		\node [style=none, yshift=0.6mm] (113) at (3, 1) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0b3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.5, 2.25) {};
		\node [style=upground] (79) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-3.75, 1.75) {};
		\node [style=none] (81) at (-3.75, 0.5) {};
		\node [style=none] (82) at (-1.5, 1.75) {};
		\node [style=none] (83) at (-2, 0.5) {};
		\node [style=none] (84) at (-2.25, 1.75) {};
		\node [style=none] (85) at (-2.5, 0.5) {};
		\node [style=none] (87) at (-2.25, 1.75) {};
		\node [style=none] (88) at (-3.25, 1.75) {};
		\node [style=none] (89) at (-3.25, 1.75) {};
		\node [style=none] (90) at (-2.5, 2.25) {};
		\node [style=none] (91) at (-2.5, 1.75) {};
		\node [style=none] (96) at (2.5, 2.5) {};
		\node [style=none] (97) at (2.5, 0.5) {};
		\node [style=none, yshift=0.6mm] (131) at (-2.75, 1) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (80.center) to (82.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (83.center) to (81.center);
		\draw [style=boldedge] (81.center) to (80.center);
		\draw [style=boldedge] (91.center) to (90.center);
		\draw [style=boldedge] (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0b3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.5, 2.25) {};
		\node [style=upground] (79) at (-2.5, 2.5) {};
		\node [style=none] (85) at (-2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 2.25) {};
		\node [style=none] (91) at (-2.5, 0.5) {};
		\node [style=none] (96) at (2.5, 2.5) {};
		\node [style=none] (97) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (91.center) to (90.center);
		\draw [style=boldedge] (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (2.75, -0.25) {};
		\node [style=none] (36) at (2.75, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=downground] (82) at (2.75, -1) {};
		\node [style=none] (83) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (36.center) to (30.center);
		\draw [style=boldedge] (83.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0b5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (30) at (2.75, -0.25) {};
		\node [style=downground] (82) at (2.75, -1) {};
		\node [style=none] (83) at (2.75, 2.5) {};
		\node [style=none] (106) at (-2.25, 4.25) {\textcolor{gray}{Alice}};
		\node [style=none] (107) at (0.25, 5) {};
		\node [style=none] (108) at (0.25, -2) {};
		\node [style=none] (109) at (4.75, 5) {};
		\node [style=none] (110) at (4.75, -2) {};
		\node [style=none] (111) at (-4.25, 5) {};
		\node [style=none] (112) at (-4.25, -2) {};
		\node [style=none] (113) at (-0.25, 5) {};
		\node [style=none] (114) at (-0.25, -2) {};
		\node [style=none] (115) at (2, 4.25) {\textcolor{gray}{Bob}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (83.center) to (82);
		\draw [style=dashed edge] (107.center) to (109.center);
		\draw [style=dashed edge] (107.center) to (108.center);
		\draw [style=dashed edge] (108.center) to (110.center);
		\draw [style=dashed edge] (110.center) to (109.center);
		\draw [style=dashed edge] (111.center) to (113.center);
		\draw [style=dashed edge] (111.center) to (112.center);
		\draw [style=dashed edge] (112.center) to (114.center);
		\draw [style=dashed edge] (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (53) at (2.5, 0.5) {};
		\node [style=none] (54) at (2.5, 1.5) {};
		\node [style=none] (55) at (-2.5, 0.5) {};
		\node [style=none] (56) at (-2.5, 0.5) {};
		\node [style=none] (57) at (-2.5, 0.5) {};
		\node [style=none] (58) at (-2.5, 1.5) {};
		\node [style=none] (59) at (-2.5, 3.25) {};
		\node [style=none] (60) at (-1.5, 1.5) {};
		\node [style=none] (61) at (-2.5, 3.25) {};
		\node [style=none] (62) at (-3.5, 1.5) {};
		\node [style=none, yshift=0.6mm] (63) at (-2.5, 2) {$\widehat{\psi}_1$};
		\node [style=none] (64) at (-2.5, 1.5) {};
		\node [style=none] (65) at (2.5, 1.5) {};
		\node [style=none] (66) at (2.5, 3.25) {};
		\node [style=none] (67) at (3.5, 1.5) {};
		\node [style=none] (68) at (2.5, 3.25) {};
		\node [style=none] (69) at (1.5, 1.5) {};
		\node [style=none, yshift=0.6mm] (70) at (2.5, 2) {$\widehat{\psi}_2$};
		\node [style=none] (71) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=boldedge] (61.center) to (59.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (60.center) to (62.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (68.center) to (66.center);
		\draw [style=boldedge] (66.center) to (67.center);
		\draw [style=boldedge] (67.center) to (69.center);
		\draw [style=boldedge] (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (2.5, -0.25) {};
		\node [style=none] (54) at (2.5, 1.5) {};
		\node [style=none] (65) at (2.5, 1.5) {};
		\node [style=none] (71) at (2.5, 1.5) {};
		\node [style=dkpoint] (72) at (2.5, -0.5) {$i$};
		\node [style=dkpointadj] (73) at (2.5, 1.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0c3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (30) at (2.5, -0.25) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (53) at (2.5, 0.5) {};
		\node [style=none] (54) at (2.5, 1.5) {};
		\node [style=none] (55) at (2.5, -0.25) {};
		\node [style=none] (56) at (2.5, -0.25) {};
		\node [style=none] (57) at (2.5, -0.25) {};
		\node [style=none] (58) at (2.5, -0.25) {};
		\node [style=none] (59) at (2.5, -2) {};
		\node [style=none] (60) at (3.5, -0.25) {};
		\node [style=none] (61) at (2.5, -2) {};
		\node [style=none] (62) at (1.5, -0.25) {};
		\node [style=none, yshift=0.6mm] (63) at (2.5, -0.75) {$\widehat{\psi}_1$};
		\node [style=none] (64) at (2.5, -0.25) {};
		\node [style=none] (65) at (2.5, 1.5) {};
		\node [style=none] (66) at (2.5, 3.25) {};
		\node [style=none] (67) at (3.5, 1.5) {};
		\node [style=none] (68) at (2.5, 3.25) {};
		\node [style=none] (69) at (1.5, 1.5) {};
		\node [style=none, yshift=0.6mm] (70) at (2.5, 2) {$\widehat{\psi}_2$};
		\node [style=none] (71) at (2.5, 1.5) {};
		\node [style=none] (72) at (4.25, 0.75) {$=$};
		\node [style=none] (75) at (5.5, 2.25) {};
		\node [style=none] (76) at (5.5, -1.25) {};
		\node [style=none] (77) at (6.5, 2.25) {$1$};
		\node [style=none] (78) at (6.5, -1.25) {$0$};
		\node [style=none] (79) at (7.5, 2.25) {$\text{if}$};
		\node [style=none] (80) at (9.5, 2.25) {};
		\node [style=none] (81) at (9.5, 2.25) {};
		\node [style=none] (82) at (9.5, 4) {};
		\node [style=none] (83) at (10.5, 2.25) {};
		\node [style=none] (84) at (9.5, 4) {};
		\node [style=none] (85) at (8.5, 2.25) {};
		\node [style=none, yshift=0.6mm] (86) at (9.5, 2.75) {$\widehat{\psi}_1$};
		\node [style=none] (87) at (9.5, 2.25) {};
		\node [style=none] (88) at (9.5, 1.25) {};
		\node [style=none] (89) at (9.5, 1.25) {};
		\node [style=none] (90) at (9.5, 1.25) {};
		\node [style=none] (91) at (9.5, 2.25) {};
		\node [style=none] (92) at (9.5, 2.25) {};
		\node [style=none] (93) at (9.5, 2.25) {};
		\node [style=none] (94) at (11.5, 2.25) {$=$};
		\node [style=none] (95) at (13.5, 2.25) {};
		\node [style=none] (96) at (13.5, 2.25) {};
		\node [style=none] (97) at (13.5, 4) {};
		\node [style=none] (98) at (14.5, 2.25) {};
		\node [style=none] (99) at (13.5, 4) {};
		\node [style=none] (100) at (12.5, 2.25) {};
		\node [style=none, yshift=0.6mm] (101) at (13.5, 2.75) {$\widehat{\psi}_2$};
		\node [style=none] (102) at (13.5, 2.25) {};
		\node [style=none] (103) at (13.5, 1.25) {};
		\node [style=none] (104) at (13.5, 1.25) {};
		\node [style=none] (105) at (13.5, 1.25) {};
		\node [style=none] (106) at (13.5, 2.25) {};
		\node [style=none] (107) at (13.5, 2.25) {};
		\node [style=none] (108) at (13.5, 2.25) {};
		\node [style=none] (109) at (7.5, -1.25) {$\text{if}$};
		\node [style=none] (110) at (9.5, -1.25) {};
		\node [style=none] (111) at (9.5, -1.25) {};
		\node [style=none] (112) at (9.5, 0.5) {};
		\node [style=none] (113) at (10.5, -1.25) {};
		\node [style=none] (114) at (9.5, 0.5) {};
		\node [style=none] (115) at (8.5, -1.25) {};
		\node [style=none, yshift=0.6mm] (116) at (9.5, -0.75) {$\widehat{\psi}_1$};
		\node [style=none] (117) at (9.5, -1.25) {};
		\node [style=none] (118) at (9.5, -2.25) {};
		\node [style=none] (119) at (9.5, -2.25) {};
		\node [style=none] (120) at (9.5, -2.25) {};
		\node [style=none] (121) at (9.5, -1.25) {};
		\node [style=none] (122) at (9.5, -1.25) {};
		\node [style=none] (123) at (9.5, -1.25) {};
		\node [style=none] (124) at (11.5, -1.25) {$\text{and}$};
		\node [style=none] (125) at (13.5, -1.25) {};
		\node [style=none] (126) at (13.5, -1.25) {};
		\node [style=none] (127) at (13.5, 0.5) {};
		\node [style=none] (128) at (14.5, -1.25) {};
		\node [style=none] (129) at (13.5, 0.5) {};
		\node [style=none] (130) at (12.5, -1.25) {};
		\node [style=none, yshift=0.6mm] (131) at (13.5, -0.75) {$\widehat{\psi}_2$};
		\node [style=none] (132) at (13.5, -1.25) {};
		\node [style=none] (133) at (13.5, -2.25) {};
		\node [style=none] (134) at (13.5, -2.25) {};
		\node [style=none] (135) at (13.5, -2.25) {};
		\node [style=none] (136) at (13.5, -1.25) {};
		\node [style=none] (137) at (13.5, -1.25) {};
		\node [style=none] (138) at (13.5, -1.25) {};
		\node [style=none] (139) at (17.25, -1.25) {$\text{are orthogonal}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (30.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=boldedge] (61.center) to (59.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (60.center) to (62.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (68.center) to (66.center);
		\draw [style=boldedge] (66.center) to (67.center);
		\draw [style=boldedge] (67.center) to (69.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=small braceedge] (76.center) to (75.center);
		\draw [style=boldedge] (84.center) to (82.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (83.center) to (85.center);
		\draw [style=boldedge] (85.center) to (84.center);
		\draw [style=boldedge] (91.center) to (90.center);
		\draw [style=boldedge] (99.center) to (97.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (98.center) to (100.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (106.center) to (105.center);
		\draw [style=boldedge] (114.center) to (112.center);
		\draw [style=boldedge] (112.center) to (113.center);
		\draw [style=boldedge] (113.center) to (115.center);
		\draw [style=boldedge] (115.center) to (114.center);
		\draw [style=boldedge] (121.center) to (120.center);
		\draw [style=boldedge] (129.center) to (127.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge] (128.center) to (130.center);
		\draw [style=boldedge] (130.center) to (129.center);
		\draw [style=boldedge] (136.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {$\widehat U_{\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (79) at (2.75, 2.5) {};
		\node [style=none] (80) at (-2.75, 2.5) {};
		\node [style=none] (86) at (-2.75, 2.5) {};
		\node [style=none] (87) at (2.75, 2.5) {};
		\node [style=none] (93) at (2.75, 2.5) {};
		\node [style=dkpointadj] (94) at (-2.75, 2.75) {$i$};
		\node [style=dkpointadj] (95) at (2.75, 2.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (10) at (-2.5, -0.25) {};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=none] (24) at (2.5, -0.25) {};
		\node [style=none] (30) at (-2.5, -0.25) {};
		\node [style=none] (36) at (2.5, -0.25) {};
		\node [style=none] (37) at (-2.5, 1.25) {};
		\node [style=none] (38) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-2.5, 1.25) {};
		\node [style=none] (79) at (2.5, 1.25) {};
		\node [style=none] (80) at (-2.5, 1.25) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (2.5, 1.25) {};
		\node [style=none] (93) at (2.5, 1.25) {};
		\node [style=dkpointadj] (94) at (-2.5, 1.5) {$i$};
		\node [style=dkpointadj] (95) at (2.5, 1.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {$\widehat U_{\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=white dot] (43) at (2.75, 2.5) {};
		\node [style=none] (46) at (2.75, 3.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 2.5) {};
		\node [style=none] (51) at (-2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (22) at (2.5, -1) {};
		\node [style=none] (30) at (-2.5, -1) {};
		\node [style=none] (36) at (2.5, -1) {};
		\node [style=none] (53) at (2.5, -1) {};
		\node [style=none] (54) at (2.5, 0) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-2.5, -1) {};
		\node [style=none] (57) at (-2.5, -1) {};
		\node [style=none] (58) at (-2.5, 0) {};
		\node [style=none] (64) at (-2.5, 0) {};
		\node [style=none] (65) at (2.5, 0) {};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=dkpointadj] (72) at (-2.5, 0.25) {$i$};
		\node [style=none] (77) at (-2.25, 2.75) {\textcolor{gray}{Alice}};
		\node [style=none] (78) at (0.25, 3.5) {};
		\node [style=none] (79) at (0.25, -3.5) {};
		\node [style=none] (80) at (4.75, 3.5) {};
		\node [style=none] (81) at (4.75, -3.5) {};
		\node [style=none] (82) at (-4.25, 3.5) {};
		\node [style=none] (83) at (-4.25, -3.5) {};
		\node [style=none] (84) at (-0.25, 3.5) {};
		\node [style=none] (85) at (-0.25, -3.5) {};
		\node [style=none] (86) at (2, 2.75) {\textcolor{gray}{Bob}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=dashed edge] (78.center) to (80.center);
		\draw [style=dashed edge] (78.center) to (79.center);
		\draw [style=dashed edge] (79.center) to (81.center);
		\draw [style=dashed edge] (81.center) to (80.center);
		\draw [style=dashed edge] (82.center) to (84.center);
		\draw [style=dashed edge] (82.center) to (83.center);
		\draw [style=dashed edge] (83.center) to (85.center);
		\draw [style=dashed edge] (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0f2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2.5, -1.25) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (30) at (2.5, -1.25) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (53) at (2.5, -0.5) {};
		\node [style=none] (54) at (2.5, 0.5) {};
		\node [style=none] (55) at (2.5, -1.25) {};
		\node [style=none] (56) at (2.5, -1.25) {};
		\node [style=none] (57) at (2.5, -1.25) {};
		\node [style=none] (58) at (2.5, -1.25) {};
		\node [style=none] (64) at (2.5, -1.25) {};
		\node [style=none] (65) at (2.5, 0.5) {};
		\node [style=none] (71) at (2.5, 0.5) {};
		\node [style=none] (76) at (-2.25, 2.75) {\textcolor{gray}{Alice}};
		\node [style=none] (77) at (0.25, 3.5) {};
		\node [style=none] (78) at (0.25, -3.5) {};
		\node [style=none] (79) at (4.75, 3.5) {};
		\node [style=none] (80) at (4.75, -3.5) {};
		\node [style=none] (81) at (-4.25, 3.5) {};
		\node [style=none] (82) at (-4.25, -3.5) {};
		\node [style=none] (83) at (-0.25, 3.5) {};
		\node [style=none] (84) at (-0.25, -3.5) {};
		\node [style=none] (85) at (2, 2.75) {\textcolor{gray}{Bob}};
		\node [style=dkpointconj] (86) at (2.5, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (30.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=dashed edge] (77.center) to (79.center);
		\draw [style=dashed edge] (77.center) to (78.center);
		\draw [style=dashed edge] (78.center) to (80.center);
		\draw [style=dashed edge] (80.center) to (79.center);
		\draw [style=dashed edge] (81.center) to (83.center);
		\draw [style=dashed edge] (81.center) to (82.center);
		\draw [style=dashed edge] (82.center) to (84.center);
		\draw [style=dashed edge] (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (22) at (2.5, -1) {};
		\node [style=none] (30) at (-2.5, -1) {};
		\node [style=none] (36) at (2.5, -1) {};
		\node [style=none] (53) at (2.5, -1) {};
		\node [style=none] (54) at (2.5, 0) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-2.5, -1) {};
		\node [style=none] (57) at (-2.5, -1) {};
		\node [style=none] (58) at (-2.5, 0) {};
		\node [style=none] (64) at (-2.5, 0) {};
		\node [style=none] (65) at (2.5, 0) {};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=dkpointadj] (72) at (-2.5, 0.25) {$j$};
		\node [style=none] (77) at (-2.25, 2.75) {\textcolor{gray}{Alice}};
		\node [style=none] (78) at (0.25, 3.5) {};
		\node [style=none] (79) at (0.25, -3.5) {};
		\node [style=none] (80) at (4.75, 3.5) {};
		\node [style=none] (81) at (4.75, -3.5) {};
		\node [style=none] (82) at (-4.25, 3.5) {};
		\node [style=none] (83) at (-4.25, -3.5) {};
		\node [style=none] (84) at (-0.25, 3.5) {};
		\node [style=none] (85) at (-0.25, -3.5) {};
		\node [style=none] (86) at (2, 2.75) {\textcolor{gray}{Bob}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=dashed edge] (78.center) to (80.center);
		\draw [style=dashed edge] (78.center) to (79.center);
		\draw [style=dashed edge] (79.center) to (81.center);
		\draw [style=dashed edge] (81.center) to (80.center);
		\draw [style=dashed edge] (82.center) to (84.center);
		\draw [style=dashed edge] (82.center) to (83.center);
		\draw [style=dashed edge] (83.center) to (85.center);
		\draw [style=dashed edge] (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell0g2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2.5, -1.25) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (30) at (2.5, -1.25) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (53) at (2.5, -0.5) {};
		\node [style=none] (54) at (2.5, 0.5) {};
		\node [style=none] (55) at (2.5, -1.25) {};
		\node [style=none] (56) at (2.5, -1.25) {};
		\node [style=none] (57) at (2.5, -1.25) {};
		\node [style=none] (58) at (2.5, -1.25) {};
		\node [style=none] (64) at (2.5, -1.25) {};
		\node [style=none] (65) at (2.5, 0.5) {};
		\node [style=none] (71) at (2.5, 0.5) {};
		\node [style=none] (76) at (-2.25, 2.75) {\textcolor{gray}{Alice}};
		\node [style=none] (77) at (0.25, 3.5) {};
		\node [style=none] (78) at (0.25, -3.5) {};
		\node [style=none] (79) at (4.75, 3.5) {};
		\node [style=none] (80) at (4.75, -3.5) {};
		\node [style=none] (81) at (-4.25, 3.5) {};
		\node [style=none] (82) at (-4.25, -3.5) {};
		\node [style=none] (83) at (-0.25, 3.5) {};
		\node [style=none] (84) at (-0.25, -3.5) {};
		\node [style=none] (85) at (2, 2.75) {\textcolor{gray}{Bob}};
		\node [style=dkpointconj] (86) at (2.5, -1.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (30.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=dashed edge] (77.center) to (79.center);
		\draw [style=dashed edge] (77.center) to (78.center);
		\draw [style=dashed edge] (78.center) to (80.center);
		\draw [style=dashed edge] (80.center) to (79.center);
		\draw [style=dashed edge] (81.center) to (83.center);
		\draw [style=dashed edge] (81.center) to (82.center);
		\draw [style=dashed edge] (82.center) to (84.center);
		\draw [style=dashed edge] (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=white dot] (43) at (2.75, 2.5) {};
		\node [style=none] (46) at (2.75, 3.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 2.5) {};
		\node [style=none] (51) at (-2.75, 3.5) {};
		\node [style=point] (58) at (0, -3.75) {$\lambda$};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (64) at (-0.25, -3.5) {};
		\node [style=none] (65) at (0.25, -3.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (67) at (0.25, -3.5) {};
		\node [style=none] (68) at (1.25, -2) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (77) at (-0.25, -3.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (79) at (-0.25, -3.5) {};
		\node [style=none] (80) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw [in=15, out=-105, looseness=1.25] (66.center) to (68.center);
		\draw [bend right, looseness=1.25] (68.center) to (67.center);
		\draw [in=165, out=-75, looseness=1.25] (78.center) to (80.center);
		\draw [bend left, looseness=1.25] (80.center) to (79.center);
		\draw [bend right=75, looseness=1.25] (30.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.75, 0.25) {};
		\node [style=none] (6) at (1.5, 2.5) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none, yshift=0.6mm] (25) at (-1.5, 0.75) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (1.75, 0.75) {${\Psi}$};
		\node [style=none] (30) at (-1, 0.25) {};
		\node [style=none] (36) at (1.25, 0.25) {};
		\node [style=none] (37) at (-1.25, 2.5) {};
		\node [style=none] (38) at (-1.25, 1.5) {};
		\node [style=none] (41) at (-1.25, 3.5) {};
		\node [style=none] (42) at (1.5, 3.5) {};
		\node [style=none] (46) at (1.5, 3.5) {};
		\node [style=none] (48) at (-1.25, 2.5) {};
		\node [style=none] (49) at (-1.25, 3.5) {};
		\node [style=none] (51) at (-1.25, 3.5) {};
		\node [style=point] (58) at (-3.5, -5) {$\lambda_1$};
		\node [style=none] (59) at (-3.5, 0) {};
		\node [style=none] (60) at (2.25, 0.25) {};
		\node [style=none] (64) at (-3.5, -4.75) {};
		\node [style=none] (66) at (2.25, 0.25) {};
		\node [style=none] (75) at (-3.5, 0) {};
		\node [style=none] (77) at (-3.5, -4.75) {};
		\node [style=none] (78) at (-3.5, 0) {};
		\node [style=none] (79) at (-3.5, -4.75) {};
		\node [style=none] (80) at (-3.5, -2.25) {};
		\node [style=none] (87) at (0.25, -5.75) {};
		\node [style=none] (88) at (2, -4) {};
		\node [style=none] (89) at (0.25, -5.75) {};
		\node [style=none] (90) at (-1.5, -4) {};
		\node [style=none, yshift=0.6mm] (91) at (0.25, -4.75) {$\widehat{\psi}$};
		\node [style=none] (92) at (-0.75, -2.25) {};
		\node [style=none] (93) at (-0.75, -4) {};
		\node [style=none] (95) at (1, -2.25) {};
		\node [style=none] (96) at (1, -4) {};
		\node [style=point] (97) at (4, -5) {$\lambda_2$};
		\node [style=none] (98) at (4, 0) {};
		\node [style=none] (99) at (4, -4.75) {};
		\node [style=none] (100) at (4, 0) {};
		\node [style=none] (101) at (4, -4.75) {};
		\node [style=none] (102) at (4, 0) {};
		\node [style=none] (103) at (4, -4.75) {};
		\node [style=none] (104) at (4, -2.25) {};
		\node [style=none] (105) at (4.5, -2.25) {};
		\node [style=none] (106) at (4.5, -1) {};
		\node [style=none] (107) at (0.75, -2.25) {};
		\node [style=none] (108) at (0.75, -1) {};
		\node [style=none] (109) at (1, -2.25) {};
		\node [style=none] (110) at (1.25, -1) {};
		\node [style=none, yshift=0.6mm] (111) at (2.75, -1.75) {$b_1$};
		\node [style=none] (112) at (1, -2.25) {};
		\node [style=none] (113) at (2, -2.25) {};
		\node [style=none] (114) at (2, -2.25) {};
		\node [style=none] (116) at (4, -1) {};
		\node [style=none] (117) at (4, -1) {};
		\node [style=none] (118) at (4, -1) {};
		\node [style=none] (119) at (4, 2.5) {};
		\node [style=none] (120) at (-3.75, -2.25) {};
		\node [style=none] (121) at (-0.75, -2.25) {};
		\node [style=none] (122) at (-0.25, -2.25) {};
		\node [style=none] (123) at (-0.25, -1) {};
		\node [style=none] (124) at (-4, -2.25) {};
		\node [style=none] (125) at (-4, -1) {};
		\node [style=none] (126) at (-3.75, -2.25) {};
		\node [style=none] (127) at (-3.5, -1) {};
		\node [style=none, yshift=0.6mm] (128) at (-2, -1.75) {$a_1$};
		\node [style=none] (129) at (-3.75, -2.25) {};
		\node [style=none] (130) at (-2.75, -2.25) {};
		\node [style=none] (131) at (-2.75, -2.25) {};
		\node [style=none] (132) at (-0.75, -1) {};
		\node [style=none] (133) at (-0.75, -1) {};
		\node [style=none] (134) at (-0.75, -1) {};
		\node [style=none] (135) at (-3.5, 0) {};
		\node [style=none] (136) at (-3.5, 0) {};
		\node [style=none] (137) at (-3.5, 0) {};
		\node [style=none] (138) at (-3.5, -1) {};
		\node [style=none] (139) at (-3.5, -1) {};
		\node [style=none] (140) at (-3.5, -1) {};
		\node [style=none] (141) at (-3.5, 2.5) {};
		\node [style=none] (142) at (-1, 0.25) {};
		\node [style=none] (143) at (-0.75, -1) {};
		\node [style=none] (144) at (1.25, 0.25) {};
		\node [style=none] (145) at (1.25, 0.25) {};
		\node [style=none] (146) at (1.5, -1) {};
		\node [style=none] (147) at (1.5, -1) {};
		\node [style=none] (148) at (1.5, -1) {};
		\node [style=none] (149) at (1.5, 0.25) {};
		\node [style=none] (150) at (1.25, -1) {};
		\node [style=none] (151) at (-3.5, 2.5) {};
		\node [style=none] (152) at (-0.75, 2.5) {};
		\node [style=none] (153) at (-3.75, 2.5) {};
		\node [style=none] (154) at (-0.75, 2.5) {};
		\node [style=none] (155) at (-0.25, 2.5) {};
		\node [style=none] (156) at (-0.25, 3.75) {};
		\node [style=none] (157) at (-4, 2.5) {};
		\node [style=none] (158) at (-4, 3.75) {};
		\node [style=none] (159) at (-3.75, 2.5) {};
		\node [style=none] (160) at (-3.5, 3.75) {};
		\node [style=none, yshift=0.6mm] (161) at (-2, 3) {$a_2$};
		\node [style=none] (162) at (-3.75, 2.5) {};
		\node [style=none] (163) at (-2.75, 2.5) {};
		\node [style=none] (164) at (-2.75, 2.5) {};
		\node [style=none] (165) at (-0.75, 3.75) {};
		\node [style=none] (166) at (-0.75, 3.75) {};
		\node [style=none] (167) at (-0.75, 3.75) {};
		\node [style=none] (168) at (-3.5, 3.75) {};
		\node [style=none] (169) at (-3.5, 3.75) {};
		\node [style=none] (170) at (-3.5, 3.75) {};
		\node [style=none] (171) at (-0.75, 3.75) {};
		\node [style=none] (172) at (1.25, 2.5) {};
		\node [style=none] (173) at (4, 2.5) {};
		\node [style=none] (174) at (1, 2.5) {};
		\node [style=none] (175) at (4, 2.5) {};
		\node [style=none] (176) at (4.5, 2.5) {};
		\node [style=none] (177) at (4.5, 3.75) {};
		\node [style=none] (178) at (0.75, 2.5) {};
		\node [style=none] (179) at (0.75, 3.75) {};
		\node [style=none] (180) at (1, 2.5) {};
		\node [style=none] (181) at (1.25, 3.75) {};
		\node [style=none, yshift=0.6mm] (182) at (2.75, 3) {$b_2$};
		\node [style=none] (183) at (1, 2.5) {};
		\node [style=none] (184) at (2, 2.5) {};
		\node [style=none] (185) at (2, 2.5) {};
		\node [style=none] (186) at (4, 3.75) {};
		\node [style=none] (187) at (4, 3.75) {};
		\node [style=none] (188) at (4, 3.75) {};
		\node [style=none] (189) at (1.25, 3.75) {};
		\node [style=none] (190) at (1.25, 3.75) {};
		\node [style=none] (191) at (1.25, 3.75) {};
		\node [style=none] (192) at (4, 3.75) {};
		\node [style=none] (193) at (4, 4.75) {};
		\node [style=none] (194) at (4, 4.75) {};
		\node [style=none] (195) at (4, 4.75) {};
		\node [style=none] (196) at (4, 3.75) {};
		\node [style=none] (197) at (4, 3.75) {};
		\node [style=none] (198) at (4, 3.75) {};
		\node [style=none] (199) at (4, 5.75) {};
		\node [style=none] (200) at (-3.5, 3.75) {};
		\node [style=none] (201) at (-3.5, 3.75) {};
		\node [style=none] (202) at (-3.5, 3.75) {};
		\node [style=none] (203) at (-3.5, 3.75) {};
		\node [style=none] (204) at (-3.5, 4.75) {};
		\node [style=none] (205) at (-3.5, 4.75) {};
		\node [style=none] (206) at (-3.5, 4.75) {};
		\node [style=none] (207) at (-3.5, 3.75) {};
		\node [style=none] (208) at (-3.5, 3.75) {};
		\node [style=none] (209) at (-3.5, 3.75) {};
		\node [style=none] (210) at (-3.5, 5.75) {};
		\node [style=upground] (212) at (-1.25, 4.75) {};
		\node [style=upground] (213) at (1.5, 4.75) {};
		\node [style=none] (214) at (-1.25, 4.5) {};
		\node [style=none] (215) at (-1.25, 3.75) {};
		\node [style=none] (216) at (-1.25, 4.5) {};
		\node [style=none] (217) at (1.5, 4.5) {};
		\node [style=none] (218) at (1.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw (80.center) to (79.center);
		\draw [style=boldedge] (89.center) to (87.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (88.center) to (90.center);
		\draw [style=boldedge] (90.center) to (89.center);
		\draw [style=boldedge] (93.center) to (92.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw (104.center) to (103.center);
		\draw [style=boldedge] (105.center) to (107.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=boldedge] (108.center) to (106.center);
		\draw [style=boldedge] (106.center) to (105.center);
		\draw (119.center) to (118.center);
		\draw [style=boldedge] (122.center) to (124.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw [style=boldedge] (125.center) to (123.center);
		\draw [style=boldedge] (123.center) to (122.center);
		\draw (141.center) to (140.center);
		\draw [style=boldedge] (143.center) to (142.center);
		\draw [style=boldedge] (150.center) to (149.center);
		\draw [style=boldedge] (155.center) to (157.center);
		\draw [style=boldedge] (157.center) to (158.center);
		\draw [style=boldedge] (158.center) to (156.center);
		\draw [style=boldedge] (156.center) to (155.center);
		\draw [style=boldedge] (176.center) to (178.center);
		\draw [style=boldedge] (178.center) to (179.center);
		\draw [style=boldedge] (179.center) to (177.center);
		\draw [style=boldedge] (177.center) to (176.center);
		\draw (199.center) to (198.center);
		\draw (210.center) to (209.center);
		\draw [style=boldedge] (215.center) to (214.center);
		\draw [style=boldedge] (218.center) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell10b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.25, 0.25) {};
		\node [style=none] (6) at (2, 2.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (22) at (1.75, 0.25) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none, yshift=0.6mm] (25) at (-2, 0.75) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (2.25, 0.75) {${\Psi}$};
		\node [style=none] (30) at (-1.5, 0.25) {};
		\node [style=none] (36) at (1.75, 0.25) {};
		\node [style=none] (37) at (-1.75, 2.5) {};
		\node [style=none] (38) at (-1.75, 1.5) {};
		\node [style=none] (41) at (-1.75, 3.5) {};
		\node [style=none] (42) at (2, 3.5) {};
		\node [style=none] (46) at (2, 3.5) {};
		\node [style=none] (48) at (-1.75, 2.5) {};
		\node [style=none] (49) at (-1.75, 3.5) {};
		\node [style=none] (51) at (-1.75, 3.5) {};
		\node [style=point] (58) at (-3.5, -3.5) {$\lambda_1$};
		\node [style=none] (59) at (-4, 0) {};
		\node [style=none] (60) at (2.75, 0.25) {};
		\node [style=none] (64) at (-3.5, -3.25) {};
		\node [style=none] (66) at (2.75, 0.25) {};
		\node [style=none] (75) at (-4, 0) {};
		\node [style=none] (77) at (-3.5, -3.25) {};
		\node [style=none] (78) at (-4, 0) {};
		\node [style=none] (79) at (-3.5, -3.25) {};
		\node [style=none] (80) at (-3.5, -2.5) {};
		\node [style=none] (87) at (0.25, -5.25) {};
		\node [style=none] (88) at (2, -3.5) {};
		\node [style=none] (89) at (0.25, -5.25) {};
		\node [style=none] (90) at (-1.5, -3.5) {};
		\node [style=none, yshift=0.6mm] (91) at (0.25, -4.25) {$\widehat{\psi}$};
		\node [style=none] (92) at (-0.75, -2.5) {};
		\node [style=none] (93) at (-0.75, -3.5) {};
		\node [style=none] (95) at (1, -2.5) {};
		\node [style=none] (96) at (1, -3.5) {};
		\node [style=point] (97) at (4, -3.5) {$\lambda_2$};
		\node [style=none] (98) at (4.5, 0) {};
		\node [style=none] (99) at (4, -3.25) {};
		\node [style=none] (100) at (4.5, 0) {};
		\node [style=none] (101) at (4, -3.25) {};
		\node [style=none] (102) at (4.5, 0) {};
		\node [style=none] (103) at (4, -3.25) {};
		\node [style=none] (104) at (4, -2.5) {};
		\node [style=none] (105) at (4.5, -2.5) {};
		\node [style=none] (106) at (4.5, -1.25) {};
		\node [style=none] (107) at (0.75, -2.5) {};
		\node [style=none] (108) at (0.75, -1.25) {};
		\node [style=none] (109) at (1, -2.5) {};
		\node [style=none] (110) at (1.25, -1.25) {};
		\node [style=none, yshift=0.6mm] (111) at (2.75, -2) {$b_1$};
		\node [style=none] (112) at (1, -2.5) {};
		\node [style=none] (113) at (2, -2.5) {};
		\node [style=none] (114) at (2, -2.5) {};
		\node [style=none] (116) at (4, -1.25) {};
		\node [style=none] (117) at (4, -1.25) {};
		\node [style=none] (118) at (4, -1.25) {};
		\node [style=none] (119) at (4.5, 2.5) {};
		\node [style=none] (120) at (-3.75, -2.5) {};
		\node [style=none] (121) at (-0.75, -2.5) {};
		\node [style=none] (122) at (-0.25, -2.5) {};
		\node [style=none] (123) at (-0.25, -1.25) {};
		\node [style=none] (124) at (-4, -2.5) {};
		\node [style=none] (125) at (-4, -1.25) {};
		\node [style=none] (126) at (-3.75, -2.5) {};
		\node [style=none] (127) at (-3.5, -1.25) {};
		\node [style=none, yshift=0.6mm] (128) at (-2, -2) {$a_1$};
		\node [style=none] (129) at (-3.75, -2.5) {};
		\node [style=none] (130) at (-2.75, -2.5) {};
		\node [style=none] (131) at (-2.75, -2.5) {};
		\node [style=none] (132) at (-0.75, -1.25) {};
		\node [style=none] (133) at (-0.75, -1.25) {};
		\node [style=none] (134) at (-0.75, -1.25) {};
		\node [style=none] (135) at (-4, 0) {};
		\node [style=none] (136) at (-4, 0) {};
		\node [style=none] (137) at (-4, 0) {};
		\node [style=none] (138) at (-3.5, -1.25) {};
		\node [style=none] (139) at (-3.5, -1.25) {};
		\node [style=none] (140) at (-3.5, -1.25) {};
		\node [style=none] (141) at (-4, 2.5) {};
		\node [style=none] (142) at (-1.5, 0.25) {};
		\node [style=none] (143) at (-0.75, -1.25) {};
		\node [style=none] (144) at (1.75, 0.25) {};
		\node [style=none] (145) at (1.75, 0.25) {};
		\node [style=none] (146) at (1.5, -1.25) {};
		\node [style=none] (147) at (1.5, -1.25) {};
		\node [style=none] (148) at (1.5, -1.25) {};
		\node [style=none] (149) at (2, 0.25) {};
		\node [style=none] (150) at (1.25, -1.25) {};
		\node [style=none] (151) at (-4, 2.5) {};
		\node [style=none] (152) at (-1.25, 2.5) {};
		\node [style=none] (153) at (-4.25, 2.5) {};
		\node [style=none] (154) at (-1.25, 2.5) {};
		\node [style=none] (155) at (-0.75, 2.5) {};
		\node [style=none] (156) at (-0.75, 3.75) {};
		\node [style=none] (157) at (-4.5, 2.5) {};
		\node [style=none] (158) at (-4.5, 3.75) {};
		\node [style=none] (159) at (-4.25, 2.5) {};
		\node [style=none] (160) at (-4, 3.75) {};
		\node [style=none, yshift=0.6mm] (161) at (-2.5, 3) {$a_2$};
		\node [style=none] (162) at (-4.25, 2.5) {};
		\node [style=none] (163) at (-3.25, 2.5) {};
		\node [style=none] (164) at (-3.25, 2.5) {};
		\node [style=none] (165) at (-1.25, 3.75) {};
		\node [style=none] (166) at (-1.25, 3.75) {};
		\node [style=none] (167) at (-1.25, 3.75) {};
		\node [style=none] (168) at (-4, 3.75) {};
		\node [style=none] (169) at (-4, 3.75) {};
		\node [style=none] (170) at (-4, 3.75) {};
		\node [style=none] (171) at (-1.25, 3.75) {};
		\node [style=none] (172) at (1.75, 2.5) {};
		\node [style=none] (173) at (4.5, 2.5) {};
		\node [style=none] (174) at (1.5, 2.5) {};
		\node [style=none] (175) at (4.5, 2.5) {};
		\node [style=none] (176) at (5, 2.5) {};
		\node [style=none] (177) at (5, 3.75) {};
		\node [style=none] (178) at (1.25, 2.5) {};
		\node [style=none] (179) at (1.25, 3.75) {};
		\node [style=none] (180) at (1.5, 2.5) {};
		\node [style=none] (181) at (1.75, 3.75) {};
		\node [style=none, yshift=0.6mm] (182) at (3.25, 3) {$b_2$};
		\node [style=none] (183) at (1.5, 2.5) {};
		\node [style=none] (184) at (2.5, 2.5) {};
		\node [style=none] (185) at (2.5, 2.5) {};
		\node [style=none] (186) at (4.5, 3.75) {};
		\node [style=none] (187) at (4.5, 3.75) {};
		\node [style=none] (188) at (4.5, 3.75) {};
		\node [style=none] (189) at (1.75, 3.75) {};
		\node [style=none] (190) at (1.75, 3.75) {};
		\node [style=none] (191) at (1.75, 3.75) {};
		\node [style=none] (192) at (4.5, 3.75) {};
		\node [style=none] (193) at (4.5, 4.75) {};
		\node [style=none] (194) at (4.5, 4.75) {};
		\node [style=none] (195) at (4.5, 4.75) {};
		\node [style=none] (196) at (4.5, 3.75) {};
		\node [style=none] (197) at (4.5, 3.75) {};
		\node [style=none] (198) at (4.5, 3.75) {};
		\node [style=none] (199) at (4.5, 6) {};
		\node [style=none] (200) at (-4, 3.75) {};
		\node [style=none] (201) at (-4, 3.75) {};
		\node [style=none] (202) at (-4, 3.75) {};
		\node [style=none] (203) at (-4, 3.75) {};
		\node [style=none] (204) at (-4, 4.75) {};
		\node [style=none] (205) at (-4, 4.75) {};
		\node [style=none] (206) at (-4, 4.75) {};
		\node [style=none] (207) at (-4, 3.75) {};
		\node [style=none] (208) at (-4, 3.75) {};
		\node [style=none] (209) at (-4, 3.75) {};
		\node [style=none] (210) at (-4, 6) {};
		\node [style=upground] (212) at (-1.75, 4.75) {};
		\node [style=upground] (213) at (2, 4.75) {};
		\node [style=none] (214) at (-1.75, 4.5) {};
		\node [style=none] (215) at (-1.75, 3.75) {};
		\node [style=none] (216) at (-1.75, 4.5) {};
		\node [style=none] (217) at (2, 4.5) {};
		\node [style=none] (218) at (2, 3.75) {};
		\node [style=none] (233) at (-8.25, -0.5) {};
		\node [style=none] (234) at (0.5, -7.25) {};
		\node [style=none] (235) at (8.5, -0.5) {};
		\node [style=none] (236) at (0.75, -7) {};
		\node [style=none] (301) at (1, 5.25) {};
		\node [style=none] (302) at (0.75, 0) {};
		\node [style=none] (303) at (6, 5.25) {};
		\node [style=none] (304) at (6, 0) {};
		\node [style=none] (318) at (-2, 0) {};
		\node [style=none] (319) at (-2, 0) {};
		\node [style=none] (320) at (-2, 0) {};
		\node [style=none] (355) at (-5.5, 5.25) {};
		\node [style=none] (356) at (-5.5, 0) {};
		\node [style=none] (357) at (-0.5, 5.25) {};
		\node [style=none] (358) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw (80.center) to (79.center);
		\draw [style=boldedge] (89.center) to (87.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (88.center) to (90.center);
		\draw [style=boldedge] (90.center) to (89.center);
		\draw [style=boldedge] (93.center) to (92.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw (104.center) to (103.center);
		\draw [style=boldedge] (105.center) to (107.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=boldedge] (108.center) to (106.center);
		\draw [style=boldedge] (106.center) to (105.center);
		\draw (119.center) to (118.center);
		\draw [style=boldedge] (122.center) to (124.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw [style=boldedge] (125.center) to (123.center);
		\draw [style=boldedge] (123.center) to (122.center);
		\draw (141.center) to (140.center);
		\draw [style=boldedge] (143.center) to (142.center);
		\draw [style=boldedge] (150.center) to (149.center);
		\draw [style=boldedge] (155.center) to (157.center);
		\draw [style=boldedge] (157.center) to (158.center);
		\draw [style=boldedge] (158.center) to (156.center);
		\draw [style=boldedge] (156.center) to (155.center);
		\draw [style=boldedge] (176.center) to (178.center);
		\draw [style=boldedge] (178.center) to (179.center);
		\draw [style=boldedge] (179.center) to (177.center);
		\draw [style=boldedge] (177.center) to (176.center);
		\draw (199.center) to (198.center);
		\draw (210.center) to (209.center);
		\draw [style=boldedge] (215.center) to (214.center);
		\draw [style=boldedge] (218.center) to (217.center);
		\draw [style=dashed edge] (233.center) to (235.center);
		\draw [style=dashed edge] (233.center) to (234.center);
		\draw [style=dashed edge] (234.center) to (236.center);
		\draw [style=dashed edge] (236.center) to (235.center);
		\draw [style=dashed edge] (301.center) to (303.center);
		\draw [style=dashed edge] (301.center) to (302.center);
		\draw [style=dashed edge] (302.center) to (304.center);
		\draw [style=dashed edge] (304.center) to (303.center);
		\draw [style=dashed edge] (355.center) to (357.center);
		\draw [style=dashed edge] (355.center) to (356.center);
		\draw [style=dashed edge] (356.center) to (358.center);
		\draw [style=dashed edge] (358.center) to (357.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell10c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.25) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-2.25, 0.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=none] (13) at (-3.75, 0.25) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (17) at (-3.75, 1.5) {};
		\node [style=none] (18) at (2.25, 1.5) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (24) at (2.75, 1.5) {};
		\node [style=none, yshift=0.6mm] (25) at (-2.75, 0.75) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 0.75) {${\Psi}$};
		\node [style=none] (30) at (-2.25, 0.25) {};
		\node [style=none] (36) at (2.5, 0.25) {};
		\node [style=none] (37) at (-2.5, 2.5) {};
		\node [style=none] (38) at (-2.5, 1.5) {};
		\node [style=none] (41) at (-2.5, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=none] (46) at (2.75, 3.5) {};
		\node [style=none] (48) at (-2.5, 2.5) {};
		\node [style=none] (49) at (-2.5, 3.5) {};
		\node [style=none] (51) at (-2.5, 3.5) {};
		\node [style=point] (58) at (-4.75, -3) {$\lambda_1$};
		\node [style=none] (59) at (-4.75, 0) {};
		\node [style=none] (60) at (3.5, 0.25) {};
		\node [style=none] (64) at (-4.75, -2.75) {};
		\node [style=none] (66) at (3.5, 0.25) {};
		\node [style=none] (75) at (-4.75, 0) {};
		\node [style=none] (77) at (-4.75, -2.75) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-4.75, -2.75) {};
		\node [style=none] (80) at (-4.75, -2) {};
		\node [style=none] (87) at (0.25, -7.25) {};
		\node [style=none] (88) at (2, -5.5) {};
		\node [style=none] (89) at (0.25, -7.25) {};
		\node [style=none] (90) at (-1.5, -5.5) {};
		\node [style=none, yshift=0.6mm] (91) at (0.25, -6.25) {$\widehat{\psi}$};
		\node [style=none] (92) at (-2, -2) {};
		\node [style=none] (93) at (-0.75, -5.5) {};
		\node [style=none] (95) at (2.25, -2) {};
		\node [style=none] (96) at (1, -5.5) {};
		\node [style=point] (97) at (5.25, -3) {$\lambda_2$};
		\node [style=none] (98) at (5.25, 0) {};
		\node [style=none] (99) at (5.25, -2.75) {};
		\node [style=none] (100) at (5.25, 0) {};
		\node [style=none] (101) at (5.25, -2.75) {};
		\node [style=none] (102) at (5.25, 0) {};
		\node [style=none] (103) at (5.25, -2.75) {};
		\node [style=none] (104) at (5.25, -2) {};
		\node [style=none] (105) at (5.75, -2) {};
		\node [style=none] (106) at (5.75, -0.75) {};
		\node [style=none] (107) at (2, -2) {};
		\node [style=none] (108) at (2, -0.75) {};
		\node [style=none] (109) at (2.25, -2) {};
		\node [style=none] (110) at (2.5, -0.75) {};
		\node [style=none, yshift=0.6mm] (111) at (4, -1.5) {$b_1$};
		\node [style=none] (112) at (2.25, -2) {};
		\node [style=none] (113) at (3.25, -2) {};
		\node [style=none] (114) at (3.25, -2) {};
		\node [style=none] (116) at (5.25, -0.75) {};
		\node [style=none] (117) at (5.25, -0.75) {};
		\node [style=none] (118) at (5.25, -0.75) {};
		\node [style=none] (119) at (5.25, 2.5) {};
		\node [style=none] (120) at (-5, -2) {};
		\node [style=none] (121) at (-2, -2) {};
		\node [style=none] (122) at (-1.5, -2) {};
		\node [style=none] (123) at (-1.5, -0.75) {};
		\node [style=none] (124) at (-5.25, -2) {};
		\node [style=none] (125) at (-5.25, -0.75) {};
		\node [style=none] (126) at (-5, -2) {};
		\node [style=none] (127) at (-4.75, -0.75) {};
		\node [style=none, yshift=0.6mm] (128) at (-3.25, -1.5) {$a_1$};
		\node [style=none] (129) at (-5, -2) {};
		\node [style=none] (130) at (-4, -2) {};
		\node [style=none] (131) at (-4, -2) {};
		\node [style=none] (132) at (-2, -0.75) {};
		\node [style=none] (133) at (-2, -0.75) {};
		\node [style=none] (134) at (-2, -0.75) {};
		\node [style=none] (135) at (-4.75, 0) {};
		\node [style=none] (136) at (-4.75, 0) {};
		\node [style=none] (137) at (-4.75, 0) {};
		\node [style=none] (138) at (-4.75, -0.75) {};
		\node [style=none] (139) at (-4.75, -0.75) {};
		\node [style=none] (140) at (-4.75, -0.75) {};
		\node [style=none] (141) at (-4.75, 2.5) {};
		\node [style=none] (142) at (-2.25, 0.25) {};
		\node [style=none] (143) at (-2, -0.75) {};
		\node [style=none] (144) at (2.5, 0.25) {};
		\node [style=none] (145) at (2.5, 0.25) {};
		\node [style=none] (146) at (2.75, -0.75) {};
		\node [style=none] (147) at (2.75, -0.75) {};
		\node [style=none] (148) at (2.75, -0.75) {};
		\node [style=none] (149) at (2.75, 0.25) {};
		\node [style=none] (150) at (2.5, -0.75) {};
		\node [style=none] (151) at (-4.75, 2.5) {};
		\node [style=none] (152) at (-2, 2.5) {};
		\node [style=none] (153) at (-5, 2.5) {};
		\node [style=none] (154) at (-2, 2.5) {};
		\node [style=none] (155) at (-1.5, 2.5) {};
		\node [style=none] (156) at (-1.5, 3.75) {};
		\node [style=none] (157) at (-5.25, 2.5) {};
		\node [style=none] (158) at (-5.25, 3.75) {};
		\node [style=none] (159) at (-5, 2.5) {};
		\node [style=none] (160) at (-4.75, 3.75) {};
		\node [style=none, yshift=0.6mm] (161) at (-3.25, 3) {$a_2$};
		\node [style=none] (162) at (-5, 2.5) {};
		\node [style=none] (163) at (-4, 2.5) {};
		\node [style=none] (164) at (-4, 2.5) {};
		\node [style=none] (165) at (-2, 3.75) {};
		\node [style=none] (166) at (-2, 3.75) {};
		\node [style=none] (167) at (-2, 3.75) {};
		\node [style=none] (168) at (-4.75, 3.75) {};
		\node [style=none] (169) at (-4.75, 3.75) {};
		\node [style=none] (170) at (-4.75, 3.75) {};
		\node [style=none] (171) at (-2, 3.75) {};
		\node [style=none] (172) at (2.5, 2.5) {};
		\node [style=none] (173) at (5.25, 2.5) {};
		\node [style=none] (174) at (2.25, 2.5) {};
		\node [style=none] (175) at (5.25, 2.5) {};
		\node [style=none] (176) at (5.75, 2.5) {};
		\node [style=none] (177) at (5.75, 3.75) {};
		\node [style=none] (178) at (2, 2.5) {};
		\node [style=none] (179) at (2, 3.75) {};
		\node [style=none] (180) at (2.25, 2.5) {};
		\node [style=none] (181) at (2.5, 3.75) {};
		\node [style=none, yshift=0.6mm] (182) at (4, 3) {$b_2$};
		\node [style=none] (183) at (2.25, 2.5) {};
		\node [style=none] (184) at (3.25, 2.5) {};
		\node [style=none] (185) at (3.25, 2.5) {};
		\node [style=none] (186) at (5.25, 3.75) {};
		\node [style=none] (187) at (5.25, 3.75) {};
		\node [style=none] (188) at (5.25, 3.75) {};
		\node [style=none] (189) at (2.5, 3.75) {};
		\node [style=none] (190) at (2.5, 3.75) {};
		\node [style=none] (191) at (2.5, 3.75) {};
		\node [style=none] (192) at (5.25, 3.75) {};
		\node [style=none] (193) at (5.25, 4.75) {};
		\node [style=none] (194) at (5.25, 4.75) {};
		\node [style=none] (195) at (5.25, 4.75) {};
		\node [style=none] (196) at (5.25, 3.75) {};
		\node [style=none] (197) at (5.25, 3.75) {};
		\node [style=none] (198) at (5.25, 3.75) {};
		\node [style=none] (199) at (5.25, 6) {};
		\node [style=none] (200) at (-4.75, 3.75) {};
		\node [style=none] (201) at (-4.75, 3.75) {};
		\node [style=none] (202) at (-4.75, 3.75) {};
		\node [style=none] (203) at (-4.75, 3.75) {};
		\node [style=none] (204) at (-4.75, 4.75) {};
		\node [style=none] (205) at (-4.75, 4.75) {};
		\node [style=none] (206) at (-4.75, 4.75) {};
		\node [style=none] (207) at (-4.75, 3.75) {};
		\node [style=none] (208) at (-4.75, 3.75) {};
		\node [style=none] (209) at (-4.75, 3.75) {};
		\node [style=none] (210) at (-4.75, 6) {};
		\node [style=upground] (212) at (-2.5, 4.75) {};
		\node [style=upground] (213) at (2.75, 4.75) {};
		\node [style=none] (214) at (-2.5, 4.5) {};
		\node [style=none] (215) at (-2.5, 3.75) {};
		\node [style=none] (216) at (-2.5, 4.5) {};
		\node [style=none] (217) at (2.75, 4.5) {};
		\node [style=none] (218) at (2.75, 3.75) {};
		\node [style=none] (232) at (4.75, -3.75) {};
		\node [style=none] (233) at (4.75, -3.75) {};
		\node [style=none] (234) at (4.75, -3.75) {};
		\node [style=none] (269) at (1.25, 5.25) {};
		\node [style=none] (270) at (1, -3.75) {};
		\node [style=none] (271) at (6.25, 5.25) {};
		\node [style=none] (272) at (6.25, -3.75) {};
		\node [style=none] (346) at (-2.25, -3.75) {};
		\node [style=none] (347) at (-2.25, -3.75) {};
		\node [style=none] (348) at (-2.25, -3.75) {};
		\node [style=none] (349) at (-6, 5.25) {};
		\node [style=none] (350) at (-6, -3.75) {};
		\node [style=none] (351) at (-1, 5.25) {};
		\node [style=none] (352) at (-0.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw (80.center) to (79.center);
		\draw [style=boldedge] (89.center) to (87.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (88.center) to (90.center);
		\draw [style=boldedge] (90.center) to (89.center);
		\draw [style=boldedge] (93.center) to (92.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw (104.center) to (103.center);
		\draw [style=boldedge] (105.center) to (107.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=boldedge] (108.center) to (106.center);
		\draw [style=boldedge] (106.center) to (105.center);
		\draw (119.center) to (118.center);
		\draw [style=boldedge] (122.center) to (124.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw [style=boldedge] (125.center) to (123.center);
		\draw [style=boldedge] (123.center) to (122.center);
		\draw (141.center) to (140.center);
		\draw [style=boldedge] (143.center) to (142.center);
		\draw [style=boldedge] (150.center) to (149.center);
		\draw [style=boldedge] (155.center) to (157.center);
		\draw [style=boldedge] (157.center) to (158.center);
		\draw [style=boldedge] (158.center) to (156.center);
		\draw [style=boldedge] (156.center) to (155.center);
		\draw [style=boldedge] (176.center) to (178.center);
		\draw [style=boldedge] (178.center) to (179.center);
		\draw [style=boldedge] (179.center) to (177.center);
		\draw [style=boldedge] (177.center) to (176.center);
		\draw (199.center) to (198.center);
		\draw (210.center) to (209.center);
		\draw [style=boldedge] (215.center) to (214.center);
		\draw [style=boldedge] (218.center) to (217.center);
		\draw [style=dashed edge] (269.center) to (271.center);
		\draw [style=dashed edge] (269.center) to (270.center);
		\draw [style=dashed edge] (270.center) to (272.center);
		\draw [style=dashed edge] (272.center) to (271.center);
		\draw [style=dashed edge] (349.center) to (351.center);
		\draw [style=dashed edge] (349.center) to (350.center);
		\draw [style=dashed edge] (350.center) to (352.center);
		\draw [style=dashed edge] (352.center) to (351.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (3.5, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (3.5, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-3.5, 2.5) {};
		\node [style=none] (38) at (-3.5, 1.75) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=white dot] (43) at (3.5, 2.5) {};
		\node [style=none] (46) at (3.5, 3.5) {};
		\node [style=none] (48) at (-3.5, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-3.5, 2.5) {};
		\node [style=none] (51) at (-3.5, 3.5) {};
		\node [style=point] (58) at (0, -3.5) {$\lambda$};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (2.5, 0.5) {};
		\node [style=none] (67) at (2.5, -1) {};
		\node [style=none] (68) at (2.5, -1) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-2.75, 0.5) {};
		\node [style=none] (79) at (-2.5, -1) {};
		\node [style=none] (80) at (-2.5, -1) {};
		\node [style=white dot] (81) at (0, -2.5) {};
		\node [style=none] (82) at (2.5, -1) {};
		\node [style=none] (83) at (-2.5, -1) {};
		\node [style=none] (84) at (0, -3.5) {};
		\node [style=none] (85) at (2.5, 0) {};
		\node [style=white dot] (86) at (2.5, 0) {};
		\node [style=none] (87) at (2.5, -1) {};
		\node [style=none] (88) at (2.5, 0.5) {};
		\node [style=none] (89) at (2.5, 0) {};
		\node [style=none] (90) at (-2.5, 0) {};
		\node [style=white dot] (91) at (-2.5, 0) {};
		\node [style=none] (92) at (-2.5, -1) {};
		\node [style=none] (93) at (-2.5, 0.5) {};
		\node [style=none] (94) at (-2.5, 0) {};
		\node [style=none] (95) at (3.5, 0.5) {};
		\node [style=none] (96) at (3.5, -1.75) {};
		\node [style=none] (97) at (-3.5, 0.5) {};
		\node [style=none] (98) at (-3.5, 0.5) {};
		\node [style=none] (99) at (-3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (80.center) to (79.center);
		\draw [style=swap, in=165, out=-90] (83.center) to (81);
		\draw [style=swap, in=-90, out=15] (81) to (82.center);
		\draw [style=swap] (81) to (84.center);
		\draw [style=swap] (87.center) to (85.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=swap] (92.center) to (90.center);
		\draw [style=boldedge] (94.center) to (93.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw [style=boldedge] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (3.5, 3) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (3.5, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-3.5, 3) {};
		\node [style=none] (38) at (-3.5, 1.75) {};
		\node [style=none] (41) at (-2.75, 3.25) {};
		\node [style=none] (42) at (2.75, 3.25) {};
		\node [style=white dot] (43) at (3.5, 3) {};
		\node [style=none] (46) at (3.5, 4) {};
		\node [style=none] (48) at (-3.5, 3) {};
		\node [style=none] (49) at (-2.75, 3.25) {};
		\node [style=white dot] (50) at (-3.5, 3) {};
		\node [style=none] (51) at (-3.5, 4) {};
		\node [style=point] (58) at (0, -3.5) {$\lambda$};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (2.5, 0.5) {};
		\node [style=none] (67) at (2.5, -1) {};
		\node [style=none] (68) at (2.5, -1) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-2.75, 0.5) {};
		\node [style=none] (79) at (-2.5, -1) {};
		\node [style=none] (80) at (-2.5, -1) {};
		\node [style=white dot] (81) at (0, -2.5) {};
		\node [style=none] (82) at (2.5, -1) {};
		\node [style=none] (83) at (-2.5, -1) {};
		\node [style=none] (84) at (0, -3.5) {};
		\node [style=none] (85) at (2.5, 0) {};
		\node [style=white dot] (86) at (2.5, 0) {};
		\node [style=none] (87) at (2.5, -1) {};
		\node [style=none] (88) at (2.5, 0.5) {};
		\node [style=none] (89) at (2.5, 0) {};
		\node [style=none] (90) at (-2.5, 0) {};
		\node [style=white dot] (91) at (-2.5, 0) {};
		\node [style=none] (92) at (-2.5, -1) {};
		\node [style=none] (93) at (-2.5, 0.5) {};
		\node [style=none] (94) at (-2.5, 0) {};
		\node [style=none] (95) at (3.5, 0.5) {};
		\node [style=none] (96) at (3.5, -1.75) {};
		\node [style=none] (97) at (-3.5, 0.5) {};
		\node [style=none] (98) at (-3.5, 0.5) {};
		\node [style=none] (99) at (-3.5, -1.75) {};
		\node [style=none] (100) at (-1.75, 2.5) {};
		\node [style=none] (101) at (-2.5, 2.5) {};
		\node [style=none] (102) at (1.75, 2.5) {};
		\node [style=none] (103) at (2.5, 2.5) {};
		\node [style=none] (104) at (-2.5, 2.5) {};
		\node [style=none] (105) at (2.5, 2.5) {};
		\node [style=none] (106) at (2.5, 2.5) {};
		\node [style=none] (107) at (-2.75, 2.5) {};
		\node [style=none] (108) at (2.5, 2.25) {};
		\node [style=white dot] (109) at (2.5, 2.25) {};
		\node [style=none] (110) at (2.5, 1.75) {};
		\node [style=none] (111) at (2.5, 2.25) {};
		\node [style=none] (112) at (-2.5, 2.25) {};
		\node [style=white dot] (113) at (-2.5, 2.25) {};
		\node [style=none] (114) at (-2.5, 1.75) {};
		\node [style=none] (115) at (-2.5, 2.5) {};
		\node [style=none] (119) at (2.5, 2.25) {};
		\node [style=none] (121) at (2.5, 3.25) {};
		\node [style=none] (125) at (-2.5, 3.25) {};
		\node [style=none] (127) at (-2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (80.center) to (79.center);
		\draw [style=swap, in=165, out=-90] (83.center) to (81);
		\draw [style=swap, in=-90, out=15] (81) to (82.center);
		\draw [style=swap] (81) to (84.center);
		\draw [style=swap] (87.center) to (85.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=swap] (92.center) to (90.center);
		\draw [style=boldedge] (94.center) to (93.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (111.center) to (110.center);
		\draw [style=boldedge] (115.center) to (114.center);
		\draw [style=swap] (121.center) to (119.center);
		\draw [style=swap] (127.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (3.5, 4) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4.25, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-3.75, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (3.5, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\theta_A}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\theta_B}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-3.5, 4) {};
		\node [style=none] (38) at (-3.5, 1.75) {};
		\node [style=none] (41) at (-2.75, 3.25) {};
		\node [style=none] (42) at (2.75, 3.25) {};
		\node [style=none] (46) at (3.5, 4) {};
		\node [style=none] (48) at (-3.5, 4) {};
		\node [style=none] (49) at (-2.75, 3.25) {};
		\node [style=none] (51) at (-3.5, 4) {};
		\node [style=point] (58) at (0, -3) {$\lambda$};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (2.5, 0.5) {};
		\node [style=none] (67) at (2.5, -1) {};
		\node [style=none] (68) at (2.5, -1) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-2.75, 0.5) {};
		\node [style=none] (79) at (-2.5, -1) {};
		\node [style=none] (80) at (-2.5, -1) {};
		\node [style=white dot] (81) at (0, -2) {};
		\node [style=none] (82) at (2.5, -1) {};
		\node [style=none] (83) at (-2.5, -1) {};
		\node [style=none] (84) at (0, -3) {};
		\node [style=none] (85) at (2.5, 0) {};
		\node [style=white dot] (86) at (2.5, 0) {};
		\node [style=none] (87) at (2.5, -1) {};
		\node [style=none] (88) at (2.5, 0.5) {};
		\node [style=none] (89) at (2.5, 0) {};
		\node [style=none] (90) at (-2.5, 0) {};
		\node [style=white dot] (91) at (-2.5, 0) {};
		\node [style=none] (92) at (-2.5, -1) {};
		\node [style=none] (93) at (-2.5, 0.5) {};
		\node [style=none] (94) at (-2.5, 0) {};
		\node [style=none] (95) at (3.5, 0.5) {};
		\node [style=none] (96) at (3.5, -3) {};
		\node [style=none] (97) at (-3.5, 0.5) {};
		\node [style=none] (98) at (-3.5, 0.5) {};
		\node [style=none] (99) at (-3.5, -3) {};
		\node [style=none] (100) at (-1.75, 2.5) {};
		\node [style=none] (101) at (-2.5, 2.5) {};
		\node [style=none] (102) at (1.75, 2.5) {};
		\node [style=none] (103) at (2.5, 2.5) {};
		\node [style=none] (104) at (-2.5, 2.5) {};
		\node [style=none] (105) at (2.5, 2.5) {};
		\node [style=none] (106) at (2.5, 2.5) {};
		\node [style=none] (107) at (-2.75, 2.5) {};
		\node [style=none] (108) at (2.5, 2.25) {};
		\node [style=white dot] (109) at (2.5, 2.25) {};
		\node [style=none] (110) at (2.5, 1.75) {};
		\node [style=none] (111) at (2.5, 2.25) {};
		\node [style=none] (112) at (-2.5, 2.25) {};
		\node [style=white dot] (113) at (-2.5, 2.25) {};
		\node [style=none] (114) at (-2.5, 1.75) {};
		\node [style=none] (115) at (-2.5, 2.5) {};
		\node [style=none] (119) at (2.5, 2.25) {};
		\node [style=none] (121) at (2.5, 3.25) {};
		\node [style=none] (125) at (-2.5, 3.25) {};
		\node [style=none] (127) at (-2.5, 2.25) {};
		\node [style=none] (129) at (-2.75, -2.5) {};
		\node [style=none] (137) at (4.25, -3) {};
		\node [style=none] (139) at (2.75, -2.5) {};
		\node [style=none] (142) at (4.25, -3) {};
		\node [style=dkpoint] (143) at (3.5, -3) {$\widehat \psi_B \ $};
		\node [style=dkpoint] (144) at (-3.5, -3) {$\widehat \psi_A \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (80.center) to (79.center);
		\draw [style=swap, in=165, out=-90] (83.center) to (81);
		\draw [style=swap, in=-90, out=15] (81) to (82.center);
		\draw [style=swap] (81) to (84.center);
		\draw [style=swap] (87.center) to (85.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=swap] (92.center) to (90.center);
		\draw [style=boldedge] (94.center) to (93.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (111.center) to (110.center);
		\draw [style=boldedge] (115.center) to (114.center);
		\draw [style=swap] (121.center) to (119.center);
		\draw [style=swap] (127.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (4, -0.25) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=none] (17) at (-3.75, -0.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (24) at (3.5, -0.25) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, -1) {${\theta_A}$};
		\node [style=none, yshift=0.6mm] (26) at (3, -1) {${\theta_B}$};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (36) at (2.5, -1.5) {};
		\node [style=none] (37) at (-3.5, 2) {};
		\node [style=none] (38) at (-3.5, -0.25) {};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (48) at (-3.5, 2) {};
		\node [style=none] (51) at (-3.5, 2) {};
		\node [style=point] (58) at (0, -5) {$\lambda$};
		\node [style=none] (59) at (-3.5, -1.5) {};
		\node [style=none] (60) at (3.5, -1.5) {};
		\node [style=none] (66) at (2.5, -1.5) {};
		\node [style=none] (67) at (2.5, -3) {};
		\node [style=none] (68) at (2.5, -3) {};
		\node [style=none] (75) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-2.75, -1.5) {};
		\node [style=none] (79) at (-2.5, -3) {};
		\node [style=none] (80) at (-2.5, -3) {};
		\node [style=white dot] (81) at (0, -4) {};
		\node [style=none] (82) at (2.5, -3) {};
		\node [style=none] (83) at (-2.5, -3) {};
		\node [style=none] (84) at (0, -5) {};
		\node [style=none] (85) at (2.5, -2) {};
		\node [style=white dot] (86) at (2.5, -2) {};
		\node [style=none] (87) at (2.5, -3) {};
		\node [style=none] (88) at (2.5, -1.5) {};
		\node [style=none] (89) at (2.5, -2) {};
		\node [style=none] (90) at (-2.5, -2) {};
		\node [style=white dot] (91) at (-2.5, -2) {};
		\node [style=none] (92) at (-2.5, -3) {};
		\node [style=none] (93) at (-2.5, -1.5) {};
		\node [style=none] (94) at (-2.5, -2) {};
		\node [style=none] (95) at (3.5, -1.5) {};
		\node [style=none] (96) at (3.5, -5) {};
		\node [style=none] (97) at (-3.5, -1.5) {};
		\node [style=none] (98) at (-3.5, -1.5) {};
		\node [style=none] (99) at (-3.5, -5) {};
		\node [style=none] (110) at (2.5, -0.25) {};
		\node [style=none] (114) at (-2.5, -0.25) {};
		\node [style=none] (129) at (-2.75, -4.5) {};
		\node [style=none] (137) at (4.25, -5) {};
		\node [style=none] (139) at (2.75, -4.5) {};
		\node [style=none] (142) at (4.25, -5) {};
		\node [style=dkpoint] (143) at (3.5, -5) {$\widehat \psi_B \ $};
		\node [style=dkpoint] (144) at (-3.5, -5) {$\widehat \psi_A \ $};
		\node [style=none] (145) at (4, 2) {};
		\node [style=none] (146) at (-1.75, 2) {};
		\node [style=none] (147) at (-2.5, 2) {};
		\node [style=none] (148) at (-2.25, 3.25) {};
		\node [style=none] (149) at (4, 3.25) {};
		\node [style=none] (150) at (-4, 2) {};
		\node [style=none] (151) at (1.75, 2) {};
		\node [style=none] (152) at (-4, 3.25) {};
		\node [style=none] (153) at (2.25, 3.25) {};
		\node [style=none] (154) at (2.5, 2) {};
		\node [style=none] (155) at (3.5, 3.25) {};
		\node [style=none, yshift=0.6mm] (156) at (-3, 2.5) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (157) at (3, 2.5) {${\Psi}$};
		\node [style=none] (158) at (-2.5, 2) {};
		\node [style=none] (159) at (2.5, 2) {};
		\node [style=none] (160) at (-3.5, 3.25) {};
		\node [style=none] (161) at (-3.5, 2) {};
		\node [style=none] (162) at (3.5, 2) {};
		\node [style=none] (163) at (2.5, 2) {};
		\node [style=none] (164) at (-3.5, 2) {};
		\node [style=none] (165) at (-2.75, 2) {};
		\node [style=none] (166) at (2.5, 2) {};
		\node [style=none] (167) at (-2.5, 2) {};
		\node [style=none] (168) at (3.5, 2) {};
		\node [style=none] (169) at (-3.5, 2) {};
		\node [style=none] (170) at (-3.5, 2) {};
		\node [style=none] (173) at (2.5, 3.25) {};
		\node [style=none] (177) at (-2.5, 3.25) {};
		\node [style=none] (178) at (3.5, 4.25) {};
		\node [style=none] (179) at (-2, 3.25) {};
		\node [style=none] (180) at (2.25, 3.25) {};
		\node [style=none] (181) at (3.5, 3.25) {};
		\node [style=none] (182) at (-3.5, 4.25) {};
		\node [style=none] (183) at (-3.5, 3.25) {};
		\node [style=none] (184) at (3.5, 4.25) {};
		\node [style=none] (185) at (-3.5, 4.25) {};
		\node [style=none] (186) at (-3.5, 4.25) {};
		\node [style=none] (187) at (2.5, 3.25) {};
		\node [style=none] (188) at (-2.5, 3.25) {};
		\node [style=none] (195) at (-3.5, 4.25) {};
		\node [style=none] (196) at (3.5, 4.25) {};
		\node [style=none] (198) at (-3.5, 4.25) {};
		\node [style=none] (202) at (3.5, 4.25) {};
		\node [style=none] (203) at (-3.5, 4.25) {};
		\node [style=none] (218) at (-3.5, 5.25) {};
		\node [style=white dot] (219) at (-3.5, 4.25) {};
		\node [style=none] (220) at (-3.5, 4.25) {};
		\node [style=none] (221) at (-3.5, 4.25) {};
		\node [style=none] (222) at (-3.5, 4.25) {};
		\node [style=none] (223) at (3.5, 3.25) {};
		\node [style=none] (224) at (3.5, 4.25) {};
		\node [style=none] (225) at (3.5, 3.25) {};
		\node [style=none] (226) at (3.5, 4.25) {};
		\node [style=none] (227) at (3.5, 4.25) {};
		\node [style=none] (228) at (3.5, 4.25) {};
		\node [style=none] (229) at (3.5, 4.25) {};
		\node [style=none] (230) at (3.5, 4.25) {};
		\node [style=none] (231) at (3.5, 5.25) {};
		\node [style=white dot] (232) at (3.5, 4.25) {};
		\node [style=none] (233) at (3.5, 4.25) {};
		\node [style=none] (234) at (3.5, 4.25) {};
		\node [style=none] (235) at (3.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (80.center) to (79.center);
		\draw [style=swap, in=165, out=-90] (83.center) to (81);
		\draw [style=swap, in=-90, out=15] (81) to (82.center);
		\draw [style=swap] (81) to (84.center);
		\draw [style=swap] (87.center) to (85.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=swap] (92.center) to (90.center);
		\draw [style=boldedge] (94.center) to (93.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (145.center) to (151.center);
		\draw [style=boldedge] (151.center) to (153.center);
		\draw [style=boldedge] (153.center) to (149.center);
		\draw [style=boldedge] (149.center) to (145.center);
		\draw [style=boldedge] (150.center) to (146.center);
		\draw [style=boldedge] (146.center) to (148.center);
		\draw [style=boldedge] (148.center) to (152.center);
		\draw [style=boldedge] (152.center) to (150.center);
		\draw [style=boldedge] (181.center) to (178.center);
		\draw [style=boldedge] (183.center) to (182.center);
		\draw [style=swap] (220.center) to (218.center);
		\draw [style=boldedge] (222.center) to (221.center);
		\draw [style=boldedge] (225.center) to (224.center);
		\draw [style=swap] (233.center) to (231.center);
		\draw [style=boldedge] (235.center) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell14b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (4, -0.25) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=none] (17) at (-3.75, -0.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (24) at (3.5, -0.25) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, -1) {${\theta_A}$};
		\node [style=none, yshift=0.6mm] (26) at (3, -1) {${\theta_B}$};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (36) at (2.5, -1.5) {};
		\node [style=none] (37) at (-3.5, 2) {};
		\node [style=none] (38) at (-3.5, -0.25) {};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (48) at (-3.5, 2) {};
		\node [style=none] (51) at (-3.5, 2) {};
		\node [style=point] (58) at (0, -5) {$\lambda$};
		\node [style=none] (59) at (-3.5, -1.5) {};
		\node [style=none] (60) at (3.5, -1.5) {};
		\node [style=none] (66) at (2.5, -1.5) {};
		\node [style=none] (67) at (2.5, -3) {};
		\node [style=none] (68) at (2.5, -3) {};
		\node [style=none] (75) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-2.75, -1.5) {};
		\node [style=none] (79) at (-2.5, -3) {};
		\node [style=none] (80) at (-2.5, -3) {};
		\node [style=white dot] (81) at (0, -4) {};
		\node [style=none] (82) at (2.5, -3) {};
		\node [style=none] (83) at (-2.5, -3) {};
		\node [style=none] (84) at (0, -5) {};
		\node [style=none] (85) at (2.5, -2) {};
		\node [style=white dot] (86) at (2.5, -2) {};
		\node [style=none] (87) at (2.5, -3) {};
		\node [style=none] (88) at (2.5, -1.5) {};
		\node [style=none] (89) at (2.5, -2) {};
		\node [style=none] (90) at (-2.5, -2) {};
		\node [style=white dot] (91) at (-2.5, -2) {};
		\node [style=none] (92) at (-2.5, -3) {};
		\node [style=none] (93) at (-2.5, -1.5) {};
		\node [style=none] (94) at (-2.5, -2) {};
		\node [style=none] (95) at (3.5, -1.5) {};
		\node [style=none] (96) at (3.5, -5) {};
		\node [style=none] (97) at (-3.5, -1.5) {};
		\node [style=none] (98) at (-3.5, -1.5) {};
		\node [style=none] (99) at (-3.5, -5) {};
		\node [style=none] (110) at (2.5, -0.25) {};
		\node [style=none] (114) at (-2.5, -0.25) {};
		\node [style=none] (129) at (-2.75, -4.5) {};
		\node [style=none] (137) at (4.25, -5) {};
		\node [style=none] (139) at (2.75, -4.5) {};
		\node [style=none] (142) at (4.25, -5) {};
		\node [style=dkpoint] (143) at (3.5, -5) {$\widehat \psi_B \ $};
		\node [style=dkpoint] (144) at (-3.5, -5) {$\widehat \psi_A \ $};
		\node [style=none] (145) at (4, 2) {};
		\node [style=none] (146) at (-1.75, 2) {};
		\node [style=none] (147) at (-2.5, 2) {};
		\node [style=none] (150) at (-4, 2) {};
		\node [style=none] (151) at (1.75, 2) {};
		\node [style=none] (154) at (2.5, 2) {};
		\node [style=none] (158) at (-2.5, 2) {};
		\node [style=none] (159) at (2.5, 2) {};
		\node [style=none] (161) at (-3.5, 2) {};
		\node [style=none] (162) at (3.5, 2) {};
		\node [style=none] (163) at (2.5, 2) {};
		\node [style=none] (164) at (-3.5, 2) {};
		\node [style=none] (165) at (-2.75, 2) {};
		\node [style=none] (166) at (2.5, 2) {};
		\node [style=none] (168) at (3.5, 2) {};
		\node [style=none] (169) at (-3.5, 2) {};
		\node [style=none] (170) at (-3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (80.center) to (79.center);
		\draw [style=swap, in=165, out=-90] (83.center) to (81);
		\draw [style=swap, in=-90, out=15] (81) to (82.center);
		\draw [style=swap] (81) to (84.center);
		\draw [style=swap] (87.center) to (85.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=swap] (92.center) to (90.center);
		\draw [style=boldedge] (94.center) to (93.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw [style=boldedge] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell14c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (4, -0.25) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=none] (17) at (-3.75, -0.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (24) at (3.5, -0.25) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, -1) {${\theta_A}$};
		\node [style=none, yshift=0.6mm] (26) at (3, -1) {${\theta_B}$};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (36) at (2.5, -1.5) {};
		\node [style=none] (37) at (-3.5, 2) {};
		\node [style=none] (38) at (-3.5, -0.25) {};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (48) at (-3.5, 2) {};
		\node [style=none] (51) at (-3.5, 2) {};
		\node [style=none] (59) at (-3.5, -1.5) {};
		\node [style=none] (60) at (3.5, -1.5) {};
		\node [style=none] (66) at (2.5, -1.5) {};
		\node [style=none] (67) at (2.5, -3) {};
		\node [style=none] (68) at (2.5, -3) {};
		\node [style=none] (75) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-2.75, -1.5) {};
		\node [style=none] (79) at (-2.5, -3) {};
		\node [style=none] (80) at (-2.5, -3) {};
		\node [style=none] (82) at (2.5, -3) {};
		\node [style=none] (83) at (-2.5, -3) {};
		\node [style=none] (85) at (2.5, -2) {};
		\node [style=white dot] (86) at (2.5, -2) {};
		\node [style=none] (87) at (2.5, -3) {};
		\node [style=none] (88) at (2.5, -1.5) {};
		\node [style=none] (89) at (2.5, -2) {};
		\node [style=none] (90) at (-2.5, -2) {};
		\node [style=white dot] (91) at (-2.5, -2) {};
		\node [style=none] (92) at (-2.5, -3) {};
		\node [style=none] (93) at (-2.5, -1.5) {};
		\node [style=none] (94) at (-2.5, -2) {};
		\node [style=none] (95) at (3.5, -1.5) {};
		\node [style=none] (96) at (3.5, -5) {};
		\node [style=none] (97) at (-3.5, -1.5) {};
		\node [style=none] (98) at (-3.5, -1.5) {};
		\node [style=none] (99) at (-3.5, -5) {};
		\node [style=none] (110) at (2.5, -0.25) {};
		\node [style=none] (114) at (-2.5, -0.25) {};
		\node [style=none] (129) at (-2.75, -4.5) {};
		\node [style=none] (137) at (4.25, -5) {};
		\node [style=none] (139) at (2.75, -4.5) {};
		\node [style=none] (142) at (4.25, -5) {};
		\node [style=dkpoint] (143) at (3.5, -5) {$\widehat \psi_B \ $};
		\node [style=dkpoint] (144) at (-3.5, -5) {$\widehat \psi_A \ $};
		\node [style=none] (145) at (4, 2) {};
		\node [style=none] (146) at (-1.75, 2) {};
		\node [style=none] (147) at (-2.5, 2) {};
		\node [style=none] (150) at (-4, 2) {};
		\node [style=none] (151) at (1.75, 2) {};
		\node [style=none] (154) at (2.5, 2) {};
		\node [style=none] (158) at (-2.5, 2) {};
		\node [style=none] (159) at (2.5, 2) {};
		\node [style=none] (161) at (-3.5, 2) {};
		\node [style=none] (162) at (3.5, 2) {};
		\node [style=none] (163) at (2.5, 2) {};
		\node [style=none] (164) at (-3.5, 2) {};
		\node [style=none] (165) at (-2.75, 2) {};
		\node [style=none] (166) at (2.5, 2) {};
		\node [style=none] (168) at (3.5, 2) {};
		\node [style=none] (169) at (-3.5, 2) {};
		\node [style=none] (170) at (-3.5, 2) {};
		\node [style=point] (171) at (-2.5, -3) {$\lambda_A$};
		\node [style=white dot] (172) at (-2.5, -2) {};
		\node [style=none] (173) at (-2.5, -3) {};
		\node [style=none] (174) at (2.5, -3) {};
		\node [style=none] (175) at (2.5, -3) {};
		\node [style=none] (176) at (2.5, -3) {};
		\node [style=none] (177) at (2.5, -2) {};
		\node [style=white dot] (178) at (2.5, -2) {};
		\node [style=none] (179) at (2.5, -3) {};
		\node [style=none] (180) at (2.5, -2) {};
		\node [style=point] (181) at (2.5, -3) {$\lambda_B$};
		\node [style=white dot] (182) at (2.5, -2) {};
		\node [style=none] (183) at (2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (80.center) to (79.center);
		\draw [style=swap] (87.center) to (85.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=swap] (92.center) to (90.center);
		\draw [style=boldedge] (94.center) to (93.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=swap] (172) to (173.center);
		\draw [in=90, out=-90, looseness=1.25] (175.center) to (174.center);
		\draw [style=swap] (179.center) to (177.center);
		\draw [style=swap] (182) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=none] (6) at (3.5, 3) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (4, -0.25) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=none] (17) at (-3.75, -0.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (24) at (3.5, -0.25) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, -1) {${\theta_A}$};
		\node [style=none, yshift=0.6mm] (26) at (3, -1) {${\theta_B}$};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (36) at (2.5, -1.5) {};
		\node [style=none] (37) at (-3.5, 3) {};
		\node [style=none] (38) at (-3.5, -0.25) {};
		\node [style=none] (46) at (3.5, 3) {};
		\node [style=none] (48) at (-3.5, 3) {};
		\node [style=none] (51) at (-3.5, 3) {};
		\node [style=point] (58) at (0, -4) {$\lambda$};
		\node [style=none] (59) at (-3.5, -1.5) {};
		\node [style=none] (60) at (3.5, -1.5) {};
		\node [style=none] (66) at (2.5, -1.5) {};
		\node [style=none] (67) at (2.5, -2) {};
		\node [style=none] (68) at (2.5, -2) {};
		\node [style=none] (75) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-2.75, -1.5) {};
		\node [style=none] (79) at (-2.5, -2) {};
		\node [style=none] (80) at (-2.5, -2) {};
		\node [style=white dot] (81) at (0, -3) {};
		\node [style=none] (82) at (2.5, -2) {};
		\node [style=none] (83) at (-2.5, -2) {};
		\node [style=none] (84) at (0, -4) {};
		\node [style=none] (85) at (2.5, -2) {};
		\node [style=white dot] (86) at (2.5, -2) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=none] (88) at (2.5, -1.5) {};
		\node [style=none] (89) at (2.5, -2) {};
		\node [style=none] (90) at (-2.5, -2) {};
		\node [style=white dot] (91) at (-2.5, -2) {};
		\node [style=none] (92) at (-2.5, -2) {};
		\node [style=none] (93) at (-2.5, -1.5) {};
		\node [style=none] (94) at (-2.5, -2) {};
		\node [style=none] (95) at (3.5, -1.5) {};
		\node [style=none] (96) at (3.5, -3.5) {};
		\node [style=none] (97) at (-3.5, -1.5) {};
		\node [style=none] (98) at (-3.5, -1.5) {};
		\node [style=none] (99) at (-3.5, -3.5) {};
		\node [style=none] (110) at (2.5, -0.25) {};
		\node [style=none] (114) at (-2.5, -0.25) {};
		\node [style=none] (129) at (-2.75, -3.5) {};
		\node [style=none] (139) at (2.75, -3.5) {};
		\node [style=dkpoint] (143) at (3.5, -3.5) {$\widehat \psi_B \ $};
		\node [style=dkpoint] (144) at (-3.5, -3.5) {$\widehat \psi_A \ $};
		\node [style=none] (145) at (4, 3) {};
		\node [style=none] (146) at (-1.75, 3) {};
		\node [style=none] (147) at (-2.5, 3) {};
		\node [style=none] (148) at (-2.25, 4.25) {};
		\node [style=none] (149) at (4, 4.25) {};
		\node [style=none] (150) at (-4, 3) {};
		\node [style=none] (151) at (1.75, 3) {};
		\node [style=none] (152) at (-4, 4.25) {};
		\node [style=none] (153) at (2.25, 4.25) {};
		\node [style=none] (154) at (2.5, 3) {};
		\node [style=none] (155) at (3.5, 4.25) {};
		\node [style=none, yshift=0.6mm] (156) at (-3, 3.5) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (157) at (3, 3.5) {${\Psi}$};
		\node [style=none] (158) at (-2.5, 3) {};
		\node [style=none] (159) at (2.5, 3) {};
		\node [style=none] (160) at (-3.5, 4.25) {};
		\node [style=none] (161) at (-3.5, 3) {};
		\node [style=none] (162) at (3.5, 3) {};
		\node [style=none] (163) at (2.5, 3) {};
		\node [style=none] (164) at (-3.5, 3) {};
		\node [style=none] (165) at (-2.75, 3) {};
		\node [style=none] (166) at (2.5, 3) {};
		\node [style=none] (167) at (-2.5, 3) {};
		\node [style=none] (168) at (3.5, 3) {};
		\node [style=none] (169) at (-3.5, 3) {};
		\node [style=none] (170) at (-3.5, 3) {};
		\node [style=none] (173) at (2.5, 4.25) {};
		\node [style=none] (177) at (-2.5, 4.25) {};
		\node [style=none] (178) at (3.5, 5.25) {};
		\node [style=none] (179) at (-2, 4.25) {};
		\node [style=none] (180) at (2.25, 4.25) {};
		\node [style=none] (181) at (3.5, 4.25) {};
		\node [style=none] (182) at (-3.5, 5.25) {};
		\node [style=none] (183) at (-3.5, 4.25) {};
		\node [style=none] (184) at (3.5, 5.25) {};
		\node [style=none] (185) at (-3.5, 5.25) {};
		\node [style=none] (186) at (-3.5, 5.25) {};
		\node [style=none] (187) at (2.5, 4.25) {};
		\node [style=none] (188) at (-2.5, 4.25) {};
		\node [style=none] (195) at (-3.5, 5.25) {};
		\node [style=none] (196) at (3.5, 5.25) {};
		\node [style=none] (198) at (-3.5, 5.25) {};
		\node [style=none] (202) at (3.5, 5.25) {};
		\node [style=none] (203) at (-3.5, 5.25) {};
		\node [style=none] (218) at (-3.5, 6.25) {};
		\node [style=white dot] (219) at (-3.5, 5.25) {};
		\node [style=none] (220) at (-3.5, 5.25) {};
		\node [style=none] (221) at (-3.5, 5.25) {};
		\node [style=none] (222) at (-3.5, 5.25) {};
		\node [style=none] (223) at (3.5, 4.25) {};
		\node [style=none] (224) at (3.5, 5.25) {};
		\node [style=none] (225) at (3.5, 4.25) {};
		\node [style=none] (226) at (3.5, 5.25) {};
		\node [style=none] (227) at (3.5, 5.25) {};
		\node [style=none] (228) at (3.5, 5.25) {};
		\node [style=none] (229) at (3.5, 5.25) {};
		\node [style=none] (230) at (3.5, 5.25) {};
		\node [style=none] (231) at (3.5, 6.25) {};
		\node [style=white dot] (232) at (3.5, 5.25) {};
		\node [style=none] (233) at (3.5, 5.25) {};
		\node [style=none] (234) at (3.5, 5.25) {};
		\node [style=none] (235) at (3.5, 5.25) {};
		\node [style=none] (291) at (-8.25, 0) {};
		\node [style=none] (292) at (0, -8.25) {};
		\node [style=none] (293) at (8, 0) {};
		\node [style=none] (294) at (0, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (80.center) to (79.center);
		\draw [style=swap, in=165, out=-90] (83.center) to (81);
		\draw [style=swap, in=-90, out=15] (81) to (82.center);
		\draw [style=swap] (81) to (84.center);
		\draw [style=swap] (87.center) to (85.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=swap] (92.center) to (90.center);
		\draw [style=boldedge] (94.center) to (93.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (145.center) to (151.center);
		\draw [style=boldedge] (151.center) to (153.center);
		\draw [style=boldedge] (153.center) to (149.center);
		\draw [style=boldedge] (149.center) to (145.center);
		\draw [style=boldedge] (150.center) to (146.center);
		\draw [style=boldedge] (146.center) to (148.center);
		\draw [style=boldedge] (148.center) to (152.center);
		\draw [style=boldedge] (152.center) to (150.center);
		\draw [style=boldedge] (181.center) to (178.center);
		\draw [style=boldedge] (183.center) to (182.center);
		\draw [style=swap] (220.center) to (218.center);
		\draw [style=boldedge] (222.center) to (221.center);
		\draw [style=boldedge] (225.center) to (224.center);
		\draw [style=swap] (233.center) to (231.center);
		\draw [style=boldedge] (235.center) to (234.center);
		\draw [style=dashed edge] (291.center) to (293.center);
		\draw [style=dashed edge] (291.center) to (292.center);
		\draw [style=dashed edge] (292.center) to (294.center);
		\draw [style=dashed edge] (294.center) to (293.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, -0.25) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=none] (10) at (-2.5, -0.25) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (-4.25, -0.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 0.25) {${\theta_A}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 0.25) {${\theta_B}$};
		\node [style=none] (30) at (-2.5, -0.25) {};
		\node [style=none] (36) at (2.5, -0.25) {};
		\node [style=none] (37) at (-3.5, 2) {};
		\node [style=none] (38) at (-3.5, 1) {};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (48) at (-3.5, 2) {};
		\node [style=none] (51) at (-3.5, 2) {};
		\node [style=point] (58) at (0, -2.75) {$\lambda$};
		\node [style=none] (59) at (-3.5, -0.25) {};
		\node [style=none] (60) at (3.5, -0.25) {};
		\node [style=none] (66) at (2.5, -0.25) {};
		\node [style=none] (67) at (2.5, -0.75) {};
		\node [style=none] (68) at (2.5, -0.75) {};
		\node [style=none] (75) at (-3.5, -0.25) {};
		\node [style=none] (78) at (-2.75, -0.25) {};
		\node [style=none] (79) at (-2.5, -0.75) {};
		\node [style=none] (80) at (-2.5, -0.75) {};
		\node [style=white dot] (81) at (0, -1.75) {};
		\node [style=none] (82) at (2.5, -0.75) {};
		\node [style=none] (83) at (-2.5, -0.75) {};
		\node [style=none] (84) at (0, -2.75) {};
		\node [style=none] (85) at (2.5, -0.75) {};
		\node [style=white dot] (86) at (2.5, -0.75) {};
		\node [style=none] (87) at (2.5, -0.75) {};
		\node [style=none] (88) at (2.5, -0.25) {};
		\node [style=none] (89) at (2.5, -0.75) {};
		\node [style=none] (90) at (-2.5, -0.75) {};
		\node [style=white dot] (91) at (-2.5, -0.75) {};
		\node [style=none] (92) at (-2.5, -0.75) {};
		\node [style=none] (93) at (-2.5, -0.25) {};
		\node [style=none] (94) at (-2.5, -0.75) {};
		\node [style=none] (95) at (3.5, -0.25) {};
		\node [style=none] (96) at (3.5, -5.5) {};
		\node [style=none] (97) at (-3.5, -0.25) {};
		\node [style=none] (98) at (-3.5, -0.25) {};
		\node [style=none] (99) at (-3.5, -5.5) {};
		\node [style=none] (110) at (2.5, 1) {};
		\node [style=none] (114) at (-2.5, 1) {};
		\node [style=none] (137) at (4.25, -5.5) {};
		\node [style=none] (142) at (4.25, -5.5) {};
		\node [style=dkpoint] (143) at (3.5, -5.5) {$\widehat \psi_B \ $};
		\node [style=dkpoint] (144) at (-3.5, -5.5) {$\widehat \psi_A \ $};
		\node [style=none] (145) at (4, 2) {};
		\node [style=none] (146) at (-1.75, 2) {};
		\node [style=none] (147) at (-2.5, 2) {};
		\node [style=none] (148) at (-2.25, 3.25) {};
		\node [style=none] (149) at (4, 3.25) {};
		\node [style=none] (150) at (-4, 2) {};
		\node [style=none] (151) at (1.75, 2) {};
		\node [style=none] (152) at (-4, 3.25) {};
		\node [style=none] (153) at (2.25, 3.25) {};
		\node [style=none] (154) at (2.5, 2) {};
		\node [style=none] (155) at (3.5, 3.25) {};
		\node [style=none, yshift=0.6mm] (156) at (-3, 2.5) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (157) at (3, 2.5) {${\Psi}$};
		\node [style=none] (158) at (-2.5, 2) {};
		\node [style=none] (159) at (2.5, 2) {};
		\node [style=none] (160) at (-3.5, 3.25) {};
		\node [style=none] (161) at (-3.5, 2) {};
		\node [style=none] (162) at (3.5, 2) {};
		\node [style=none] (163) at (2.5, 2) {};
		\node [style=none] (164) at (-3.5, 2) {};
		\node [style=none] (165) at (-2.75, 2) {};
		\node [style=none] (166) at (2.5, 2) {};
		\node [style=none] (167) at (-2.5, 2) {};
		\node [style=none] (168) at (3.5, 2) {};
		\node [style=none] (169) at (-3.5, 2) {};
		\node [style=none] (170) at (-3.5, 2) {};
		\node [style=none] (173) at (2.5, 3.25) {};
		\node [style=none] (177) at (-2.5, 3.25) {};
		\node [style=none] (178) at (3.5, 4.25) {};
		\node [style=none] (179) at (-2, 3.25) {};
		\node [style=none] (180) at (2.25, 3.25) {};
		\node [style=none] (181) at (3.5, 3.25) {};
		\node [style=none] (182) at (-3.5, 4.25) {};
		\node [style=none] (183) at (-3.5, 3.25) {};
		\node [style=none] (184) at (3.5, 4.25) {};
		\node [style=none] (185) at (-3.5, 4.25) {};
		\node [style=none] (186) at (-3.5, 4.25) {};
		\node [style=none] (187) at (2.5, 3.25) {};
		\node [style=none] (188) at (-2.5, 3.25) {};
		\node [style=none] (195) at (-3.5, 4.25) {};
		\node [style=none] (196) at (3.5, 4.25) {};
		\node [style=none] (198) at (-3.5, 4.25) {};
		\node [style=none] (202) at (3.5, 4.25) {};
		\node [style=none] (203) at (-3.5, 4.25) {};
		\node [style=none] (218) at (-3.5, 5.25) {};
		\node [style=white dot] (219) at (-3.5, 4.25) {};
		\node [style=none] (220) at (-3.5, 4.25) {};
		\node [style=none] (221) at (-3.5, 4.25) {};
		\node [style=none] (222) at (-3.5, 4.25) {};
		\node [style=none] (223) at (3.5, 3.25) {};
		\node [style=none] (224) at (3.5, 4.25) {};
		\node [style=none] (225) at (3.5, 3.25) {};
		\node [style=none] (226) at (3.5, 4.25) {};
		\node [style=none] (227) at (3.5, 4.25) {};
		\node [style=none] (228) at (3.5, 4.25) {};
		\node [style=none] (229) at (3.5, 4.25) {};
		\node [style=none] (230) at (3.5, 4.25) {};
		\node [style=none] (231) at (3.5, 5.25) {};
		\node [style=white dot] (232) at (3.5, 4.25) {};
		\node [style=none] (233) at (3.5, 4.25) {};
		\node [style=none] (234) at (3.5, 4.25) {};
		\node [style=none] (235) at (3.5, 4.25) {};
		\node [style=none] (286) at (-4.75, 4.75) {};
		\node [style=none] (287) at (-5.5, -3.5) {};
		\node [style=none] (288) at (4.5, 4.75) {};
		\node [style=none] (289) at (4.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (80.center) to (79.center);
		\draw [style=swap, in=165, out=-90] (83.center) to (81);
		\draw [style=swap, in=-90, out=15] (81) to (82.center);
		\draw [style=swap] (81) to (84.center);
		\draw [style=swap] (87.center) to (85.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=swap] (92.center) to (90.center);
		\draw [style=boldedge] (94.center) to (93.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (145.center) to (151.center);
		\draw [style=boldedge] (151.center) to (153.center);
		\draw [style=boldedge] (153.center) to (149.center);
		\draw [style=boldedge] (149.center) to (145.center);
		\draw [style=boldedge] (150.center) to (146.center);
		\draw [style=boldedge] (146.center) to (148.center);
		\draw [style=boldedge] (148.center) to (152.center);
		\draw [style=boldedge] (152.center) to (150.center);
		\draw [style=boldedge] (181.center) to (178.center);
		\draw [style=boldedge] (183.center) to (182.center);
		\draw [style=swap] (220.center) to (218.center);
		\draw [style=boldedge] (222.center) to (221.center);
		\draw [style=boldedge] (225.center) to (224.center);
		\draw [style=swap] (233.center) to (231.center);
		\draw [style=boldedge] (235.center) to (234.center);
		\draw [style=dashed edge] (286.center) to (288.center);
		\draw [style=dashed edge] (286.center) to (287.center);
		\draw [style=dashed edge] (287.center) to (289.center);
		\draw [style=dashed edge] (289.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (10) at (-2.5, 1.5) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (30) at (-2.5, 1.5) {};
		\node [style=none] (36) at (2.5, 1.5) {};
		\node [style=none] (37) at (-3.5, 2) {};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (48) at (-3.5, 2) {};
		\node [style=none] (51) at (-3.5, 2) {};
		\node [style=point] (58) at (0, -1) {$\lambda$};
		\node [style=none] (59) at (-3.5, 1.5) {};
		\node [style=none] (60) at (3.5, 1.5) {};
		\node [style=none] (66) at (2.5, 1.5) {};
		\node [style=none] (67) at (2.5, 1) {};
		\node [style=none] (68) at (2.5, 1) {};
		\node [style=none] (75) at (-3.5, 1.5) {};
		\node [style=none] (78) at (-2.75, 1.5) {};
		\node [style=none] (79) at (-2.5, 1) {};
		\node [style=none] (80) at (-2.5, 1) {};
		\node [style=white dot] (81) at (0, 0) {};
		\node [style=none] (82) at (2.5, 1) {};
		\node [style=none] (83) at (-2.5, 1) {};
		\node [style=none] (84) at (0, -1) {};
		\node [style=none] (85) at (2.5, 1) {};
		\node [style=white dot] (86) at (2.5, 1) {};
		\node [style=none] (87) at (2.5, 1) {};
		\node [style=none] (88) at (2.5, 2) {};
		\node [style=none] (89) at (2.5, 1) {};
		\node [style=none] (90) at (-2.5, 1) {};
		\node [style=white dot] (91) at (-2.5, 1) {};
		\node [style=none] (92) at (-2.5, 1) {};
		\node [style=none] (93) at (-2.5, 2) {};
		\node [style=none] (94) at (-2.5, 1) {};
		\node [style=none] (95) at (3.5, 2) {};
		\node [style=none] (96) at (3.5, -4.25) {};
		\node [style=none] (97) at (-3.5, 1.5) {};
		\node [style=none] (98) at (-3.5, 2) {};
		\node [style=none] (99) at (-3.5, -4.25) {};
		\node [style=none] (137) at (4.25, -4.25) {};
		\node [style=none] (142) at (4.25, -4.25) {};
		\node [style=dkpoint] (143) at (3.5, -4.25) {$\widehat \psi_B \ $};
		\node [style=dkpoint] (144) at (-3.5, -4.25) {$\widehat \psi_A \ $};
		\node [style=none] (145) at (4, 2) {};
		\node [style=none] (146) at (-1.75, 2) {};
		\node [style=none] (147) at (-2.5, 2) {};
		\node [style=none] (148) at (-2.25, 3.25) {};
		\node [style=none] (149) at (4, 3.25) {};
		\node [style=none] (150) at (-4, 2) {};
		\node [style=none] (151) at (1.75, 2) {};
		\node [style=none] (152) at (-4, 3.25) {};
		\node [style=none] (153) at (2.25, 3.25) {};
		\node [style=none] (154) at (2.5, 2) {};
		\node [style=none] (155) at (3.5, 3.25) {};
		\node [style=none, yshift=0.6mm] (156) at (-3, 2.5) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (157) at (3, 2.5) {${\Psi}$};
		\node [style=none] (158) at (-2.5, 2) {};
		\node [style=none] (159) at (2.5, 2) {};
		\node [style=none] (160) at (-3.5, 3.25) {};
		\node [style=none] (161) at (-3.5, 2) {};
		\node [style=none] (162) at (3.5, 2) {};
		\node [style=none] (163) at (2.5, 2) {};
		\node [style=none] (164) at (-3.5, 2) {};
		\node [style=none] (165) at (-2.75, 2) {};
		\node [style=none] (166) at (2.5, 2) {};
		\node [style=none] (167) at (-2.5, 2) {};
		\node [style=none] (168) at (3.5, 2) {};
		\node [style=none] (169) at (-3.5, 2) {};
		\node [style=none] (170) at (-3.5, 2) {};
		\node [style=none] (173) at (2.5, 3.25) {};
		\node [style=none] (177) at (-2.5, 3.25) {};
		\node [style=none] (178) at (3.5, 4.25) {};
		\node [style=none] (179) at (-2, 3.25) {};
		\node [style=none] (180) at (2.25, 3.25) {};
		\node [style=none] (181) at (3.5, 3.25) {};
		\node [style=none] (182) at (-3.5, 4.25) {};
		\node [style=none] (183) at (-3.5, 3.25) {};
		\node [style=none] (184) at (3.5, 4.25) {};
		\node [style=none] (185) at (-3.5, 4.25) {};
		\node [style=none] (186) at (-3.5, 4.25) {};
		\node [style=none] (187) at (2.5, 3.25) {};
		\node [style=none] (188) at (-2.5, 3.25) {};
		\node [style=none] (195) at (-3.5, 4.25) {};
		\node [style=none] (196) at (3.5, 4.25) {};
		\node [style=none] (198) at (-3.5, 4.25) {};
		\node [style=none] (202) at (3.5, 4.25) {};
		\node [style=none] (203) at (-3.5, 4.25) {};
		\node [style=none] (218) at (-3.5, 5.25) {};
		\node [style=white dot] (219) at (-3.5, 4.25) {};
		\node [style=none] (220) at (-3.5, 4.25) {};
		\node [style=none] (221) at (-3.5, 4.25) {};
		\node [style=none] (222) at (-3.5, 4.25) {};
		\node [style=none] (223) at (3.5, 3.25) {};
		\node [style=none] (224) at (3.5, 4.25) {};
		\node [style=none] (225) at (3.5, 3.25) {};
		\node [style=none] (226) at (3.5, 4.25) {};
		\node [style=none] (227) at (3.5, 4.25) {};
		\node [style=none] (228) at (3.5, 4.25) {};
		\node [style=none] (229) at (3.5, 4.25) {};
		\node [style=none] (230) at (3.5, 4.25) {};
		\node [style=none] (231) at (3.5, 5.25) {};
		\node [style=white dot] (232) at (3.5, 4.25) {};
		\node [style=none] (233) at (3.5, 4.25) {};
		\node [style=none] (234) at (3.5, 4.25) {};
		\node [style=none] (235) at (3.5, 4.25) {};
		\node [style=none] (286) at (-4.75, 4.75) {};
		\node [style=none] (287) at (-5.5, -1.75) {};
		\node [style=none] (288) at (4.5, 4.75) {};
		\node [style=none] (289) at (4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (80.center) to (79.center);
		\draw [style=swap, in=165, out=-90] (83.center) to (81);
		\draw [style=swap, in=-90, out=15] (81) to (82.center);
		\draw [style=swap] (81) to (84.center);
		\draw [style=swap] (87.center) to (85.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=swap] (92.center) to (90.center);
		\draw [style=boldedge] (94.center) to (93.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw [style=boldedge] (99.center) to (98.center);
		\draw [style=boldedge] (145.center) to (151.center);
		\draw [style=boldedge] (151.center) to (153.center);
		\draw [style=boldedge] (153.center) to (149.center);
		\draw [style=boldedge] (149.center) to (145.center);
		\draw [style=boldedge] (150.center) to (146.center);
		\draw [style=boldedge] (146.center) to (148.center);
		\draw [style=boldedge] (148.center) to (152.center);
		\draw [style=boldedge] (152.center) to (150.center);
		\draw [style=boldedge] (181.center) to (178.center);
		\draw [style=boldedge] (183.center) to (182.center);
		\draw [style=swap] (220.center) to (218.center);
		\draw [style=boldedge] (222.center) to (221.center);
		\draw [style=boldedge] (225.center) to (224.center);
		\draw [style=swap] (233.center) to (231.center);
		\draw [style=boldedge] (235.center) to (234.center);
		\draw [style=dashed edge] (286.center) to (288.center);
		\draw [style=dashed edge] (286.center) to (287.center);
		\draw [style=dashed edge] (287.center) to (289.center);
		\draw [style=dashed edge] (289.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.75, -2.75) {};
		\node [style=none] (7) at (-2.5, -2.75) {};
		\node [style=none] (10) at (-3, -2.75) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (4.75, -1.5) {};
		\node [style=none] (13) at (-4.75, -2.75) {};
		\node [style=none] (15) at (2.5, -2.75) {};
		\node [style=none] (17) at (-4.25, -1.5) {};
		\node [style=none] (18) at (3, -1.5) {};
		\node [style=none] (22) at (3.25, -2.75) {};
		\node [style=none] (24) at (4.25, -1.5) {};
		\node [style=none, yshift=0.6mm] (25) at (-3.5, -2.25) {${\gamma_{A1}}$};
		\node [style=none, yshift=0.6mm] (26) at (3.75, -2.25) {${\gamma_{B1}}$};
		\node [style=none] (30) at (-3, -2.75) {};
		\node [style=none] (36) at (3.25, -2.75) {};
		\node [style=none] (38) at (-4, -1.5) {};
		\node [style=none] (59) at (-4, -2.75) {};
		\node [style=none] (60) at (4.25, -2.75) {};
		\node [style=none] (66) at (3.25, -2.75) {};
		\node [style=none] (75) at (-4, -2.75) {};
		\node [style=none] (78) at (-3.25, -2.75) {};
		\node [style=none] (88) at (3.25, -2.75) {};
		\node [style=none] (93) at (-3, -2.75) {};
		\node [style=none] (95) at (4.25, -2.75) {};
		\node [style=none] (97) at (-4, -2.75) {};
		\node [style=none] (98) at (-4, -2.75) {};
		\node [style=none] (100) at (-2.25, -0.75) {};
		\node [style=none] (110) at (3.25, -1.5) {};
		\node [style=none] (114) at (-3, -1.5) {};
		\node [style=none] (145) at (4.25, -2.75) {};
		\node [style=none] (146) at (4.25, -2.75) {};
		\node [style=none] (147) at (4.25, -2.75) {};
		\node [style=none] (148) at (4.25, -4.25) {};
		\node [style=none] (149) at (4.25, -4.25) {};
		\node [style=none] (150) at (4.25, -4.25) {};
		\node [style=none] (151) at (4.25, -3.25) {};
		\node [style=white dot] (152) at (4.25, -3.25) {};
		\node [style=none] (153) at (4.25, -5.25) {};
		\node [style=none] (154) at (4.25, -2.75) {};
		\node [style=none] (155) at (4.25, -3.25) {};
		\node [style=none] (156) at (4, -1.5) {};
		\node [style=none] (158) at (4.25, -0.75) {};
		\node [style=none] (159) at (4.25, -0.75) {};
		\node [style=none] (160) at (4.25, -0.75) {};
		\node [style=none] (161) at (4.25, -1) {};
		\node [style=white dot] (162) at (4.25, -1) {};
		\node [style=none] (163) at (4.25, -1.5) {};
		\node [style=none] (164) at (4.25, -1) {};
		\node [style=none] (165) at (4.25, -1) {};
		\node [style=none] (166) at (4.25, 3.75) {};
		\node [style=none] (170) at (-4, -2.75) {};
		\node [style=none] (171) at (-4, -2.75) {};
		\node [style=none] (172) at (-4, -2.75) {};
		\node [style=none] (173) at (-4, -2.75) {};
		\node [style=none] (174) at (-4, -2.75) {};
		\node [style=none] (175) at (-4, -4.25) {};
		\node [style=none] (176) at (-4, -4.25) {};
		\node [style=none] (177) at (-4, -4.25) {};
		\node [style=none] (178) at (-4, -3.25) {};
		\node [style=white dot] (179) at (-4, -3.25) {};
		\node [style=none] (180) at (-4, -5.25) {};
		\node [style=none] (181) at (-4, -2.75) {};
		\node [style=none] (182) at (-4, -3.25) {};
		\node [style=none] (184) at (-4, -1.5) {};
		\node [style=none] (185) at (-4.25, -1.5) {};
		\node [style=none] (187) at (-4, -0.75) {};
		\node [style=none] (188) at (-4, -0.75) {};
		\node [style=none] (189) at (-4, -0.75) {};
		\node [style=none] (190) at (-4, -1) {};
		\node [style=white dot] (191) at (-4, -1) {};
		\node [style=none] (192) at (-4, -1.5) {};
		\node [style=none] (193) at (-4, -1) {};
		\node [style=none] (194) at (-4, -1) {};
		\node [style=none] (195) at (-4, 3.75) {};
		\node [style=none] (196) at (-3, -4.25) {};
		\node [style=none] (197) at (-3, -4) {};
		\node [style=none] (198) at (3.25, -4) {};
		\node [style=none] (199) at (-3, -4.25) {};
		\node [style=none] (200) at (3.25, -4) {};
		\node [style=none] (201) at (3.25, -4) {};
		\node [style=none] (202) at (3.25, -4.25) {};
		\node [style=none] (203) at (-3, -4) {};
		\node [style=none] (204) at (-3, -3.75) {};
		\node [style=none] (205) at (3.25, -4.25) {};
		\node [style=none] (206) at (3.25, -4) {};
		\node [style=none] (207) at (3.25, -4) {};
		\node [style=none] (208) at (3.25, -4) {};
		\node [style=none] (209) at (3.25, -2.75) {};
		\node [style=none] (210) at (3.25, -4) {};
		\node [style=none] (211) at (3.25, -2.75) {};
		\node [style=none] (212) at (3.25, -2.75) {};
		\node [style=none] (213) at (-3, -2.75) {};
		\node [style=none] (214) at (-3, -2.75) {};
		\node [style=none] (215) at (-3, -2.75) {};
		\node [style=none] (216) at (-3, -2.75) {};
		\node [style=none] (217) at (-3, -4) {};
		\node [style=none] (218) at (-3, -4) {};
		\node [style=none] (219) at (-3, -4) {};
		\node [style=none] (220) at (-3, -4) {};
		\node [style=none] (221) at (-3, -4) {};
		\node [style=none] (222) at (-3, -4) {};
		\node [style=none] (223) at (-3, -2.75) {};
		\node [style=none] (224) at (-3, -4.25) {};
		\node [style=none] (225) at (-3, -2.75) {};
		\node [style=none] (226) at (-3, -2.75) {};
		\node [style=point] (227) at (-4, -5.25) {$\lambda_A$};
		\node [style=point] (228) at (4.25, -5.25) {$\lambda_B$};
		\node [style=none] (229) at (3.25, 1) {};
		\node [style=none] (230) at (-0.5, 1) {};
		\node [style=none] (231) at (-1.25, 1) {};
		\node [style=none] (232) at (-1, 2.25) {};
		\node [style=none] (233) at (3.25, 2.25) {};
		\node [style=none] (234) at (-2.75, 1) {};
		\node [style=none] (235) at (1, 1) {};
		\node [style=none] (236) at (-2.75, 2.25) {};
		\node [style=none] (237) at (1.5, 2.25) {};
		\node [style=none] (238) at (1.75, 1) {};
		\node [style=none] (239) at (2, 2.25) {};
		\node [style=none, yshift=0.6mm] (240) at (-1.75, 1.5) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (241) at (2.25, 1.5) {${\Psi}$};
		\node [style=none] (244) at (-1.5, 2.25) {};
		\node [style=none] (245) at (-2.25, 1) {};
		\node [style=none] (246) at (2.75, 1) {};
		\node [style=none] (247) at (2.75, 1) {};
		\node [style=none] (248) at (-2.25, 1) {};
		\node [style=none] (249) at (-2.25, 1) {};
		\node [style=none] (256) at (-3, -1.5) {};
		\node [style=none] (257) at (-1.75, 1) {};
		\node [style=none] (258) at (3.25, -1.5) {};
		\node [style=none] (259) at (2.25, 1) {};
		\node [style=none] (260) at (-1.75, 2.25) {};
		\node [style=none] (261) at (-3, 4.25) {};
		\node [style=none] (262) at (-2.5, 4.25) {};
		\node [style=none] (263) at (-3, 4.25) {};
		\node [style=none] (264) at (-2.5, 5.5) {};
		\node [style=none] (265) at (-4.75, 4.25) {};
		\node [style=none] (266) at (-4.25, 5.5) {};
		\node [style=none, yshift=0.6mm] (267) at (-3.5, 4.75) {${\gamma_{A2}}$};
		\node [style=none] (268) at (-3, 4.25) {};
		\node [style=none] (269) at (-4, 5.5) {};
		\node [style=none] (270) at (-4, 4.25) {};
		\node [style=none] (271) at (-4, 4.25) {};
		\node [style=none] (272) at (-3.25, 4.25) {};
		\node [style=none] (273) at (-3, 4.25) {};
		\node [style=none] (274) at (-4, 4.25) {};
		\node [style=none] (275) at (-4, 4.25) {};
		\node [style=none] (276) at (-2.25, 6.25) {};
		\node [style=none] (277) at (-3, 5.5) {};
		\node [style=none] (278) at (-4, 4.25) {};
		\node [style=none] (279) at (-4, 4.25) {};
		\node [style=none] (280) at (-4, 4.25) {};
		\node [style=none] (281) at (-4, 4.25) {};
		\node [style=none] (282) at (-4, 4.25) {};
		\node [style=none] (283) at (-4, 3.75) {};
		\node [style=white dot] (284) at (-4, 3.75) {};
		\node [style=none] (285) at (-4, 4.25) {};
		\node [style=none] (286) at (-4, 3.75) {};
		\node [style=none] (287) at (-4, 5.5) {};
		\node [style=none] (288) at (-4.25, 5.5) {};
		\node [style=none] (289) at (-4, 6.25) {};
		\node [style=none] (290) at (-4, 6.25) {};
		\node [style=none] (291) at (-4, 6.25) {};
		\node [style=none] (292) at (-4, 6) {};
		\node [style=white dot] (293) at (-4, 6) {};
		\node [style=none] (294) at (-4, 5.5) {};
		\node [style=none] (295) at (-4, 6) {};
		\node [style=none] (296) at (-4, 6) {};
		\node [style=none] (297) at (-3, 4.25) {};
		\node [style=none] (298) at (-3, 4.25) {};
		\node [style=none] (299) at (-3, 4.25) {};
		\node [style=none] (300) at (-3, 4.25) {};
		\node [style=none] (301) at (-3, 4.25) {};
		\node [style=none] (302) at (-3, 4.25) {};
		\node [style=none] (303) at (-3, 4.25) {};
		\node [style=none] (304) at (-3, 5.5) {};
		\node [style=none] (305) at (4.75, 4.25) {};
		\node [style=none] (306) at (4.75, 5.5) {};
		\node [style=none] (307) at (2.5, 4.25) {};
		\node [style=none] (308) at (3, 5.5) {};
		\node [style=none] (309) at (3.25, 4.25) {};
		\node [style=none] (310) at (4.25, 5.5) {};
		\node [style=none, yshift=0.6mm] (311) at (3.75, 4.75) {${\gamma_{B2}}$};
		\node [style=none] (312) at (3.25, 4.25) {};
		\node [style=none] (313) at (4.25, 4.25) {};
		\node [style=none] (314) at (3.25, 4.25) {};
		\node [style=none] (315) at (3.25, 4.25) {};
		\node [style=none] (316) at (4.25, 4.25) {};
		\node [style=none] (317) at (3.25, 5.5) {};
		\node [style=none] (318) at (4.25, 4.25) {};
		\node [style=none] (319) at (4.25, 4.25) {};
		\node [style=none] (320) at (4.25, 4.25) {};
		\node [style=none] (321) at (4.25, 3.75) {};
		\node [style=white dot] (322) at (4.25, 3.75) {};
		\node [style=none] (323) at (4.25, 4.25) {};
		\node [style=none] (324) at (4.25, 3.75) {};
		\node [style=none] (325) at (4, 5.5) {};
		\node [style=none] (326) at (4.5, 7) {};
		\node [style=none] (327) at (4.25, 6.25) {};
		\node [style=none] (328) at (4.25, 6.25) {};
		\node [style=none] (329) at (4.25, 6.25) {};
		\node [style=none] (330) at (4.25, 6) {};
		\node [style=white dot] (331) at (4.25, 6) {};
		\node [style=none] (332) at (4.25, 5.5) {};
		\node [style=none] (333) at (4.25, 6) {};
		\node [style=none] (334) at (4.25, 6) {};
		\node [style=none] (335) at (4.25, 7) {};
		\node [style=none] (336) at (3.25, 4.25) {};
		\node [style=none] (337) at (3.25, 4.25) {};
		\node [style=none] (338) at (3.25, 4.25) {};
		\node [style=none] (339) at (3.25, 5.5) {};
		\node [style=none] (342) at (2, 2.25) {};
		\node [style=none] (343) at (3.25, 4.25) {};
		\node [style=none] (345) at (3.25, 4.25) {};
		\node [style=none] (347) at (-4, 6.25) {};
		\node [style=none] (348) at (-4, 6.25) {};
		\node [style=none] (349) at (-4, 6.25) {};
		\node [style=none] (350) at (-4, 6) {};
		\node [style=white dot] (351) at (-4, 6) {};
		\node [style=none] (352) at (-4, 6) {};
		\node [style=none] (353) at (-4, 6) {};
		\node [style=none] (354) at (-4, 7) {};
		\node [style=none] (355) at (2.25, 1) {};
		\node [style=none] (356) at (3.25, -1.5) {};
		\node [style=none] (358) at (-1.75, 1) {};
		\node [style=none] (359) at (-3, -1.5) {};
		\node [style=none] (361) at (3.25, 4.25) {};
		\node [style=none] (362) at (2.25, 2.25) {};
		\node [style=none] (364) at (-3, 4.25) {};
		\node [style=none] (365) at (-1.75, 2.25) {};
		\node [style=none] (381) at (3.25, 7) {};
		\node [style=none] (382) at (3.25, 5.5) {};
		\node [style=none] (394) at (-3, 7) {};
		\node [style=none] (395) at (-3, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw (149.center) to (148.center);
		\draw [style=swap] (153.center) to (151.center);
		\draw [style=boldedge] (155.center) to (154.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=swap] (166.center) to (165.center);
		\draw (176.center) to (175.center);
		\draw [style=swap] (180.center) to (178.center);
		\draw [style=boldedge] (182.center) to (181.center);
		\draw [style=boldedge] (193.center) to (192.center);
		\draw [style=swap] (195.center) to (194.center);
		\draw [style=boldedge, bend left=90] (200.center) to (199.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (210.center) to (209.center);
		\draw [style=boldedge] (224.center) to (223.center);
		\draw [style=boldedge] (229.center) to (235.center);
		\draw [style=boldedge] (235.center) to (237.center);
		\draw [style=boldedge] (237.center) to (233.center);
		\draw [style=boldedge] (233.center) to (229.center);
		\draw [style=boldedge] (234.center) to (230.center);
		\draw [style=boldedge] (230.center) to (232.center);
		\draw [style=boldedge] (232.center) to (236.center);
		\draw [style=boldedge] (236.center) to (234.center);
		\draw [style=boldedge] (265.center) to (262.center);
		\draw [style=boldedge] (262.center) to (264.center);
		\draw [style=boldedge] (264.center) to (266.center);
		\draw [style=boldedge] (266.center) to (265.center);
		\draw [style=boldedge] (286.center) to (285.center);
		\draw [style=boldedge] (295.center) to (294.center);
		\draw [style=boldedge] (305.center) to (307.center);
		\draw [style=boldedge] (307.center) to (308.center);
		\draw [style=boldedge] (308.center) to (306.center);
		\draw [style=boldedge] (306.center) to (305.center);
		\draw [style=boldedge] (324.center) to (323.center);
		\draw [style=boldedge] (333.center) to (332.center);
		\draw [style=swap] (335.center) to (334.center);
		\draw [style=swap] (354.center) to (353.center);
		\draw [style=boldedge, in=-90, out=90] (356.center) to (355.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (359.center) to (358.center);
		\draw [style=boldedge, in=-90, out=90] (362.center) to (361.center);
		\draw [style=boldedge, in=-90, out=90] (365.center) to (364.center);
		\draw [style=boldedge, in=-90, out=90] (382.center) to (381.center);
		\draw [style=boldedge, in=-90, out=90] (395.center) to (394.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.75, 4.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (13) at (-4.75, 4.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (18) at (3, -1.5) {};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=none] (30) at (-2, 0.25) {};
		\node [style=none] (36) at (2.25, 0.25) {};
		\node [style=none] (59) at (-4, 4.25) {};
		\node [style=none] (60) at (4.25, 4.25) {};
		\node [style=none] (66) at (2.25, 0.25) {};
		\node [style=none] (75) at (-4, 4.25) {};
		\node [style=none] (78) at (-2.25, 0.25) {};
		\node [style=none] (88) at (2.25, 0.25) {};
		\node [style=none] (93) at (-2, 0.25) {};
		\node [style=none] (95) at (4.25, 4.25) {};
		\node [style=none] (97) at (-4, 4.25) {};
		\node [style=none] (98) at (-4, 4.25) {};
		\node [style=none] (100) at (-2.25, -0.75) {};
		\node [style=none] (110) at (3.25, -1.5) {};
		\node [style=none] (145) at (4.25, 4.25) {};
		\node [style=none] (146) at (4.25, 4.25) {};
		\node [style=none] (147) at (4.25, 4.25) {};
		\node [style=none] (148) at (4.25, 2.75) {};
		\node [style=none] (149) at (4.25, 2.75) {};
		\node [style=none] (150) at (4.25, 2.75) {};
		\node [style=none] (151) at (4.25, 3.75) {};
		\node [style=white dot] (152) at (4.25, 3.75) {};
		\node [style=none] (153) at (4.25, -2.25) {};
		\node [style=none] (154) at (4.25, 4.25) {};
		\node [style=none] (155) at (4.25, 3.75) {};
		\node [style=none] (166) at (4.25, 3.75) {};
		\node [style=none] (170) at (-4, 4.25) {};
		\node [style=none] (171) at (-4, 4.25) {};
		\node [style=none] (172) at (-4, 4.25) {};
		\node [style=none] (173) at (-4, 4.25) {};
		\node [style=none] (174) at (-4, 4.25) {};
		\node [style=none] (175) at (-4, -1.25) {};
		\node [style=none] (176) at (-4, -1.25) {};
		\node [style=none] (177) at (-4, -1.25) {};
		\node [style=none] (178) at (-4, 3.75) {};
		\node [style=white dot] (179) at (-4, 3.75) {};
		\node [style=none] (180) at (-4, -2.25) {};
		\node [style=none] (181) at (-4, 4.25) {};
		\node [style=none] (182) at (-4, 3.75) {};
		\node [style=none] (195) at (-4, 3.75) {};
		\node [style=none] (196) at (-2, -1.25) {};
		\node [style=none] (197) at (-2, -1) {};
		\node [style=none] (198) at (2.25, -1) {};
		\node [style=none] (199) at (-2, -1.25) {};
		\node [style=none] (200) at (2.25, -1) {};
		\node [style=none] (201) at (2.25, -1) {};
		\node [style=none] (202) at (2.25, -1.25) {};
		\node [style=none] (203) at (-2, -1) {};
		\node [style=none] (204) at (-2, -0.75) {};
		\node [style=none] (205) at (2.25, -1.25) {};
		\node [style=none] (206) at (2.25, -1) {};
		\node [style=none] (207) at (2.25, -1) {};
		\node [style=none] (208) at (2.25, -1) {};
		\node [style=none] (209) at (2.25, 0.25) {};
		\node [style=none] (210) at (2.25, -1) {};
		\node [style=none] (211) at (2.25, 0.25) {};
		\node [style=none] (212) at (2.25, 0.25) {};
		\node [style=none] (213) at (-2, 0.25) {};
		\node [style=none] (214) at (-2, 0.25) {};
		\node [style=none] (215) at (-2, 0.25) {};
		\node [style=none] (216) at (-2, 0.25) {};
		\node [style=none] (217) at (-2, -1) {};
		\node [style=none] (218) at (-2, -1) {};
		\node [style=none] (219) at (-2, -1) {};
		\node [style=none] (220) at (-2, -1) {};
		\node [style=none] (221) at (-2, -1) {};
		\node [style=none] (222) at (-2, -1) {};
		\node [style=none] (223) at (-2, 0.25) {};
		\node [style=none] (224) at (-2, -1.25) {};
		\node [style=none] (225) at (-2, 0.25) {};
		\node [style=point] (227) at (-4, -2.25) {$\lambda_A$};
		\node [style=point] (228) at (4.25, -2.25) {$\lambda_B$};
		\node [style=none] (229) at (3.25, 1) {};
		\node [style=none] (230) at (-0.5, 1) {};
		\node [style=none] (231) at (-1.25, 1) {};
		\node [style=none] (232) at (-1, 2.25) {};
		\node [style=none] (233) at (3.25, 2.25) {};
		\node [style=none] (234) at (-2.75, 1) {};
		\node [style=none] (235) at (1, 1) {};
		\node [style=none] (236) at (-2.75, 2.25) {};
		\node [style=none] (237) at (1.5, 2.25) {};
		\node [style=none] (238) at (1.75, 1) {};
		\node [style=none] (239) at (2, 2.25) {};
		\node [style=none, yshift=0.6mm] (240) at (-1.75, 1.5) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (241) at (2.25, 1.5) {${\Psi}$};
		\node [style=none] (244) at (-1.5, 2.25) {};
		\node [style=none] (245) at (-2.25, 1) {};
		\node [style=none] (246) at (2.75, 1) {};
		\node [style=none] (247) at (2.75, 1) {};
		\node [style=none] (248) at (-2.25, 1) {};
		\node [style=none] (249) at (-2.25, 1) {};
		\node [style=none] (257) at (-1.75, 1) {};
		\node [style=none] (258) at (3.25, -1.5) {};
		\node [style=none] (259) at (2.25, 1) {};
		\node [style=none] (260) at (-1.75, 2.25) {};
		\node [style=none] (261) at (-3, 4.25) {};
		\node [style=none] (262) at (-2.5, 4.25) {};
		\node [style=none] (263) at (-3, 4.25) {};
		\node [style=none] (264) at (-2.5, 5.5) {};
		\node [style=none] (265) at (-4.75, 4.25) {};
		\node [style=none] (266) at (-4.25, 5.5) {};
		\node [style=none, yshift=0.6mm] (267) at (-3.5, 4.75) {${\gamma_{A}}$};
		\node [style=none] (268) at (-3, 4.25) {};
		\node [style=none] (269) at (-4, 5.5) {};
		\node [style=none] (270) at (-4, 4.25) {};
		\node [style=none] (271) at (-4, 4.25) {};
		\node [style=none] (272) at (-3.25, 4.25) {};
		\node [style=none] (273) at (-3, 4.25) {};
		\node [style=none] (274) at (-4, 4.25) {};
		\node [style=none] (275) at (-4, 4.25) {};
		\node [style=none] (276) at (-2.25, 6.25) {};
		\node [style=none] (277) at (-3, 5.5) {};
		\node [style=none] (278) at (-4, 4.25) {};
		\node [style=none] (279) at (-4, 4.25) {};
		\node [style=none] (280) at (-4, 4.25) {};
		\node [style=none] (281) at (-4, 4.25) {};
		\node [style=none] (282) at (-4, 4.25) {};
		\node [style=none] (283) at (-4, 3.75) {};
		\node [style=white dot] (284) at (-4, 3.75) {};
		\node [style=none] (285) at (-4, 4.25) {};
		\node [style=none] (286) at (-4, 3.75) {};
		\node [style=none] (287) at (-4, 5.5) {};
		\node [style=none] (288) at (-4.25, 5.5) {};
		\node [style=none] (289) at (-4, 6.25) {};
		\node [style=none] (290) at (-4, 6.25) {};
		\node [style=none] (291) at (-4, 6.25) {};
		\node [style=none] (292) at (-4, 6) {};
		\node [style=white dot] (293) at (-4, 6) {};
		\node [style=none] (294) at (-4, 5.5) {};
		\node [style=none] (295) at (-4, 6) {};
		\node [style=none] (296) at (-4, 6) {};
		\node [style=none] (297) at (-3, 4.25) {};
		\node [style=none] (298) at (-3, 4.25) {};
		\node [style=none] (299) at (-3, 4.25) {};
		\node [style=none] (300) at (-3, 4.25) {};
		\node [style=none] (301) at (-3, 4.25) {};
		\node [style=none] (302) at (-3, 4.25) {};
		\node [style=none] (303) at (-3, 4.25) {};
		\node [style=none] (304) at (-3, 5.5) {};
		\node [style=none] (305) at (4.75, 4.25) {};
		\node [style=none] (306) at (4.75, 5.5) {};
		\node [style=none] (307) at (2.5, 4.25) {};
		\node [style=none] (308) at (3, 5.5) {};
		\node [style=none] (309) at (3.25, 4.25) {};
		\node [style=none] (310) at (4.25, 5.5) {};
		\node [style=none, yshift=0.6mm] (311) at (3.75, 4.75) {${\gamma_{B}}$};
		\node [style=none] (312) at (3.25, 4.25) {};
		\node [style=none] (313) at (4.25, 4.25) {};
		\node [style=none] (314) at (3.25, 4.25) {};
		\node [style=none] (315) at (3.25, 4.25) {};
		\node [style=none] (316) at (4.25, 4.25) {};
		\node [style=none] (317) at (3.25, 5.5) {};
		\node [style=none] (318) at (4.25, 4.25) {};
		\node [style=none] (319) at (4.25, 4.25) {};
		\node [style=none] (320) at (4.25, 4.25) {};
		\node [style=none] (321) at (4.25, 3.75) {};
		\node [style=white dot] (322) at (4.25, 3.75) {};
		\node [style=none] (323) at (4.25, 4.25) {};
		\node [style=none] (324) at (4.25, 3.75) {};
		\node [style=none] (325) at (4, 5.5) {};
		\node [style=none] (326) at (4.5, 7) {};
		\node [style=none] (327) at (4.25, 6.25) {};
		\node [style=none] (328) at (4.25, 6.25) {};
		\node [style=none] (329) at (4.25, 6.25) {};
		\node [style=none] (330) at (4.25, 6) {};
		\node [style=white dot] (331) at (4.25, 6) {};
		\node [style=none] (332) at (4.25, 5.5) {};
		\node [style=none] (333) at (4.25, 6) {};
		\node [style=none] (334) at (4.25, 6) {};
		\node [style=none] (335) at (4.25, 7) {};
		\node [style=none] (336) at (3.25, 4.25) {};
		\node [style=none] (337) at (3.25, 4.25) {};
		\node [style=none] (338) at (3.25, 4.25) {};
		\node [style=none] (339) at (3.25, 5.5) {};
		\node [style=none] (342) at (2, 2.25) {};
		\node [style=none] (343) at (3.25, 4.25) {};
		\node [style=none] (345) at (3.25, 4.25) {};
		\node [style=none] (347) at (-4, 6.25) {};
		\node [style=none] (348) at (-4, 6.25) {};
		\node [style=none] (349) at (-4, 6.25) {};
		\node [style=none] (350) at (-4, 6) {};
		\node [style=white dot] (351) at (-4, 6) {};
		\node [style=none] (352) at (-4, 6) {};
		\node [style=none] (353) at (-4, 6) {};
		\node [style=none] (354) at (-4, 7) {};
		\node [style=none] (355) at (2.25, 1) {};
		\node [style=none] (356) at (2.25, 0.25) {};
		\node [style=none] (358) at (-2, 1) {};
		\node [style=none] (359) at (-2, 0.25) {};
		\node [style=none] (361) at (3.25, 4.25) {};
		\node [style=none] (362) at (2.25, 2.25) {};
		\node [style=none] (364) at (-3, 4.25) {};
		\node [style=none] (365) at (-1.75, 2.25) {};
		\node [style=none] (381) at (3.25, 7) {};
		\node [style=none] (382) at (3.25, 5.5) {};
		\node [style=none] (394) at (-3, 7) {};
		\node [style=none] (395) at (-3, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (148.center);
		\draw [style=swap] (153.center) to (151.center);
		\draw [style=boldedge] (155.center) to (154.center);
		\draw (176.center) to (175.center);
		\draw [style=swap] (180.center) to (178.center);
		\draw [style=boldedge] (182.center) to (181.center);
		\draw [style=boldedge, bend left=90] (200.center) to (199.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (210.center) to (209.center);
		\draw [style=boldedge] (224.center) to (223.center);
		\draw [style=boldedge] (229.center) to (235.center);
		\draw [style=boldedge] (235.center) to (237.center);
		\draw [style=boldedge] (237.center) to (233.center);
		\draw [style=boldedge] (233.center) to (229.center);
		\draw [style=boldedge] (234.center) to (230.center);
		\draw [style=boldedge] (230.center) to (232.center);
		\draw [style=boldedge] (232.center) to (236.center);
		\draw [style=boldedge] (236.center) to (234.center);
		\draw [style=boldedge] (265.center) to (262.center);
		\draw [style=boldedge] (262.center) to (264.center);
		\draw [style=boldedge] (264.center) to (266.center);
		\draw [style=boldedge] (266.center) to (265.center);
		\draw [style=boldedge] (286.center) to (285.center);
		\draw [style=boldedge] (295.center) to (294.center);
		\draw [style=boldedge] (305.center) to (307.center);
		\draw [style=boldedge] (307.center) to (308.center);
		\draw [style=boldedge] (308.center) to (306.center);
		\draw [style=boldedge] (306.center) to (305.center);
		\draw [style=boldedge] (324.center) to (323.center);
		\draw [style=boldedge] (333.center) to (332.center);
		\draw [style=swap] (335.center) to (334.center);
		\draw [style=swap] (354.center) to (353.center);
		\draw [style=boldedge, in=-90, out=90] (356.center) to (355.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (359.center) to (358.center);
		\draw [style=boldedge, in=-90, out=90] (362.center) to (361.center);
		\draw [style=boldedge, in=-90, out=90] (365.center) to (364.center);
		\draw [style=boldedge, in=-90, out=90] (382.center) to (381.center);
		\draw [style=boldedge, in=-90, out=90] (395.center) to (394.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=white dot] (43) at (2.75, 2.5) {};
		\node [style=none] (46) at (2.75, 3.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 2.5) {};
		\node [style=none] (51) at (-2.75, 3.5) {};
		\node [style=point] (58) at (0, -3.75) {$\lambda$};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (64) at (-0.25, -3.5) {};
		\node [style=none] (65) at (0.25, -3.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (67) at (0.25, -3.5) {};
		\node [style=none] (68) at (1.25, -2) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (77) at (-0.25, -3.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (79) at (-0.25, -3.5) {};
		\node [style=none] (80) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw [in=15, out=-105, looseness=1.25] (66.center) to (68.center);
		\draw [bend right, looseness=1.25] (68.center) to (67.center);
		\draw [in=165, out=-75, looseness=1.25] (78.center) to (80.center);
		\draw [bend left, looseness=1.25] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=white dot] (43) at (2.75, 2.5) {};
		\node [style=none] (46) at (2.75, 3.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 2.5) {};
		\node [style=none] (51) at (-2.75, 3.5) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=white dot] (79) at (-2.75, 3.5) {};
		\node [style=white dot] (80) at (2.75, 3.5) {};
		\node [style=none] (82) at (-2.75, 4.25) {};
		\node [style=none] (83) at (-2.75, 3.5) {};
		\node [style=none] (85) at (2.75, 4.25) {};
		\node [style=none] (86) at (2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (88) at (-1.75, 3.5) {};
		\node [style=white dot] (89) at (-2.75, 2.5) {};
		\node [style=none] (91) at (-2.75, 4) {};
		\node [style=none] (92) at (-2.75, 1.75) {};
		\node [style=none] (94) at (2.75, 1.75) {};
		\node [style=none] (95) at (3.75, 3.5) {};
		\node [style=white dot] (96) at (2.75, 2.5) {};
		\node [style=none] (97) at (2.75, 4) {};
		\node [style=none] (98) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (105) at (-3, 1) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (106) at (3, 1) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw (89) to (88.center);
		\draw [style=boldedge] (92.center) to (89);
		\draw [style=boldedge] (89) to (91.center);
		\draw (96) to (95.center);
		\draw [style=boldedge] (98.center) to (96);
		\draw [style=boldedge] (96) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (92) at (-2.75, 1.75) {};
		\node [style=none] (94) at (2.75, 1.75) {};
		\node [style=none] (95) at (3.75, 3.5) {};
		\node [style=white dot] (96) at (2.75, 2.5) {};
		\node [style=none] (97) at (2.75, 4) {};
		\node [style=none] (98) at (2.75, 1.75) {};
		\node [style=white dot] (99) at (-1.75, 4) {};
		\node [style=none] (100) at (-2, 3.25) {};
		\node [style=white dot] (101) at (-2.75, 2.5) {};
		\node [style=none] (102) at (-1.75, 3.75) {};
		\node [style=none] (103) at (-2.75, 4.25) {};
		\node [style=none] (104) at (-2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (111) at (-3, 1) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (112) at (3, 1) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw (96) to (95.center);
		\draw [style=boldedge] (98.center) to (96);
		\draw [style=boldedge] (96) to (97.center);
		\draw (102.center) to (99);
		\draw (101) to (100.center);
		\draw [in=-90, out=45] (100.center) to (102.center);
		\draw [style=boldedge] (104.center) to (101);
		\draw [style=boldedge] (101) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (92) at (-2.75, 1.75) {};
		\node [style=none] (94) at (2.75, 1.75) {};
		\node [style=none] (95) at (3.75, 3.5) {};
		\node [style=white dot] (96) at (2.75, 2.5) {};
		\node [style=none] (97) at (2.75, 4) {};
		\node [style=none] (98) at (2.75, 1.75) {};
		\node [style=none] (104) at (-2.75, 1.75) {};
		\node [style=white dot] (105) at (-2.75, 2.5) {};
		\node [style=none] (106) at (-2.75, 1.75) {};
		\node [style=none] (107) at (-2.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw (96) to (95.center);
		\draw [style=boldedge] (98.center) to (96);
		\draw [style=boldedge] (96) to (97.center);
		\draw [style=boldedge] (106.center) to (105);
		\draw [style=boldedge] (105) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (92) at (-2.75, 1.75) {};
		\node [style=none] (94) at (2.75, 1.75) {};
		\node [style=none] (95) at (3.75, 3.5) {};
		\node [style=white dot] (96) at (2.75, 2.5) {};
		\node [style=none] (97) at (2.75, 4) {};
		\node [style=none] (98) at (2.75, 1.75) {};
		\node [style=none] (104) at (-2.75, 1.75) {};
		\node [style=white dot] (105) at (-2.75, 2.5) {};
		\node [style=none] (106) at (-2.75, 1.75) {};
		\node [style=none] (108) at (-2.75, 2.5) {};
		\node [style=none] (109) at (-2.75, 3.5) {};
		\node [style=none] (110) at (-2.75, 2.5) {};
		\node [style=none] (111) at (-2.75, 3.5) {};
		\node [style=white dot] (112) at (-2.75, 2.5) {};
		\node [style=none] (113) at (-2.75, 3.5) {};
		\node [style=white dot] (114) at (-2.75, 3.5) {};
		\node [style=none] (115) at (-2.75, 4.25) {};
		\node [style=none] (116) at (-2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw (96) to (95.center);
		\draw [style=boldedge] (98.center) to (96);
		\draw [style=boldedge] (96) to (97.center);
		\draw [style=boldedge] (106.center) to (105);
		\draw [style=swap] (112) to (113.center);
		\draw [style=boldedge] (116.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2b5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (3, -0.75) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (36) at (2.75, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (38) at (-2.75, -0.75) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 2.5) {};
		\node [style=none] (51) at (-2.75, 3.5) {};
		\node [style=none] (59) at (3.5, 0) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (3.5, 0) {};
		\node [style=none] (78) at (3.5, 0) {};
		\node [style=white dot] (79) at (-2.75, 3.5) {};
		\node [style=none] (82) at (-2.75, 4.25) {};
		\node [style=none] (83) at (-2.75, 3.5) {};
		\node [style=none] (88) at (-2.75, -0.75) {};
		\node [style=none] (90) at (2.25, -1) {};
		\node [style=none] (91) at (-2.75, -0.75) {};
		\node [style=none] (92) at (2.75, -1.25) {};
		\node [style=none] (93) at (3.75, 3.5) {};
		\node [style=white dot] (94) at (2.75, 2.5) {};
		\node [style=none] (95) at (2.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=swap] (50) to (51.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge, bend left=90] (92.center) to (91.center);
		\draw (94) to (93.center);
		\draw [style=boldedge] (94) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2b6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (3, -0.75) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (36) at (2.75, 0.5) {};
		\node [style=none] (37) at (-2.75, 4) {};
		\node [style=none] (38) at (-2.75, -2.5) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=none] (51) at (-2.75, 3.5) {};
		\node [style=none] (59) at (3.5, 0) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (3.5, 0) {};
		\node [style=none] (78) at (3.5, 0) {};
		\node [style=none] (82) at (-2.75, 4.25) {};
		\node [style=none] (90) at (2.25, -1) {};
		\node [style=none] (92) at (2.75, -1.25) {};
		\node [style=none] (93) at (3.75, 3.5) {};
		\node [style=white dot] (94) at (2.75, 2.5) {};
		\node [style=none] (95) at (2.75, 4) {};
		\node [style=white dot] (96) at (2.75, -2.5) {};
		\node [style=none] (97) at (2.75, -2.5) {};
		\node [style=white dot] (98) at (-2.75, -2.5) {};
		\node [style=none] (99) at (-2.75, -2.5) {};
		\node [style=white dot] (100) at (-2.75, -2.5) {};
		\node [style=white dot] (101) at (2.75, -2.5) {};
		\node [style=none] (102) at (-2.75, -2.5) {};
		\node [style=none] (103) at (2.75, -2.5) {};
		\node [style=none] (104) at (-2.75, -2.5) {};
		\node [style=none] (105) at (-2.75, -2.5) {};
		\node [style=none] (106) at (-2.75, -2.5) {};
		\node [style=none] (107) at (-2.75, -2.5) {};
		\node [style=none] (108) at (-2.75, -2.5) {};
		\node [style=white dot] (109) at (-2.75, -2.5) {};
		\node [style=none] (110) at (2.75, -2.5) {};
		\node [style=none] (111) at (2.75, -1.25) {};
		\node [style=none] (112) at (2.75, -2.5) {};
		\node [style=white dot] (117) at (2.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw (94) to (93.center);
		\draw [style=boldedge] (94) to (95.center);
		\draw [style=swap] (96) to (97.center);
		\draw [style=swap] (98) to (99.center);
		\draw [style=swap, bend right=75] (109) to (110.center);
		\draw [style=boldedge] (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2bb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.5, 4.25) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (92) at (-2.75, 1.75) {};
		\node [style=white dot] (99) at (-1.75, 4) {};
		\node [style=none] (100) at (-2, 3.25) {};
		\node [style=white dot] (101) at (-2.75, 2.5) {};
		\node [style=none] (102) at (-1.75, 3.75) {};
		\node [style=none] (103) at (-2.75, 4.25) {};
		\node [style=none] (104) at (-2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (111) at (-3, 1) {$\widehat U_{\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw (102.center) to (99);
		\draw (101) to (100.center);
		\draw [in=-90, out=45] (100.center) to (102.center);
		\draw [style=boldedge] (104.center) to (101);
		\draw [style=boldedge] (101) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2bb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.5, 4.25) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (92) at (-2.75, 1.75) {};
		\node [style=white dot] (101) at (-2.75, 2.5) {};
		\node [style=none] (103) at (-2.75, 4.25) {};
		\node [style=none] (104) at (-2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (111) at (-3, 1) {$\widehat U_{\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (104.center) to (101);
		\draw [style=boldedge] (101) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2bb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.5, 4.25) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {$\widehat U_{\Phi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (92) at (-2.75, 1.75) {};
		\node [style=none] (104) at (-2.75, 1.75) {};
		\node [style=white dot] (105) at (-2.75, 2.5) {};
		\node [style=none] (106) at (-2.75, 1.75) {};
		\node [style=none] (108) at (-2.75, 2.5) {};
		\node [style=none] (109) at (-2.75, 3.5) {};
		\node [style=none] (110) at (-2.75, 2.5) {};
		\node [style=none] (111) at (-2.75, 3.5) {};
		\node [style=white dot] (112) at (-2.75, 2.5) {};
		\node [style=none] (113) at (-2.75, 3.5) {};
		\node [style=white dot] (114) at (-2.75, 3.5) {};
		\node [style=none] (115) at (-2.75, 4.25) {};
		\node [style=none] (116) at (-2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (106.center) to (105);
		\draw [style=swap] (112) to (113.center);
		\draw [style=boldedge] (116.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2bb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.75, 2.25) {};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (13) at (4, 2.25) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none, yshift=0.6mm] (25) at (3, 1.5) {$\widehat U_{\Phi}$};
		\node [style=none] (30) at (2.75, 2.25) {};
		\node [style=none] (36) at (2.75, 3.5) {};
		\node [style=none] (37) at (-2.75, 3.5) {};
		\node [style=none] (38) at (-2.75, -0.25) {};
		\node [style=none] (92) at (2.75, 1) {};
		\node [style=white dot] (96) at (2.75, -0.25) {};
		\node [style=none] (97) at (2.75, -0.25) {};
		\node [style=white dot] (98) at (-2.75, -0.25) {};
		\node [style=none] (99) at (-2.75, -0.25) {};
		\node [style=white dot] (100) at (-2.75, -0.25) {};
		\node [style=white dot] (101) at (2.75, -0.25) {};
		\node [style=none] (102) at (-2.75, -0.25) {};
		\node [style=none] (103) at (2.75, -0.25) {};
		\node [style=none] (104) at (-2.75, -0.25) {};
		\node [style=none] (105) at (-2.75, -0.25) {};
		\node [style=none] (106) at (-2.75, -0.25) {};
		\node [style=none] (107) at (-2.75, -0.25) {};
		\node [style=none] (108) at (-2.75, -0.25) {};
		\node [style=white dot] (109) at (-2.75, -0.25) {};
		\node [style=none] (110) at (2.75, -0.25) {};
		\node [style=none] (111) at (2.75, 1) {};
		\node [style=none] (112) at (2.75, -0.25) {};
		\node [style=white dot] (117) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=swap] (96) to (97.center);
		\draw [style=swap] (98) to (99.center);
		\draw [style=swap, bend right=75] (109) to (110.center);
		\draw [style=boldedge] (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Phi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=white dot] (43) at (2.75, 2.5) {};
		\node [style=none] (46) at (2.75, 3.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 2.5) {};
		\node [style=none] (51) at (-2.75, 3.5) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=white dot] (79) at (-2.75, 3.5) {};
		\node [style=white dot] (80) at (2.75, 3.5) {};
		\node [style=none] (82) at (-2.75, 4.25) {};
		\node [style=none] (83) at (-2.75, 3.5) {};
		\node [style=none] (85) at (2.75, 4.25) {};
		\node [style=none] (86) at (2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (3, -0.5) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Phi}$};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (36) at (2.75, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (38) at (-2.75, -0.75) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=white dot] (43) at (2.75, 2.5) {};
		\node [style=none] (46) at (2.75, 3.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 2.5) {};
		\node [style=none] (51) at (-2.75, 3.5) {};
		\node [style=none] (59) at (3.5, 0) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (3.5, 0) {};
		\node [style=none] (78) at (3.5, 0) {};
		\node [style=white dot] (79) at (-2.75, 3.5) {};
		\node [style=white dot] (80) at (2.75, 3.5) {};
		\node [style=none] (82) at (-2.75, 4.25) {};
		\node [style=none] (83) at (-2.75, 3.5) {};
		\node [style=none] (85) at (2.75, 4.25) {};
		\node [style=none] (86) at (2.75, 3.5) {};
		\node [style=none] (88) at (-2.75, -0.75) {};
		\node [style=none] (90) at (2.25, -1) {};
		\node [style=none] (91) at (-2.75, -0.75) {};
		\node [style=none] (92) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (86.center) to (85.center);
		\draw [style=boldedge, bend left=90] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2c3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=white dot] (43) at (2.75, 2.5) {};
		\node [style=none] (46) at (2.75, 3.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 2.5) {};
		\node [style=none] (51) at (-2.75, 3.5) {};
		\node [style=white dot] (79) at (-2.75, 3.5) {};
		\node [style=white dot] (80) at (2.75, 3.5) {};
		\node [style=none] (82) at (-2.75, 4.25) {};
		\node [style=none] (83) at (-2.75, 3.5) {};
		\node [style=none] (85) at (2.75, 4.25) {};
		\node [style=none] (86) at (2.75, 3.5) {};
		\node [style=none] (88) at (-2.75, 1.5) {};
		\node [style=none] (89) at (-2.75, 1.5) {};
		\node [style=none] (91) at (-2.75, 1.5) {};
		\node [style=none] (92) at (2.75, 1.25) {};
		\node [style=none] (95) at (2.75, 2.5) {};
		\node [style=none] (96) at (2.75, 1.25) {};
		\node [style=none] (97) at (-2.75, 2.75) {};
		\node [style=none] (99) at (-2.75, 1.5) {};
		\node [style=none] (100) at (-2.75, 2.5) {};
		\node [style=none] (101) at (-2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (86.center) to (85.center);
		\draw [style=boldedge, bend left=90] (92.center) to (91.center);
		\draw [style=boldedge] (96.center) to (95.center);
		\draw [style=boldedge] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2c4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=white dot] (43) at (2.75, 1.5) {};
		\node [style=none] (46) at (2.75, 1.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 1.5) {};
		\node [style=none] (51) at (-2.75, 1.5) {};
		\node [style=white dot] (79) at (-2.75, 1.5) {};
		\node [style=white dot] (80) at (2.75, 1.5) {};
		\node [style=none] (82) at (-2.75, 4.25) {};
		\node [style=none] (83) at (-2.75, 1.5) {};
		\node [style=none] (85) at (2.75, 4.25) {};
		\node [style=none] (86) at (2.75, 1.5) {};
		\node [style=none] (88) at (-2.75, 1.5) {};
		\node [style=none] (89) at (-2.75, 1.5) {};
		\node [style=none] (91) at (-2.75, 1.5) {};
		\node [style=none] (97) at (-2.75, 2.75) {};
		\node [style=none] (99) at (-2.75, 1.5) {};
		\node [style=none] (101) at (-2.75, 1.5) {};
		\node [style=white dot] (103) at (-2.75, 1.5) {};
		\node [style=none] (104) at (2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (86.center) to (85.center);
		\draw [style=swap, bend right=75] (103) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2c5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 2.5) {};
		\node [style=none] (51) at (-2.75, 3.5) {};
		\node [style=white dot] (79) at (-2.75, 3.5) {};
		\node [style=none] (82) at (-2.75, 4.25) {};
		\node [style=none] (83) at (-2.75, 3.5) {};
		\node [style=none] (88) at (-2.75, 1.5) {};
		\node [style=none] (89) at (-2.75, 1.5) {};
		\node [style=none] (91) at (-2.75, 1.5) {};
		\node [style=none] (92) at (2.75, 1.25) {};
		\node [style=none] (96) at (2.75, 1.25) {};
		\node [style=none] (97) at (-2.75, 2.75) {};
		\node [style=none] (99) at (-2.75, 1.5) {};
		\node [style=none] (100) at (-2.75, 2.5) {};
		\node [style=none] (101) at (-2.75, 1.5) {};
		\node [style=none] (102) at (2.75, 1.25) {};
		\node [style=none] (103) at (2.75, 1.25) {};
		\node [style=none] (104) at (2.75, 1.25) {};
		\node [style=none] (105) at (2.75, 4.25) {};
		\node [style=none] (107) at (2.75, 1.25) {};
		\node [style=none] (108) at (2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (50) to (51.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge, bend left=90] (92.center) to (91.center);
		\draw [style=boldedge] (101.center) to (100.center);
		\draw [style=boldedge] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2c6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-2.75, 1) {};
		\node [style=none] (41) at (-2.75, 2) {};
		\node [style=none] (42) at (2.75, 2) {};
		\node [style=white dot] (43) at (2.75, 0) {};
		\node [style=none] (46) at (2.75, 0) {};
		\node [style=none] (48) at (-2.75, 1) {};
		\node [style=none] (49) at (-2.75, 2) {};
		\node [style=white dot] (50) at (-2.75, 0) {};
		\node [style=none] (51) at (-2.75, 0) {};
		\node [style=white dot] (79) at (-2.75, 0) {};
		\node [style=white dot] (80) at (2.75, 0) {};
		\node [style=none] (82) at (-2.75, 2.75) {};
		\node [style=none] (83) at (-2.75, 0) {};
		\node [style=none] (85) at (2.75, 2.75) {};
		\node [style=none] (86) at (2.75, 0) {};
		\node [style=none] (88) at (-2.75, 0) {};
		\node [style=none] (89) at (-2.75, 0) {};
		\node [style=none] (91) at (-2.75, 0) {};
		\node [style=none] (97) at (-2.75, 1.25) {};
		\node [style=none] (99) at (-2.75, 0) {};
		\node [style=none] (101) at (-2.75, 0) {};
		\node [style=white dot] (103) at (-2.75, 0) {};
		\node [style=none] (104) at (2.75, 0) {};
		\node [style=none] (105) at (-2.75, 2.75) {};
		\node [style=upground] (106) at (-2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (86.center) to (85.center);
		\draw [style=swap, bend right=75] (103) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2c7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (41) at (-2.75, 3.5) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=white dot] (43) at (2.75, 1.5) {};
		\node [style=none] (46) at (2.75, 1.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-2.75, 3.5) {};
		\node [style=white dot] (50) at (-2.75, 1.5) {};
		\node [style=none] (51) at (-2.75, 1.5) {};
		\node [style=white dot] (79) at (-2.75, 1.5) {};
		\node [style=white dot] (80) at (2.75, 1.5) {};
		\node [style=none] (82) at (-2.75, 4.25) {};
		\node [style=none] (83) at (-2.75, 1.5) {};
		\node [style=none] (85) at (2.75, 4.25) {};
		\node [style=none] (86) at (2.75, 1.5) {};
		\node [style=none] (88) at (-2.75, 1.5) {};
		\node [style=none] (89) at (-2.75, 1.5) {};
		\node [style=none] (91) at (-2.75, 1.5) {};
		\node [style=none] (97) at (-2.75, 2.75) {};
		\node [style=none] (99) at (-2.75, 1.5) {};
		\node [style=none] (101) at (-2.75, 1.5) {};
		\node [style=white dot] (103) at (-2.75, 1.5) {};
		\node [style=none] (104) at (2.75, 1.5) {};
		\node [style=none] (105) at (-2.75, 4.25) {};
		\node [style=upground] (106) at (-2.75, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (86.center) to (85.center);
		\draw [style=swap, bend right=75] (103) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2c8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (2.75, 2) {};
		\node [style=white dot] (43) at (2.75, 0) {};
		\node [style=none] (46) at (2.75, 0) {};
		\node [style=white dot] (50) at (-2.75, 0) {};
		\node [style=none] (51) at (-2.75, 0) {};
		\node [style=white dot] (79) at (-2.75, 0) {};
		\node [style=white dot] (80) at (2.75, 0) {};
		\node [style=none] (83) at (-2.75, 0) {};
		\node [style=none] (85) at (2.75, 2.75) {};
		\node [style=none] (86) at (2.75, 0) {};
		\node [style=none] (88) at (-2.75, 0) {};
		\node [style=none] (89) at (-2.75, 0) {};
		\node [style=none] (91) at (-2.75, 0) {};
		\node [style=none] (99) at (-2.75, 0) {};
		\node [style=none] (101) at (-2.75, 0) {};
		\node [style=white dot] (103) at (-2.75, 0) {};
		\node [style=none] (104) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (43) to (46.center);
		\draw [style=swap] (50) to (51.center);
		\draw [style=boldedge] (86.center) to (85.center);
		\draw [style=swap, bend right=75] (103) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell2c9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (43) at (2.75, -1) {};
		\node [style=none] (46) at (2.75, -1) {};
		\node [style=white dot] (80) at (2.75, -1) {};
		\node [style=none] (85) at (2.75, 2.75) {};
		\node [style=none] (86) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (43) to (46.center);
		\draw [style=boldedge] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.75) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.75) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (48) at (-2.75, 3) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (86) at (2.75, 3) {$\oplus$};
		\node [style=none] (87) at (-2.75, 3) {$\oplus$};
		\node [style=none] (88) at (-1.75, 4.75) {};
		\node [style=none] (90) at (-2.5, 3) {};
		\node [style=none] (94) at (-3.5, 4.25) {};
		\node [style=none] (95) at (-3, 3) {};
		\node [style=none] (97) at (2.75, 3) {};
		\node [style=none] (99) at (3.75, 4.75) {};
		\node [style=none] (100) at (3, 3) {};
		\node [style=none] (101) at (2, 4.25) {};
		\node [style=none] (102) at (2.5, 3) {};
		\node [style=none] (104) at (4.5, 3) {};
		\node [style=none] (108) at (-4.5, -2) {};
		\node [style=none] (110) at (-4.5, 3) {};
		\node [style=none] (112) at (4.5, -2) {};
		\node [style=none] (118) at (-4.5, 3) {};
		\node [style=none] (120) at (-5.5, 6) {};
		\node [style=none] (123) at (3.5, 6) {};
		\node [style=none] (124) at (-4.5, 3) {};
		\node [style=none] (125) at (-5.5, 6) {};
		\node [style=none] (126) at (2, 3) {};
		\node [style=none] (127) at (-4.5, 3) {};
		\node [style=none] (128) at (-3.5, 6.5) {};
		\node [style=none] (130) at (-3.5, 6.5) {};
		\node [style=none] (131) at (-3.5, 6.5) {};
		\node [style=none] (132) at (5.5, 6.5) {};
		\node [style=none] (133) at (-3.5, 6.5) {};
		\node [style=none] (138) at (4.5, 3) {};
		\node [style=none] (142) at (4.5, 3) {};
		\node [style=none] (143) at (4.5, 3) {};
		\node [style=none] (146) at (4.5, 3) {};
		\node [style=none] (148) at (4.5, 3) {};
		\node [style=none] (149) at (5.5, 6.5) {};
		\node [style=none] (150) at (4.5, 3) {};
		\node [style=none] (151) at (4.5, 3) {};
		\node [style=none] (152) at (3.5, 6) {};
		\node [style=none] (153) at (4.5, 3) {};
		\node [style=none] (154) at (3.5, 6) {};
		\node [style=none] (155) at (4.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, in=-90, out=-15] (90.center) to (88.center);
		\draw [style=boldedge, in=255, out=165, looseness=0.75] (95.center) to (94.center);
		\draw [style=boldedge, in=-90, out=0] (100.center) to (99.center);
		\draw [style=boldedge, bend left=45, looseness=0.75] (102.center) to (101.center);
		\draw [style=dashed edge] (104.center) to (110.center);
		\draw [style=dashed edge] (112.center) to (108.center);
		\draw [style=dashed] (112.center) to (104.center);
		\draw [style=dashed] (108.center) to (110.center);
		\draw [style=dashed, in=270, out=180, looseness=0.75] (118.center) to (120.center);
		\draw [style=dashed edge] (123.center) to (125.center);
		\draw [style=dashed edge] (126.center) to (124.center);
		\draw [style=dashed, in=255, out=15, looseness=0.75] (127.center) to (128.center);
		\draw [style=dashed edge] (132.center) to (131.center);
		\draw [style=dashed, in=-90, out=0, looseness=0.75] (148.center) to (149.center);
		\draw [style=dashed, in=270, out=180, looseness=0.75] (151.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (6) at (2.75, 2.75) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (-2.75, 2.75) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (48) at (-2.75, 3) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (86) at (2.75, 3) {$\oplus$};
		\node [style=none] (87) at (-2.75, 3) {$\oplus$};
		\node [style=none] (88) at (-1.5, 4) {};
		\node [style=none] (90) at (-2.5, 3) {};
		\node [style=none] (94) at (-4, 4) {};
		\node [style=none] (95) at (-3, 3) {};
		\node [style=none] (97) at (2.75, 3) {};
		\node [style=none] (99) at (4, 4) {};
		\node [style=none] (100) at (3, 3) {};
		\node [style=none] (101) at (1.5, 4) {};
		\node [style=none] (102) at (2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge, bend right=45, looseness=0.75] (90.center) to (88.center);
		\draw [style=boldedge, bend left=45, looseness=0.75] (95.center) to (94.center);
		\draw [style=boldedge, bend right=45, looseness=0.75] (100.center) to (99.center);
		\draw [style=boldedge, bend left=45, looseness=0.75] (102.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 0.5) {};
		\node [style=none] (6) at (2.75, 3) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (-4.5, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4.5, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3.25, 1) {$\widehat{U}_{\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3.25, 1) {$\widehat{U}_{\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (79) at (-4, -3.25) {};
		\node [style=none] (81) at (-2.75, -1.25) {};
		\node [style=none] (82) at (-4, -3.25) {};
		\node [style=none] (83) at (-5.25, -1.25) {};
		\node [style=none, yshift=0.6mm] (84) at (-4, -2) {$\widehat{R}_A$};
		\node [style=none] (85) at (-4, 0.5) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (88) at (-2.75, 3) {};
		\node [style=none] (90) at (-2.75, 1.75) {};
		\node [style=none] (91) at (-4, 3) {};
		\node [style=none] (93) at (-4, 1.75) {};
		\node [style=none] (94) at (4, 3) {};
		\node [style=none] (96) at (4, 1.75) {};
		\node [style=none] (98) at (3.5, 0.5) {};
		\node [style=none] (99) at (3.5, 0.5) {};
		\node [style=none] (100) at (3.5, 0.5) {};
		\node [style=none] (101) at (4, -3.25) {};
		\node [style=none] (102) at (5.25, -1.25) {};
		\node [style=none] (103) at (4, -3.25) {};
		\node [style=none] (104) at (2.75, -1.25) {};
		\node [style=none, yshift=0.6mm] (105) at (4, -2) {$\widehat{R}_B$};
		\node [style=none] (106) at (4, 0.5) {};
		\node [style=none] (107) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (82.center) to (79.center);
		\draw [style=boldedge] (79.center) to (81.center);
		\draw [style=boldedge] (81.center) to (83.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (90.center) to (88.center);
		\draw [style=boldedge] (93.center) to (91.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (103.center) to (101.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (102.center) to (104.center);
		\draw [style=boldedge] (104.center) to (103.center);
		\draw [style=boldedge] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell3b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 0.5) {};
		\node [style=none] (6) at (2.75, 3) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (-4.5, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4.5, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3.25, 1) {$\Phi$};
		\node [style=none, yshift=0.6mm] (26) at (3.25, 1) {$\widehat{U}_{\Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (85) at (-2.75, 1.75) {};
		\node [style=none] (87) at (-2.75, 3) {};
		\node [style=none] (90) at (-2.75, 1.75) {};
		\node [style=none] (93) at (-3.5, 1.75) {};
		\node [style=none] (94) at (4, 3) {};
		\node [style=none] (96) at (4, 1.75) {};
		\node [style=none] (98) at (3.5, 0.5) {};
		\node [style=none] (99) at (3.5, 0.5) {};
		\node [style=none] (100) at (3.5, 0.5) {};
		\node [style=none] (101) at (4, -3.25) {};
		\node [style=none] (102) at (5.25, -1.25) {};
		\node [style=none] (103) at (4, -3.25) {};
		\node [style=none] (104) at (2.75, -1.25) {};
		\node [style=none, yshift=0.6mm] (105) at (4, -2) {$\widehat{R}_B$};
		\node [style=none] (106) at (4, 0.5) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=none] (108) at (-2.75, 3) {};
		\node [style=none] (109) at (-2.75, 4) {};
		\node [style=none] (110) at (-2.75, 3) {};
		\node [style=none] (111) at (-2.75, 4) {};
		\node [style=white dot] (112) at (-2.75, 3) {};
		\node [style=none] (113) at (-2.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (103.center) to (101.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (102.center) to (104.center);
		\draw [style=boldedge] (104.center) to (103.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=swap] (112) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.75, 0.75) {};
		\node [style=none] (6) at (2.75, 3) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (4.75, 2) {};
		\node [style=none] (13) at (-4.75, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (17) at (-4.75, 2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.75, 2) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (36) at (2.5, 0.75) {};
		\node [style=none] (38) at (-2.75, 2) {};
		\node [style=none] (85) at (-4, 0.75) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (88) at (-2.75, 3) {};
		\node [style=none] (90) at (-2.75, 2) {};
		\node [style=none] (91) at (-4, 3) {};
		\node [style=none] (93) at (-4, 2) {};
		\node [style=none] (94) at (4, 3) {};
		\node [style=none] (96) at (4, 2) {};
		\node [style=none] (106) at (4, 0.75) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=dkpoint] (108) at (-4, -1.25) {$R_A$};
		\node [style=dkpoint] (109) at (4, -1.25) {$R_B$};
		\node [style=none, yshift=0.6mm] (110) at (-3.25, 1.25) {$\widehat{U}_{R_A A_{\Phi}}$};
		\node [style=none, yshift=0.6mm] (111) at (3.25, 1.25) {$\widehat{U}_{B_{\Psi} R_B}$};
		\node [style=none] (112) at (-3.5, -0.25) {\textcolor{gray}{A}};
		\node [style=none] (113) at (4.5, -0.25) {\textcolor{gray}{B}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90, looseness=1.25] (36.center) to (30.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (90.center) to (88.center);
		\draw [style=boldedge] (93.center) to (91.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 0.5) {};
		\node [style=none] (6) at (2.75, 3) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3.25, 1) {$\widehat{U}_{B_{\Psi} R}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (85) at (-2.75, 1.75) {};
		\node [style=none] (87) at (-2.75, 3) {};
		\node [style=none] (90) at (-2.75, 1.75) {};
		\node [style=none] (94) at (4, 3) {};
		\node [style=none] (96) at (4, 1.75) {};
		\node [style=none] (106) at (4, 0.5) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=none] (108) at (-2.75, 3) {};
		\node [style=none] (109) at (-2.75, 4) {};
		\node [style=none] (110) at (-2.75, 3) {};
		\node [style=none] (111) at (-2.75, 4) {};
		\node [style=white dot] (112) at (-2.75, 3) {};
		\node [style=none] (113) at (-2.75, 4) {};
		\node [style=dkpoint] (115) at (4, -1.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=swap] (112) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (123) at (3.75, 2.75) {};
		\node [style=none] (124) at (3.75, 3.75) {};
		\node [style=upground] (125) at (2.5, 3) {};
		\node [style=none] (126) at (4.25, 0.25) {};
		\node [style=none] (127) at (2.5, 2.75) {};
		\node [style=none] (128) at (-2, 0.25) {};
		\node [style=none] (129) at (-2.75, 0.25) {};
		\node [style=none] (130) at (-2.5, 1.5) {};
		\node [style=none] (131) at (4.25, 1.5) {};
		\node [style=none] (132) at (-4.25, 0.25) {};
		\node [style=none] (133) at (1.5, 0.25) {};
		\node [style=none] (134) at (-4.25, 1.5) {};
		\node [style=none] (135) at (2, 1.5) {};
		\node [style=none] (136) at (2.25, 0.25) {};
		\node [style=none] (137) at (2.5, 1.5) {};
		\node [style=none] (140) at (-2.75, 0.25) {};
		\node [style=none] (141) at (2.25, 0.25) {};
		\node [style=none] (142) at (-3, 1.5) {};
		\node [style=none] (143) at (-3, 1.5) {};
		\node [style=none] (144) at (-3, 2.75) {};
		\node [style=none] (145) at (-3, 1.5) {};
		\node [style=none] (146) at (3.75, 2.75) {};
		\node [style=none] (147) at (3.75, 1.5) {};
		\node [style=none] (148) at (3.75, 0.25) {};
		\node [style=none] (149) at (3.75, -1.5) {};
		\node [style=none] (150) at (-3, 2.75) {};
		\node [style=none] (151) at (-3, 3.75) {};
		\node [style=none] (152) at (-3, 2.75) {};
		\node [style=none] (153) at (-3, 3.75) {};
		\node [style=white dot] (154) at (-3, 2.75) {};
		\node [style=none] (155) at (-3, 3.75) {};
		\node [style=dkpoint] (156) at (3.75, -1.5) {$R$};
		\node [style=none, yshift=0.6mm] (157) at (-3.25, 0.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (158) at (3, 0.75) {$\widehat{U}_{B_{\Psi} R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (123) to (124.center);
		\draw [style=boldedge] (137.center) to (127.center);
		\draw [style=boldedge] (126.center) to (133.center);
		\draw [style=boldedge] (133.center) to (135.center);
		\draw [style=boldedge] (135.center) to (131.center);
		\draw [style=boldedge] (131.center) to (126.center);
		\draw [style=boldedge] (132.center) to (128.center);
		\draw [style=boldedge] (128.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134.center);
		\draw [style=boldedge] (134.center) to (132.center);
		\draw [style=boldedge, bend left=90] (141.center) to (140.center);
		\draw [style=boldedge] (144.center) to (143.center);
		\draw [style=boldedge] (147.center) to (146.center);
		\draw [style=boldedge] (149.center) to (148.center);
		\draw [style=swap] (154) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4a3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (0.75, 0.75) {$:=$};
		\node [style=white ddot] (158) at (3.25, 0.5) {};
		\node [style=none] (159) at (3.25, 0.5) {};
		\node [style=none] (160) at (4.75, 0.5) {};
		\node [style=gray ddot] (161) at (4.75, 0.5) {};
		\node [style=none] (162) at (4.75, 3.5) {};
		\node [style=none] (163) at (4.75, -2.5) {};
		\node [style=none] (164) at (3.25, 1.5) {};
		\node [style=none] (165) at (3.25, -0.5) {};
		\node [style=none] (166) at (-3.5, 0) {};
		\node [style=none] (167) at (-3.5, -0.75) {};
		\node [style=none] (168) at (-1.25, 0) {};
		\node [style=none] (169) at (-1.25, -0.75) {};
		\node [style=none] (170) at (-1.25, 2.25) {};
		\node [style=none] (171) at (-1.25, 1.5) {};
		\node [style=none] (172) at (-3.5, 2.25) {};
		\node [style=none] (173) at (-3.5, 1.5) {};
		\node [style=none] (174) at (-0.75, 0) {};
		\node [style=none] (175) at (-0.75, 1.5) {};
		\node [style=none] (176) at (-4.75, 0) {};
		\node [style=none] (177) at (-4.25, 1.5) {};
		\node [style=none] (178) at (1.75, -1.75) {};
		\node [style=none] (179) at (2.5, -1.75) {};
		\node [style=none] (180) at (2.25, -0.5) {};
		\node [style=none] (181) at (4, -1.75) {};
		\node [style=none] (182) at (4, -0.5) {};
		\node [style=none, yshift=0.6mm] (183) at (3, -1.25) {$\widehat U_{\Psi}$};
		\node [style=none] (184) at (2.5, -1.75) {};
		\node [style=none] (188) at (3.25, -1.75) {};
		\node [style=none] (189) at (3.25, -2.5) {};
		\node [style=none, yshift=0.6mm] (191) at (-2.5, 0.5) {$\widehat{U}_{B_{\Psi} R}$};
		\node [style=none] (192) at (3.25, 1.5) {};
		\node [style=none] (193) at (1.75, 2.75) {};
		\node [style=none] (194) at (2.5, 2.75) {};
		\node [style=none] (195) at (2.25, 1.5) {};
		\node [style=none] (196) at (4, 2.75) {};
		\node [style=none] (197) at (4, 1.5) {};
		\node [style=none, yshift=0.6mm] (198) at (3, 2) {$\widehat U_{\Psi}$};
		\node [style=none] (199) at (2.5, 2.75) {};
		\node [style=none] (200) at (3.25, 2.75) {};
		\node [style=none] (201) at (3.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (160.center) to (159.center);
		\draw [style=boldedge] (163.center) to (162.center);
		\draw [style=boldedge] (165.center) to (164.center);
		\draw [style=boldedge] (167.center) to (166.center);
		\draw [style=boldedge] (169.center) to (168.center);
		\draw [style=boldedge] (171.center) to (170.center);
		\draw [style=boldedge] (173.center) to (172.center);
		\draw [style=boldedge] (176.center) to (174.center);
		\draw [style=boldedge] (174.center) to (175.center);
		\draw [style=boldedge] (175.center) to (177.center);
		\draw [style=boldedge] (177.center) to (176.center);
		\draw [style=boldedge] (181.center) to (178.center);
		\draw [style=boldedge] (178.center) to (180.center);
		\draw [style=boldedge] (180.center) to (182.center);
		\draw [style=boldedge] (182.center) to (181.center);
		\draw [style=boldedge] (189.center) to (188.center);
		\draw [style=boldedge] (196.center) to (193.center);
		\draw [style=boldedge] (193.center) to (195.center);
		\draw [style=boldedge] (195.center) to (197.center);
		\draw [style=boldedge] (197.center) to (196.center);
		\draw [style=boldedge] (201.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4a4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (123) at (3.75, 4.75) {};
		\node [style=none] (124) at (3.75, 5.75) {};
		\node [style=upground] (125) at (2.25, 5.25) {};
		\node [style=none] (128) at (-2, -1) {};
		\node [style=none] (129) at (-2.75, -1) {};
		\node [style=none] (130) at (-2.5, 0.25) {};
		\node [style=none] (132) at (-4.25, -1) {};
		\node [style=none] (134) at (-4.25, 0.25) {};
		\node [style=none] (136) at (2.25, -1) {};
		\node [style=none] (140) at (-2.75, -1) {};
		\node [style=none] (141) at (2.25, -1) {};
		\node [style=none] (142) at (-3, 0.25) {};
		\node [style=none] (143) at (-3, 0.25) {};
		\node [style=none] (144) at (-3, 1.5) {};
		\node [style=none] (145) at (-3, 0.25) {};
		\node [style=none] (150) at (-3, 1.5) {};
		\node [style=none] (151) at (-3, 2.5) {};
		\node [style=none] (152) at (-3, 1.5) {};
		\node [style=none] (153) at (-3, 2.5) {};
		\node [style=white dot] (154) at (-3, 1.5) {};
		\node [style=none] (155) at (-3, 2.5) {};
		\node [style=white ddot] (157) at (2.25, 2) {};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (3.75, 2) {};
		\node [style=gray ddot] (160) at (3.75, 2) {};
		\node [style=none] (161) at (3.75, 4.75) {};
		\node [style=none] (162) at (3.75, -2.75) {};
		\node [style=none] (163) at (2.25, 3) {};
		\node [style=none] (164) at (2.25, 1) {};
		\node [style=none] (165) at (0.75, -0.25) {};
		\node [style=none] (167) at (1.25, 1) {};
		\node [style=none] (168) at (3, -0.25) {};
		\node [style=none] (169) at (3, 1) {};
		\node [style=none] (172) at (2.25, -0.25) {};
		\node [style=none] (173) at (2.25, -1) {};
		\node [style=gray ddot] (174) at (3.75, -2.75) {};
		\node [style=none] (175) at (2.25, 3) {};
		\node [style=none] (176) at (2.25, 3) {};
		\node [style=none] (177) at (0.75, 4.25) {};
		\node [style=none] (178) at (1.5, 4.25) {};
		\node [style=none] (179) at (1.25, 3) {};
		\node [style=none] (180) at (3, 4.25) {};
		\node [style=none] (181) at (3, 3) {};
		\node [style=none, yshift=0.6mm] (182) at (2, 3.5) {$\widehat U_{\Psi}$};
		\node [style=none] (183) at (1.5, 4.25) {};
		\node [style=none] (184) at (2.25, 4.25) {};
		\node [style=none] (185) at (2.25, 5) {};
		\node [style=none, yshift=0.6mm] (186) at (-3.25, -0.5) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (187) at (2, 0.25) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (123) to (124.center);
		\draw [style=boldedge] (132.center) to (128.center);
		\draw [style=boldedge] (128.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134.center);
		\draw [style=boldedge] (134.center) to (132.center);
		\draw [style=boldedge, bend left=90] (141.center) to (140.center);
		\draw [style=boldedge] (144.center) to (143.center);
		\draw [style=swap] (154) to (155.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=boldedge] (162.center) to (161.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=boldedge] (168.center) to (165.center);
		\draw [style=boldedge] (165.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (168.center);
		\draw [style=boldedge] (173.center) to (172.center);
		\draw [style=boldedge] (180.center) to (177.center);
		\draw [style=boldedge] (177.center) to (179.center);
		\draw [style=boldedge] (179.center) to (181.center);
		\draw [style=boldedge] (181.center) to (180.center);
		\draw [style=boldedge] (185.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4a4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (123) at (3.75, 3.25) {};
		\node [style=none] (124) at (3.75, 4.25) {};
		\node [style=upground] (125) at (2.25, 3.25) {};
		\node [style=none] (128) at (-2, -1) {};
		\node [style=none] (129) at (-2.75, -1) {};
		\node [style=none] (130) at (-2.5, 0.25) {};
		\node [style=none] (132) at (-4.25, -1) {};
		\node [style=none] (134) at (-4.25, 0.25) {};
		\node [style=none] (136) at (2.25, -1) {};
		\node [style=none] (140) at (-2.75, -1) {};
		\node [style=none] (141) at (2.25, -1) {};
		\node [style=none] (142) at (-3, 0.25) {};
		\node [style=none] (143) at (-3, 0.25) {};
		\node [style=none] (144) at (-3, 1.5) {};
		\node [style=none] (145) at (-3, 0.25) {};
		\node [style=none] (150) at (-3, 1.5) {};
		\node [style=none] (151) at (-3, 2.5) {};
		\node [style=none] (152) at (-3, 1.5) {};
		\node [style=none] (153) at (-3, 2.5) {};
		\node [style=white dot] (154) at (-3, 1.5) {};
		\node [style=none] (155) at (-3, 2.5) {};
		\node [style=white ddot] (157) at (2.25, 2) {};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (3.75, 2) {};
		\node [style=gray ddot] (160) at (3.75, 2) {};
		\node [style=none] (161) at (3.75, 3.25) {};
		\node [style=none] (162) at (3.75, -2.75) {};
		\node [style=none] (163) at (2.25, 3) {};
		\node [style=none] (164) at (2.25, 1) {};
		\node [style=none] (165) at (0.75, -0.25) {};
		\node [style=none] (167) at (1.25, 1) {};
		\node [style=none] (168) at (3, -0.25) {};
		\node [style=none] (169) at (3, 1) {};
		\node [style=none] (172) at (2.25, -0.25) {};
		\node [style=none] (173) at (2.25, -1) {};
		\node [style=gray ddot] (174) at (3.75, -2.75) {};
		\node [style=none] (175) at (2.25, 3) {};
		\node [style=none] (176) at (2.25, 3) {};
		\node [style=none, yshift=0.6mm] (186) at (-3.25, -0.5) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (187) at (2, 0.25) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (123) to (124.center);
		\draw [style=boldedge] (132.center) to (128.center);
		\draw [style=boldedge] (128.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134.center);
		\draw [style=boldedge] (134.center) to (132.center);
		\draw [style=boldedge, bend left=90] (141.center) to (140.center);
		\draw [style=boldedge] (144.center) to (143.center);
		\draw [style=swap] (154) to (155.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=boldedge] (162.center) to (161.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=boldedge] (168.center) to (165.center);
		\draw [style=boldedge] (165.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (168.center);
		\draw [style=boldedge] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4a5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (123) at (3.75, 4.25) {};
		\node [style=none] (124) at (3.75, 5.25) {};
		\node [style=upground] (125) at (2.25, 4.5) {};
		\node [style=none] (128) at (-2, 0.25) {};
		\node [style=none] (129) at (-2.75, 0.25) {};
		\node [style=none] (130) at (-2.5, 1.5) {};
		\node [style=none] (132) at (-4.25, 0.25) {};
		\node [style=none] (134) at (-4.25, 1.5) {};
		\node [style=none] (136) at (2.25, 0.25) {};
		\node [style=none] (140) at (-2.75, 0.25) {};
		\node [style=none] (141) at (2.25, 0.25) {};
		\node [style=none] (142) at (-3, 1.5) {};
		\node [style=none] (143) at (-3, 1.5) {};
		\node [style=none] (144) at (-3, 2.75) {};
		\node [style=none] (145) at (-3, 1.5) {};
		\node [style=none] (150) at (-3, 2.75) {};
		\node [style=none] (151) at (-3, 3.75) {};
		\node [style=none] (152) at (-3, 2.75) {};
		\node [style=none] (153) at (-3, 3.75) {};
		\node [style=white dot] (154) at (-3, 2.75) {};
		\node [style=none] (155) at (-3, 3.75) {};
		\node [style=white ddot] (157) at (2.25, 3.25) {};
		\node [style=none] (158) at (2.25, 3.25) {};
		\node [style=none] (159) at (3.75, 3.25) {};
		\node [style=gray ddot] (160) at (3.75, 3.25) {};
		\node [style=none] (161) at (3.75, 4.25) {};
		\node [style=none] (162) at (3.75, 3.25) {};
		\node [style=none] (163) at (2.25, 4.25) {};
		\node [style=none] (164) at (2.25, 2.25) {};
		\node [style=none] (165) at (0.75, 1) {};
		\node [style=none] (167) at (1.25, 2.25) {};
		\node [style=none] (168) at (3, 1) {};
		\node [style=none] (169) at (3, 2.25) {};
		\node [style=none] (172) at (2.25, 1) {};
		\node [style=none] (173) at (2.25, 0.25) {};
		\node [style=none, yshift=0.6mm] (174) at (-3.25, 0.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (175) at (2, 1.5) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (123) to (124.center);
		\draw [style=boldedge] (132.center) to (128.center);
		\draw [style=boldedge] (128.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134.center);
		\draw [style=boldedge] (134.center) to (132.center);
		\draw [style=boldedge, bend left=90] (141.center) to (140.center);
		\draw [style=boldedge] (144.center) to (143.center);
		\draw [style=swap] (154) to (155.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=boldedge] (162.center) to (161.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=boldedge] (168.center) to (165.center);
		\draw [style=boldedge] (165.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (168.center);
		\draw [style=boldedge] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4a6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (123) at (3.75, 4.25) {};
		\node [style=none] (124) at (3.75, 5.25) {};
		\node [style=upground] (125) at (2.25, 4.5) {};
		\node [style=none] (128) at (-2, 0.25) {};
		\node [style=none] (129) at (-2.75, 0.25) {};
		\node [style=none] (130) at (-2.5, 1.5) {};
		\node [style=none] (132) at (-4.25, 0.25) {};
		\node [style=none] (134) at (-4.25, 1.5) {};
		\node [style=none] (136) at (2.25, 0.25) {};
		\node [style=none] (140) at (-2.75, 0.25) {};
		\node [style=none] (141) at (2.25, 0.25) {};
		\node [style=none] (142) at (-3, 1.5) {};
		\node [style=none] (143) at (-3, 1.5) {};
		\node [style=none] (144) at (-3, 2.75) {};
		\node [style=none] (145) at (-3, 1.5) {};
		\node [style=none] (150) at (-3, 2.75) {};
		\node [style=none] (151) at (-3, 3.75) {};
		\node [style=none] (152) at (-3, 2.75) {};
		\node [style=none] (153) at (-3, 3.75) {};
		\node [style=white dot] (154) at (-3, 2.75) {};
		\node [style=none] (155) at (-3, 3.75) {};
		\node [style=white ddot] (157) at (2.25, 3.25) {};
		\node [style=none] (158) at (2.25, 3.25) {};
		\node [style=none] (161) at (3.75, 4.25) {};
		\node [style=none] (162) at (2.25, 3.25) {};
		\node [style=none] (163) at (2.25, 4.25) {};
		\node [style=none] (164) at (2.25, 2.25) {};
		\node [style=none] (165) at (0.75, 1) {};
		\node [style=none] (167) at (1.25, 2.25) {};
		\node [style=none] (168) at (3, 1) {};
		\node [style=none] (169) at (3, 2.25) {};
		\node [style=none] (172) at (2.25, 1) {};
		\node [style=none] (173) at (2.25, 0.25) {};
		\node [style=none, yshift=0.6mm] (174) at (-3.25, 0.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (175) at (2, 1.5) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (123) to (124.center);
		\draw [style=boldedge] (132.center) to (128.center);
		\draw [style=boldedge] (128.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134.center);
		\draw [style=boldedge] (134.center) to (132.center);
		\draw [style=boldedge, bend left=90] (141.center) to (140.center);
		\draw [style=boldedge] (144.center) to (143.center);
		\draw [style=swap] (154) to (155.center);
		\draw [style=boldedge, bend right, looseness=0.75] (162.center) to (161.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=boldedge] (168.center) to (165.center);
		\draw [style=boldedge] (165.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (168.center);
		\draw [style=boldedge] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4a7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (123) at (2.25, 3.25) {};
		\node [style=none] (124) at (3.75, 5.25) {};
		\node [style=upground] (125) at (2.25, 4.5) {};
		\node [style=none] (128) at (-2, 0.25) {};
		\node [style=none] (129) at (-2.75, 0.25) {};
		\node [style=none] (130) at (-2.5, 1.5) {};
		\node [style=none] (132) at (-4.25, 0.25) {};
		\node [style=none] (134) at (-4.25, 1.5) {};
		\node [style=none] (136) at (2.25, 0.25) {};
		\node [style=none] (140) at (-2.75, 0.25) {};
		\node [style=none] (141) at (2.25, 0.25) {};
		\node [style=none] (142) at (-3, 1.5) {};
		\node [style=none] (143) at (-3, 1.5) {};
		\node [style=none] (144) at (-3, 2.75) {};
		\node [style=none] (145) at (-3, 1.5) {};
		\node [style=none] (150) at (-3, 2.75) {};
		\node [style=none] (151) at (-3, 3.75) {};
		\node [style=none] (152) at (-3, 2.75) {};
		\node [style=none] (153) at (-3, 3.75) {};
		\node [style=white dot] (154) at (-3, 2.75) {};
		\node [style=none] (155) at (-3, 3.75) {};
		\node [style=none] (163) at (2.25, 4.25) {};
		\node [style=none] (164) at (2.25, 2.25) {};
		\node [style=none] (165) at (0.75, 1) {};
		\node [style=none] (167) at (1.25, 2.25) {};
		\node [style=none] (168) at (3, 1) {};
		\node [style=none] (169) at (3, 2.25) {};
		\node [style=none] (172) at (2.25, 1) {};
		\node [style=none] (173) at (2.25, 0.25) {};
		\node [style=none, yshift=0.6mm] (174) at (-3.25, 0.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (175) at (2, 1.5) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right] (123) to (124.center);
		\draw [style=boldedge] (132.center) to (128.center);
		\draw [style=boldedge] (128.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134.center);
		\draw [style=boldedge] (134.center) to (132.center);
		\draw [style=boldedge, bend left=90] (141.center) to (140.center);
		\draw [style=boldedge] (144.center) to (143.center);
		\draw [style=swap] (154) to (155.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=boldedge] (168.center) to (165.center);
		\draw [style=boldedge] (165.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (168.center);
		\draw [style=boldedge] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4a8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (123) at (2.25, 2.75) {};
		\node [style=none] (124) at (2.25, 3.75) {};
		\node [style=none] (128) at (-2, 0.25) {};
		\node [style=none] (129) at (-2.75, 0.25) {};
		\node [style=none] (130) at (-2.5, 1.5) {};
		\node [style=none] (132) at (-4.25, 0.25) {};
		\node [style=none] (134) at (-4.25, 1.5) {};
		\node [style=none] (136) at (2.25, 0.25) {};
		\node [style=none] (140) at (-2.75, 0.25) {};
		\node [style=none] (141) at (2.25, 0.25) {};
		\node [style=none] (142) at (-3, 1.5) {};
		\node [style=none] (143) at (-3, 1.5) {};
		\node [style=none] (144) at (-3, 2.75) {};
		\node [style=none] (145) at (-3, 1.5) {};
		\node [style=none] (150) at (-3, 2.75) {};
		\node [style=none] (151) at (-3, 3.75) {};
		\node [style=none] (152) at (-3, 2.75) {};
		\node [style=none] (153) at (-3, 3.75) {};
		\node [style=white dot] (154) at (-3, 2.75) {};
		\node [style=none] (155) at (-3, 3.75) {};
		\node [style=none] (163) at (2.25, 2.75) {};
		\node [style=none] (164) at (2.25, 1.5) {};
		\node [style=none] (165) at (0.75, 0.25) {};
		\node [style=none] (167) at (1.25, 1.5) {};
		\node [style=none] (168) at (3, 0.25) {};
		\node [style=none] (169) at (3, 1.5) {};
		\node [style=none] (172) at (2.25, 0.25) {};
		\node [style=none] (173) at (2.25, 0.25) {};
		\node [style=none, yshift=0.6mm] (174) at (-3.25, 0.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (175) at (2, 0.75) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (123) to (124.center);
		\draw [style=boldedge] (132.center) to (128.center);
		\draw [style=boldedge] (128.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134.center);
		\draw [style=boldedge] (134.center) to (132.center);
		\draw [style=boldedge, bend left=90] (141.center) to (140.center);
		\draw [style=boldedge] (144.center) to (143.center);
		\draw [style=swap] (154) to (155.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=boldedge] (168.center) to (165.center);
		\draw [style=boldedge] (165.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (168.center);
		\draw [style=boldedge] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4a8b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (-2, 0.25) {};
		\node [style=none] (129) at (-2.75, 0.25) {};
		\node [style=none] (130) at (-2.5, 1.5) {};
		\node [style=none] (132) at (-4.25, 0.25) {};
		\node [style=none] (134) at (-4.25, 1.5) {};
		\node [style=none] (136) at (2.25, 0.25) {};
		\node [style=none] (140) at (-2.75, 0.25) {};
		\node [style=none] (141) at (2.25, 0.25) {};
		\node [style=none] (142) at (-3, 1.5) {};
		\node [style=none] (143) at (-3, 1.5) {};
		\node [style=none] (144) at (-3, 2.75) {};
		\node [style=none] (145) at (-3, 1.5) {};
		\node [style=none] (150) at (-3, 2.75) {};
		\node [style=none] (152) at (-3, 2.75) {};
		\node [style=none] (163) at (2.25, 2.75) {};
		\node [style=none] (164) at (2.25, 1.5) {};
		\node [style=none] (165) at (0.75, 0.25) {};
		\node [style=none] (167) at (1.25, 1.5) {};
		\node [style=none] (168) at (3, 0.25) {};
		\node [style=none] (169) at (3, 1.5) {};
		\node [style=none] (172) at (2.25, 0.25) {};
		\node [style=none] (173) at (2.25, 0.25) {};
		\node [style=none, yshift=0.6mm] (174) at (-3.25, 0.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (175) at (2, 0.75) {$\widehat U_{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (132.center) to (128.center);
		\draw [style=boldedge] (128.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134.center);
		\draw [style=boldedge] (134.center) to (132.center);
		\draw [style=boldedge, bend left=90] (141.center) to (140.center);
		\draw [style=boldedge] (144.center) to (143.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=boldedge] (168.center) to (165.center);
		\draw [style=boldedge] (165.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (168.center);
		\draw [style=boldedge] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (6) at (-2.25, 3) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (-4, 1.75) {};
		\node [style=none] (13) at (4.5, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (17) at (4.5, 1.75) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (24) at (-2.25, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (3.5, 1) {$\widehat U_{\Psi}$};
		\node [style=none, yshift=0.6mm] (26) at (-2.75, 1) {$\widehat{U}_{R A_{\Phi}}$};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=none] (38) at (3.25, 1.75) {};
		\node [style=none] (85) at (3.25, 1.75) {};
		\node [style=none] (87) at (3.25, 3) {};
		\node [style=none] (90) at (3.25, 1.75) {};
		\node [style=none] (94) at (-3.5, 3) {};
		\node [style=none] (96) at (-3.5, 1.75) {};
		\node [style=none] (106) at (-3.5, 0.5) {};
		\node [style=none] (107) at (-3.5, -1.25) {};
		\node [style=none] (108) at (3.25, 3) {};
		\node [style=none] (109) at (3.25, 4) {};
		\node [style=none] (110) at (3.25, 3) {};
		\node [style=none] (111) at (3.25, 4) {};
		\node [style=white dot] (112) at (3.25, 3) {};
		\node [style=none] (113) at (3.25, 4) {};
		\node [style=dkpoint] (144) at (-3.5, -1.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend right=90] (36.center) to (30.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=swap] (112) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (6) at (-2.25, 3) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (-4, 1.75) {};
		\node [style=none] (13) at (4.5, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (17) at (4.5, 1.75) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (24) at (-2.25, 1.75) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=none] (38) at (3.25, 1.75) {};
		\node [style=none] (85) at (3.25, 1.75) {};
		\node [style=none] (87) at (3.25, 3) {};
		\node [style=none] (90) at (3.25, 1.75) {};
		\node [style=none] (94) at (-3.5, 3) {};
		\node [style=none] (96) at (-3.5, 1.75) {};
		\node [style=none] (106) at (-3.5, 0.5) {};
		\node [style=none] (107) at (-3.5, -1.25) {};
		\node [style=none] (108) at (3.25, 3) {};
		\node [style=none] (109) at (3.25, 4) {};
		\node [style=none] (110) at (3.25, 3) {};
		\node [style=none] (111) at (3.25, 4) {};
		\node [style=white dot] (112) at (3.25, 3) {};
		\node [style=none] (113) at (3.25, 4) {};
		\node [style=dkpoint] (144) at (-3.5, -1.25) {$R$};
		\node [style=white dot] (145) at (-3.5, 3) {};
		\node [style=none] (146) at (-3.5, 4) {};
		\node [style=upground] (147) at (-2.25, 3.25) {};
		\node [style=none] (149) at (-3.5, 3) {};
		\node [style=none, yshift=0.6mm] (150) at (3.5, 1) {$\widehat U_{\Psi}$};
		\node [style=none, yshift=0.6mm] (151) at (-2.75, 1) {$\widehat{U}_{R A_{\Phi}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend right=90] (36.center) to (30.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=swap] (112) to (113.center);
		\draw [style=swap] (145) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.75, 0.75) {};
		\node [style=none] (6) at (2.75, 3.25) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (4.75, 2) {};
		\node [style=none] (13) at (-4.75, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (17) at (-4.75, 2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.75, 2) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (36) at (2.5, 0.75) {};
		\node [style=none] (38) at (-2.75, 2) {};
		\node [style=none] (85) at (-4, 0.75) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (88) at (-2.75, 3.25) {};
		\node [style=none] (90) at (-2.75, 2) {};
		\node [style=none] (91) at (-4, 3.25) {};
		\node [style=none] (93) at (-4, 2) {};
		\node [style=none] (94) at (4, 3.25) {};
		\node [style=none] (96) at (4, 2) {};
		\node [style=none] (106) at (4, 0.75) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=none] (109) at (-4, 3.25) {};
		\node [style=none] (110) at (-4, 3.25) {};
		\node [style=none] (111) at (-4, 3.25) {};
		\node [style=none] (112) at (-4, 4.25) {};
		\node [style=none] (113) at (-4, 3.25) {};
		\node [style=none] (114) at (-4, 4.25) {};
		\node [style=white dot] (115) at (-4, 3.25) {};
		\node [style=none] (116) at (-4, 4.25) {};
		\node [style=upground] (117) at (-2.75, 3.5) {};
		\node [style=none] (119) at (4, 3.25) {};
		\node [style=none] (120) at (4, 3.25) {};
		\node [style=none] (121) at (4, 3.25) {};
		\node [style=none] (122) at (4, 3.25) {};
		\node [style=none] (123) at (4, 4.25) {};
		\node [style=none] (124) at (4, 3.25) {};
		\node [style=none] (125) at (4, 4.25) {};
		\node [style=white dot] (126) at (4, 3.25) {};
		\node [style=none] (127) at (4, 4.25) {};
		\node [style=upground] (128) at (2.75, 3.5) {};
		\node [style=none] (129) at (-4, -1.25) {};
		\node [style=none] (130) at (4, -1.25) {};
		\node [style=dkpoint] (131) at (-4, -1.25) {$R_A$};
		\node [style=dkpoint] (132) at (4, -1.25) {$R_B$};
		\node [style=none, yshift=0.6mm] (134) at (-3.25, 1.25) {$\widehat{U}_{R_A A_{\Phi}}$};
		\node [style=none, yshift=0.6mm] (135) at (3.25, 1.25) {$\widehat{U}_{B_{\Psi} R_B}$};
		\node [style=none] (136) at (-3.5, 0) {\textcolor{gray}{A}};
		\node [style=none] (137) at (4.5, 0) {\textcolor{gray}{B}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90, looseness=1.25] (36.center) to (30.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (90.center) to (88.center);
		\draw [style=boldedge] (93.center) to (91.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=swap] (115) to (116.center);
		\draw [style=swap] (126) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell4d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (6) at (-2.25, 3) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (-4, 1.75) {};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (17) at (5, 1.75) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (24) at (-2.25, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (3.75, 1) {$\Psi$};
		\node [style=none, yshift=0.6mm] (26) at (-2.75, 1) {$\widehat{U}_{A \Phi}$};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=none] (38) at (3.25, 1.75) {};
		\node [style=none] (59) at (4, 0.5) {};
		\node [style=none] (60) at (-3, 0.5) {};
		\node [style=none] (66) at (-3, 0.5) {};
		\node [style=none] (75) at (4, 0.5) {};
		\node [style=none] (78) at (4, 0.5) {};
		\node [style=none] (85) at (3.25, 1.75) {};
		\node [style=none] (87) at (3.25, 3) {};
		\node [style=none] (90) at (3.25, 1.75) {};
		\node [style=none] (93) at (4, 1.75) {};
		\node [style=none] (94) at (-3.5, 3) {};
		\node [style=none] (96) at (-3.5, 1.75) {};
		\node [style=none] (98) at (-3, 0.5) {};
		\node [style=none] (99) at (-3, 0.5) {};
		\node [style=none] (100) at (-3, 0.5) {};
		\node [style=none] (101) at (-3.5, -3) {};
		\node [style=none] (102) at (-4.5, -1.25) {};
		\node [style=none] (103) at (-3.5, -3) {};
		\node [style=none] (104) at (-2.5, -1.25) {};
		\node [style=none, yshift=0.6mm] (105) at (-3.5, -2) {$\widehat{R}$};
		\node [style=none] (106) at (-3.5, 0.5) {};
		\node [style=none] (107) at (-3.5, -1.25) {};
		\node [style=none] (108) at (3.25, 3) {};
		\node [style=none] (109) at (3.25, 4) {};
		\node [style=none] (110) at (3.25, 3) {};
		\node [style=none] (111) at (3.25, 4) {};
		\node [style=white dot] (112) at (3.25, 3) {};
		\node [style=none] (113) at (3.25, 4) {};
		\node [style=none] (114) at (-2.25, 3) {};
		\node [style=none] (115) at (-3.5, 3) {};
		\node [style=none] (116) at (-3.5, 3) {};
		\node [style=none] (117) at (-3.5, 3) {};
		\node [style=none] (118) at (-3.5, 3) {};
		\node [style=none] (119) at (-3.5, 3) {};
		\node [style=none] (120) at (-3.5, 4) {};
		\node [style=none] (121) at (-3.5, 3) {};
		\node [style=none] (122) at (-3.5, 4) {};
		\node [style=white dot] (123) at (-3.5, 3) {};
		\node [style=none] (124) at (-3.5, 4) {};
		\node [style=upground] (125) at (-2.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend right=90] (36.center) to (30.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (103.center) to (101.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (102.center) to (104.center);
		\draw [style=boldedge] (104.center) to (103.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=swap] (112) to (113.center);
		\draw [style=swap] (123) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 2.25) {};
		\node [style=none] (6) at (2.75, 7.5) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-2.5, 2.25) {};
		\node [style=none] (11) at (-2.25, 3.5) {};
		\node [style=none] (12) at (4.5, 3.5) {};
		\node [style=none] (13) at (-4.5, 2.25) {};
		\node [style=none] (15) at (1.75, 2.25) {};
		\node [style=none] (17) at (-4.5, 3.5) {};
		\node [style=none] (18) at (2.25, 3.5) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (24) at (2.75, 3.5) {};
		\node [style=none, yshift=0.6mm] (25) at (-3.25, 2.75) {$\widehat{U}_{A \Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3.25, 2.75) {$\widehat{U}_{B \Psi}$};
		\node [style=none] (30) at (-2.5, 2.25) {};
		\node [style=none] (36) at (2.5, 2.25) {};
		\node [style=none] (38) at (-2.75, 3.5) {};
		\node [style=none] (59) at (-3.5, 2.25) {};
		\node [style=none] (60) at (3.5, 2.25) {};
		\node [style=none] (66) at (3.5, 2.25) {};
		\node [style=none] (75) at (-3.5, 2.25) {};
		\node [style=none] (78) at (-3.5, 2.25) {};
		\node [style=none] (79) at (-4, -3) {};
		\node [style=none] (81) at (-3, -1.25) {};
		\node [style=none] (82) at (-4, -3) {};
		\node [style=none] (83) at (-5, -1.25) {};
		\node [style=none, yshift=0.6mm] (84) at (-4, -2) {$\widehat{R}$};
		\node [style=none] (85) at (-4, 2.25) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (88) at (-2.75, 5) {};
		\node [style=none] (90) at (-2.75, 3.5) {};
		\node [style=none] (91) at (-4, 5) {};
		\node [style=none] (93) at (-4, 3.5) {};
		\node [style=none] (94) at (4, 7.5) {};
		\node [style=none] (96) at (4, 3.5) {};
		\node [style=none] (98) at (3.5, 2.25) {};
		\node [style=none] (99) at (3.5, 2.25) {};
		\node [style=none] (100) at (3.5, 2.25) {};
		\node [style=none] (101) at (4, -3) {};
		\node [style=none] (102) at (5, -1.25) {};
		\node [style=none] (103) at (4, -3) {};
		\node [style=none] (104) at (3, -1.25) {};
		\node [style=none, yshift=0.6mm] (105) at (4, -2) {$\widehat{R}$};
		\node [style=none] (106) at (4, 2.25) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=none] (119) at (7.5, -3) {};
		\node [style=none] (120) at (8.5, -1.25) {};
		\node [style=none] (121) at (7.5, -3) {};
		\node [style=none] (122) at (6.5, -1.25) {};
		\node [style=none, yshift=0.6mm] (123) at (7.5, -2) {$\widehat{R}$};
		\node [style=none] (124) at (-1.5, 3.75) {};
		\node [style=none] (125) at (7.5, -1.25) {};
		\node [style=none] (130) at (-0.5, 5) {};
		\node [style=none] (131) at (-1.25, 5) {};
		\node [style=none] (132) at (-1, 6.25) {};
		\node [style=none] (133) at (-4.5, 5) {};
		\node [style=none] (134) at (-4.5, 6.25) {};
		\node [style=none, yshift=0.6mm] (135) at (-2.75, 5.5) {$\widehat{U}_{A \Theta \Gamma}$};
		\node [style=none] (136) at (-1.25, 5) {};
		\node [style=none] (137) at (-2.75, 6.25) {};
		\node [style=none] (138) at (-3.5, 5) {};
		\node [style=none] (139) at (-3.5, 5) {};
		\node [style=none] (140) at (-3.5, 5) {};
		\node [style=none] (141) at (-4, 5) {};
		\node [style=none] (142) at (-2.75, 7.5) {};
		\node [style=none] (143) at (-2.75, 6.25) {};
		\node [style=none] (144) at (-4, 7.5) {};
		\node [style=none] (145) at (-4, 6.25) {};
		\node [style=none] (146) at (-1.5, 3.75) {};
		\node [style=none] (147) at (-1.5, 5) {};
		\node [style=none] (148) at (-1.5, 3.75) {};
		\node [style=none] (149) at (-1.5, 6.25) {};
		\node [style=none] (150) at (-1.5, 7.5) {};
		\node [style=none] (151) at (-1.5, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend right=270, looseness=2.00] (36.center) to (30.center);
		\draw [style=boldedge] (82.center) to (79.center);
		\draw [style=boldedge] (79.center) to (81.center);
		\draw [style=boldedge] (81.center) to (83.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (90.center) to (88.center);
		\draw [style=boldedge] (93.center) to (91.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (103.center) to (101.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (102.center) to (104.center);
		\draw [style=boldedge] (104.center) to (103.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge] (121.center) to (119.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (120.center) to (122.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (125.center) to (124.center);
		\draw [style=boldedge] (133.center) to (130.center);
		\draw [style=boldedge] (130.center) to (132.center);
		\draw [style=boldedge] (132.center) to (134.center);
		\draw [style=boldedge] (134.center) to (133.center);
		\draw [style=boldedge] (143.center) to (142.center);
		\draw [style=boldedge] (145.center) to (144.center);
		\draw [style=boldedge] (148.center) to (147.center);
		\draw [style=boldedge] (151.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell5a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 2.25) {};
		\node [style=none] (6) at (2.75, 9.5) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-2.5, 2.25) {};
		\node [style=none] (11) at (-2.25, 3.5) {};
		\node [style=none] (12) at (4.5, 3.5) {};
		\node [style=none] (13) at (-4.5, 2.25) {};
		\node [style=none] (15) at (1.75, 2.25) {};
		\node [style=none] (17) at (-4.5, 3.5) {};
		\node [style=none] (18) at (2.25, 3.5) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (24) at (2.75, 3.5) {};
		\node [style=none, yshift=0.6mm] (25) at (-3.25, 2.75) {$\widehat{U}_{A \Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3.25, 2.75) {$\widehat{U}_{B \Psi}$};
		\node [style=none] (30) at (-2.5, 2.25) {};
		\node [style=none] (36) at (2.5, 2.25) {};
		\node [style=none] (38) at (-2.75, 3.5) {};
		\node [style=none] (59) at (-3.5, 2.25) {};
		\node [style=none] (60) at (3.5, 2.25) {};
		\node [style=none] (66) at (3.5, 2.25) {};
		\node [style=none] (75) at (-3.5, 2.25) {};
		\node [style=none] (78) at (-3.5, 2.25) {};
		\node [style=none] (79) at (-4, -3) {};
		\node [style=none] (81) at (-3, -1.25) {};
		\node [style=none] (82) at (-4, -3) {};
		\node [style=none] (83) at (-5, -1.25) {};
		\node [style=none, yshift=0.6mm] (84) at (-4, -2) {$\widehat{R}$};
		\node [style=none] (85) at (-4, 2.25) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (88) at (-2.75, 5) {};
		\node [style=none] (90) at (-2.75, 3.5) {};
		\node [style=none] (91) at (-4, 5) {};
		\node [style=none] (93) at (-4, 3.5) {};
		\node [style=none] (94) at (4, 9.5) {};
		\node [style=none] (96) at (4, 3.5) {};
		\node [style=none] (98) at (3.5, 2.25) {};
		\node [style=none] (99) at (3.5, 2.25) {};
		\node [style=none] (100) at (3.5, 2.25) {};
		\node [style=none] (101) at (4, -3) {};
		\node [style=none] (102) at (5, -1.25) {};
		\node [style=none] (103) at (4, -3) {};
		\node [style=none] (104) at (3, -1.25) {};
		\node [style=none, yshift=0.6mm] (105) at (4, -2) {$\widehat{R}$};
		\node [style=none] (106) at (4, 2.25) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=none] (119) at (7.5, -3) {};
		\node [style=none] (120) at (8.5, -1.25) {};
		\node [style=none] (121) at (7.5, -3) {};
		\node [style=none] (122) at (6.5, -1.25) {};
		\node [style=none, yshift=0.6mm] (123) at (7.5, -2) {$\widehat{R}$};
		\node [style=none] (124) at (-1.5, 3.75) {};
		\node [style=none] (125) at (7.5, -1.25) {};
		\node [style=none] (130) at (-0.5, 5) {};
		\node [style=none] (131) at (-1.25, 5) {};
		\node [style=none] (132) at (-1, 6.25) {};
		\node [style=none] (133) at (-4.5, 5) {};
		\node [style=none] (134) at (-4.5, 6.25) {};
		\node [style=none, yshift=0.6mm] (135) at (-2.75, 5.5) {$\widehat{U}_{A \Theta \Gamma}$};
		\node [style=none] (136) at (-1.25, 5) {};
		\node [style=none] (137) at (-2.75, 6.25) {};
		\node [style=none] (138) at (-3.5, 5) {};
		\node [style=none] (139) at (-3.5, 5) {};
		\node [style=none] (140) at (-3.5, 5) {};
		\node [style=none] (141) at (-4, 5) {};
		\node [style=none] (142) at (-2.75, 9.5) {};
		\node [style=none] (143) at (-2.75, 6.25) {};
		\node [style=none] (144) at (-4, 9.5) {};
		\node [style=none] (145) at (-4, 6.25) {};
		\node [style=none] (146) at (-1.5, 3.75) {};
		\node [style=none] (147) at (-1.5, 5) {};
		\node [style=none] (148) at (-1.5, 3.75) {};
		\node [style=none] (149) at (-1.5, 6.25) {};
		\node [style=none] (150) at (-1.5, 9.5) {};
		\node [style=none] (151) at (-1.5, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend right=270, looseness=2.00] (36.center) to (30.center);
		\draw [style=boldedge] (82.center) to (79.center);
		\draw [style=boldedge] (79.center) to (81.center);
		\draw [style=boldedge] (81.center) to (83.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (90.center) to (88.center);
		\draw [style=boldedge] (93.center) to (91.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (103.center) to (101.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (102.center) to (104.center);
		\draw [style=boldedge] (104.center) to (103.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge] (121.center) to (119.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (120.center) to (122.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (125.center) to (124.center);
		\draw [style=boldedge] (133.center) to (130.center);
		\draw [style=boldedge] (130.center) to (132.center);
		\draw [style=boldedge] (132.center) to (134.center);
		\draw [style=boldedge] (134.center) to (133.center);
		\draw [style=boldedge] (143.center) to (142.center);
		\draw [style=boldedge] (145.center) to (144.center);
		\draw [style=boldedge] (148.center) to (147.center);
		\draw [style=boldedge] (151.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 2.25) {};
		\node [style=none] (6) at (2.75, 9.5) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-2.5, 2.25) {};
		\node [style=none] (11) at (-2.25, 3.5) {};
		\node [style=none] (12) at (4.5, 3.5) {};
		\node [style=none] (13) at (-4.5, 2.25) {};
		\node [style=none] (15) at (1.75, 2.25) {};
		\node [style=none] (17) at (-4.5, 3.5) {};
		\node [style=none] (18) at (2.25, 3.5) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (24) at (2.75, 3.5) {};
		\node [style=none, yshift=0.6mm] (25) at (-3.25, 2.75) {$\widehat{U}_{A \Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3.25, 2.75) {$\widehat{U}_{B \Psi}$};
		\node [style=none] (30) at (-2.5, 2.25) {};
		\node [style=none] (36) at (2.5, 2.25) {};
		\node [style=none] (38) at (-2.75, 3.5) {};
		\node [style=none] (59) at (-3.5, 2.25) {};
		\node [style=none] (60) at (3.5, 2.25) {};
		\node [style=none] (66) at (3.5, 2.25) {};
		\node [style=none] (75) at (-3.5, 2.25) {};
		\node [style=none] (78) at (-3.5, 2.25) {};
		\node [style=none] (79) at (-4, -3) {};
		\node [style=none] (81) at (-3, -1.25) {};
		\node [style=none] (82) at (-4, -3) {};
		\node [style=none] (83) at (-5, -1.25) {};
		\node [style=none, yshift=0.6mm] (84) at (-4, -2) {$\widehat{R}$};
		\node [style=none] (85) at (-4, 2.25) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (90) at (-2.75, 3.5) {};
		\node [style=none] (93) at (-4, 3.5) {};
		\node [style=none] (94) at (4, 9.5) {};
		\node [style=none] (96) at (4, 3.5) {};
		\node [style=none] (98) at (3.5, 2.25) {};
		\node [style=none] (99) at (3.5, 2.25) {};
		\node [style=none] (100) at (3.5, 2.25) {};
		\node [style=none] (101) at (4, -3) {};
		\node [style=none] (102) at (5, -1.25) {};
		\node [style=none] (103) at (4, -3) {};
		\node [style=none] (104) at (3, -1.25) {};
		\node [style=none, yshift=0.6mm] (105) at (4, -2) {$\widehat{R}$};
		\node [style=none] (106) at (4, 2.25) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=none] (119) at (7.5, -3) {};
		\node [style=none] (120) at (8.5, -1.25) {};
		\node [style=none] (121) at (7.5, -3) {};
		\node [style=none] (122) at (6.5, -1.25) {};
		\node [style=none, yshift=0.6mm] (123) at (7.5, -2) {$\widehat{R}$};
		\node [style=none] (124) at (-1.5, 3.75) {};
		\node [style=none] (125) at (7.5, -1.25) {};
		\node [style=none] (142) at (-2.75, 9.25) {};
		\node [style=none] (144) at (-4, 9.25) {};
		\node [style=none] (146) at (-1.5, 3.75) {};
		\node [style=none] (148) at (-1.5, 3.75) {};
		\node [style=none] (150) at (-1.5, 9.25) {};
		\node [style=none] (152) at (-1.75, 6) {};
		\node [style=none] (153) at (-2.5, 6) {};
		\node [style=none] (154) at (-2.25, 4.75) {};
		\node [style=none] (155) at (-4.5, 6) {};
		\node [style=none] (156) at (-4.5, 4.75) {};
		\node [style=none, yshift=0.6mm] (157) at (-3.25, 5.25) {$\widehat{U}_{A \Phi}$};
		\node [style=none] (158) at (-2.5, 6) {};
		\node [style=none] (159) at (-2.75, 4.75) {};
		\node [style=none] (160) at (-3.5, 6) {};
		\node [style=none] (161) at (-3.5, 6) {};
		\node [style=none] (162) at (-3.5, 6) {};
		\node [style=none] (163) at (-4, 6) {};
		\node [style=none] (164) at (-2.75, 4.75) {};
		\node [style=none] (165) at (-4, 4.75) {};
		\node [style=none] (166) at (-0.75, 7.25) {};
		\node [style=none] (167) at (-1.5, 7.25) {};
		\node [style=none] (168) at (-1.25, 8.5) {};
		\node [style=none] (169) at (-3.5, 7.25) {};
		\node [style=none] (170) at (-3.5, 8.5) {};
		\node [style=none, yshift=0.6mm] (171) at (-2.25, 7.75) {$\widehat{U}_{A \Gamma}$};
		\node [style=none] (172) at (-1.5, 7.25) {};
		\node [style=none] (173) at (-1.75, 8.5) {};
		\node [style=none] (174) at (-2.5, 7.25) {};
		\node [style=none] (175) at (-2.5, 7.25) {};
		\node [style=none] (176) at (-2.5, 7.25) {};
		\node [style=none] (177) at (-3, 7.25) {};
		\node [style=none] (178) at (-1.75, 8.5) {};
		\node [style=none] (179) at (-3, 8.5) {};
		\node [style=none] (180) at (-4, 4.75) {};
		\node [style=none] (182) at (-4, 3.5) {};
		\node [style=none] (183) at (-2.75, 3.5) {};
		\node [style=none] (184) at (-2.75, 4.75) {};
		\node [style=none] (185) at (-2.75, 4.75) {};
		\node [style=none] (186) at (-2.75, 3.5) {};
		\node [style=none] (187) at (-1.5, 4) {};
		\node [style=none] (188) at (-1.5, 5.25) {};
		\node [style=none] (189) at (-1.5, 7.25) {};
		\node [style=none] (190) at (-1.5, 3.75) {};
		\node [style=none] (191) at (-2.5, 6) {};
		\node [style=none] (192) at (-2.5, 7.25) {};
		\node [style=none] (193) at (-2.5, 7.25) {};
		\node [style=none] (194) at (-2.5, 6) {};
		\node [style=none] (195) at (-4, 6) {};
		\node [style=none] (196) at (-4, 7.25) {};
		\node [style=none] (197) at (-4, 9.5) {};
		\node [style=none] (198) at (-4, 6) {};
		\node [style=none] (199) at (-2.75, 8.5) {};
		\node [style=none] (200) at (-2.75, 9.25) {};
		\node [style=none] (201) at (-2.5, 9.5) {};
		\node [style=none] (202) at (-2.5, 8.5) {};
		\node [style=none] (203) at (-1.75, 8.5) {};
		\node [style=none] (204) at (-1.75, 9.25) {};
		\node [style=none] (205) at (-1.5, 9.5) {};
		\node [style=none] (206) at (-1.5, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend right=270, looseness=2.00] (36.center) to (30.center);
		\draw [style=boldedge] (82.center) to (79.center);
		\draw [style=boldedge] (79.center) to (81.center);
		\draw [style=boldedge] (81.center) to (83.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (103.center) to (101.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (102.center) to (104.center);
		\draw [style=boldedge] (104.center) to (103.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge] (121.center) to (119.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (120.center) to (122.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (125.center) to (124.center);
		\draw [style=boldedge] (155.center) to (152.center);
		\draw [style=boldedge] (152.center) to (154.center);
		\draw [style=boldedge] (154.center) to (156.center);
		\draw [style=boldedge] (156.center) to (155.center);
		\draw [style=boldedge] (169.center) to (166.center);
		\draw [style=boldedge] (166.center) to (168.center);
		\draw [style=boldedge] (168.center) to (170.center);
		\draw [style=boldedge] (170.center) to (169.center);
		\draw [style=boldedge] (182.center) to (180.center);
		\draw [style=boldedge] (186.center) to (185.center);
		\draw [style=boldedge] (190.center) to (189.center);
		\draw [style=boldedge] (194.center) to (193.center);
		\draw [style=boldedge] (198.center) to (197.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell5c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 1.5) {};
		\node [style=none] (6) at (2.75, 5.5) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-2.5, 1.5) {};
		\node [style=none] (12) at (4.5, 2.75) {};
		\node [style=none] (13) at (-4.5, 1.5) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (18) at (2.25, 2.75) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.75, 2.75) {};
		\node [style=none, yshift=0.6mm] (26) at (3.25, 2) {$\widehat{U}_{B \Psi}$};
		\node [style=none] (30) at (-2.5, 1.5) {};
		\node [style=none] (36) at (2.5, 1.5) {};
		\node [style=none] (59) at (-3.5, 1.5) {};
		\node [style=none] (60) at (3.5, 1.5) {};
		\node [style=none] (66) at (3.5, 1.5) {};
		\node [style=none] (75) at (-3.5, 1.5) {};
		\node [style=none] (78) at (-3.5, 1.5) {};
		\node [style=none] (79) at (-4, -3) {};
		\node [style=none] (81) at (-3, -1.25) {};
		\node [style=none] (82) at (-4, -3) {};
		\node [style=none] (83) at (-5, -1.25) {};
		\node [style=none, yshift=0.6mm] (84) at (-4, -2) {$\widehat{R}$};
		\node [style=none] (85) at (-4, 1.5) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (94) at (4, 5.5) {};
		\node [style=none] (96) at (4, 2.75) {};
		\node [style=none] (98) at (3.5, 1.5) {};
		\node [style=none] (99) at (3.5, 1.5) {};
		\node [style=none] (100) at (3.5, 1.5) {};
		\node [style=none] (101) at (4, -3) {};
		\node [style=none] (102) at (5, -1.25) {};
		\node [style=none] (103) at (4, -3) {};
		\node [style=none] (104) at (3, -1.25) {};
		\node [style=none, yshift=0.6mm] (105) at (4, -2) {$\widehat{R}$};
		\node [style=none] (106) at (4, 1.5) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=none] (119) at (7.5, -3) {};
		\node [style=none] (120) at (8.5, -1.25) {};
		\node [style=none] (121) at (7.5, -3) {};
		\node [style=none] (122) at (6.5, -1.25) {};
		\node [style=none, yshift=0.6mm] (123) at (7.5, -2) {$\widehat{R}$};
		\node [style=none] (124) at (-1.5, 3) {};
		\node [style=none] (125) at (7.5, -1.25) {};
		\node [style=none] (142) at (-2.75, 5.25) {};
		\node [style=none] (144) at (-4, 5.25) {};
		\node [style=none] (146) at (-1.5, 3) {};
		\node [style=none] (148) at (-1.5, 3) {};
		\node [style=none] (150) at (-1.5, 5.25) {};
		\node [style=none] (152) at (-1.75, 4) {};
		\node [style=none] (153) at (-2.5, 4) {};
		\node [style=none] (155) at (-4.5, 4) {};
		\node [style=none] (158) at (-2.5, 4) {};
		\node [style=none] (160) at (-3.5, 4) {};
		\node [style=none] (161) at (-3.5, 4) {};
		\node [style=none] (162) at (-3.5, 4) {};
		\node [style=none] (163) at (-4, 4) {};
		\node [style=none] (166) at (-0.75, 3.25) {};
		\node [style=none] (167) at (-1.5, 3.25) {};
		\node [style=none] (168) at (-1.25, 4.5) {};
		\node [style=none] (169) at (-3.5, 3.25) {};
		\node [style=none] (170) at (-3.5, 4.5) {};
		\node [style=none, yshift=0.6mm] (171) at (-2.25, 3.75) {$\widehat{U}_{A \Gamma}$};
		\node [style=none] (172) at (-1.5, 3.25) {};
		\node [style=none] (173) at (-1.75, 4.5) {};
		\node [style=none] (174) at (-2.5, 3.25) {};
		\node [style=none] (175) at (-2.5, 3.25) {};
		\node [style=none] (176) at (-2.5, 3.25) {};
		\node [style=none] (177) at (-3, 3.25) {};
		\node [style=none] (178) at (-1.75, 4.5) {};
		\node [style=none] (179) at (-3, 4.5) {};
		\node [style=none] (187) at (-1.5, 3.25) {};
		\node [style=none] (188) at (-1.5, 3.25) {};
		\node [style=none] (189) at (-1.5, 3.25) {};
		\node [style=none] (190) at (-1.5, 3) {};
		\node [style=none] (191) at (-2.5, 4) {};
		\node [style=none] (192) at (-2.5, 3.25) {};
		\node [style=none] (193) at (-2.5, 3.25) {};
		\node [style=none] (194) at (-2.5, 1.5) {};
		\node [style=none] (195) at (-4, 4) {};
		\node [style=none] (196) at (-4, 3.25) {};
		\node [style=none] (197) at (-4, 5.5) {};
		\node [style=none] (198) at (-4, 1.5) {};
		\node [style=none] (199) at (-2.75, 4.5) {};
		\node [style=none] (200) at (-2.75, 5.25) {};
		\node [style=none] (201) at (-2.5, 5.5) {};
		\node [style=none] (202) at (-2.5, 4.5) {};
		\node [style=none] (203) at (-1.75, 4.5) {};
		\node [style=none] (204) at (-1.75, 5.25) {};
		\node [style=none] (205) at (-1.5, 5.5) {};
		\node [style=none] (206) at (-1.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge, bend right=270, looseness=2.00] (36.center) to (30.center);
		\draw [style=boldedge] (82.center) to (79.center);
		\draw [style=boldedge] (79.center) to (81.center);
		\draw [style=boldedge] (81.center) to (83.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (103.center) to (101.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (102.center) to (104.center);
		\draw [style=boldedge] (104.center) to (103.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge] (121.center) to (119.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (120.center) to (122.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (125.center) to (124.center);
		\draw [style=boldedge] (169.center) to (166.center);
		\draw [style=boldedge] (166.center) to (168.center);
		\draw [style=boldedge] (168.center) to (170.center);
		\draw [style=boldedge] (170.center) to (169.center);
		\draw [style=boldedge] (190.center) to (189.center);
		\draw [style=boldedge] (194.center) to (193.center);
		\draw [style=boldedge] (198.center) to (197.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell5d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 1.5) {};
		\node [style=none] (6) at (2.75, 5.5) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-2.5, 1.5) {};
		\node [style=none] (12) at (4.5, 2.75) {};
		\node [style=none] (13) at (-4.5, 1.5) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (18) at (2.25, 2.75) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.75, 2.75) {};
		\node [style=none, yshift=0.6mm] (26) at (3.25, 2) {$\widehat{U}_{B \Psi}$};
		\node [style=none] (30) at (-2.5, 1.5) {};
		\node [style=none] (36) at (2.5, 1.5) {};
		\node [style=none] (59) at (-3.5, 1.5) {};
		\node [style=none] (60) at (3.5, 1.5) {};
		\node [style=none] (66) at (3.5, 1.5) {};
		\node [style=none] (75) at (-3.5, 1.5) {};
		\node [style=none] (78) at (-3.5, 1.5) {};
		\node [style=none] (79) at (-4, -3) {};
		\node [style=none] (81) at (-3, -1.25) {};
		\node [style=none] (82) at (-4, -3) {};
		\node [style=none] (83) at (-5, -1.25) {};
		\node [style=none, yshift=0.6mm] (84) at (-4, -2) {$\widehat{R}$};
		\node [style=none] (85) at (-4, 1.5) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (94) at (4, 5.5) {};
		\node [style=none] (96) at (4, 2.75) {};
		\node [style=none] (98) at (3.5, 1.5) {};
		\node [style=none] (99) at (3.5, 1.5) {};
		\node [style=none] (100) at (3.5, 1.5) {};
		\node [style=none] (101) at (4, -3) {};
		\node [style=none] (102) at (5, -1.25) {};
		\node [style=none] (103) at (4, -3) {};
		\node [style=none] (104) at (3, -1.25) {};
		\node [style=none, yshift=0.6mm] (105) at (4, -2) {$\widehat{R}$};
		\node [style=none] (106) at (4, 1.5) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=none] (119) at (7.5, -3) {};
		\node [style=none] (120) at (8.5, -1.25) {};
		\node [style=none] (121) at (7.5, -3) {};
		\node [style=none] (122) at (6.5, -1.25) {};
		\node [style=none, yshift=0.6mm] (123) at (7.5, -2) {$\widehat{R}$};
		\node [style=none] (124) at (-1.5, 3) {};
		\node [style=none] (125) at (7.5, -1.25) {};
		\node [style=none] (142) at (-2.75, 5.25) {};
		\node [style=none] (144) at (-4, 5.25) {};
		\node [style=none] (146) at (-1.5, 3) {};
		\node [style=none] (148) at (-1.5, 3) {};
		\node [style=none] (150) at (-1.5, 5.25) {};
		\node [style=none] (152) at (-1.75, 4) {};
		\node [style=none] (153) at (-2.5, 4) {};
		\node [style=none] (155) at (-4.5, 4) {};
		\node [style=none] (158) at (-2.5, 4) {};
		\node [style=none] (160) at (-3.5, 4) {};
		\node [style=none] (161) at (-3.5, 4) {};
		\node [style=none] (162) at (-3.5, 4) {};
		\node [style=none] (163) at (-4, 4) {};
		\node [style=none] (166) at (-0.75, 3.25) {};
		\node [style=none] (167) at (-1.5, 3.25) {};
		\node [style=none] (168) at (-1.25, 4.5) {};
		\node [style=none] (169) at (-3.5, 3.25) {};
		\node [style=none] (170) at (-3.5, 4.5) {};
		\node [style=none, yshift=0.6mm] (171) at (-2.25, 3.75) {$\widehat{U}_{A \Gamma}$};
		\node [style=none] (172) at (-1.5, 3.25) {};
		\node [style=none] (173) at (-1.75, 4.5) {};
		\node [style=none] (174) at (-2.5, 3.25) {};
		\node [style=none] (175) at (-2.5, 3.25) {};
		\node [style=none] (176) at (-2.5, 3.25) {};
		\node [style=none] (177) at (-3, 3.25) {};
		\node [style=none] (178) at (-1.75, 4.5) {};
		\node [style=none] (179) at (-3, 4.5) {};
		\node [style=none] (187) at (-1.5, 3.25) {};
		\node [style=none] (188) at (-1.5, 3.25) {};
		\node [style=none] (189) at (-1.5, 3.25) {};
		\node [style=none] (190) at (-1.5, 3) {};
		\node [style=none] (191) at (-2.5, 4) {};
		\node [style=none] (192) at (-2.5, 3.25) {};
		\node [style=none] (193) at (-2.5, 3.25) {};
		\node [style=none] (194) at (-2.5, 1.5) {};
		\node [style=none] (195) at (-4, 4) {};
		\node [style=none] (196) at (-4, 3.25) {};
		\node [style=none] (197) at (-4, 5.5) {};
		\node [style=none] (198) at (-4, 1.5) {};
		\node [style=none] (199) at (-2.75, 4.5) {};
		\node [style=none] (200) at (-2.75, 5.25) {};
		\node [style=none] (201) at (-2.5, 5.5) {};
		\node [style=none] (202) at (-2.5, 4.5) {};
		\node [style=none] (203) at (-1.75, 4.5) {};
		\node [style=none] (204) at (-1.75, 5.25) {};
		\node [style=none] (205) at (-1.5, 5.5) {};
		\node [style=none] (206) at (-1.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge, bend right=270, looseness=2.00] (36.center) to (30.center);
		\draw [style=boldedge] (82.center) to (79.center);
		\draw [style=boldedge] (79.center) to (81.center);
		\draw [style=boldedge] (81.center) to (83.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (103.center) to (101.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (102.center) to (104.center);
		\draw [style=boldedge] (104.center) to (103.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge] (121.center) to (119.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (120.center) to (122.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (125.center) to (124.center);
		\draw [style=boldedge] (169.center) to (166.center);
		\draw [style=boldedge] (166.center) to (168.center);
		\draw [style=boldedge] (168.center) to (170.center);
		\draw [style=boldedge] (170.center) to (169.center);
		\draw [style=boldedge] (190.center) to (189.center);
		\draw [style=boldedge] (194.center) to (193.center);
		\draw [style=boldedge] (198.center) to (197.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell5e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 1.5) {};
		\node [style=none] (6) at (2.75, 5.5) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-2.5, 1.5) {};
		\node [style=none] (12) at (4.5, 2.75) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (18) at (2.25, 2.75) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.75, 2.75) {};
		\node [style=none, yshift=0.6mm] (26) at (3.25, 2) {$\widehat{U}_{B \Psi}$};
		\node [style=none] (30) at (-2.5, 1.5) {};
		\node [style=none] (36) at (2.5, 1.5) {};
		\node [style=none] (59) at (-3.5, 1.5) {};
		\node [style=none] (60) at (3.5, 1.5) {};
		\node [style=none] (66) at (3.5, 1.5) {};
		\node [style=none] (75) at (-3.5, 1.5) {};
		\node [style=none] (78) at (-3.5, 1.5) {};
		\node [style=none] (94) at (4, 5.5) {};
		\node [style=none] (96) at (4, 2.75) {};
		\node [style=none] (98) at (3.5, 1.5) {};
		\node [style=none] (99) at (3.5, 1.5) {};
		\node [style=none] (100) at (3.5, 1.5) {};
		\node [style=none] (101) at (4, -3) {};
		\node [style=none] (102) at (5, -1.25) {};
		\node [style=none] (103) at (4, -3) {};
		\node [style=none] (104) at (3, -1.25) {};
		\node [style=none, yshift=0.6mm] (105) at (4, -2) {$\widehat{R}$};
		\node [style=none] (106) at (4, 1.5) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=none] (119) at (7.5, -3) {};
		\node [style=none] (120) at (8.5, -1.25) {};
		\node [style=none] (121) at (7.5, -3) {};
		\node [style=none] (122) at (6.5, -1.25) {};
		\node [style=none, yshift=0.6mm] (123) at (7.5, -2) {$\widehat{R}$};
		\node [style=none] (124) at (-1.5, 3) {};
		\node [style=none] (125) at (7.5, -1.25) {};
		\node [style=none] (142) at (-2.75, 5.25) {};
		\node [style=none] (146) at (-1.5, 3) {};
		\node [style=none] (148) at (-1.5, 3) {};
		\node [style=none] (150) at (-1.5, 5.25) {};
		\node [style=none] (152) at (-1.75, 4) {};
		\node [style=none] (153) at (-2.5, 4) {};
		\node [style=none] (158) at (-2.5, 4) {};
		\node [style=none] (160) at (-3.5, 4) {};
		\node [style=none] (161) at (-3.5, 4) {};
		\node [style=none] (162) at (-3.5, 4) {};
		\node [style=none] (166) at (-0.75, 3.25) {};
		\node [style=none] (167) at (-1.5, 3.25) {};
		\node [style=none] (168) at (-1.25, 4.5) {};
		\node [style=none] (169) at (-3.5, 3.25) {};
		\node [style=none] (170) at (-3.5, 4.5) {};
		\node [style=none, yshift=0.6mm] (171) at (-2.25, 3.75) {$\widehat{U}_{A \Gamma}$};
		\node [style=none] (172) at (-1.5, 3.25) {};
		\node [style=none] (173) at (-1.75, 4.5) {};
		\node [style=none] (174) at (-2.5, 3.25) {};
		\node [style=none] (175) at (-2.5, 3.25) {};
		\node [style=none] (176) at (-2.5, 3.25) {};
		\node [style=none] (177) at (-3, 3.25) {};
		\node [style=none] (178) at (-1.75, 4.5) {};
		\node [style=none] (179) at (-3, 4.5) {};
		\node [style=none] (187) at (-1.5, 3.25) {};
		\node [style=none] (188) at (-1.5, 3.25) {};
		\node [style=none] (189) at (-1.5, 3.25) {};
		\node [style=none] (190) at (-1.5, 3) {};
		\node [style=none] (191) at (-2.5, 4) {};
		\node [style=none] (192) at (-2.5, 3.25) {};
		\node [style=none] (193) at (-2.5, 3.25) {};
		\node [style=none] (194) at (-2.5, 1.5) {};
		\node [style=none] (199) at (-2.75, 4.5) {};
		\node [style=none] (200) at (-2.75, 5.25) {};
		\node [style=none] (201) at (-2.5, 5.5) {};
		\node [style=none] (202) at (-2.5, 4.5) {};
		\node [style=none] (203) at (-1.75, 4.5) {};
		\node [style=none] (204) at (-1.75, 5.25) {};
		\node [style=none] (205) at (-1.5, 5.5) {};
		\node [style=none] (206) at (-1.5, 4.5) {};
		\node [style=none] (208) at (4, 5.5) {};
		\node [style=none] (209) at (4, 5.5) {};
		\node [style=none] (210) at (4, 5.5) {};
		\node [style=none] (211) at (4, 5.5) {};
		\node [style=none] (212) at (4, 6.5) {};
		\node [style=none] (213) at (4, 5.5) {};
		\node [style=none] (214) at (4, 6.5) {};
		\node [style=white dot] (215) at (4, 5.5) {};
		\node [style=none] (216) at (4, 6.5) {};
		\node [style=upground] (217) at (2.75, 5.75) {};
		\node [style=none] (218) at (-2.75, 5.5) {};
		\node [style=none] (219) at (-1.5, 5.5) {};
		\node [style=none] (220) at (-1.5, 5.5) {};
		\node [style=none] (221) at (-1.5, 5.5) {};
		\node [style=none] (222) at (-1.5, 5.5) {};
		\node [style=none] (223) at (-1.5, 5.5) {};
		\node [style=none] (224) at (-1.5, 6.5) {};
		\node [style=none] (225) at (-1.5, 5.5) {};
		\node [style=none] (226) at (-1.5, 6.5) {};
		\node [style=white dot] (227) at (-1.5, 5.5) {};
		\node [style=none] (228) at (-1.5, 6.5) {};
		\node [style=upground] (229) at (-2.5, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge, bend right=270, looseness=2.00] (36.center) to (30.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (103.center) to (101.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (102.center) to (104.center);
		\draw [style=boldedge] (104.center) to (103.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge] (121.center) to (119.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (120.center) to (122.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (125.center) to (124.center);
		\draw [style=boldedge] (169.center) to (166.center);
		\draw [style=boldedge] (166.center) to (168.center);
		\draw [style=boldedge] (168.center) to (170.center);
		\draw [style=boldedge] (170.center) to (169.center);
		\draw [style=boldedge] (190.center) to (189.center);
		\draw [style=boldedge] (194.center) to (193.center);
		\draw [style=boldedge] (202.center) to (201.center);
		\draw [style=boldedge] (206.center) to (205.center);
		\draw [style=swap] (215) to (216.center);
		\draw [style=swap] (227) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bell6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 0.5) {};
		\node [style=none] (6) at (2.75, 6) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (-4.5, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (17) at (-4.5, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3.25, 1) {$\widehat{U}_{A \Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3.25, 1) {$\widehat{U}_{B \Psi}$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (79) at (-4, -3) {};
		\node [style=none] (81) at (-3, -1.25) {};
		\node [style=none] (82) at (-4, -3) {};
		\node [style=none] (83) at (-5, -1.25) {};
		\node [style=none, yshift=0.6mm] (84) at (-4, -2) {$\widehat{R}$};
		\node [style=none] (85) at (-4, 0.5) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (88) at (-2.5, 2.75) {};
		\node [style=none] (90) at (-2.75, 1.75) {};
		\node [style=none] (91) at (-3.75, 2.75) {};
		\node [style=none] (93) at (-4, 1.75) {};
		\node [style=none] (94) at (4, 6) {};
		\node [style=none] (96) at (4, 1.75) {};
		\node [style=none] (98) at (3.5, 0.5) {};
		\node [style=none] (99) at (3.5, 0.5) {};
		\node [style=none] (100) at (3.5, 0.5) {};
		\node [style=none] (101) at (4, -3) {};
		\node [style=none] (102) at (5, -1.25) {};
		\node [style=none] (103) at (4, -3) {};
		\node [style=none] (104) at (3, -1.25) {};
		\node [style=none, yshift=0.6mm] (105) at (4, -2) {$\widehat{R}$};
		\node [style=none] (106) at (4, 0.5) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=none] (108) at (-3.75, 2.75) {};
		\node [style=none] (109) at (-3.75, 2.75) {};
		\node [style=none] (110) at (-3.75, 2.75) {};
		\node [style=none] (111) at (-3.75, 2.75) {};
		\node [style=none] (112) at (-3.75, 2.75) {};
		\node [style=none] (113) at (-3.75, 2.75) {};
		\node [style=none] (114) at (-3.75, 3.75) {};
		\node [style=none] (115) at (-3.75, 2.75) {};
		\node [style=none] (116) at (-3.75, 3.75) {};
		\node [style=none] (118) at (-3.75, 3.75) {};
		\node [style=none] (119) at (-2.5, 2.75) {};
		\node [style=none] (120) at (-2.5, 2.75) {};
		\node [style=none] (121) at (-2.75, 2.75) {};
		\node [style=none] (122) at (-3, 2.75) {};
		\node [style=none] (123) at (-3, 2.75) {};
		\node [style=none] (124) at (-2.75, 2.75) {};
		\node [style=none] (125) at (-2.5, 3.75) {};
		\node [style=none] (126) at (-2.75, 2.75) {};
		\node [style=none] (127) at (-2.5, 3.75) {};
		\node [style=none] (129) at (-2.5, 3.75) {};
		\node [style=none] (130) at (2.75, 6) {};
		\node [style=none] (131) at (2.75, 6) {};
		\node [style=none] (132) at (2.75, 6) {};
		\node [style=none] (133) at (2.75, 6) {};
		\node [style=none] (134) at (2.75, 6) {};
		\node [style=none] (141) at (4, 6) {};
		\node [style=none] (142) at (4, 6) {};
		\node [style=none] (143) at (4, 6) {};
		\node [style=none] (144) at (4, 6) {};
		\node [style=none] (145) at (4, 6) {};
		\node [style=none] (146) at (4, 6) {};
		\node [style=none] (148) at (4, 6) {};
		\node [style=none] (152) at (-1.75, 2.75) {};
		\node [style=none] (153) at (-2.75, 2.75) {};
		\node [style=none] (154) at (-2.25, 4) {};
		\node [style=none] (155) at (-4.5, 2.75) {};
		\node [style=none] (156) at (-4.5, 4) {};
		\node [style=none, yshift=0.6mm] (157) at (-3.25, 3.25) {$\Omega$};
		\node [style=none] (158) at (-2.75, 2.75) {};
		\node [style=none] (159) at (-2.75, 4) {};
		\node [style=none] (160) at (-3.5, 2.75) {};
		\node [style=none] (161) at (-3.5, 2.75) {};
		\node [style=none] (162) at (-4, 2.75) {};
		\node [style=none] (163) at (-4, 2.75) {};
		\node [style=none] (164) at (-2.75, 4) {};
		\node [style=none] (165) at (-4, 4) {};
		\node [style=none] (166) at (-4.5, 4) {};
		\node [style=none] (167) at (-2.75, 4) {};
		\node [style=none] (168) at (-2.75, 5) {};
		\node [style=none] (169) at (-2.75, 4) {};
		\node [style=none] (170) at (-4, 5) {};
		\node [style=none] (171) at (-4, 4) {};
		\node [style=none] (172) at (-4, 5) {};
		\node [style=none] (173) at (-4, 5) {};
		\node [style=none] (174) at (-4, 5) {};
		\node [style=none] (175) at (-4, 5) {};
		\node [style=none] (176) at (-4, 5) {};
		\node [style=none] (177) at (-4, 5) {};
		\node [style=none] (178) at (-4, 6) {};
		\node [style=none] (179) at (-4, 5) {};
		\node [style=none] (180) at (-4, 6) {};
		\node [style=white dot] (181) at (-4, 5) {};
		\node [style=none] (182) at (-4, 6) {};
		\node [style=none] (183) at (-2.75, 5) {};
		\node [style=none] (184) at (-2.75, 5) {};
		\node [style=none] (185) at (-2.75, 5) {};
		\node [style=none] (186) at (-2.75, 5) {};
		\node [style=none] (187) at (-2.75, 5) {};
		\node [style=none] (188) at (-2.75, 5) {};
		\node [style=none] (189) at (-2.75, 6) {};
		\node [style=none] (190) at (-2.75, 5) {};
		\node [style=none] (191) at (-2.75, 6) {};
		\node [style=white dot] (192) at (-2.75, 5) {};
		\node [style=none] (193) at (-2.75, 6) {};
		\node [style=none] (194) at (-4, 2.75) {};
		\node [style=none] (195) at (-4, 1.75) {};
		\node [style=none] (196) at (-4, 2.75) {};
		\node [style=none] (197) at (-4, 2.75) {};
		\node [style=none] (198) at (-4, 2.75) {};
		\node [style=none] (199) at (-4, 2.75) {};
		\node [style=none] (200) at (-4, 2.75) {};
		\node [style=none] (201) at (-4, 2.75) {};
		\node [style=none] (202) at (-4, 2.75) {};
		\node [style=none] (203) at (-2.75, 2.75) {};
		\node [style=none] (204) at (-2.75, 1.75) {};
		\node [style=none] (205) at (-2.75, 2.75) {};
		\node [style=none] (206) at (-2.75, 2.75) {};
		\node [style=none] (207) at (-2.75, 2.75) {};
		\node [style=none] (208) at (-2.75, 2.75) {};
		\node [style=none] (209) at (-2.75, 2.75) {};
		\node [style=none] (210) at (-2.75, 2.75) {};
		\node [style=none] (211) at (-2.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (82.center) to (79.center);
		\draw [style=boldedge] (79.center) to (81.center);
		\draw [style=boldedge] (81.center) to (83.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (96.center) to (94.center);
		\draw [style=boldedge] (103.center) to (101.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (102.center) to (104.center);
		\draw [style=boldedge] (104.center) to (103.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge] (155.center) to (152.center);
		\draw [style=boldedge] (152.center) to (154.center);
		\draw [style=boldedge] (154.center) to (156.center);
		\draw [style=boldedge] (156.center) to (155.center);
		\draw [style=boldedge] (169.center) to (168.center);
		\draw [style=boldedge] (171.center) to (170.center);
		\draw [style=swap] (181) to (182.center);
		\draw [style=swap] (192) to (193.center);
		\draw [style=boldedge] (195.center) to (194.center);
		\draw [style=boldedge] (204.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bellb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (53) at (2.5, 0.5) {};
		\node [style=none] (54) at (2.5, 1.5) {};
		\node [style=none] (55) at (-2.5, 0.5) {};
		\node [style=none] (56) at (-2.5, 0.5) {};
		\node [style=none] (57) at (-2.5, 0.5) {};
		\node [style=none] (58) at (-2.5, 1.5) {};
		\node [style=none] (61) at (-2.25, 3.25) {\textcolor{gray}{Alice}};
		\node [style=none] (62) at (0.25, 4) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=none] (64) at (3.75, 4) {};
		\node [style=none] (65) at (3.75, -2.25) {};
		\node [style=none] (66) at (-3.75, 4) {};
		\node [style=none] (67) at (-3.75, -2.25) {};
		\node [style=none] (68) at (-0.25, 4) {};
		\node [style=none] (69) at (-0.25, -2.25) {};
		\node [style=none] (70) at (2, 3.25) {\textcolor{gray}{Bob}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=dashed edge] (62.center) to (64.center);
		\draw [style=dashed edge] (62.center) to (63.center);
		\draw [style=dashed edge] (63.center) to (65.center);
		\draw [style=dashed edge] (65.center) to (64.center);
		\draw [style=dashed edge] (66.center) to (68.center);
		\draw [style=dashed edge] (66.center) to (67.center);
		\draw [style=dashed edge] (67.center) to (69.center);
		\draw [style=dashed edge] (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=point] (16) at (-0.75, -0.75) {$\lambda$};
		\node [style=dkpoint] (18) at (0.75, -0.75) {$\widehat \psi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 3) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=point] (16) at (-0.75, -0.75) {$\lambda$};
		\node [style=dkpoint] (18) at (0.75, -0.75) {$\widehat \psi \ $};
		\node [style=dmap] (19) at (0.75, 1.5) {$\widehat U$};
		\node [style=none] (22) at (0.75, 2) {};
		\node [style=none] (23) at (0.75, 3) {};
		\node [style=none] (24) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm0c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -6) {};
		\node [style=none] (4) at (1, -6) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (7) at (1, -4.25) {};
		\node [style=point] (16) at (-0.5, -6) {$\lambda$};
		\node [style=dkpoint] (18) at (1, -6) {$\widehat \psi \ $};
		\node [style=dmap] (19) at (1, -3.75) {$\widehat U$};
		\node [style=none] (22) at (1, -3.25) {};
		\node [style=none] (23) at (1, -1.5) {};
		\node [style=none] (24) at (1, -3.25) {};
		\node [style=dmap] (43) at (1, -1) {$\widehat U_{\Phi}$};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (1, 0.25) {};
		\node [style=none] (46) at (1, -0.5) {};
		\node [style=semilarge dmap] (47) at (0.25, 1) {$\widehat U_{\lambda \widehat \psi}$};
		\node [style=none] (49) at (-0.5, 2.25) {};
		\node [style=none] (50) at (-0.5, 3.75) {};
		\node [style=none] (52) at (1, 0.25) {};
		\node [style=none] (53) at (-0.5, 0.25) {};
		\node [style=none] (54) at (-0.5, 1.75) {};
		\node [style=none] (55) at (-0.5, 2.25) {};
		\node [style=white dot] (56) at (-0.5, 2.25) {};
		\node [style=upground] (57) at (1, 3) {};
		\node [style=none] (58) at (-0.5, -0.25) {};
		\node [style=none] (59) at (-0.5, 0.25) {};
		\node [style=none] (60) at (-0.5, -0.25) {};
		\node [style=white dot] (61) at (-0.5, -0.25) {};
		\node [style=none] (94) at (5.5, 4.25) {};
		\node [style=none] (95) at (-4, 4.25) {};
		\node [style=none] (96) at (5.5, -2.25) {};
		\node [style=none] (97) at (-4, -2.25) {};
		\node [style=none] (98) at (-4, -2.25) {};
		\node [style=left label] (99) at (-5.75, -6.25) {\color{gray}state (with hidden variable)};
		\node [style=none] (100) at (-5.5, -6.25) {};
		\node [style=left label] (101) at (-5.75, 1.25) {\color{gray}measurement};
		\node [style=none] (102) at (-5.5, 1.25) {};
		\node [style=none] (103) at (5.5, -5) {};
		\node [style=none] (104) at (-4, -5) {};
		\node [style=none] (105) at (5.5, -7.5) {};
		\node [style=none] (106) at (-4, -7.5) {};
		\node [style=none] (107) at (-4, -7.5) {};
		\node [style=none] (108) at (8.5, -2.5) {};
		\node [style=none] (109) at (-11.75, 0.5) {};
		\node [style=none] (111) at (1, 2.75) {};
		\node [style=none] (112) at (1, 1.75) {};
		\node [style=none] (115) at (1, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (24.center) to (23.center);
		\draw [style=boldedge] (46.center) to (45.center);
		\draw [style=swap] (50.center) to (49.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=dashed] (95.center) to (94.center);
		\draw [style=dashed] (94.center) to (96.center);
		\draw [style=dashed] (97.center) to (96.center);
		\draw [style=dashed] (95.center) to (98.center);
		\draw [style=dashed] (104.center) to (103.center);
		\draw [style=dashed] (103.center) to (105.center);
		\draw [style=dashed] (106.center) to (105.center);
		\draw [style=dashed] (104.center) to (107.center);
		\draw [style=boldedge] (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm0c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -6) {};
		\node [style=none] (4) at (1, -6) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (7) at (1, -4.25) {};
		\node [style=point] (16) at (-0.5, -6) {$\lambda$};
		\node [style=dkpoint] (18) at (1, -6) {$\widehat \psi \ $};
		\node [style=dmap] (19) at (1, -3.75) {$\widehat U$};
		\node [style=none] (22) at (1, -3.25) {};
		\node [style=none] (23) at (1, -1.5) {};
		\node [style=none] (24) at (1, -3.25) {};
		\node [style=dmap] (43) at (1, -1) {$\widehat U_{\Phi}$};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (1, 0.25) {};
		\node [style=none] (46) at (1, -0.5) {};
		\node [style=semilarge dmap] (47) at (0.25, 1) {$\widehat U_{\lambda \widehat \psi}$};
		\node [style=none] (49) at (-0.5, 2.25) {};
		\node [style=none] (50) at (-0.5, 4) {};
		\node [style=none] (52) at (1, 0.25) {};
		\node [style=none] (53) at (-0.5, 0.25) {};
		\node [style=none] (54) at (-0.5, 1.75) {};
		\node [style=none] (55) at (-0.5, 2.25) {};
		\node [style=white dot] (56) at (-0.5, 2.25) {};
		\node [style=upground] (57) at (1, 2.5) {};
		\node [style=none] (58) at (-0.5, -0.25) {};
		\node [style=none] (59) at (-0.5, 0.25) {};
		\node [style=none] (60) at (-0.5, -0.25) {};
		\node [style=white dot] (61) at (-0.5, -0.25) {};
		\node [style=none] (94) at (5.5, 3) {};
		\node [style=none] (95) at (-4, 3) {};
		\node [style=none] (96) at (5.5, -2.25) {};
		\node [style=none] (97) at (-4, -2.25) {};
		\node [style=none] (98) at (-4, -2.25) {};
		\node [style=left label] (99) at (-5.75, -6.25) {\color{gray}state (with the hidden variable)};
		\node [style=none] (100) at (-5.5, -6.25) {};
		\node [style=left label] (101) at (-5.75, 1.25) {\color{gray}measurement};
		\node [style=none] (102) at (-5.5, 1.25) {};
		\node [style=none] (103) at (5.5, -5) {};
		\node [style=none] (104) at (-4, -5) {};
		\node [style=none] (105) at (5.5, -7.5) {};
		\node [style=none] (106) at (-4, -7.5) {};
		\node [style=none] (107) at (-4, -7.5) {};
		\node [style=none] (108) at (8.5, -2.5) {};
		\node [style=none] (109) at (-11.75, 0.5) {};
		\node [style=none] (111) at (1, 2.25) {};
		\node [style=none] (112) at (1, 1.75) {};
		\node [style=none] (115) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (24.center) to (23.center);
		\draw [style=boldedge] (46.center) to (45.center);
		\draw [style=swap] (50.center) to (49.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=dashed] (95.center) to (94.center);
		\draw [style=dashed] (94.center) to (96.center);
		\draw [style=dashed] (97.center) to (96.center);
		\draw [style=dashed] (95.center) to (98.center);
		\draw [style=dashed] (104.center) to (103.center);
		\draw [style=dashed] (103.center) to (105.center);
		\draw [style=dashed] (106.center) to (105.center);
		\draw [style=dashed] (104.center) to (107.center);
		\draw [style=boldedge] (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm0d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=point] (16) at (-0.5, -2.5) {$\lambda$};
		\node [style=dkpoint] (18) at (1, -2.5) {$\widehat \psi \ $};
		\node [style=dmap] (43) at (1, -0.25) {$\widehat U_{\Phi}$};
		\node [style=none] (44) at (1, 0.25) {};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=none] (46) at (1, 0.25) {};
		\node [style=semilarge dmap] (47) at (0.25, 2) {$\widehat U_{\lambda \widehat \psi}$};
		\node [style=none] (48) at (1, 4) {};
		\node [style=none] (49) at (-0.5, 3.25) {};
		\node [style=none] (50) at (-0.5, 4.25) {};
		\node [style=none] (51) at (1, 2.75) {};
		\node [style=none] (52) at (1, 1.25) {};
		\node [style=none] (53) at (-0.5, 1.25) {};
		\node [style=none] (54) at (-0.5, 2.75) {};
		\node [style=none] (55) at (-0.5, 3.25) {};
		\node [style=white dot] (56) at (-0.5, 3.25) {};
		\node [style=upground] (57) at (1, 4.25) {};
		\node [style=none] (58) at (-0.5, 0.75) {};
		\node [style=none] (59) at (-0.5, 1.25) {};
		\node [style=none] (60) at (-0.5, 0.75) {};
		\node [style=white dot] (61) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (46.center) to (45.center);
		\draw [style=boldedge] (48.center) to (51.center);
		\draw [style=swap] (50.center) to (49.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm0d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (4) at (1, -4) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=point] (16) at (-0.5, 1.25) {$\lambda$};
		\node [style=dkpoint] (18) at (1, -4) {$\widehat \psi \ $};
		\node [style=dmap] (43) at (1, -0.75) {$\widehat U_{\Phi}$};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (1, 2.5) {};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=semilarge dmap] (47) at (0.25, 3.25) {$\widehat U_{\lambda \widehat \psi}$};
		\node [style=none] (48) at (1, 5.25) {};
		\node [style=none] (49) at (-0.5, 4.5) {};
		\node [style=none] (50) at (-0.5, 5.5) {};
		\node [style=none] (51) at (1, 4) {};
		\node [style=none] (52) at (1, 2.5) {};
		\node [style=none] (53) at (-0.5, 2.5) {};
		\node [style=none] (54) at (-0.5, 4) {};
		\node [style=none] (55) at (-0.5, 4.5) {};
		\node [style=white dot] (56) at (-0.5, 4.5) {};
		\node [style=upground] (57) at (1, 5.5) {};
		\node [style=none] (58) at (-0.5, 2) {};
		\node [style=none] (59) at (-0.5, 2.5) {};
		\node [style=none] (60) at (-0.5, 2) {};
		\node [style=white dot] (61) at (-0.5, 2) {};
		\node [style=none] (91) at (5.25, 6.25) {};
		\node [style=none] (92) at (-4.25, 6.25) {};
		\node [style=none] (93) at (5.25, -2.25) {};
		\node [style=none] (94) at (-4.25, -2.25) {};
		\node [style=none] (95) at (-4.25, -2.25) {};
		\node [style=left label] (96) at (-6, -3.75) {\color{gray}state};
		\node [style=none] (97) at (-5.75, -3.75) {};
		\node [style=left label] (98) at (-6, 2.25) {\color{gray}measurement};
		\node [style=none] (99) at (-5.75, 2.25) {};
		\node [style=none] (100) at (5.25, -2.75) {};
		\node [style=none] (101) at (-4.25, -2.75) {};
		\node [style=none] (102) at (5.25, -5.25) {};
		\node [style=none] (103) at (-4.25, -5.25) {};
		\node [style=none] (104) at (-4.25, -5.25) {};
		\node [style=none] (105) at (8.75, -1) {};
		\node [style=none] (106) at (-12, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (46.center) to (45.center);
		\draw [style=boldedge] (48.center) to (51.center);
		\draw [style=swap] (50.center) to (49.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=dashed] (92.center) to (91.center);
		\draw [style=dashed] (91.center) to (93.center);
		\draw [style=dashed] (94.center) to (93.center);
		\draw [style=dashed] (92.center) to (95.center);
		\draw [style=dashed] (101.center) to (100.center);
		\draw [style=dashed] (100.center) to (102.center);
		\draw [style=dashed] (103.center) to (102.center);
		\draw [style=dashed] (101.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm0d3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (4) at (1, -4) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=point] (16) at (-0.5, 1.25) {$\lambda$};
		\node [style=dkpoint] (18) at (1, -4) {$\widehat \psi \ $};
		\node [style=dmap] (43) at (1, -0.75) {$\widehat U_{\Phi}$};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (1, 2.5) {};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=semilarge dmap] (47) at (0.25, 3.25) {$\widehat U_{\lambda \widehat \psi}$};
		\node [style=none] (48) at (1, 5) {};
		\node [style=none] (49) at (-0.5, 4.75) {};
		\node [style=none] (50) at (-0.5, 6.75) {};
		\node [style=none] (51) at (1, 4) {};
		\node [style=none] (52) at (1, 2.5) {};
		\node [style=none] (53) at (-0.5, 2.5) {};
		\node [style=none] (54) at (-0.5, 4) {};
		\node [style=none] (55) at (-0.5, 4.75) {};
		\node [style=white dot] (56) at (-0.5, 4.75) {};
		\node [style=upground] (57) at (1, 5.25) {};
		\node [style=none] (58) at (-0.5, 2) {};
		\node [style=none] (59) at (-0.5, 2.5) {};
		\node [style=none] (60) at (-0.5, 2) {};
		\node [style=white dot] (61) at (-0.5, 2) {};
		\node [style=none] (91) at (5.25, 6) {};
		\node [style=none] (92) at (-4.25, 6) {};
		\node [style=none] (93) at (5.25, -2.25) {};
		\node [style=none] (94) at (-4.25, -2.25) {};
		\node [style=none] (95) at (-4.25, -2.25) {};
		\node [style=left label] (96) at (-6.5, -3.75) {\color{gray}state};
		\node [style=left label] (98) at (-6.5, 2.25) {\color{gray}measurement (with the hidden variable)};
		\node [style=none] (100) at (5.25, -2.75) {};
		\node [style=none] (101) at (-4.25, -2.75) {};
		\node [style=none] (102) at (5.25, -5.25) {};
		\node [style=none] (103) at (-4.25, -5.25) {};
		\node [style=none] (104) at (-4.25, -5.25) {};
		\node [style=none] (105) at (8.75, -1) {};
		\node [style=none] (106) at (-12, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (46.center) to (45.center);
		\draw [style=boldedge] (48.center) to (51.center);
		\draw [style=swap] (50.center) to (49.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=dashed] (92.center) to (91.center);
		\draw [style=dashed] (91.center) to (93.center);
		\draw [style=dashed] (94.center) to (93.center);
		\draw [style=dashed] (92.center) to (95.center);
		\draw [style=dashed] (101.center) to (100.center);
		\draw [style=dashed] (100.center) to (102.center);
		\draw [style=dashed] (103.center) to (102.center);
		\draw [style=dashed] (101.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm0f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (0.75, -1) {};
		\node [style=semilarge dmap] (47) at (0, 0.25) {$\widehat U_{\lambda \widehat \psi}$};
		\node [style=none] (48) at (0.75, 1.5) {};
		\node [style=none] (51) at (0.75, 1) {};
		\node [style=none] (52) at (0.75, -0.5) {};
		\node [style=none] (53) at (-0.75, -0.5) {};
		\node [style=none] (54) at (-0.75, 1) {};
		\node [style=none] (55) at (-0.75, 1.5) {};
		\node [style=none] (59) at (-0.75, -0.5) {};
		\node [style=none] (60) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (46.center) to (45.center);
		\draw [style=boldedge] (48.center) to (51.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm0h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=dkpoint] (18) at (1, -2.5) {$\widehat \psi \ $};
		\node [style=dmap] (43) at (1, -0.25) {$\widehat U_{\Phi}$};
		\node [style=none] (49) at (-0.5, 3.25) {};
		\node [style=none] (50) at (-0.5, 4.25) {};
		\node [style=none] (55) at (-0.5, 3.25) {};
		\node [style=white dot] (56) at (-0.5, 3.25) {};
		\node [style=upground] (57) at (1, 4.25) {};
		\node [style=none] (58) at (-0.5, 0.75) {};
		\node [style=none] (60) at (-0.5, 0.75) {};
		\node [style=white dot] (61) at (-0.5, 0.75) {};
		\node [style=gray dot] (65) at (-0.5, -2.5) {};
		\node [style=white ddot] (66) at (1, 2) {};
		\node [style=none] (67) at (1, 2) {};
		\node [style=none] (68) at (-0.5, 2) {};
		\node [style=gray ddot] (69) at (-0.5, 2) {};
		\node [style=none] (70) at (-0.5, 3) {};
		\node [style=none] (71) at (-0.5, 0.75) {};
		\node [style=none] (72) at (1, 4) {};
		\node [style=none] (73) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=swap] (50.center) to (49.center);
		\draw [style=boldedge] (68.center) to (67.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2.75) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -3) {};
		\node [style=none] (3) at (-0.75, 3) {};
		\node [style=none] (4) at (0.75, -3) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=white dot] (12) at (-0.75, 1.25) {};
		\node [style=white dot] (13) at (-0.75, -1.25) {};
		\node [style=semilarge dmap] (14) at (0, 0) {$\Phi$};
		\node [style=point] (16) at (-0.75, -3) {$\lambda$};
		\node [style=dkpoint] (18) at (0.75, -3) {$\widehat \psi \ $};
		\node [style=upground] (21) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (63) at (0, 0.75) {};
		\node [style=none] (91) at (0, 0.75) {};
		\node [style=none] (92) at (0, 2.5) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (102) at (0, 0.75) {};
		\node [style=none] (103) at (0, -2) {};
		\node [style=dkpoint] (104) at (0, -2) {$\widehat \psi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=boldedge] (102.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (5.75, -0.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (5.75, 0.75) {};
		\node [style=none] (27) at (-5.25, -0.5) {};
		\node [style=none] (28) at (1.75, -0.5) {};
		\node [style=none] (29) at (-5.25, 0.75) {};
		\node [style=none] (30) at (2.25, 0.75) {};
		\node [style=none] (32) at (4.25, 0.75) {};
		\node [style=none, yshift=0.6mm] (33) at (-3.5, 0) {$\widehat U_{\lambda_A A_{\Phi}}$};
		\node [style=none, yshift=0.6mm] (34) at (3.75, 0) {$\widehat U_{B_{\Psi} \lambda_B}$};
		\node [style=none] (49) at (3.25, 0.75) {};
		\node [style=none] (50) at (-3, 0.75) {};
		\node [style=none] (57) at (4.25, -1) {};
		\node [style=white dot] (58) at (4.25, -1) {};
		\node [style=none] (59) at (4.25, -3) {};
		\node [style=none] (60) at (4.25, -0.5) {};
		\node [style=none] (61) at (4.25, -1) {};
		\node [style=none] (66) at (4.25, 1.25) {};
		\node [style=white dot] (67) at (4.25, 1.25) {};
		\node [style=none] (68) at (4.25, 0.75) {};
		\node [style=none] (69) at (4.25, 1.25) {};
		\node [style=none] (70) at (4.25, 1.25) {};
		\node [style=none] (79) at (-4, -1) {};
		\node [style=white dot] (80) at (-4, -1) {};
		\node [style=none] (81) at (-4, -3) {};
		\node [style=none] (82) at (-4, -0.5) {};
		\node [style=none] (83) at (-4, -1) {};
		\node [style=white dot] (90) at (-4, 1.25) {};
		\node [style=none] (91) at (-4, 0.75) {};
		\node [style=none] (92) at (-4, 1.25) {};
		\node [style=none] (97) at (-3, -2) {};
		\node [style=none] (98) at (3.25, -1.75) {};
		\node [style=none] (107) at (3.25, -0.5) {};
		\node [style=none] (108) at (3.25, -1.75) {};
		\node [style=none] (121) at (-3, -0.5) {};
		\node [style=none] (122) at (-3, -2) {};
		\node [style=point] (125) at (-4, -3) {$\lambda_A$};
		\node [style=point] (126) at (4.25, -3) {$\lambda_B$};
		\node [style=none] (146) at (-3, 0.75) {};
		\node [style=none] (148) at (3.25, 0.75) {};
		\node [style=none] (152) at (3.25, 1.75) {};
		\node [style=none] (153) at (3.25, 0.75) {};
		\node [style=none] (154) at (-3, 2) {};
		\node [style=none] (155) at (-3, 0.75) {};
		\node [style=none] (156) at (-4, 1.25) {};
		\node [style=none] (157) at (-4, 2) {};
		\node [style=none] (161) at (4.25, 1.25) {};
		\node [style=none] (162) at (4.25, 1.75) {};
		\node [style=none] (163) at (4.25, 0.75) {};
		\node [style=none] (164) at (4.25, 1.25) {};
		\node [style=white dot] (165) at (4.25, 1.25) {};
		\node [style=upground] (166) at (-3, 2.25) {};
		\node [style=upground] (167) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=swap] (59.center) to (57.center);
		\draw [style=boldedge] (61.center) to (60.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=swap] (81.center) to (79.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (92.center) to (91.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (153.center) to (152.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (155.center) to (154.center);
		\draw [style=swap] (157.center) to (156.center);
		\draw [style=swap] (162.center) to (161.center);
		\draw [style=boldedge] (164.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm11b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (4.25, 1.25) {};
		\node [style=none] (59) at (4.25, -1.25) {};
		\node [style=none] (79) at (-4, 1.25) {};
		\node [style=none] (81) at (-4, -1.25) {};
		\node [style=none] (97) at (-3, -0.25) {};
		\node [style=none] (98) at (3.25, 0) {};
		\node [style=none] (107) at (3.25, 1.25) {};
		\node [style=none] (108) at (3.25, 0) {};
		\node [style=none] (121) at (-3, 1.25) {};
		\node [style=none] (122) at (-3, -0.25) {};
		\node [style=point] (125) at (-4, -1.25) {$\lambda_A$};
		\node [style=point] (126) at (4.25, -1.25) {$\lambda_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (59.center) to (57.center);
		\draw [style=swap] (81.center) to (79.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (-3.75, -2.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (33) at (-3, -1.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (34) at (3.25, -1.75) {$\widehat U_{\Psi}$};
		\node [style=none] (57) at (4.75, -3.75) {};
		\node [style=white dot] (58) at (4.75, -3.75) {};
		\node [style=none] (59) at (4.75, -5.75) {};
		\node [style=none] (60) at (4.75, -0.25) {};
		\node [style=none] (61) at (4.75, -3.75) {};
		\node [style=none] (79) at (-4.5, -3.75) {};
		\node [style=white dot] (80) at (-4.5, -3.75) {};
		\node [style=none] (81) at (-4.5, -5.75) {};
		\node [style=none] (82) at (-4.5, -0.25) {};
		\node [style=none] (83) at (-4.5, -3.75) {};
		\node [style=none] (97) at (-3, -4.75) {};
		\node [style=none] (98) at (3.25, -4.5) {};
		\node [style=none] (107) at (3.25, -2.25) {};
		\node [style=none] (108) at (3.25, -4.5) {};
		\node [style=none] (121) at (-3, -2.25) {};
		\node [style=none] (122) at (-3, -4.75) {};
		\node [style=point] (125) at (-4.5, -5.75) {$\lambda_A$};
		\node [style=point] (126) at (4.75, -5.75) {$\lambda_B$};
		\node [style=none] (152) at (3.25, 2.25) {};
		\node [style=none] (153) at (3.25, 1) {};
		\node [style=none] (154) at (-3, 2.5) {};
		\node [style=none] (155) at (-3, 1) {};
		\node [style=none] (156) at (-4.5, 1.75) {};
		\node [style=none] (157) at (-4.5, 2.5) {};
		\node [style=none] (158) at (-4.5, 1) {};
		\node [style=none] (159) at (-4.5, 1.75) {};
		\node [style=white dot] (160) at (-4.5, 1.75) {};
		\node [style=none] (161) at (4.75, 1.75) {};
		\node [style=none] (162) at (4.75, 2.25) {};
		\node [style=none] (163) at (4.75, 1) {};
		\node [style=none] (164) at (4.75, 1.75) {};
		\node [style=white dot] (165) at (4.75, 1.75) {};
		\node [style=none] (166) at (5.75, -0.25) {};
		\node [style=none] (167) at (-1.5, -0.25) {};
		\node [style=none] (169) at (-2, 1) {};
		\node [style=none] (170) at (5.75, 1) {};
		\node [style=none] (171) at (-5.5, -0.25) {};
		\node [style=none] (172) at (1.75, -0.25) {};
		\node [style=none] (173) at (-5.5, 1) {};
		\node [style=none] (174) at (2.25, 1) {};
		\node [style=none, yshift=0.6mm] (177) at (-3.75, 0.25) {$\widehat U_{\lambda_A A}$};
		\node [style=none, yshift=0.6mm] (178) at (4, 0.25) {$\widehat U_{B \lambda_B}$};
		\node [style=none] (193) at (-3, 1) {};
		\node [style=none] (202) at (-5.5, 1) {};
		\node [style=none] (207) at (-3, 1) {};
		\node [style=none] (209) at (3.25, -0.25) {};
		\node [style=none] (210) at (3.25, -1) {};
		\node [style=none] (211) at (-3, -0.25) {};
		\node [style=none] (212) at (-3, -1) {};
		\node [style=none] (213) at (-3, 2.5) {};
		\node [style=upground] (214) at (-3, 2.75) {};
		\node [style=upground] (215) at (3.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=swap] (59.center) to (57.center);
		\draw [style=boldedge] (61.center) to (60.center);
		\draw [style=swap] (81.center) to (79.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (153.center) to (152.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (155.center) to (154.center);
		\draw [style=swap] (157.center) to (156.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=swap] (162.center) to (161.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=boldedge] (166.center) to (172.center);
		\draw [style=boldedge] (172.center) to (174.center);
		\draw [style=boldedge] (174.center) to (170.center);
		\draw [style=boldedge] (170.center) to (166.center);
		\draw [style=boldedge] (171.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (173.center);
		\draw [style=boldedge] (173.center) to (171.center);
		\draw [style=boldedge, in=-90, out=90] (210.center) to (209.center);
		\draw [style=boldedge, in=-90, out=90] (212.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm12d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-0.75, -0.5) {};
		\node [style=none] (83) at (-0.75, -1.25) {};
		\node [style=none] (154) at (0.75, 1.5) {};
		\node [style=none] (155) at (0.75, 0.75) {};
		\node [style=none] (158) at (-0.75, 0.75) {};
		\node [style=none] (159) at (-0.75, 1.5) {};
		\node [style=none] (167) at (2.25, -0.5) {};
		\node [style=none] (169) at (1.75, 0.75) {};
		\node [style=none] (171) at (-1.75, -0.5) {};
		\node [style=none] (173) at (-1.75, 0.75) {};
		\node [style=none, yshift=0.6mm] (177) at (0, 0) {$\widehat U_{\lambda_A A}$};
		\node [style=none] (193) at (0.75, 0.75) {};
		\node [style=none] (202) at (-1.75, 0.75) {};
		\node [style=none] (207) at (0.75, 0.75) {};
		\node [style=none] (211) at (0.75, -0.5) {};
		\node [style=none] (212) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (155.center) to (154.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=boldedge] (171.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (173.center);
		\draw [style=boldedge] (173.center) to (171.center);
		\draw [style=boldedge, in=-90, out=90] (212.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm12e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.75, -0.5) {};
		\node [style=none] (61) at (0.75, -1.25) {};
		\node [style=none] (152) at (-0.75, 1.5) {};
		\node [style=none] (153) at (-0.75, 0.75) {};
		\node [style=none] (163) at (0.75, 0.75) {};
		\node [style=none] (164) at (0.75, 1.5) {};
		\node [style=none] (166) at (1.75, -0.5) {};
		\node [style=none] (170) at (1.75, 0.75) {};
		\node [style=none] (172) at (-2.25, -0.5) {};
		\node [style=none] (174) at (-1.75, 0.75) {};
		\node [style=none, yshift=0.6mm] (178) at (0, 0) {$\widehat U_{B \lambda_B}$};
		\node [style=none] (209) at (-0.75, -0.5) {};
		\node [style=none] (210) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (61.center) to (60.center);
		\draw [style=boldedge, in=-90, out=90] (153.center) to (152.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=boldedge] (166.center) to (172.center);
		\draw [style=boldedge] (172.center) to (174.center);
		\draw [style=boldedge] (174.center) to (170.center);
		\draw [style=boldedge] (170.center) to (166.center);
		\draw [style=boldedge, in=-90, out=90] (210.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm12f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (-3.75, -2.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (33) at (-3, -1.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (34) at (3.25, -1.75) {$\widehat U_{\Psi}$};
		\node [style=none] (57) at (4.75, -3.75) {};
		\node [style=white dot] (58) at (4.75, -3.75) {};
		\node [style=none] (59) at (4.75, -5.75) {};
		\node [style=none] (61) at (4.75, -3.75) {};
		\node [style=none] (79) at (-4.5, -3.75) {};
		\node [style=white dot] (80) at (-4.5, -3.75) {};
		\node [style=none] (81) at (-4.5, -5.75) {};
		\node [style=none] (83) at (-4.5, -3.75) {};
		\node [style=none] (97) at (-3, -4.75) {};
		\node [style=none] (98) at (3.25, -4.5) {};
		\node [style=none] (107) at (3.25, -2.25) {};
		\node [style=none] (108) at (3.25, -4.5) {};
		\node [style=none] (121) at (-3, -2.25) {};
		\node [style=none] (122) at (-3, -4.75) {};
		\node [style=none] (156) at (-4.5, 1.75) {};
		\node [style=none] (157) at (-4.5, 2.5) {};
		\node [style=none] (159) at (-4.5, 1.75) {};
		\node [style=white dot] (160) at (-4.5, 1.75) {};
		\node [style=none] (161) at (4.75, 1.75) {};
		\node [style=none] (162) at (4.75, 2.25) {};
		\node [style=none] (164) at (4.75, 1.75) {};
		\node [style=white dot] (165) at (4.75, 1.75) {};
		\node [style=upground] (214) at (-3, 2.75) {};
		\node [style=upground] (215) at (3.25, 2.5) {};
		\node [style=white ddot] (216) at (-3, 0.25) {};
		\node [style=none] (217) at (-3, 0.25) {};
		\node [style=none] (218) at (-4.5, 0.25) {};
		\node [style=gray ddot] (219) at (-4.5, 0.25) {};
		\node [style=none] (220) at (-4.5, 1.75) {};
		\node [style=none] (221) at (-4.5, -3.75) {};
		\node [style=none] (222) at (-3, 2.5) {};
		\node [style=none] (223) at (-3, -1) {};
		\node [style=white ddot] (224) at (3.25, 0.25) {};
		\node [style=none] (225) at (3.25, 0.25) {};
		\node [style=none] (226) at (4.75, 0.25) {};
		\node [style=gray ddot] (227) at (4.75, 0.25) {};
		\node [style=none] (228) at (4.75, 1.75) {};
		\node [style=none] (229) at (4.75, -3.75) {};
		\node [style=none] (230) at (3.25, 2.25) {};
		\node [style=none] (231) at (3.25, -1) {};
		\node [style=gray dot] (232) at (4.75, -5.75) {};
		\node [style=gray dot] (233) at (-4.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=swap] (59.center) to (57.center);
		\draw [style=swap] (81.center) to (79.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=swap] (157.center) to (156.center);
		\draw [style=swap] (162.center) to (161.center);
		\draw [style=boldedge] (218.center) to (217.center);
		\draw [style=boldedge] (221.center) to (220.center);
		\draw [style=boldedge] (223.center) to (222.center);
		\draw [style=boldedge] (226.center) to (225.center);
		\draw [style=boldedge] (229.center) to (228.center);
		\draw [style=boldedge] (231.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm12g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (-3.75, -2.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (33) at (-3, -1.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (34) at (3.25, -1.75) {$\widehat U_{\Psi}$};
		\node [style=none] (97) at (-3, -4.75) {};
		\node [style=none] (98) at (3.25, -4.5) {};
		\node [style=none] (107) at (3.25, -2.25) {};
		\node [style=none] (108) at (3.25, -4.5) {};
		\node [style=none] (121) at (-3, -2.25) {};
		\node [style=none] (122) at (-3, -4.75) {};
		\node [style=none] (156) at (-4.5, 1.75) {};
		\node [style=none] (157) at (-4.5, 2.5) {};
		\node [style=none] (159) at (-4.5, 1.75) {};
		\node [style=white dot] (160) at (-4.5, 1.75) {};
		\node [style=none] (161) at (4.75, 1.75) {};
		\node [style=none] (162) at (4.75, 2.25) {};
		\node [style=none] (164) at (4.75, 1.75) {};
		\node [style=white dot] (165) at (4.75, 1.75) {};
		\node [style=upground] (214) at (-3, 2.75) {};
		\node [style=upground] (215) at (3.25, 2.5) {};
		\node [style=white ddot] (216) at (-3, 0.25) {};
		\node [style=none] (217) at (-3, 0.25) {};
		\node [style=none] (218) at (-4.5, 0.25) {};
		\node [style=gray ddot] (219) at (-4.5, 0.25) {};
		\node [style=none] (220) at (-4.5, 1.75) {};
		\node [style=none] (221) at (-4.5, -3.75) {};
		\node [style=none] (222) at (-3, 2.5) {};
		\node [style=none] (223) at (-3, -1) {};
		\node [style=white ddot] (224) at (3.25, 0.25) {};
		\node [style=none] (225) at (3.25, 0.25) {};
		\node [style=none] (226) at (4.75, 0.25) {};
		\node [style=gray ddot] (227) at (4.75, 0.25) {};
		\node [style=none] (228) at (4.75, 1.75) {};
		\node [style=none] (229) at (4.75, -3.75) {};
		\node [style=none] (230) at (3.25, 2.25) {};
		\node [style=none] (231) at (3.25, -1) {};
		\node [style=gray ddot] (234) at (-4.5, -3.75) {};
		\node [style=gray ddot] (235) at (4.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=swap] (157.center) to (156.center);
		\draw [style=swap] (162.center) to (161.center);
		\draw [style=boldedge] (218.center) to (217.center);
		\draw [style=boldedge] (221.center) to (220.center);
		\draw [style=boldedge] (223.center) to (222.center);
		\draw [style=boldedge] (226.center) to (225.center);
		\draw [style=boldedge] (229.center) to (228.center);
		\draw [style=boldedge] (231.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm12h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (-3.75, -2.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (33) at (-3, -1.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (34) at (3.25, -1.75) {$\widehat U_{\Psi}$};
		\node [style=none] (97) at (-3, -4.75) {};
		\node [style=none] (98) at (3.25, -4.5) {};
		\node [style=none] (107) at (3.25, -2.25) {};
		\node [style=none] (108) at (3.25, -4.5) {};
		\node [style=none] (121) at (-3, -2.25) {};
		\node [style=none] (122) at (-3, -4.75) {};
		\node [style=none] (156) at (-4.5, 1.75) {};
		\node [style=none] (157) at (-4.5, 2.5) {};
		\node [style=none] (159) at (-4.5, 1.75) {};
		\node [style=white dot] (160) at (-4.5, 1.75) {};
		\node [style=none] (161) at (4.75, 1.75) {};
		\node [style=none] (162) at (4.75, 2.25) {};
		\node [style=none] (164) at (4.75, 1.75) {};
		\node [style=white dot] (165) at (4.75, 1.75) {};
		\node [style=upground] (214) at (-3, 2.75) {};
		\node [style=upground] (215) at (3.25, 2.5) {};
		\node [style=white ddot] (216) at (-3, 0.25) {};
		\node [style=none] (217) at (-3, 0.25) {};
		\node [style=none] (218) at (-4.5, 0.25) {};
		\node [style=gray ddot] (219) at (-4.5, 0.25) {};
		\node [style=none] (220) at (-4.5, 1.75) {};
		\node [style=none] (221) at (-4.5, 0.25) {};
		\node [style=none] (222) at (-3, 2.5) {};
		\node [style=none] (223) at (-3, -1) {};
		\node [style=white ddot] (224) at (3.25, 0.25) {};
		\node [style=none] (225) at (3.25, 0.25) {};
		\node [style=none] (226) at (4.75, 0.25) {};
		\node [style=gray ddot] (227) at (4.75, 0.25) {};
		\node [style=none] (228) at (4.75, 1.75) {};
		\node [style=none] (229) at (4.75, 0.25) {};
		\node [style=none] (230) at (3.25, 2.25) {};
		\node [style=none] (231) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=swap] (157.center) to (156.center);
		\draw [style=swap] (162.center) to (161.center);
		\draw [style=boldedge] (218.center) to (217.center);
		\draw [style=boldedge] (221.center) to (220.center);
		\draw [style=boldedge] (223.center) to (222.center);
		\draw [style=boldedge] (226.center) to (225.center);
		\draw [style=boldedge] (229.center) to (228.center);
		\draw [style=boldedge] (231.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm12i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (-3.75, -2.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (33) at (-3, -1.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (34) at (3.25, -1.75) {$\widehat U_{\Psi}$};
		\node [style=none] (97) at (-3, -4.75) {};
		\node [style=none] (98) at (3.25, -4.5) {};
		\node [style=none] (107) at (3.25, -2.25) {};
		\node [style=none] (108) at (3.25, -4.5) {};
		\node [style=none] (121) at (-3, -2.25) {};
		\node [style=none] (122) at (-3, -4.75) {};
		\node [style=none] (156) at (-4.5, 1.75) {};
		\node [style=none] (157) at (-4.5, 2.5) {};
		\node [style=none] (159) at (-4.5, 1.75) {};
		\node [style=white dot] (160) at (-4.5, 1.75) {};
		\node [style=none] (161) at (4.75, 1.75) {};
		\node [style=none] (162) at (4.75, 2.25) {};
		\node [style=none] (164) at (4.75, 1.75) {};
		\node [style=white dot] (165) at (4.75, 1.75) {};
		\node [style=upground] (214) at (-3, 2.75) {};
		\node [style=upground] (215) at (3.25, 2.5) {};
		\node [style=white ddot] (216) at (-3, 0.25) {};
		\node [style=none] (217) at (-3, 0.25) {};
		\node [style=none] (218) at (-4.5, 1.75) {};
		\node [style=none] (220) at (-4.5, 1.75) {};
		\node [style=none] (222) at (-3, 2.5) {};
		\node [style=none] (223) at (-3, -1) {};
		\node [style=white ddot] (224) at (3.25, 0.25) {};
		\node [style=none] (225) at (3.25, 0.25) {};
		\node [style=none] (226) at (4.75, 1.75) {};
		\node [style=none] (228) at (4.75, 1.75) {};
		\node [style=none] (230) at (3.25, 2.25) {};
		\node [style=none] (231) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=swap] (157.center) to (156.center);
		\draw [style=swap] (162.center) to (161.center);
		\draw [style=boldedge, bend right] (218.center) to (217.center);
		\draw [style=boldedge] (223.center) to (222.center);
		\draw [style=boldedge, bend left=45] (226.center) to (225.center);
		\draw [style=boldedge] (231.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm12j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (-3.75, -2.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (33) at (-3, -1.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (34) at (3.25, -1.75) {$\widehat U_{\Psi}$};
		\node [style=none] (97) at (-3, -4.75) {};
		\node [style=none] (98) at (3.25, -4.5) {};
		\node [style=none] (107) at (3.25, -2.25) {};
		\node [style=none] (108) at (3.25, -4.5) {};
		\node [style=none] (121) at (-3, -2.25) {};
		\node [style=none] (122) at (-3, -4.75) {};
		\node [style=none] (156) at (-3, 0.25) {};
		\node [style=none] (157) at (-4.5, 2.5) {};
		\node [style=white dot] (160) at (-3, 0.25) {};
		\node [style=none] (161) at (3.25, 0.25) {};
		\node [style=none] (162) at (4.75, 2.25) {};
		\node [style=white dot] (165) at (3.25, 0.25) {};
		\node [style=none] (222) at (-3, 2.25) {};
		\node [style=none] (223) at (-3, -1) {};
		\node [style=none] (230) at (3.25, 2.25) {};
		\node [style=none] (231) at (3.25, -1) {};
		\node [style=white dot] (235) at (-3, 2.25) {};
		\node [style=white dot] (236) at (3.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=swap, bend right] (157.center) to (156.center);
		\draw [style=swap, bend left] (162.center) to (161.center);
		\draw [style=boldedge] (223.center) to (222.center);
		\draw [style=boldedge] (231.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm12k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (-3.75, -2.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (33) at (-3, -1.75) {$\widehat U_{\Phi}$};
		\node [style=none, yshift=0.6mm] (34) at (3.25, -1.75) {$\widehat U_{\Psi}$};
		\node [style=none] (97) at (-3, -4.75) {};
		\node [style=none] (98) at (3.25, -4.5) {};
		\node [style=none] (107) at (3.25, -2.25) {};
		\node [style=none] (108) at (3.25, -4.5) {};
		\node [style=none] (121) at (-3, -2.25) {};
		\node [style=none] (122) at (-3, -4.75) {};
		\node [style=none] (156) at (-3, 0.25) {};
		\node [style=none] (157) at (-3, 1.25) {};
		\node [style=white dot] (160) at (-3, 0.25) {};
		\node [style=none] (161) at (3.25, 0.25) {};
		\node [style=none] (162) at (3.25, 1.25) {};
		\node [style=white dot] (165) at (3.25, 0.25) {};
		\node [style=none] (222) at (-3, 0.25) {};
		\node [style=none] (223) at (-3, -1) {};
		\node [style=none] (230) at (3.25, 0.25) {};
		\node [style=none] (231) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=swap] (157.center) to (156.center);
		\draw [style=swap] (162.center) to (161.center);
		\draw [style=boldedge] (223.center) to (222.center);
		\draw [style=boldedge] (231.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (213) at (-4.5, 4) {};
		\node [style=white dot] (214) at (4.75, 3.75) {};
		\node [style=none] (222) at (-4.5, 4) {};
		\node [style=none] (223) at (-6.25, 6.25) {};
		\node [style=none] (224) at (-4.5, 4) {};
		\node [style=none] (225) at (4.75, 6.25) {};
		\node [style=none] (226) at (4.75, 3.75) {};
		\node [style=none] (227) at (6.25, 6.25) {};
		\node [style=none] (228) at (4.75, 3.75) {};
		\node [style=none] (229) at (-4.75, 6.25) {};
		\node [style=white dot] (230) at (-6.25, 6.25) {};
		\node [style=white dot] (231) at (-4.75, 6.25) {};
		\node [style=white dot] (232) at (6.25, 6.25) {};
		\node [style=white dot] (233) at (4.75, 6.25) {};
		\node [style=none] (243) at (-6.25, 6.25) {};
		\node [style=none] (244) at (-6.25, 7) {};
		\node [style=none] (245) at (-4.75, 6.25) {};
		\node [style=none] (246) at (-4.75, 7) {};
		\node [style=none] (247) at (4.75, 6.25) {};
		\node [style=none] (248) at (4.75, 7) {};
		\node [style=none] (249) at (6.25, 6.25) {};
		\node [style=none] (250) at (6.25, 7) {};
		\node [style=none] (254) at (6.75, 7) {};
		\node [style=none] (255) at (6.25, 7) {};
		\node [style=none] (256) at (6.75, 8.25) {};
		\node [style=none] (257) at (3.75, 7) {};
		\node [style=none] (258) at (4, 8.25) {};
		\node [style=none, yshift=0.6mm] (259) at (5.25, 7.5) {$\Theta_B$};
		\node [style=none] (260) at (6.25, 7) {};
		\node [style=none] (261) at (4, 8.25) {};
		\node [style=none] (265) at (6.25, 7) {};
		\node [style=none] (274) at (4, 8.25) {};
		\node [style=none] (275) at (4, 8.25) {};
		\node [style=none] (276) at (6.25, 7) {};
		\node [style=none] (277) at (6.25, 7) {};
		\node [style=none] (278) at (6.25, 7) {};
		\node [style=none] (279) at (6.25, 7) {};
		\node [style=none] (281) at (6.25, 7) {};
		\node [style=none] (290) at (6.25, 9) {};
		\node [style=none] (291) at (6.25, 10) {};
		\node [style=none] (292) at (6.25, 8.25) {};
		\node [style=none] (293) at (6.25, 9) {};
		\node [style=white dot] (294) at (6.25, 9) {};
		\node [style=none] (298) at (-6.25, 8.25) {};
		\node [style=none] (299) at (-6.25, 8.25) {};
		\node [style=none] (300) at (-4, 7) {};
		\node [style=none] (302) at (-4.25, 8.25) {};
		\node [style=none] (303) at (-7, 7) {};
		\node [style=none] (304) at (-7, 8.25) {};
		\node [style=none, yshift=0.6mm] (305) at (-5.5, 7.5) {$\Theta_A$};
		\node [style=none] (310) at (-6.25, 8.25) {};
		\node [style=none] (317) at (-6.25, 8.25) {};
		\node [style=none] (327) at (-6.25, 9) {};
		\node [style=none] (328) at (-6.25, 10) {};
		\node [style=none] (329) at (-6.25, 8.25) {};
		\node [style=none] (330) at (-6.25, 9) {};
		\node [style=white dot] (331) at (-6.25, 9) {};
		\node [style=upground] (335) at (-3, 10.25) {};
		\node [style=upground] (339) at (3.25, 10.25) {};
		\node [style=none] (340) at (4, -2) {};
		\node [style=none] (341) at (-2, -2) {};
		\node [style=none] (342) at (-2.5, -0.75) {};
		\node [style=none] (343) at (4, -0.75) {};
		\node [style=none] (344) at (-3.75, -2) {};
		\node [style=none] (345) at (2.25, -2) {};
		\node [style=none] (346) at (-3.75, -0.75) {};
		\node [style=none] (347) at (2.75, -0.75) {};
		\node [style=none, yshift=0.6mm] (348) at (-3, -1.5) {$\Phi$};
		\node [style=none, yshift=0.6mm] (349) at (3.25, -1.5) {$\Psi$};
		\node [style=none] (350) at (4.75, -3.5) {};
		\node [style=white dot] (351) at (4.75, -3.5) {};
		\node [style=none] (352) at (4.75, -5.5) {};
		\node [style=none] (353) at (4.75, 0) {};
		\node [style=none] (354) at (4.75, -3.5) {};
		\node [style=none] (355) at (-4.5, -3.5) {};
		\node [style=white dot] (356) at (-4.5, -3.5) {};
		\node [style=none] (357) at (-4.5, -5.5) {};
		\node [style=none] (358) at (-4.5, 0) {};
		\node [style=none] (359) at (-4.5, -3.5) {};
		\node [style=none] (360) at (-3, -4.5) {};
		\node [style=none] (361) at (3.25, -4.25) {};
		\node [style=none] (362) at (3.25, -2) {};
		\node [style=none] (363) at (3.25, -4.25) {};
		\node [style=none] (364) at (-3, -2) {};
		\node [style=none] (365) at (-3, -4.5) {};
		\node [style=point] (366) at (-4.5, -5.5) {$\lambda_A$};
		\node [style=point] (367) at (4.75, -5.5) {$\lambda_B$};
		\node [style=none] (368) at (3.25, 10) {};
		\node [style=none] (369) at (3.25, 1.25) {};
		\node [style=none] (370) at (-3, 10) {};
		\node [style=none] (371) at (-3, 1.25) {};
		\node [style=none] (372) at (-4.5, 2.5) {};
		\node [style=none] (373) at (-4.5, 4) {};
		\node [style=none] (374) at (-4.5, 1.25) {};
		\node [style=none] (375) at (-4.5, 2.5) {};
		\node [style=white dot] (376) at (-4.5, 2.5) {};
		\node [style=none] (377) at (4.75, 2.5) {};
		\node [style=none] (378) at (4.75, 3.75) {};
		\node [style=none] (379) at (4.75, 1.25) {};
		\node [style=none] (380) at (4.75, 2.5) {};
		\node [style=white dot] (381) at (4.75, 2.5) {};
		\node [style=none] (382) at (5.75, 0) {};
		\node [style=none] (383) at (-1.5, 0) {};
		\node [style=none] (384) at (-2, 1.25) {};
		\node [style=none] (385) at (5.75, 1.25) {};
		\node [style=none] (386) at (-5.5, 0) {};
		\node [style=none] (387) at (1.75, 0) {};
		\node [style=none] (388) at (-5.5, 1.25) {};
		\node [style=none] (389) at (2.25, 1.25) {};
		\node [style=none, yshift=0.6mm] (390) at (-3.75, 0.5) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none, yshift=0.6mm] (391) at (4, 0.5) {$\widehat U_{\text{CNOT}_{1 \rightarrow 2}}$};
		\node [style=none] (392) at (-3, 1.25) {};
		\node [style=none] (393) at (-5.5, 1.25) {};
		\node [style=none] (394) at (-3, 1.25) {};
		\node [style=none] (395) at (3.25, 0) {};
		\node [style=none] (396) at (3.25, -0.75) {};
		\node [style=none] (397) at (-3, 0) {};
		\node [style=none] (398) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (223.center) to (222.center);
		\draw [style=swap, in=60, out=-90, looseness=0.50] (225.center) to (224.center);
		\draw [style=swap, in=75, out=-90] (227.center) to (226.center);
		\draw [style=swap, in=105, out=-75, looseness=0.50] (229.center) to (228.center);
		\draw [style=boldedge] (244.center) to (243.center);
		\draw [style=boldedge] (246.center) to (245.center);
		\draw [style=boldedge] (248.center) to (247.center);
		\draw [style=boldedge] (250.center) to (249.center);
		\draw [style=boldedge] (257.center) to (254.center);
		\draw [style=boldedge] (254.center) to (256.center);
		\draw [style=boldedge] (256.center) to (258.center);
		\draw [style=boldedge] (258.center) to (257.center);
		\draw [style=swap] (291.center) to (290.center);
		\draw [style=boldedge] (293.center) to (292.center);
		\draw [style=boldedge] (303.center) to (300.center);
		\draw [style=boldedge] (300.center) to (302.center);
		\draw [style=boldedge] (302.center) to (304.center);
		\draw [style=boldedge] (304.center) to (303.center);
		\draw [style=swap] (328.center) to (327.center);
		\draw [style=boldedge] (330.center) to (329.center);
		\draw [style=boldedge] (340.center) to (345.center);
		\draw [style=boldedge] (345.center) to (347.center);
		\draw [style=boldedge] (347.center) to (343.center);
		\draw [style=boldedge] (343.center) to (340.center);
		\draw [style=boldedge] (344.center) to (341.center);
		\draw [style=boldedge] (341.center) to (342.center);
		\draw [style=boldedge] (342.center) to (346.center);
		\draw [style=boldedge] (346.center) to (344.center);
		\draw [style=swap] (352.center) to (350.center);
		\draw [style=boldedge] (354.center) to (353.center);
		\draw [style=swap] (357.center) to (355.center);
		\draw [style=boldedge] (359.center) to (358.center);
		\draw [style=boldedge, bend left=90] (361.center) to (360.center);
		\draw [style=boldedge] (363.center) to (362.center);
		\draw [style=boldedge] (365.center) to (364.center);
		\draw [style=boldedge, in=-90, out=90] (369.center) to (368.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (371.center) to (370.center);
		\draw [style=swap] (373.center) to (372.center);
		\draw [style=boldedge] (375.center) to (374.center);
		\draw [style=swap] (378.center) to (377.center);
		\draw [style=boldedge] (380.center) to (379.center);
		\draw [style=boldedge] (382.center) to (387.center);
		\draw [style=boldedge] (387.center) to (389.center);
		\draw [style=boldedge] (389.center) to (385.center);
		\draw [style=boldedge] (385.center) to (382.center);
		\draw [style=boldedge] (386.center) to (383.center);
		\draw [style=boldedge] (383.center) to (384.center);
		\draw [style=boldedge] (384.center) to (388.center);
		\draw [style=boldedge] (388.center) to (386.center);
		\draw [style=boldedge, in=-90, out=90] (396.center) to (395.center);
		\draw [style=boldedge, in=-90, out=90] (398.center) to (397.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (344) at (-0.75, -1.25) {};
		\node [style=none] (345) at (-0.75, -0.5) {};
		\node [style=none] (346) at (0.75, -1.25) {};
		\node [style=none] (347) at (0.75, -0.5) {};
		\node [style=none] (353) at (1.5, -0.5) {};
		\node [style=none] (355) at (1.25, 0.75) {};
		\node [style=none] (356) at (-1.5, -0.5) {};
		\node [style=none] (357) at (-1.5, 0.75) {};
		\node [style=none, yshift=0.6mm] (358) at (0, 0) {$\Theta_A$};
		\node [style=none] (381) at (-0.75, 0.75) {};
		\node [style=none] (382) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (345.center) to (344.center);
		\draw [style=boldedge] (347.center) to (346.center);
		\draw [style=boldedge] (356.center) to (353.center);
		\draw [style=boldedge] (353.center) to (355.center);
		\draw [style=boldedge] (355.center) to (357.center);
		\draw [style=boldedge] (357.center) to (356.center);
		\draw [style=boldedge] (382.center) to (381.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (383) at (-0.25, 0.25) {};
		\node [style=none] (384) at (0, 0.5) {};
		\node [style=white dot] (385) at (-0.75, 0) {};
		\node [style=none] (386) at (-0.75, 1.5) {};
		\node [style=none] (387) at (0, 0.5) {};
		\node [style=none] (388) at (-0.75, -1.25) {};
		\node [style=none] (389) at (0.75, 0.5) {};
		\node [style=none] (390) at (0.75, -0.25) {};
		\node [style=none] (392) at (0.75, 0.5) {};
		\node [style=none] (393) at (0, 0.5) {};
		\node [style=white dot] (394) at (0.75, -0.5) {};
		\node [style=none] (395) at (0.75, -0.75) {};
		\node [style=none] (396) at (0.75, -1.25) {};
		\node [style=none] (397) at (0.75, -0.5) {};
		\node [style=none] (398) at (0.75, -0.5) {};
		\node [style=none] (399) at (0.75, -0.5) {};
		\node [style=none] (400) at (0.75, -0.5) {};
		\node [style=none] (401) at (0.5, -0.5) {};
		\node [style=none] (402) at (0.75, -0.5) {};
		\node [style=none] (403) at (0.75, -0.5) {};
		\node [style=none] (404) at (0.75, -0.5) {};
		\node [style=none] (405) at (0.75, -0.5) {};
		\node [style=none] (406) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (387.center) to (384.center);
		\draw (385) to (383.center);
		\draw [in=-90, out=45] (383.center) to (387.center);
		\draw [style=boldedge] (388.center) to (385);
		\draw [style=boldedge] (385) to (386.center);
		\draw (390.center) to (389.center);
		\draw [bend left=90, looseness=2.75] (393.center) to (392.center);
		\draw [style=boldedge] (397.center) to (396.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (363) at (5.75, 8.25) {};
		\node [style=none] (364) at (5.5, 8.5) {};
		\node [style=white dot] (365) at (6.25, 8) {};
		\node [style=none] (367) at (5.5, 8.5) {};
		\node [style=none] (369) at (4.75, 8.5) {};
		\node [style=none] (370) at (4.75, 7.75) {};
		\node [style=none] (371) at (4.75, 8.5) {};
		\node [style=none] (372) at (5.5, 8.5) {};
		\node [style=white dot] (373) at (4.75, 7.5) {};
		\node [style=white ddot] (390) at (-3, 0.5) {};
		\node [style=none] (391) at (-3, 0.5) {};
		\node [style=none] (392) at (-4.5, 0.5) {};
		\node [style=gray ddot] (393) at (-4.5, 0.5) {};
		\node [style=white ddot] (398) at (3.25, 0.5) {};
		\node [style=none] (399) at (4.75, 0.5) {};
		\node [style=none] (400) at (3.25, 0.5) {};
		\node [style=gray ddot] (401) at (4.75, 0.5) {};
		\node [style=white dot] (402) at (-4.5, 4) {};
		\node [style=white dot] (403) at (4.75, 3.75) {};
		\node [style=none] (404) at (-4.5, 4) {};
		\node [style=none] (405) at (-6.25, 6.25) {};
		\node [style=none] (406) at (-4.5, 4) {};
		\node [style=none] (407) at (4.75, 6.25) {};
		\node [style=none] (408) at (4.75, 3.75) {};
		\node [style=none] (409) at (6.25, 6.25) {};
		\node [style=none] (410) at (4.75, 3.75) {};
		\node [style=none] (411) at (-4.75, 6.25) {};
		\node [style=white dot] (412) at (-6.25, 6.25) {};
		\node [style=white dot] (413) at (-4.75, 6.25) {};
		\node [style=white dot] (414) at (6.25, 6.25) {};
		\node [style=white dot] (415) at (4.75, 6.25) {};
		\node [style=none] (416) at (-6.25, 6.25) {};
		\node [style=none] (418) at (-4.75, 6.25) {};
		\node [style=none] (419) at (-4.75, 7.5) {};
		\node [style=none] (420) at (4.75, 6.25) {};
		\node [style=none] (421) at (4.75, 7.5) {};
		\node [style=none] (422) at (6.25, 6.25) {};
		\node [style=none] (423) at (6.25, 9.25) {};
		\node [style=none] (440) at (6.25, 9) {};
		\node [style=none] (441) at (6.25, 10) {};
		\node [style=none] (443) at (6.25, 9) {};
		\node [style=white dot] (444) at (6.25, 9) {};
		\node [style=none] (454) at (-6.25, 9) {};
		\node [style=none] (455) at (-6.25, 10) {};
		\node [style=none] (456) at (-6.25, 6.25) {};
		\node [style=none] (457) at (-6.25, 9) {};
		\node [style=white dot] (458) at (-6.25, 9) {};
		\node [style=upground] (459) at (-3, 10.25) {};
		\node [style=upground] (460) at (3.25, 10.25) {};
		\node [style=none] (461) at (4, -2) {};
		\node [style=none] (462) at (-2, -2) {};
		\node [style=none] (463) at (-2.5, -0.75) {};
		\node [style=none] (464) at (4, -0.75) {};
		\node [style=none] (465) at (-3.75, -2) {};
		\node [style=none] (466) at (2.25, -2) {};
		\node [style=none] (467) at (-3.75, -0.75) {};
		\node [style=none] (468) at (2.75, -0.75) {};
		\node [style=none, yshift=0.6mm] (469) at (-3, -1.5) {$\Phi$};
		\node [style=none, yshift=0.6mm] (470) at (3.25, -1.5) {$\Psi$};
		\node [style=none] (471) at (4.75, -3.5) {};
		\node [style=white dot] (472) at (4.75, -3.5) {};
		\node [style=none] (473) at (4.75, -5.5) {};
		\node [style=none] (475) at (4.75, -3.5) {};
		\node [style=none] (476) at (-4.5, -3.5) {};
		\node [style=white dot] (477) at (-4.5, -3.5) {};
		\node [style=none] (478) at (-4.5, -5.5) {};
		\node [style=none] (479) at (-4.5, 2.25) {};
		\node [style=none] (480) at (-4.5, -3.5) {};
		\node [style=none] (481) at (-3, -4.5) {};
		\node [style=none] (482) at (3.25, -4.25) {};
		\node [style=none] (483) at (3.25, -2) {};
		\node [style=none] (484) at (3.25, -4.25) {};
		\node [style=none] (485) at (-3, -2) {};
		\node [style=none] (486) at (-3, -4.5) {};
		\node [style=point] (487) at (-4.5, -5.5) {$\lambda_A$};
		\node [style=point] (488) at (4.75, -5.5) {$\lambda_B$};
		\node [style=none] (489) at (3.25, 10) {};
		\node [style=none] (490) at (3.25, -0.75) {};
		\node [style=none] (491) at (-3, 10) {};
		\node [style=none] (492) at (-3, -0.75) {};
		\node [style=none] (493) at (-4.5, 2.5) {};
		\node [style=none] (494) at (-4.5, 4) {};
		\node [style=none] (496) at (-4.5, 2.5) {};
		\node [style=white dot] (497) at (-4.5, 2.5) {};
		\node [style=none] (498) at (4.75, 2.5) {};
		\node [style=none] (499) at (4.75, 3.75) {};
		\node [style=none] (500) at (4.75, -3.5) {};
		\node [style=none] (501) at (4.75, 2.5) {};
		\node [style=white dot] (502) at (4.75, 2.5) {};
		\node [style=none] (503) at (-5.75, 8.25) {};
		\node [style=none] (504) at (-5.5, 8.5) {};
		\node [style=white dot] (505) at (-6.25, 8) {};
		\node [style=none] (506) at (-5.5, 8.5) {};
		\node [style=none] (507) at (-4.75, 8.5) {};
		\node [style=none] (508) at (-4.75, 7.75) {};
		\node [style=none] (509) at (-4.75, 8.5) {};
		\node [style=none] (510) at (-5.5, 8.5) {};
		\node [style=white dot] (511) at (-4.75, 7.5) {};
		\node [style=none] (512) at (-4.75, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (367.center) to (364.center);
		\draw (365) to (363.center);
		\draw [in=-90, out=135] (363.center) to (367.center);
		\draw (370.center) to (369.center);
		\draw [bend right=90, looseness=2.75] (372.center) to (371.center);
		\draw [style=boldedge] (392.center) to (391.center);
		\draw [style=boldedge] (400.center) to (399.center);
		\draw [style=swap, in=105, out=-75] (405.center) to (404.center);
		\draw [style=swap, in=60, out=-90, looseness=0.50] (407.center) to (406.center);
		\draw [style=swap, in=75, out=-90] (409.center) to (408.center);
		\draw [style=swap, in=105, out=-75, looseness=0.50] (411.center) to (410.center);
		\draw [style=boldedge] (419.center) to (418.center);
		\draw [style=boldedge] (421.center) to (420.center);
		\draw [style=boldedge] (423.center) to (422.center);
		\draw [style=swap] (441.center) to (440.center);
		\draw [style=swap] (455.center) to (454.center);
		\draw [style=boldedge] (457.center) to (456.center);
		\draw [style=boldedge] (461.center) to (466.center);
		\draw [style=boldedge] (466.center) to (468.center);
		\draw [style=boldedge] (468.center) to (464.center);
		\draw [style=boldedge] (464.center) to (461.center);
		\draw [style=boldedge] (465.center) to (462.center);
		\draw [style=boldedge] (462.center) to (463.center);
		\draw [style=boldedge] (463.center) to (467.center);
		\draw [style=boldedge] (467.center) to (465.center);
		\draw [style=swap] (473.center) to (471.center);
		\draw [style=swap] (478.center) to (476.center);
		\draw [style=boldedge] (480.center) to (479.center);
		\draw [style=boldedge, bend left=90] (482.center) to (481.center);
		\draw [style=boldedge] (484.center) to (483.center);
		\draw [style=boldedge] (486.center) to (485.center);
		\draw [style=boldedge, in=-90, out=90] (490.center) to (489.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (492.center) to (491.center);
		\draw [style=swap] (494.center) to (493.center);
		\draw [style=swap] (499.center) to (498.center);
		\draw [style=boldedge] (501.center) to (500.center);
		\draw (506.center) to (504.center);
		\draw (505) to (503.center);
		\draw [in=-90, out=45] (503.center) to (506.center);
		\draw (508.center) to (507.center);
		\draw [bend left=90, looseness=2.75] (510.center) to (509.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (404) at (-4.5, -6) {};
		\node [style=gray dot] (405) at (4.75, -6) {};
		\node [style=none] (406) at (5.75, 8) {};
		\node [style=none] (407) at (5.5, 8.25) {};
		\node [style=white dot] (408) at (6.25, 7.75) {};
		\node [style=none] (409) at (5.5, 8.25) {};
		\node [style=none] (410) at (4.75, 8.25) {};
		\node [style=none] (411) at (4.75, 7.5) {};
		\node [style=none] (412) at (4.75, 8.25) {};
		\node [style=none] (413) at (5.5, 8.25) {};
		\node [style=white dot] (414) at (4.75, 7.25) {};
		\node [style=white ddot] (415) at (-3, 0.25) {};
		\node [style=none] (416) at (-3, 0.25) {};
		\node [style=none] (417) at (-4.5, 0.25) {};
		\node [style=gray ddot] (418) at (-4.5, 0.25) {};
		\node [style=white ddot] (419) at (3.25, 0.25) {};
		\node [style=none] (420) at (4.75, 0.25) {};
		\node [style=none] (421) at (3.25, 0.25) {};
		\node [style=gray ddot] (422) at (4.75, 0.25) {};
		\node [style=white dot] (423) at (-4.5, 3.75) {};
		\node [style=white dot] (424) at (4.75, 3.5) {};
		\node [style=none] (425) at (-4.5, 3.75) {};
		\node [style=none] (426) at (-6.25, 6) {};
		\node [style=none] (427) at (-4.5, 3.75) {};
		\node [style=none] (428) at (4.75, 6) {};
		\node [style=none] (429) at (4.75, 3.5) {};
		\node [style=none] (430) at (6.25, 6) {};
		\node [style=none] (431) at (4.75, 3.5) {};
		\node [style=none] (432) at (-4.75, 6) {};
		\node [style=white dot] (433) at (-6.25, 6) {};
		\node [style=white dot] (434) at (-4.75, 6) {};
		\node [style=white dot] (435) at (6.25, 6) {};
		\node [style=white dot] (436) at (4.75, 6) {};
		\node [style=none] (437) at (-6.25, 6) {};
		\node [style=none] (438) at (-4.75, 6) {};
		\node [style=none] (439) at (-4.75, 7.25) {};
		\node [style=none] (440) at (4.75, 6) {};
		\node [style=none] (441) at (4.75, 7.25) {};
		\node [style=none] (442) at (6.25, 6) {};
		\node [style=none] (443) at (6.25, 9) {};
		\node [style=none] (444) at (6.25, 8.75) {};
		\node [style=none] (445) at (6.25, 9.75) {};
		\node [style=none] (446) at (6.25, 8.75) {};
		\node [style=white dot] (447) at (6.25, 8.75) {};
		\node [style=none] (448) at (-6.25, 8.75) {};
		\node [style=none] (449) at (-6.25, 9.75) {};
		\node [style=none] (450) at (-6.25, 6) {};
		\node [style=none] (451) at (-6.25, 8.75) {};
		\node [style=white dot] (452) at (-6.25, 8.75) {};
		\node [style=upground] (453) at (-3, 10) {};
		\node [style=upground] (454) at (3.25, 10) {};
		\node [style=none] (455) at (4, -2.25) {};
		\node [style=none] (456) at (-2, -2.25) {};
		\node [style=none] (457) at (-2.5, -1) {};
		\node [style=none] (458) at (4, -1) {};
		\node [style=none] (459) at (-3.75, -2.25) {};
		\node [style=none] (460) at (2.25, -2.25) {};
		\node [style=none] (461) at (-3.75, -1) {};
		\node [style=none] (462) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (463) at (-3, -1.75) {$\Phi$};
		\node [style=none, yshift=0.6mm] (464) at (3.25, -1.75) {$\Psi$};
		\node [style=none] (465) at (4.75, -3.75) {};
		\node [style=white dot] (466) at (4.75, -3.75) {};
		\node [style=none] (467) at (4.75, -6) {};
		\node [style=none] (468) at (4.75, -3.75) {};
		\node [style=none] (469) at (-4.5, -3.75) {};
		\node [style=white dot] (470) at (-4.5, -3.75) {};
		\node [style=none] (471) at (-4.5, -6) {};
		\node [style=none] (472) at (-4.5, 2) {};
		\node [style=none] (473) at (-4.5, -3.75) {};
		\node [style=none] (474) at (-3, -4.75) {};
		\node [style=none] (475) at (3.25, -4.5) {};
		\node [style=none] (476) at (3.25, -2.25) {};
		\node [style=none] (477) at (3.25, -4.5) {};
		\node [style=none] (478) at (-3, -2.25) {};
		\node [style=none] (479) at (-3, -4.75) {};
		\node [style=none] (482) at (3.25, 9.75) {};
		\node [style=none] (483) at (3.25, -1) {};
		\node [style=none] (484) at (-3, 9.75) {};
		\node [style=none] (485) at (-3, -1) {};
		\node [style=none] (486) at (-4.5, 2.25) {};
		\node [style=none] (487) at (-4.5, 3.75) {};
		\node [style=none] (488) at (-4.5, 2.25) {};
		\node [style=white dot] (489) at (-4.5, 2.25) {};
		\node [style=none] (490) at (4.75, 2.25) {};
		\node [style=none] (491) at (4.75, 3.5) {};
		\node [style=none] (492) at (4.75, -3.75) {};
		\node [style=none] (493) at (4.75, 2.25) {};
		\node [style=white dot] (494) at (4.75, 2.25) {};
		\node [style=none] (495) at (-5.75, 8) {};
		\node [style=none] (496) at (-5.5, 8.25) {};
		\node [style=white dot] (497) at (-6.25, 7.75) {};
		\node [style=none] (498) at (-5.5, 8.25) {};
		\node [style=none] (499) at (-4.75, 8.25) {};
		\node [style=none] (500) at (-4.75, 7.5) {};
		\node [style=none] (501) at (-4.75, 8.25) {};
		\node [style=none] (502) at (-5.5, 8.25) {};
		\node [style=white dot] (503) at (-4.75, 7.25) {};
		\node [style=none] (504) at (-4.75, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (409.center) to (407.center);
		\draw (408) to (406.center);
		\draw [in=-90, out=135] (406.center) to (409.center);
		\draw (411.center) to (410.center);
		\draw [bend right=90, looseness=2.75] (413.center) to (412.center);
		\draw [style=boldedge] (417.center) to (416.center);
		\draw [style=boldedge] (421.center) to (420.center);
		\draw [style=swap, in=105, out=-75] (426.center) to (425.center);
		\draw [style=swap, in=60, out=-90, looseness=0.50] (428.center) to (427.center);
		\draw [style=swap, in=75, out=-90] (430.center) to (429.center);
		\draw [style=swap, in=105, out=-75, looseness=0.50] (432.center) to (431.center);
		\draw [style=boldedge] (439.center) to (438.center);
		\draw [style=boldedge] (441.center) to (440.center);
		\draw [style=boldedge] (443.center) to (442.center);
		\draw [style=swap] (445.center) to (444.center);
		\draw [style=swap] (449.center) to (448.center);
		\draw [style=boldedge] (451.center) to (450.center);
		\draw [style=boldedge] (455.center) to (460.center);
		\draw [style=boldedge] (460.center) to (462.center);
		\draw [style=boldedge] (462.center) to (458.center);
		\draw [style=boldedge] (458.center) to (455.center);
		\draw [style=boldedge] (459.center) to (456.center);
		\draw [style=boldedge] (456.center) to (457.center);
		\draw [style=boldedge] (457.center) to (461.center);
		\draw [style=boldedge] (461.center) to (459.center);
		\draw [style=swap] (467.center) to (465.center);
		\draw [style=swap] (471.center) to (469.center);
		\draw [style=boldedge] (473.center) to (472.center);
		\draw [style=boldedge, bend left=90] (475.center) to (474.center);
		\draw [style=boldedge] (477.center) to (476.center);
		\draw [style=boldedge] (479.center) to (478.center);
		\draw [style=boldedge, in=-90, out=90] (483.center) to (482.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (485.center) to (484.center);
		\draw [style=swap] (487.center) to (486.center);
		\draw [style=swap] (491.center) to (490.center);
		\draw [style=boldedge] (493.center) to (492.center);
		\draw (498.center) to (496.center);
		\draw (497) to (495.center);
		\draw [in=-90, out=45] (495.center) to (498.center);
		\draw (500.center) to (499.center);
		\draw [bend left=90, looseness=2.75] (502.center) to (501.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (406) at (-4.5, -5.75) {};
		\node [style=gray dot] (407) at (4.75, -5.75) {};
		\node [style=white dot] (410) at (6.25, 8) {};
		\node [style=white ddot] (417) at (-3, 0.5) {};
		\node [style=none] (418) at (-3, 0.5) {};
		\node [style=none] (419) at (-4.5, 0.5) {};
		\node [style=gray ddot] (420) at (-4.5, 0.5) {};
		\node [style=white ddot] (421) at (3.25, 0.5) {};
		\node [style=none] (422) at (4.75, 0.5) {};
		\node [style=none] (423) at (3.25, 0.5) {};
		\node [style=gray ddot] (424) at (4.75, 0.5) {};
		\node [style=white dot] (425) at (-4.5, 4) {};
		\node [style=white dot] (426) at (4.75, 3.75) {};
		\node [style=none] (427) at (-4.5, 4) {};
		\node [style=none] (428) at (-6.25, 6.25) {};
		\node [style=none] (429) at (-4.5, 4) {};
		\node [style=none] (430) at (6.25, 8) {};
		\node [style=none] (431) at (4.75, 3.75) {};
		\node [style=none] (432) at (6.25, 6.25) {};
		\node [style=none] (433) at (4.75, 3.75) {};
		\node [style=none] (434) at (-6.25, 8) {};
		\node [style=white dot] (435) at (-6.25, 6.25) {};
		\node [style=white dot] (437) at (6.25, 6.25) {};
		\node [style=none] (439) at (-6.25, 6.25) {};
		\node [style=none] (444) at (6.25, 6.25) {};
		\node [style=none] (445) at (6.25, 9.25) {};
		\node [style=none] (446) at (6.25, 9) {};
		\node [style=none] (447) at (6.25, 10) {};
		\node [style=none] (448) at (6.25, 9) {};
		\node [style=white dot] (449) at (6.25, 9) {};
		\node [style=none] (450) at (-6.25, 9) {};
		\node [style=none] (451) at (-6.25, 10) {};
		\node [style=none] (452) at (-6.25, 6.25) {};
		\node [style=none] (453) at (-6.25, 9) {};
		\node [style=white dot] (454) at (-6.25, 9) {};
		\node [style=upground] (455) at (-3, 10.25) {};
		\node [style=upground] (456) at (3.25, 10.25) {};
		\node [style=none] (457) at (4, -2) {};
		\node [style=none] (458) at (-2, -2) {};
		\node [style=none] (459) at (-2.5, -0.75) {};
		\node [style=none] (460) at (4, -0.75) {};
		\node [style=none] (461) at (-3.75, -2) {};
		\node [style=none] (462) at (2.25, -2) {};
		\node [style=none] (463) at (-3.75, -0.75) {};
		\node [style=none] (464) at (2.75, -0.75) {};
		\node [style=none, yshift=0.6mm] (465) at (-3, -1.5) {$\Phi$};
		\node [style=none, yshift=0.6mm] (466) at (3.25, -1.5) {$\Psi$};
		\node [style=none] (467) at (4.75, -3.5) {};
		\node [style=white dot] (468) at (4.75, -3.5) {};
		\node [style=none] (469) at (4.75, -5.75) {};
		\node [style=none] (470) at (4.75, -3.5) {};
		\node [style=none] (471) at (-4.5, -3.5) {};
		\node [style=white dot] (472) at (-4.5, -3.5) {};
		\node [style=none] (473) at (-4.5, -5.75) {};
		\node [style=none] (474) at (-4.5, 2.25) {};
		\node [style=none] (475) at (-4.5, -3.5) {};
		\node [style=none] (476) at (-3, -4.5) {};
		\node [style=none] (477) at (3.25, -4.25) {};
		\node [style=none] (478) at (3.25, -2) {};
		\node [style=none] (479) at (3.25, -4.25) {};
		\node [style=none] (480) at (-3, -2) {};
		\node [style=none] (481) at (-3, -4.5) {};
		\node [style=none] (482) at (3.25, 10) {};
		\node [style=none] (483) at (3.25, -0.75) {};
		\node [style=none] (484) at (-3, 10) {};
		\node [style=none] (485) at (-3, -0.75) {};
		\node [style=none] (486) at (-4.5, 2.5) {};
		\node [style=none] (487) at (-4.5, 4) {};
		\node [style=none] (488) at (-4.5, 2.5) {};
		\node [style=white dot] (489) at (-4.5, 2.5) {};
		\node [style=none] (490) at (4.75, 2.5) {};
		\node [style=none] (491) at (4.75, 3.75) {};
		\node [style=none] (492) at (4.75, -3.5) {};
		\node [style=none] (493) at (4.75, 2.5) {};
		\node [style=white dot] (494) at (4.75, 2.5) {};
		\node [style=white dot] (497) at (-6.25, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (419.center) to (418.center);
		\draw [style=boldedge] (423.center) to (422.center);
		\draw [style=swap, in=105, out=-75] (428.center) to (427.center);
		\draw [style=swap, in=60, out=-90, looseness=0.50] (430.center) to (429.center);
		\draw [style=swap, in=75, out=-90] (432.center) to (431.center);
		\draw [style=swap, in=105, out=-75, looseness=0.50] (434.center) to (433.center);
		\draw [style=boldedge] (445.center) to (444.center);
		\draw [style=swap] (447.center) to (446.center);
		\draw [style=swap] (451.center) to (450.center);
		\draw [style=boldedge] (453.center) to (452.center);
		\draw [style=boldedge] (457.center) to (462.center);
		\draw [style=boldedge] (462.center) to (464.center);
		\draw [style=boldedge] (464.center) to (460.center);
		\draw [style=boldedge] (460.center) to (457.center);
		\draw [style=boldedge] (461.center) to (458.center);
		\draw [style=boldedge] (458.center) to (459.center);
		\draw [style=boldedge] (459.center) to (463.center);
		\draw [style=boldedge] (463.center) to (461.center);
		\draw [style=swap] (469.center) to (467.center);
		\draw [style=swap] (473.center) to (471.center);
		\draw [style=boldedge] (475.center) to (474.center);
		\draw [style=boldedge, bend left=90] (477.center) to (476.center);
		\draw [style=boldedge] (479.center) to (478.center);
		\draw [style=boldedge] (481.center) to (480.center);
		\draw [style=boldedge, in=-90, out=90] (483.center) to (482.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (485.center) to (484.center);
		\draw [style=swap] (487.center) to (486.center);
		\draw [style=swap] (491.center) to (490.center);
		\draw [style=boldedge] (493.center) to (492.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (213) at (-5.5, 4) {};
		\node [style=white dot] (214) at (8.5, 4) {};
		\node [style=none] (222) at (-5.5, 4) {};
		\node [style=none] (223) at (-7.25, 6.25) {};
		\node [style=none] (224) at (-5.5, 4) {};
		\node [style=none] (225) at (10, 8.25) {};
		\node [style=none] (226) at (8.5, 4) {};
		\node [style=none] (227) at (10, 6.5) {};
		\node [style=none] (228) at (8.5, 4) {};
		\node [style=none] (229) at (-7.25, 8) {};
		\node [style=white dot] (230) at (-7.25, 6.25) {};
		\node [style=white dot] (232) at (10, 6.5) {};
		\node [style=white dot] (286) at (10, 9.5) {};
		\node [style=none] (290) at (10, 9.5) {};
		\node [style=none] (291) at (10, 10.25) {};
		\node [style=none] (327) at (-7.25, 9.25) {};
		\node [style=none] (328) at (-7.25, 10) {};
		\node [style=white dot] (342) at (-7.25, 8) {};
		\node [style=white dot] (365) at (10, 8.25) {};
		\node [style=white dot] (410) at (-3.25, 0.25) {};
		\node [style=white dot] (411) at (-1.25, 0.75) {};
		\node [style=gray dot] (412) at (-6, 0.25) {};
		\node [style=gray dot] (413) at (-5, 0.75) {};
		\node [style=none] (414) at (-5, 0.75) {};
		\node [style=none] (415) at (-1.25, 0.75) {};
		\node [style=none] (416) at (-6, 0.25) {};
		\node [style=none] (417) at (-3.25, 0.25) {};
		\node [style=none] (419) at (-3.25, 0.25) {};
		\node [style=none] (421) at (-1.25, 0.75) {};
		\node [style=none] (422) at (-6, 0.25) {};
		\node [style=none] (423) at (-5.5, 2.5) {};
		\node [style=none] (424) at (-5, 0.75) {};
		\node [style=none] (425) at (-5.5, 2.5) {};
		\node [style=white dot] (426) at (-5.5, 2.5) {};
		\node [style=none] (427) at (-5.5, 2.5) {};
		\node [style=none] (428) at (-5.5, 4) {};
		\node [style=none] (429) at (-5.5, -2.5) {};
		\node [style=none] (430) at (-6, 0.25) {};
		\node [style=none] (431) at (-5.5, -2.5) {};
		\node [style=none] (432) at (-5, 0.75) {};
		\node [style=none] (433) at (-3.25, -1.25) {};
		\node [style=none] (434) at (-3.25, 7) {};
		\node [style=none] (435) at (-1.25, -1.25) {};
		\node [style=none] (436) at (-1.25, 7.25) {};
		\node [style=none] (437) at (-5.5, -5.75) {};
		\node [style=none] (438) at (-5.5, -2.5) {};
		\node [style=white dot] (440) at (-5.5, -2.5) {};
		\node [style=none] (441) at (-5.5, -5.75) {};
		\node [style=gray dot] (442) at (-5.5, -5.75) {};
		\node [style=none] (443) at (-3.25, 7) {};
		\node [style=none] (444) at (-1.25, 7.25) {};
		\node [style=none] (494) at (6.25, -2.75) {};
		\node [style=none] (495) at (-3.25, -2.75) {};
		\node [style=none] (501) at (4.25, -2.75) {};
		\node [style=none] (502) at (-1.25, -2.75) {};
		\node [style=none] (505) at (-3.25, -2) {$\phi$};
		\node [style=white dot] (533) at (6.25, 0.25) {};
		\node [style=white dot] (534) at (4.25, 0.75) {};
		\node [style=gray dot] (535) at (9, 0.25) {};
		\node [style=gray dot] (536) at (8, 0.75) {};
		\node [style=none] (537) at (8, 0.75) {};
		\node [style=none] (538) at (4.25, 0.75) {};
		\node [style=none] (539) at (9, 0.25) {};
		\node [style=none] (540) at (6.25, 0.25) {};
		\node [style=none] (544) at (4.25, 0.75) {};
		\node [style=none] (545) at (9, 0.25) {};
		\node [style=none] (546) at (8.5, 2.5) {};
		\node [style=none] (547) at (8, 0.75) {};
		\node [style=none] (548) at (8.5, 2.5) {};
		\node [style=white dot] (549) at (8.5, 2.5) {};
		\node [style=none] (550) at (8.5, 2.5) {};
		\node [style=none] (551) at (8.5, 4) {};
		\node [style=none] (552) at (8.5, -2.5) {};
		\node [style=none] (553) at (9, 0.25) {};
		\node [style=none] (554) at (8.5, -2.5) {};
		\node [style=none] (555) at (8, 0.75) {};
		\node [style=none] (556) at (6.25, -1.25) {};
		\node [style=none] (557) at (6.25, 7) {};
		\node [style=none] (558) at (4.25, -1.25) {};
		\node [style=none] (559) at (4.25, 7.25) {};
		\node [style=none] (560) at (8.5, -6) {};
		\node [style=none] (561) at (8.5, -2.5) {};
		\node [style=white dot] (563) at (8.5, -2.5) {};
		\node [style=none] (564) at (8.5, -6) {};
		\node [style=gray dot] (565) at (8.5, -6) {};
		\node [style=none] (566) at (6.25, 7) {};
		\node [style=none] (567) at (4.25, 7.25) {};
		\node [style=none] (579) at (-7.25, 6.25) {};
		\node [style=none] (580) at (-7.25, 8) {};
		\node [style=none] (581) at (-7.25, 6.25) {};
		\node [style=none] (582) at (-7.25, 8) {};
		\node [style=none] (588) at (10, 6.5) {};
		\node [style=none] (589) at (10, 8.25) {};
		\node [style=none] (590) at (10, 6.5) {};
		\node [style=none] (591) at (10, 8.25) {};
		\node [style=none] (597) at (10, 8.25) {};
		\node [style=none] (598) at (10, 9.5) {};
		\node [style=none] (599) at (10, 8.25) {};
		\node [style=none] (600) at (10, 9.5) {};
		\node [style=white dot] (606) at (-7.25, 9.25) {};
		\node [style=none] (619) at (-7.25, 8) {};
		\node [style=none] (620) at (-7.25, 9.25) {};
		\node [style=none] (621) at (-7.25, 8) {};
		\node [style=none] (622) at (-7.25, 9.25) {};
		\node [style=none] (625) at (-2.5, -1.25) {};
		\node [style=none] (626) at (-4, -1.25) {};
		\node [style=none] (632) at (-2.5, -2.75) {};
		\node [style=none] (633) at (-4.25, -2.75) {};
		\node [style=none] (638) at (-2.5, -2.75) {};
		\node [style=none] (639) at (-2.5, -1.25) {};
		\node [style=none] (644) at (-4.25, -2.75) {};
		\node [style=none] (645) at (-4, -1.25) {};
		\node [style=none] (649) at (-0.5, -1.25) {};
		\node [style=none] (650) at (-2, -1.25) {};
		\node [style=none] (651) at (-0.25, -2.75) {};
		\node [style=none] (652) at (-2, -2.75) {};
		\node [style=none] (653) at (-0.25, -2.75) {};
		\node [style=none] (654) at (-0.5, -1.25) {};
		\node [style=none] (655) at (-2, -2.75) {};
		\node [style=none] (656) at (-2, -1.25) {};
		\node [style=none] (662) at (4.75, -1.25) {};
		\node [style=none] (663) at (3.25, -1.25) {};
		\node [style=none] (664) at (5, -2.75) {};
		\node [style=none] (665) at (3.25, -2.75) {};
		\node [style=none] (666) at (5, -2.75) {};
		\node [style=none] (667) at (4.75, -1.25) {};
		\node [style=none] (668) at (3.25, -2.75) {};
		\node [style=none] (669) at (3.25, -1.25) {};
		\node [style=none] (673) at (7, -1.25) {};
		\node [style=none] (674) at (5.5, -1.25) {};
		\node [style=none] (675) at (7, -2.75) {};
		\node [style=none] (676) at (5.25, -2.75) {};
		\node [style=none] (677) at (7, -2.75) {};
		\node [style=none] (678) at (7, -1.25) {};
		\node [style=none] (679) at (5.25, -2.75) {};
		\node [style=none] (680) at (5.5, -1.25) {};
		\node [style=none] (681) at (-1.25, -2) {$\phi$};
		\node [style=none] (682) at (4, -2) {$\psi$};
		\node [style=none] (683) at (6.25, -2) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (223.center) to (222.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (225.center) to (224.center);
		\draw [style=swap, in=75, out=-90] (227.center) to (226.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (229.center) to (228.center);
		\draw [style=swap] (291.center) to (290.center);
		\draw [style=swap] (328.center) to (327.center);
		\draw [style=swap] (415.center) to (414.center);
		\draw [style=swap] (417.center) to (416.center);
		\draw [style=swap, in=105, out=-105] (423.center) to (422.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (425.center) to (424.center);
		\draw [style=swap] (428.center) to (427.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (430.center) to (429.center);
		\draw [style=swap, in=90, out=-90] (432.center) to (431.center);
		\draw [style=swap] (434.center) to (433.center);
		\draw [style=swap] (436.center) to (435.center);
		\draw [style=swap] (438.center) to (437.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (444.center) to (443.center);
		\draw [in=-90, out=-90, looseness=1.50] (495.center) to (501.center);
		\draw [in=-90, out=-90, looseness=1.50] (502.center) to (494.center);
		\draw [style=swap] (538.center) to (537.center);
		\draw [style=swap] (540.center) to (539.center);
		\draw [style=swap, in=75, out=-75] (546.center) to (545.center);
		\draw [style=swap, in=75, out=-120, looseness=1.25] (548.center) to (547.center);
		\draw [style=swap] (551.center) to (550.center);
		\draw [style=swap, in=75, out=-90, looseness=1.50] (553.center) to (552.center);
		\draw [style=swap, in=90, out=-90] (555.center) to (554.center);
		\draw [style=swap] (557.center) to (556.center);
		\draw [style=swap] (559.center) to (558.center);
		\draw [style=swap] (561.center) to (560.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (567.center) to (566.center);
		\draw [style=swap, bend right] (580.center) to (579.center);
		\draw [style=swap, bend left, looseness=1.25] (582.center) to (581.center);
		\draw [style=swap, bend right] (589.center) to (588.center);
		\draw [style=swap, bend left, looseness=1.25] (591.center) to (590.center);
		\draw [style=swap, bend right] (598.center) to (597.center);
		\draw [style=swap, bend left, looseness=1.25] (600.center) to (599.center);
		\draw [style=swap, bend right] (620.center) to (619.center);
		\draw [style=swap, bend left, looseness=1.25] (622.center) to (621.center);
		\draw [style=swap] (626.center) to (625.center);
		\draw [style=swap] (633.center) to (632.center);
		\draw [style=swap] (639.center) to (638.center);
		\draw [style=swap] (645.center) to (644.center);
		\draw [style=swap] (650.center) to (649.center);
		\draw [style=swap] (652.center) to (651.center);
		\draw [style=swap] (654.center) to (653.center);
		\draw [style=swap] (656.center) to (655.center);
		\draw [style=swap] (663.center) to (662.center);
		\draw [style=swap] (665.center) to (664.center);
		\draw [style=swap] (667.center) to (666.center);
		\draw [style=swap] (669.center) to (668.center);
		\draw [style=swap] (674.center) to (673.center);
		\draw [style=swap] (676.center) to (675.center);
		\draw [style=swap] (678.center) to (677.center);
		\draw [style=swap] (680.center) to (679.center);
		\draw (599.center) to (597.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (14) at (0, 0) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none] (22) at (0.75, 2.75) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (-0.75, -3) {};
		\node [style=none] (25) at (-0.75, 3) {};
		\node [style=none] (26) at (0.75, -3) {};
		\node [style=none] (27) at (-0.75, -1.25) {};
		\node [style=none] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (0.75, -0.75) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
		\node [style=none] (31) at (-0.75, -1.25) {};
		\node [style=none] (32) at (-0.75, 0.75) {};
		\node [style=none] (33) at (-0.75, 1.25) {};
		\node [style=white dot] (34) at (-0.75, 1.25) {};
		\node [style=white dot] (35) at (-0.75, -1.25) {};
		\node [style=point] (37) at (-0.75, -3) {$\lambda$};
		\node [style=dkpoint] (38) at (0.75, -3) {$\widehat \psi \ $};
		\node [style=upground] (39) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (29.center) to (26.center);
		\draw [style=swap] (25.center) to (23.center);
		\draw [style=swap] (27.center) to (24.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (708) at (-2.5, 4.5) {};
		\node [style=white dot] (709) at (11.5, 4.5) {};
		\node [style=none] (710) at (-2.5, 4.5) {};
		\node [style=none] (711) at (-4.25, 6.75) {};
		\node [style=none] (712) at (-2.5, 4.5) {};
		\node [style=none] (713) at (13, 8.75) {};
		\node [style=none] (714) at (11.5, 4.5) {};
		\node [style=none] (715) at (13, 7) {};
		\node [style=none] (716) at (11.5, 4.5) {};
		\node [style=none] (717) at (-4.25, 8.5) {};
		\node [style=white dot] (718) at (-4.25, 6.75) {};
		\node [style=white dot] (719) at (13, 7) {};
		\node [style=white dot] (720) at (13, 10) {};
		\node [style=none] (721) at (13, 10) {};
		\node [style=none] (722) at (13, 10.75) {};
		\node [style=none] (723) at (-4.25, 9.75) {};
		\node [style=none] (724) at (-4.25, 10.5) {};
		\node [style=white dot] (725) at (-4.25, 8.5) {};
		\node [style=white dot] (726) at (13, 8.75) {};
		\node [style=white dot] (727) at (-0.25, 0.75) {};
		\node [style=white dot] (728) at (1.75, 1.25) {};
		\node [style=gray dot] (729) at (-3, 0.75) {};
		\node [style=gray dot] (730) at (-2, 1.25) {};
		\node [style=none] (731) at (-2, 1.25) {};
		\node [style=none] (732) at (1.75, 1.25) {};
		\node [style=none] (733) at (-3, 0.75) {};
		\node [style=none] (734) at (-0.25, 0.75) {};
		\node [style=none] (735) at (-0.25, 0.75) {};
		\node [style=none] (736) at (1.75, 1.25) {};
		\node [style=none] (737) at (-3, 0.75) {};
		\node [style=none] (738) at (-2.5, 3) {};
		\node [style=none] (739) at (-2, 1.25) {};
		\node [style=none] (740) at (-2.5, 3) {};
		\node [style=white dot] (741) at (-2.5, 3) {};
		\node [style=none] (742) at (-2.5, 3) {};
		\node [style=none] (743) at (-2.5, 4.5) {};
		\node [style=none] (745) at (-3, 0.75) {};
		\node [style=none] (747) at (-2, 1.25) {};
		\node [style=none] (748) at (-0.25, -0.75) {};
		\node [style=none] (749) at (-0.25, 7.5) {};
		\node [style=none] (750) at (1.75, -0.75) {};
		\node [style=none] (751) at (1.75, 7.75) {};
		\node [style=none] (757) at (-0.25, 7.5) {};
		\node [style=none] (758) at (1.75, 7.75) {};
		\node [style=none] (759) at (9.25, -2.25) {};
		\node [style=none] (760) at (-0.25, -2.25) {};
		\node [style=none] (761) at (7.25, -2.25) {};
		\node [style=none] (762) at (1.75, -2.25) {};
		\node [style=none] (763) at (-0.25, -1.5) {$\phi$};
		\node [style=white dot] (764) at (9.25, 0.75) {};
		\node [style=white dot] (765) at (7.25, 1.25) {};
		\node [style=gray dot] (766) at (12, 0.75) {};
		\node [style=gray dot] (767) at (11, 1.25) {};
		\node [style=none] (768) at (11, 1.25) {};
		\node [style=none] (769) at (7.25, 1.25) {};
		\node [style=none] (770) at (12, 0.75) {};
		\node [style=none] (771) at (9.25, 0.75) {};
		\node [style=none] (772) at (7.25, 1.25) {};
		\node [style=none] (773) at (12, 0.75) {};
		\node [style=none] (774) at (11.5, 3) {};
		\node [style=none] (775) at (11, 1.25) {};
		\node [style=none] (776) at (11.5, 3) {};
		\node [style=white dot] (777) at (11.5, 3) {};
		\node [style=none] (778) at (11.5, 3) {};
		\node [style=none] (779) at (11.5, 4.5) {};
		\node [style=none] (781) at (12, 0.75) {};
		\node [style=none] (783) at (11, 1.25) {};
		\node [style=none] (784) at (9.25, -0.75) {};
		\node [style=none] (785) at (9.25, 7.5) {};
		\node [style=none] (786) at (7.25, -0.75) {};
		\node [style=none] (787) at (7.25, 7.75) {};
		\node [style=none] (793) at (9.25, 7.5) {};
		\node [style=none] (794) at (7.25, 7.75) {};
		\node [style=none] (795) at (-4.25, 6.75) {};
		\node [style=none] (796) at (-4.25, 8.5) {};
		\node [style=none] (797) at (-4.25, 6.75) {};
		\node [style=none] (798) at (-4.25, 8.5) {};
		\node [style=none] (799) at (13, 7) {};
		\node [style=none] (800) at (13, 8.75) {};
		\node [style=none] (801) at (13, 7) {};
		\node [style=none] (802) at (13, 8.75) {};
		\node [style=none] (803) at (13, 8.75) {};
		\node [style=none] (804) at (13, 10) {};
		\node [style=none] (805) at (13, 8.75) {};
		\node [style=none] (806) at (13, 10) {};
		\node [style=white dot] (807) at (-4.25, 9.75) {};
		\node [style=none] (808) at (-4.25, 8.5) {};
		\node [style=none] (809) at (-4.25, 9.75) {};
		\node [style=none] (810) at (-4.25, 8.5) {};
		\node [style=none] (811) at (-4.25, 9.75) {};
		\node [style=none] (812) at (0.5, -0.75) {};
		\node [style=none] (813) at (-1, -0.75) {};
		\node [style=none] (814) at (0.5, -2.25) {};
		\node [style=none] (815) at (-1.25, -2.25) {};
		\node [style=none] (816) at (0.5, -2.25) {};
		\node [style=none] (817) at (0.5, -0.75) {};
		\node [style=none] (818) at (-1.25, -2.25) {};
		\node [style=none] (819) at (-1, -0.75) {};
		\node [style=none] (820) at (2.5, -0.75) {};
		\node [style=none] (821) at (1, -0.75) {};
		\node [style=none] (822) at (2.75, -2.25) {};
		\node [style=none] (823) at (1, -2.25) {};
		\node [style=none] (824) at (2.75, -2.25) {};
		\node [style=none] (825) at (2.5, -0.75) {};
		\node [style=none] (826) at (1, -2.25) {};
		\node [style=none] (827) at (1, -0.75) {};
		\node [style=none] (828) at (7.75, -0.75) {};
		\node [style=none] (829) at (6.25, -0.75) {};
		\node [style=none] (830) at (8, -2.25) {};
		\node [style=none] (831) at (6.25, -2.25) {};
		\node [style=none] (832) at (8, -2.25) {};
		\node [style=none] (833) at (7.75, -0.75) {};
		\node [style=none] (834) at (6.25, -2.25) {};
		\node [style=none] (835) at (6.25, -0.75) {};
		\node [style=none] (836) at (10, -0.75) {};
		\node [style=none] (837) at (8.5, -0.75) {};
		\node [style=none] (838) at (10, -2.25) {};
		\node [style=none] (839) at (8.25, -2.25) {};
		\node [style=none] (840) at (10, -2.25) {};
		\node [style=none] (841) at (10, -0.75) {};
		\node [style=none] (842) at (8.25, -2.25) {};
		\node [style=none] (843) at (8.5, -0.75) {};
		\node [style=none] (844) at (1.75, -1.5) {$\phi$};
		\node [style=none] (845) at (7, -1.5) {$\psi$};
		\node [style=none] (846) at (9.25, -1.5) {$\psi$};
		\node [style=none] (861) at (-3, -1) {};
		\node [style=none] (862) at (-3, 0.75) {};
		\node [style=none] (863) at (-2.25, -1) {};
		\node [style=none] (864) at (-2, 1.25) {};
		\node [style=gray dot] (865) at (-3, -1) {};
		\node [style=gray dot] (866) at (-2.25, -1) {};
		\node [style=none] (881) at (11, -1) {};
		\node [style=none] (882) at (11, 1.25) {};
		\node [style=none] (883) at (11.75, -1) {};
		\node [style=none] (884) at (12, 0.75) {};
		\node [style=gray dot] (885) at (11, -1) {};
		\node [style=gray dot] (886) at (11.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (711.center) to (710.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (713.center) to (712.center);
		\draw [style=swap, in=75, out=-90] (715.center) to (714.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (717.center) to (716.center);
		\draw [style=swap] (722.center) to (721.center);
		\draw [style=swap] (724.center) to (723.center);
		\draw [style=swap] (732.center) to (731.center);
		\draw [style=swap] (734.center) to (733.center);
		\draw [style=swap, in=105, out=-105] (738.center) to (737.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (740.center) to (739.center);
		\draw [style=swap] (743.center) to (742.center);
		\draw [style=swap] (749.center) to (748.center);
		\draw [style=swap] (751.center) to (750.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (758.center) to (757.center);
		\draw [in=-90, out=-90, looseness=1.50] (760.center) to (761.center);
		\draw [in=-90, out=-90, looseness=1.50] (762.center) to (759.center);
		\draw [style=swap] (769.center) to (768.center);
		\draw [style=swap] (771.center) to (770.center);
		\draw [style=swap, in=75, out=-75] (774.center) to (773.center);
		\draw [style=swap, in=75, out=-120, looseness=1.25] (776.center) to (775.center);
		\draw [style=swap] (779.center) to (778.center);
		\draw [style=swap] (785.center) to (784.center);
		\draw [style=swap] (787.center) to (786.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (794.center) to (793.center);
		\draw [style=swap, bend right] (796.center) to (795.center);
		\draw [style=swap, bend left, looseness=1.25] (798.center) to (797.center);
		\draw [style=swap, bend right] (800.center) to (799.center);
		\draw [style=swap, bend left, looseness=1.25] (802.center) to (801.center);
		\draw [style=swap, bend right] (804.center) to (803.center);
		\draw [style=swap, bend left, looseness=1.25] (806.center) to (805.center);
		\draw [style=swap, bend right] (809.center) to (808.center);
		\draw [style=swap, bend left, looseness=1.25] (811.center) to (810.center);
		\draw [style=swap] (813.center) to (812.center);
		\draw [style=swap] (815.center) to (814.center);
		\draw [style=swap] (817.center) to (816.center);
		\draw [style=swap] (819.center) to (818.center);
		\draw [style=swap] (821.center) to (820.center);
		\draw [style=swap] (823.center) to (822.center);
		\draw [style=swap] (825.center) to (824.center);
		\draw [style=swap] (827.center) to (826.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (831.center) to (830.center);
		\draw [style=swap] (833.center) to (832.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (839.center) to (838.center);
		\draw [style=swap] (841.center) to (840.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw (805.center) to (803.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (862.center) to (861.center);
		\draw [style=swap, in=90, out=-90] (864.center) to (863.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (882.center) to (881.center);
		\draw [style=swap, in=90, out=-90] (884.center) to (883.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (706) at (-6.75, 4.75) {};
		\node [style=white dot] (707) at (7.25, 4.75) {};
		\node [style=none] (708) at (-6.75, 4.75) {};
		\node [style=none] (709) at (-8.5, 7) {};
		\node [style=none] (710) at (-6.75, 4.75) {};
		\node [style=none] (711) at (8.75, 9) {};
		\node [style=none] (712) at (7.25, 4.75) {};
		\node [style=none] (713) at (8.75, 7.25) {};
		\node [style=none] (714) at (7.25, 4.75) {};
		\node [style=none] (715) at (-8.5, 8.75) {};
		\node [style=white dot] (716) at (-8.5, 7) {};
		\node [style=white dot] (717) at (8.75, 7.25) {};
		\node [style=white dot] (718) at (8.75, 10.25) {};
		\node [style=none] (719) at (8.75, 10.25) {};
		\node [style=none] (720) at (8.75, 11) {};
		\node [style=none] (721) at (-8.5, 10) {};
		\node [style=none] (722) at (-8.5, 10.75) {};
		\node [style=white dot] (723) at (-8.5, 8.75) {};
		\node [style=white dot] (724) at (8.75, 9) {};
		\node [style=white dot] (725) at (-4.5, 1) {};
		\node [style=white dot] (726) at (-2.5, 1.5) {};
		\node [style=gray dot] (727) at (-7.25, 1) {};
		\node [style=gray dot] (728) at (-6.25, 1.5) {};
		\node [style=none] (729) at (-6.25, 1.5) {};
		\node [style=none] (730) at (-2.5, 1.5) {};
		\node [style=none] (731) at (-7.25, 1) {};
		\node [style=none] (732) at (-4.5, 1) {};
		\node [style=none] (733) at (-4.5, 1) {};
		\node [style=none] (734) at (-2.5, 1.5) {};
		\node [style=none] (735) at (-7.25, 1) {};
		\node [style=none] (736) at (-6.75, 3.25) {};
		\node [style=none] (737) at (-6.25, 1.5) {};
		\node [style=none] (738) at (-6.75, 3.25) {};
		\node [style=white dot] (739) at (-6.75, 3.25) {};
		\node [style=none] (740) at (-6.75, 3.25) {};
		\node [style=none] (741) at (-6.75, 4.75) {};
		\node [style=none] (744) at (-4.5, -0.5) {};
		\node [style=none] (745) at (-4.5, 7.75) {};
		\node [style=none] (746) at (-2.5, -0.5) {};
		\node [style=none] (747) at (-2.5, 8) {};
		\node [style=none] (748) at (-4.5, 7.75) {};
		\node [style=none] (749) at (-2.5, 8) {};
		\node [style=none] (750) at (5, -2) {};
		\node [style=none] (751) at (-4.5, -2) {};
		\node [style=none] (752) at (3, -2) {};
		\node [style=none] (753) at (-2.5, -2) {};
		\node [style=none] (754) at (-4.5, -1.25) {$\phi$};
		\node [style=white dot] (755) at (5, 1) {};
		\node [style=white dot] (756) at (3, 1.5) {};
		\node [style=gray dot] (757) at (7.75, 1) {};
		\node [style=gray dot] (758) at (6.75, 1.5) {};
		\node [style=none] (759) at (6.75, 1.5) {};
		\node [style=none] (760) at (3, 1.5) {};
		\node [style=none] (761) at (7.75, 1) {};
		\node [style=none] (762) at (5, 1) {};
		\node [style=none] (763) at (3, 1.5) {};
		\node [style=none] (764) at (7.75, 1) {};
		\node [style=none] (765) at (7.25, 3.25) {};
		\node [style=none] (766) at (6.75, 1.5) {};
		\node [style=none] (767) at (7.25, 3.25) {};
		\node [style=white dot] (768) at (7.25, 3.25) {};
		\node [style=none] (769) at (7.25, 3.25) {};
		\node [style=none] (770) at (7.25, 4.75) {};
		\node [style=none] (773) at (5, -0.5) {};
		\node [style=none] (774) at (5, 7.75) {};
		\node [style=none] (775) at (3, -0.5) {};
		\node [style=none] (776) at (3, 8) {};
		\node [style=none] (777) at (5, 7.75) {};
		\node [style=none] (778) at (3, 8) {};
		\node [style=none] (779) at (-8.5, 7) {};
		\node [style=none] (780) at (-8.5, 8.75) {};
		\node [style=none] (781) at (-8.5, 7) {};
		\node [style=none] (782) at (-8.5, 8.75) {};
		\node [style=none] (783) at (8.75, 7.25) {};
		\node [style=none] (784) at (8.75, 9) {};
		\node [style=none] (785) at (8.75, 7.25) {};
		\node [style=none] (786) at (8.75, 9) {};
		\node [style=none] (787) at (8.75, 9) {};
		\node [style=none] (788) at (8.75, 10.25) {};
		\node [style=none] (789) at (8.75, 9) {};
		\node [style=none] (790) at (8.75, 10.25) {};
		\node [style=white dot] (791) at (-8.5, 10) {};
		\node [style=none] (792) at (-8.5, 8.75) {};
		\node [style=none] (793) at (-8.5, 10) {};
		\node [style=none] (794) at (-8.5, 8.75) {};
		\node [style=none] (795) at (-8.5, 10) {};
		\node [style=none] (796) at (-3.75, -0.5) {};
		\node [style=none] (797) at (-5.25, -0.5) {};
		\node [style=none] (798) at (-3.75, -2) {};
		\node [style=none] (799) at (-5.5, -2) {};
		\node [style=none] (800) at (-3.75, -2) {};
		\node [style=none] (801) at (-3.75, -0.5) {};
		\node [style=none] (802) at (-5.5, -2) {};
		\node [style=none] (803) at (-5.25, -0.5) {};
		\node [style=none] (804) at (-1.75, -0.5) {};
		\node [style=none] (805) at (-3.25, -0.5) {};
		\node [style=none] (806) at (-1.5, -2) {};
		\node [style=none] (807) at (-3.25, -2) {};
		\node [style=none] (808) at (-1.5, -2) {};
		\node [style=none] (809) at (-1.75, -0.5) {};
		\node [style=none] (810) at (-3.25, -2) {};
		\node [style=none] (811) at (-3.25, -0.5) {};
		\node [style=none] (812) at (3.5, -0.5) {};
		\node [style=none] (813) at (2, -0.5) {};
		\node [style=none] (814) at (3.75, -2) {};
		\node [style=none] (815) at (2, -2) {};
		\node [style=none] (816) at (3.75, -2) {};
		\node [style=none] (817) at (3.5, -0.5) {};
		\node [style=none] (818) at (2, -2) {};
		\node [style=none] (819) at (2, -0.5) {};
		\node [style=none] (820) at (5.75, -0.5) {};
		\node [style=none] (821) at (4.25, -0.5) {};
		\node [style=none] (822) at (5.75, -2) {};
		\node [style=none] (823) at (4, -2) {};
		\node [style=none] (824) at (5.75, -2) {};
		\node [style=none] (825) at (5.75, -0.5) {};
		\node [style=none] (826) at (4, -2) {};
		\node [style=none] (827) at (4.25, -0.5) {};
		\node [style=none] (828) at (-2.5, -1.25) {$\phi$};
		\node [style=none] (829) at (2.75, -1.25) {$\psi$};
		\node [style=none] (830) at (5, -1.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (709.center) to (708.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (711.center) to (710.center);
		\draw [style=swap, in=75, out=-90] (713.center) to (712.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (715.center) to (714.center);
		\draw [style=swap] (720.center) to (719.center);
		\draw [style=swap] (722.center) to (721.center);
		\draw [style=swap] (730.center) to (729.center);
		\draw [style=swap] (732.center) to (731.center);
		\draw [style=swap, in=105, out=-105] (736.center) to (735.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (738.center) to (737.center);
		\draw [style=swap] (741.center) to (740.center);
		\draw [style=swap] (745.center) to (744.center);
		\draw [style=swap] (747.center) to (746.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (749.center) to (748.center);
		\draw [in=-90, out=-90, looseness=1.50] (751.center) to (752.center);
		\draw [in=-90, out=-90, looseness=1.50] (753.center) to (750.center);
		\draw [style=swap] (760.center) to (759.center);
		\draw [style=swap] (762.center) to (761.center);
		\draw [style=swap, in=75, out=-75] (765.center) to (764.center);
		\draw [style=swap, in=75, out=-120, looseness=1.25] (767.center) to (766.center);
		\draw [style=swap] (770.center) to (769.center);
		\draw [style=swap] (774.center) to (773.center);
		\draw [style=swap] (776.center) to (775.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (778.center) to (777.center);
		\draw [style=swap, bend right] (780.center) to (779.center);
		\draw [style=swap, bend left, looseness=1.25] (782.center) to (781.center);
		\draw [style=swap, bend right] (784.center) to (783.center);
		\draw [style=swap, bend left, looseness=1.25] (786.center) to (785.center);
		\draw [style=swap, bend right] (788.center) to (787.center);
		\draw [style=swap, bend left, looseness=1.25] (790.center) to (789.center);
		\draw [style=swap, bend right] (793.center) to (792.center);
		\draw [style=swap, bend left, looseness=1.25] (795.center) to (794.center);
		\draw [style=swap] (797.center) to (796.center);
		\draw [style=swap] (799.center) to (798.center);
		\draw [style=swap] (801.center) to (800.center);
		\draw [style=swap] (803.center) to (802.center);
		\draw [style=swap] (805.center) to (804.center);
		\draw [style=swap] (807.center) to (806.center);
		\draw [style=swap] (809.center) to (808.center);
		\draw [style=swap] (811.center) to (810.center);
		\draw [style=swap] (813.center) to (812.center);
		\draw [style=swap] (815.center) to (814.center);
		\draw [style=swap] (817.center) to (816.center);
		\draw [style=swap] (819.center) to (818.center);
		\draw [style=swap] (821.center) to (820.center);
		\draw [style=swap] (823.center) to (822.center);
		\draw [style=swap] (825.center) to (824.center);
		\draw [style=swap] (827.center) to (826.center);
		\draw (789.center) to (787.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (734) at (-7, 4.25) {};
		\node [style=white dot] (735) at (7, 4.25) {};
		\node [style=none] (736) at (-7, 4.25) {};
		\node [style=none] (737) at (-8.75, 6.5) {};
		\node [style=none] (738) at (-7, 4.25) {};
		\node [style=none] (739) at (8.5, 8.5) {};
		\node [style=none] (740) at (7, 4.25) {};
		\node [style=none] (741) at (8.5, 6.75) {};
		\node [style=none] (742) at (7, 4.25) {};
		\node [style=none] (743) at (-8.75, 8.25) {};
		\node [style=white dot] (744) at (-8.75, 6.5) {};
		\node [style=white dot] (745) at (8.5, 6.75) {};
		\node [style=white dot] (746) at (8.5, 9.75) {};
		\node [style=none] (747) at (8.5, 9.75) {};
		\node [style=none] (748) at (8.5, 10.5) {};
		\node [style=none] (749) at (-8.75, 9.5) {};
		\node [style=none] (750) at (-8.75, 10.25) {};
		\node [style=white dot] (751) at (-8.75, 8.25) {};
		\node [style=white dot] (752) at (8.5, 8.5) {};
		\node [style=white dot] (753) at (-4.75, 0.5) {};
		\node [style=white dot] (754) at (-2.75, 1) {};
		\node [style=none] (757) at (-7, 2.75) {};
		\node [style=none] (758) at (-2.75, 1) {};
		\node [style=none] (759) at (-7, 2.75) {};
		\node [style=none] (760) at (-4.75, 0.5) {};
		\node [style=none] (761) at (-4.75, 0.5) {};
		\node [style=none] (762) at (-2.75, 1) {};
		\node [style=white dot] (767) at (-7, 2.75) {};
		\node [style=none] (768) at (-7, 2.75) {};
		\node [style=none] (769) at (-7, 4.25) {};
		\node [style=none] (770) at (-4.75, -1) {};
		\node [style=none] (771) at (-4.75, 7.25) {};
		\node [style=none] (772) at (-2.75, -1) {};
		\node [style=none] (773) at (-2.75, 7.5) {};
		\node [style=none] (774) at (-4.75, 7.25) {};
		\node [style=none] (775) at (-2.75, 7.5) {};
		\node [style=none] (776) at (4.75, -2.5) {};
		\node [style=none] (777) at (-4.75, -2.5) {};
		\node [style=none] (778) at (2.75, -2.5) {};
		\node [style=none] (779) at (-2.75, -2.5) {};
		\node [style=none] (780) at (-4.75, -1.75) {$\phi$};
		\node [style=white dot] (781) at (4.75, 0.5) {};
		\node [style=white dot] (782) at (2.75, 1) {};
		\node [style=none] (785) at (7, 2.75) {};
		\node [style=none] (786) at (2.75, 1) {};
		\node [style=none] (787) at (7, 2.75) {};
		\node [style=none] (788) at (4.75, 0.5) {};
		\node [style=none] (789) at (2.75, 1) {};
		\node [style=white dot] (794) at (7, 2.75) {};
		\node [style=none] (795) at (7, 2.75) {};
		\node [style=none] (796) at (7, 4.25) {};
		\node [style=none] (797) at (4.75, -1) {};
		\node [style=none] (798) at (4.75, 7.25) {};
		\node [style=none] (799) at (2.75, -1) {};
		\node [style=none] (800) at (2.75, 7.5) {};
		\node [style=none] (801) at (4.75, 7.25) {};
		\node [style=none] (802) at (2.75, 7.5) {};
		\node [style=none] (803) at (-8.75, 6.5) {};
		\node [style=none] (804) at (-8.75, 8.25) {};
		\node [style=none] (805) at (-8.75, 6.5) {};
		\node [style=none] (806) at (-8.75, 8.25) {};
		\node [style=none] (807) at (8.5, 6.75) {};
		\node [style=none] (808) at (8.5, 8.5) {};
		\node [style=none] (809) at (8.5, 6.75) {};
		\node [style=none] (810) at (8.5, 8.5) {};
		\node [style=none] (811) at (8.5, 8.5) {};
		\node [style=none] (812) at (8.5, 9.75) {};
		\node [style=none] (813) at (8.5, 8.5) {};
		\node [style=none] (814) at (8.5, 9.75) {};
		\node [style=white dot] (815) at (-8.75, 9.5) {};
		\node [style=none] (816) at (-8.75, 8.25) {};
		\node [style=none] (817) at (-8.75, 9.5) {};
		\node [style=none] (818) at (-8.75, 8.25) {};
		\node [style=none] (819) at (-8.75, 9.5) {};
		\node [style=none] (820) at (-4, -1) {};
		\node [style=none] (821) at (-5.5, -1) {};
		\node [style=none] (822) at (-4, -2.5) {};
		\node [style=none] (823) at (-5.75, -2.5) {};
		\node [style=none] (824) at (-4, -2.5) {};
		\node [style=none] (825) at (-4, -1) {};
		\node [style=none] (826) at (-5.75, -2.5) {};
		\node [style=none] (827) at (-5.5, -1) {};
		\node [style=none] (828) at (-2, -1) {};
		\node [style=none] (829) at (-3.5, -1) {};
		\node [style=none] (830) at (-1.75, -2.5) {};
		\node [style=none] (831) at (-3.5, -2.5) {};
		\node [style=none] (832) at (-1.75, -2.5) {};
		\node [style=none] (833) at (-2, -1) {};
		\node [style=none] (834) at (-3.5, -2.5) {};
		\node [style=none] (835) at (-3.5, -1) {};
		\node [style=none] (836) at (3.25, -1) {};
		\node [style=none] (837) at (1.75, -1) {};
		\node [style=none] (838) at (3.5, -2.5) {};
		\node [style=none] (839) at (1.75, -2.5) {};
		\node [style=none] (840) at (3.5, -2.5) {};
		\node [style=none] (841) at (3.25, -1) {};
		\node [style=none] (842) at (1.75, -2.5) {};
		\node [style=none] (843) at (1.75, -1) {};
		\node [style=none] (844) at (5.5, -1) {};
		\node [style=none] (845) at (4, -1) {};
		\node [style=none] (846) at (5.5, -2.5) {};
		\node [style=none] (847) at (3.75, -2.5) {};
		\node [style=none] (848) at (5.5, -2.5) {};
		\node [style=none] (849) at (5.5, -1) {};
		\node [style=none] (850) at (3.75, -2.5) {};
		\node [style=none] (851) at (4, -1) {};
		\node [style=none] (852) at (-2.75, -1.75) {$\phi$};
		\node [style=none] (853) at (2.5, -1.75) {$\psi$};
		\node [style=none] (854) at (4.75, -1.75) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (737.center) to (736.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (739.center) to (738.center);
		\draw [style=swap, in=75, out=-90] (741.center) to (740.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (743.center) to (742.center);
		\draw [style=swap] (748.center) to (747.center);
		\draw [style=swap] (750.center) to (749.center);
		\draw [style=swap, bend left=15] (758.center) to (757.center);
		\draw [style=swap, bend left] (760.center) to (759.center);
		\draw [style=swap] (769.center) to (768.center);
		\draw [style=swap] (771.center) to (770.center);
		\draw [style=swap] (773.center) to (772.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (775.center) to (774.center);
		\draw [in=-90, out=-90, looseness=1.50] (777.center) to (778.center);
		\draw [in=-90, out=-90, looseness=1.50] (779.center) to (776.center);
		\draw [style=swap, bend right=15] (786.center) to (785.center);
		\draw [style=swap, bend right] (788.center) to (787.center);
		\draw [style=swap] (796.center) to (795.center);
		\draw [style=swap] (798.center) to (797.center);
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (802.center) to (801.center);
		\draw [style=swap, bend right] (804.center) to (803.center);
		\draw [style=swap, bend left, looseness=1.25] (806.center) to (805.center);
		\draw [style=swap, bend right] (808.center) to (807.center);
		\draw [style=swap, bend left, looseness=1.25] (810.center) to (809.center);
		\draw [style=swap, bend right] (812.center) to (811.center);
		\draw [style=swap, bend left, looseness=1.25] (814.center) to (813.center);
		\draw [style=swap, bend right] (817.center) to (816.center);
		\draw [style=swap, bend left, looseness=1.25] (819.center) to (818.center);
		\draw [style=swap] (821.center) to (820.center);
		\draw [style=swap] (823.center) to (822.center);
		\draw [style=swap] (825.center) to (824.center);
		\draw [style=swap] (827.center) to (826.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (831.center) to (830.center);
		\draw [style=swap] (833.center) to (832.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (839.center) to (838.center);
		\draw [style=swap] (841.center) to (840.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw [style=swap] (845.center) to (844.center);
		\draw [style=swap] (847.center) to (846.center);
		\draw [style=swap] (849.center) to (848.center);
		\draw [style=swap] (851.center) to (850.center);
		\draw (813.center) to (811.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (734) at (-7, 4.75) {};
		\node [style=white dot] (735) at (7, 4.75) {};
		\node [style=none] (736) at (-7, 4.75) {};
		\node [style=none] (737) at (-8.75, 7) {};
		\node [style=none] (738) at (-7, 4.75) {};
		\node [style=none] (739) at (8.5, 9) {};
		\node [style=none] (740) at (7, 4.75) {};
		\node [style=none] (741) at (8.5, 7.25) {};
		\node [style=none] (742) at (7, 4.75) {};
		\node [style=none] (743) at (-8.75, 8.75) {};
		\node [style=white dot] (744) at (-8.75, 7) {};
		\node [style=white dot] (745) at (8.5, 7.25) {};
		\node [style=white dot] (746) at (8.5, 10.25) {};
		\node [style=none] (747) at (8.5, 10.25) {};
		\node [style=none] (748) at (8.5, 11) {};
		\node [style=none] (749) at (-8.75, 10) {};
		\node [style=none] (750) at (-8.75, 10.75) {};
		\node [style=white dot] (751) at (-8.75, 8.75) {};
		\node [style=white dot] (752) at (8.5, 9) {};
		\node [style=white dot] (753) at (-3.75, 1) {};
		\node [style=none] (755) at (-7, 3.25) {};
		\node [style=none] (756) at (-3.75, 1) {};
		\node [style=none] (757) at (-7, 3.25) {};
		\node [style=none] (758) at (-3.75, 1) {};
		\node [style=white dot] (761) at (-7, 3.25) {};
		\node [style=none] (762) at (-7, 3.25) {};
		\node [style=none] (763) at (-7, 4.75) {};
		\node [style=none] (764) at (-4.75, -0.5) {};
		\node [style=none] (765) at (-3.75, 1) {};
		\node [style=none] (766) at (-2.75, -0.5) {};
		\node [style=none] (767) at (-3.75, 1) {};
		\node [style=none] (770) at (4.75, -2) {};
		\node [style=none] (771) at (-4.75, -2) {};
		\node [style=none] (772) at (2.75, -2) {};
		\node [style=none] (773) at (-2.75, -2) {};
		\node [style=none] (774) at (-4.75, -1.25) {$\phi$};
		\node [style=white dot] (775) at (3.75, 1) {};
		\node [style=none] (777) at (7, 3.25) {};
		\node [style=none] (778) at (3.75, 1) {};
		\node [style=none] (779) at (7, 3.25) {};
		\node [style=none] (780) at (3.75, 1) {};
		\node [style=white dot] (782) at (7, 3.25) {};
		\node [style=none] (783) at (7, 3.25) {};
		\node [style=none] (784) at (7, 4.75) {};
		\node [style=none] (785) at (4.75, -0.5) {};
		\node [style=none] (786) at (3.75, 1) {};
		\node [style=none] (787) at (2.75, -0.5) {};
		\node [style=none] (788) at (3.75, 1) {};
		\node [style=none] (791) at (-8.75, 7) {};
		\node [style=none] (792) at (-8.75, 8.75) {};
		\node [style=none] (793) at (-8.75, 7) {};
		\node [style=none] (794) at (-8.75, 8.75) {};
		\node [style=none] (795) at (8.5, 7.25) {};
		\node [style=none] (796) at (8.5, 9) {};
		\node [style=none] (797) at (8.5, 7.25) {};
		\node [style=none] (798) at (8.5, 9) {};
		\node [style=none] (799) at (8.5, 9) {};
		\node [style=none] (800) at (8.5, 10.25) {};
		\node [style=none] (801) at (8.5, 9) {};
		\node [style=none] (802) at (8.5, 10.25) {};
		\node [style=white dot] (803) at (-8.75, 10) {};
		\node [style=none] (804) at (-8.75, 8.75) {};
		\node [style=none] (805) at (-8.75, 10) {};
		\node [style=none] (806) at (-8.75, 8.75) {};
		\node [style=none] (807) at (-8.75, 10) {};
		\node [style=none] (808) at (-4, -0.5) {};
		\node [style=none] (809) at (-5.5, -0.5) {};
		\node [style=none] (810) at (-4, -2) {};
		\node [style=none] (811) at (-5.75, -2) {};
		\node [style=none] (812) at (-4, -2) {};
		\node [style=none] (813) at (-4, -0.5) {};
		\node [style=none] (814) at (-5.75, -2) {};
		\node [style=none] (815) at (-5.5, -0.5) {};
		\node [style=none] (816) at (-2, -0.5) {};
		\node [style=none] (817) at (-3.5, -0.5) {};
		\node [style=none] (818) at (-1.75, -2) {};
		\node [style=none] (819) at (-3.5, -2) {};
		\node [style=none] (820) at (-1.75, -2) {};
		\node [style=none] (821) at (-2, -0.5) {};
		\node [style=none] (822) at (-3.5, -2) {};
		\node [style=none] (823) at (-3.5, -0.5) {};
		\node [style=none] (824) at (3.25, -0.5) {};
		\node [style=none] (825) at (1.75, -0.5) {};
		\node [style=none] (826) at (3.5, -2) {};
		\node [style=none] (827) at (1.75, -2) {};
		\node [style=none] (828) at (3.5, -2) {};
		\node [style=none] (829) at (3.25, -0.5) {};
		\node [style=none] (830) at (1.75, -2) {};
		\node [style=none] (831) at (1.75, -0.5) {};
		\node [style=none] (832) at (5.5, -0.5) {};
		\node [style=none] (833) at (4, -0.5) {};
		\node [style=none] (834) at (5.5, -2) {};
		\node [style=none] (835) at (3.75, -2) {};
		\node [style=none] (836) at (5.5, -2) {};
		\node [style=none] (837) at (5.5, -0.5) {};
		\node [style=none] (838) at (3.75, -2) {};
		\node [style=none] (839) at (4, -0.5) {};
		\node [style=none] (840) at (-2.75, -1.25) {$\phi$};
		\node [style=none] (841) at (2.5, -1.25) {$\psi$};
		\node [style=none] (842) at (4.75, -1.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (737.center) to (736.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (739.center) to (738.center);
		\draw [style=swap, in=75, out=-90] (741.center) to (740.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (743.center) to (742.center);
		\draw [style=swap] (748.center) to (747.center);
		\draw [style=swap] (750.center) to (749.center);
		\draw [style=swap, bend right, looseness=1.25] (756.center) to (755.center);
		\draw [style=swap, bend left] (758.center) to (757.center);
		\draw [style=swap] (763.center) to (762.center);
		\draw [style=swap, bend right=45, looseness=0.75] (765.center) to (764.center);
		\draw [style=swap, bend left] (767.center) to (766.center);
		\draw [in=-90, out=-90, looseness=1.50] (771.center) to (772.center);
		\draw [in=-90, out=-90, looseness=1.50] (773.center) to (770.center);
		\draw [style=swap, bend left=45, looseness=0.75] (778.center) to (777.center);
		\draw [style=swap, bend right] (780.center) to (779.center);
		\draw [style=swap] (784.center) to (783.center);
		\draw [style=swap, bend left] (786.center) to (785.center);
		\draw [style=swap, bend right, looseness=0.75] (788.center) to (787.center);
		\draw [style=swap, bend right] (792.center) to (791.center);
		\draw [style=swap, bend left, looseness=1.25] (794.center) to (793.center);
		\draw [style=swap, bend right] (796.center) to (795.center);
		\draw [style=swap, bend left, looseness=1.25] (798.center) to (797.center);
		\draw [style=swap, bend right] (800.center) to (799.center);
		\draw [style=swap, bend left, looseness=1.25] (802.center) to (801.center);
		\draw [style=swap, bend right] (805.center) to (804.center);
		\draw [style=swap, bend left, looseness=1.25] (807.center) to (806.center);
		\draw [style=swap] (809.center) to (808.center);
		\draw [style=swap] (811.center) to (810.center);
		\draw [style=swap] (813.center) to (812.center);
		\draw [style=swap] (815.center) to (814.center);
		\draw [style=swap] (817.center) to (816.center);
		\draw [style=swap] (819.center) to (818.center);
		\draw [style=swap] (821.center) to (820.center);
		\draw [style=swap] (823.center) to (822.center);
		\draw [style=swap] (825.center) to (824.center);
		\draw [style=swap] (827.center) to (826.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (831.center) to (830.center);
		\draw [style=swap] (833.center) to (832.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (839.center) to (838.center);
		\draw (801.center) to (799.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (734) at (-3.75, 2.5) {};
		\node [style=white dot] (735) at (3.75, 2.25) {};
		\node [style=none] (736) at (-3.75, 2.5) {};
		\node [style=none] (737) at (-5.5, 4.75) {};
		\node [style=none] (738) at (-3.75, 2.5) {};
		\node [style=none] (739) at (5.25, 6.5) {};
		\node [style=none] (740) at (3.75, 2.25) {};
		\node [style=none] (741) at (5.25, 4.75) {};
		\node [style=none] (742) at (3.75, 2.25) {};
		\node [style=none] (743) at (-5.5, 6.5) {};
		\node [style=white dot] (744) at (-5.5, 4.75) {};
		\node [style=white dot] (745) at (5.25, 4.75) {};
		\node [style=white dot] (746) at (5.25, 7.75) {};
		\node [style=none] (747) at (5.25, 7.75) {};
		\node [style=none] (748) at (5.25, 8.5) {};
		\node [style=none] (749) at (-5.5, 7.75) {};
		\node [style=none] (750) at (-5.5, 8.5) {};
		\node [style=white dot] (751) at (-5.5, 6.5) {};
		\node [style=white dot] (752) at (5.25, 6.5) {};
		\node [style=white dot] (758) at (-3.75, 1) {};
		\node [style=none] (759) at (-3.75, 1) {};
		\node [style=none] (760) at (-3.75, 2.5) {};
		\node [style=none] (761) at (-4.75, -0.75) {};
		\node [style=none] (762) at (-3.75, 1) {};
		\node [style=none] (763) at (-2.75, -0.75) {};
		\node [style=none] (764) at (-3.75, 1) {};
		\node [style=none] (765) at (4.75, -2.25) {};
		\node [style=none] (766) at (-4.75, -2.25) {};
		\node [style=none] (767) at (2.75, -2.25) {};
		\node [style=none] (768) at (-2.75, -2.25) {};
		\node [style=none] (769) at (-4.75, -1.5) {$\phi$};
		\node [style=white dot] (775) at (3.75, 0.75) {};
		\node [style=none] (776) at (3.75, 0.75) {};
		\node [style=none] (777) at (3.75, 2.25) {};
		\node [style=none] (778) at (4.75, -0.75) {};
		\node [style=none] (779) at (3.75, 0.75) {};
		\node [style=none] (780) at (2.75, -0.75) {};
		\node [style=none] (781) at (3.75, 0.75) {};
		\node [style=none] (782) at (-5.5, 4.75) {};
		\node [style=none] (783) at (-5.5, 6.5) {};
		\node [style=none] (784) at (-5.5, 4.75) {};
		\node [style=none] (785) at (-5.5, 6.5) {};
		\node [style=none] (786) at (5.25, 4.75) {};
		\node [style=none] (787) at (5.25, 6.5) {};
		\node [style=none] (788) at (5.25, 4.75) {};
		\node [style=none] (789) at (5.25, 6.5) {};
		\node [style=none] (790) at (5.25, 6.5) {};
		\node [style=none] (791) at (5.25, 7.75) {};
		\node [style=none] (792) at (5.25, 6.5) {};
		\node [style=none] (793) at (5.25, 7.75) {};
		\node [style=white dot] (794) at (-5.5, 7.75) {};
		\node [style=none] (795) at (-5.5, 6.5) {};
		\node [style=none] (796) at (-5.5, 7.75) {};
		\node [style=none] (797) at (-5.5, 6.5) {};
		\node [style=none] (798) at (-5.5, 7.75) {};
		\node [style=none] (799) at (-4, -0.75) {};
		\node [style=none] (800) at (-5.5, -0.75) {};
		\node [style=none] (801) at (-4, -2.25) {};
		\node [style=none] (802) at (-5.75, -2.25) {};
		\node [style=none] (803) at (-4, -2.25) {};
		\node [style=none] (804) at (-4, -0.75) {};
		\node [style=none] (805) at (-5.75, -2.25) {};
		\node [style=none] (806) at (-5.5, -0.75) {};
		\node [style=none] (807) at (-2, -0.75) {};
		\node [style=none] (808) at (-3.5, -0.75) {};
		\node [style=none] (809) at (-1.75, -2.25) {};
		\node [style=none] (810) at (-3.5, -2.25) {};
		\node [style=none] (811) at (-1.75, -2.25) {};
		\node [style=none] (812) at (-2, -0.75) {};
		\node [style=none] (813) at (-3.5, -2.25) {};
		\node [style=none] (814) at (-3.5, -0.75) {};
		\node [style=none] (815) at (3.25, -0.75) {};
		\node [style=none] (816) at (1.75, -0.75) {};
		\node [style=none] (817) at (3.5, -2.25) {};
		\node [style=none] (818) at (1.75, -2.25) {};
		\node [style=none] (819) at (3.5, -2.25) {};
		\node [style=none] (820) at (3.25, -0.75) {};
		\node [style=none] (821) at (1.75, -2.25) {};
		\node [style=none] (822) at (1.75, -0.75) {};
		\node [style=none] (823) at (5.5, -0.75) {};
		\node [style=none] (824) at (4, -0.75) {};
		\node [style=none] (825) at (5.5, -2.25) {};
		\node [style=none] (826) at (3.75, -2.25) {};
		\node [style=none] (827) at (5.5, -2.25) {};
		\node [style=none] (828) at (5.5, -0.75) {};
		\node [style=none] (829) at (3.75, -2.25) {};
		\node [style=none] (830) at (4, -0.75) {};
		\node [style=none] (831) at (-2.75, -1.5) {$\phi$};
		\node [style=none] (832) at (2.5, -1.5) {$\psi$};
		\node [style=none] (833) at (4.75, -1.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (737.center) to (736.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (739.center) to (738.center);
		\draw [style=swap, in=75, out=-90] (741.center) to (740.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (743.center) to (742.center);
		\draw [style=swap] (748.center) to (747.center);
		\draw [style=swap] (750.center) to (749.center);
		\draw [style=swap] (760.center) to (759.center);
		\draw [style=swap, bend right=45, looseness=0.75] (762.center) to (761.center);
		\draw [style=swap, bend left] (764.center) to (763.center);
		\draw [in=-90, out=-90, looseness=1.50] (766.center) to (767.center);
		\draw [in=-90, out=-90, looseness=1.50] (768.center) to (765.center);
		\draw [style=swap] (777.center) to (776.center);
		\draw [style=swap, bend left] (779.center) to (778.center);
		\draw [style=swap, bend right, looseness=0.75] (781.center) to (780.center);
		\draw [style=swap, bend right] (783.center) to (782.center);
		\draw [style=swap, bend left, looseness=1.25] (785.center) to (784.center);
		\draw [style=swap, bend right] (787.center) to (786.center);
		\draw [style=swap, bend left, looseness=1.25] (789.center) to (788.center);
		\draw [style=swap, bend right] (791.center) to (790.center);
		\draw [style=swap, bend left, looseness=1.25] (793.center) to (792.center);
		\draw [style=swap, bend right] (796.center) to (795.center);
		\draw [style=swap, bend left, looseness=1.25] (798.center) to (797.center);
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (807.center);
		\draw [style=swap] (810.center) to (809.center);
		\draw [style=swap] (812.center) to (811.center);
		\draw [style=swap] (814.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (826.center) to (825.center);
		\draw [style=swap] (828.center) to (827.center);
		\draw [style=swap] (830.center) to (829.center);
		\draw (792.center) to (790.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (213) at (-1.75, 1.5) {};
		\node [style=white dot] (214) at (4.5, 1.5) {};
		\node [style=none] (222) at (-1.75, 1.5) {};
		\node [style=none] (223) at (-1.75, 3.5) {};
		\node [style=none] (226) at (4.5, 1.5) {};
		\node [style=none] (227) at (4.5, 3.25) {};
		\node [style=white dot] (230) at (-1.75, 3.5) {};
		\node [style=white dot] (232) at (4.5, 3.25) {};
		\node [style=none] (427) at (-1.75, 0) {};
		\node [style=none] (428) at (-1.75, 1.5) {};
		\node [style=none] (734) at (5.25, -3) {};
		\node [style=none] (735) at (-0.75, -3) {};
		\node [style=none] (737) at (-1.25, -1.75) {};
		\node [style=none] (738) at (5.25, -1.75) {};
		\node [style=none] (739) at (-2.5, -3) {};
		\node [style=none] (740) at (3.5, -3) {};
		\node [style=none] (741) at (-2.5, -1.75) {};
		\node [style=none] (742) at (4, -1.75) {};
		\node [style=none, yshift=0.6mm] (745) at (-1.75, -2.5) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (746) at (4.5, -2.5) {$\widehat \Psi$};
		\node [style=none] (774) at (-1.75, -5) {};
		\node [style=none] (775) at (4.5, -4.75) {};
		\node [style=none] (784) at (4.5, -3) {};
		\node [style=none] (785) at (4.5, -4.75) {};
		\node [style=none] (798) at (-1.75, -3) {};
		\node [style=none] (799) at (-1.75, -5) {};
		\node [style=none] (825) at (-1.75, 0) {};
		\node [style=none] (826) at (-1.75, -1.75) {};
		\node [style=white dot] (846) at (-1.75, 6.25) {};
		\node [style=none] (850) at (-1.75, 6.25) {};
		\node [style=none] (851) at (-1.75, 7.25) {};
		\node [style=none] (854) at (4.5, 1.5) {};
		\node [style=white dot] (855) at (-1.75, 5.25) {};
		\node [style=none] (856) at (-1.75, 6.25) {};
		\node [style=none] (857) at (-1.75, 3.5) {};
		\node [style=none] (887) at (4.5, 6) {};
		\node [style=none] (888) at (4.5, 7) {};
		\node [style=white dot] (890) at (4.5, 6) {};
		\node [style=none] (891) at (-1.75, 1.5) {};
		\node [style=white dot] (893) at (4.5, 5) {};
		\node [style=none] (894) at (4.5, 6) {};
		\node [style=none] (896) at (4.5, 3.25) {};
		\node [style=white dot] (897) at (-1.75, 0) {};
		\node [style=none] (902) at (4.5, 0) {};
		\node [style=none] (903) at (4.5, 1.5) {};
		\node [style=none] (914) at (4.5, 0) {};
		\node [style=none] (915) at (4.5, -1.75) {};
		\node [style=white dot] (917) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (223.center) to (222.center);
		\draw [style=swap] (227.center) to (226.center);
		\draw [style=swap] (428.center) to (427.center);
		\draw [style=boldedge] (734.center) to (740.center);
		\draw [style=boldedge] (740.center) to (742.center);
		\draw [style=boldedge] (742.center) to (738.center);
		\draw [style=boldedge] (738.center) to (734.center);
		\draw [style=boldedge] (739.center) to (735.center);
		\draw [style=boldedge] (735.center) to (737.center);
		\draw [style=boldedge] (737.center) to (741.center);
		\draw [style=boldedge] (741.center) to (739.center);
		\draw [style=boldedge, bend left=90] (775.center) to (774.center);
		\draw [style=boldedge] (785.center) to (784.center);
		\draw [style=boldedge] (799.center) to (798.center);
		\draw [style=boldedge, in=-90, out=90] (826.center) to (825.center);
		\draw [style=swap] (851.center) to (850.center);
		\draw [in=135, out=-45, looseness=0.75] (855) to (854.center);
		\draw [style=boldedge] (857.center) to (855);
		\draw [style=boldedge] (855) to (856.center);
		\draw [style=swap] (888.center) to (887.center);
		\draw [in=45, out=-135, looseness=0.75] (893) to (891.center);
		\draw [style=boldedge] (896.center) to (893);
		\draw [style=boldedge] (893) to (894.center);
		\draw [style=swap] (903.center) to (902.center);
		\draw [style=boldedge, in=-90, out=90] (915.center) to (914.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm25b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (213) at (-1.75, 0) {};
		\node [style=white dot] (214) at (4.5, 0) {};
		\node [style=none] (734) at (5.25, -3) {};
		\node [style=none] (735) at (-0.75, -3) {};
		\node [style=none] (737) at (-1.25, -1.75) {};
		\node [style=none] (738) at (5.25, -1.75) {};
		\node [style=none] (739) at (-2.5, -3) {};
		\node [style=none] (740) at (3.5, -3) {};
		\node [style=none] (741) at (-2.5, -1.75) {};
		\node [style=none] (742) at (4, -1.75) {};
		\node [style=none, yshift=0.6mm] (745) at (-1.75, -2.5) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (746) at (4.5, -2.5) {$\widehat \Psi$};
		\node [style=none] (774) at (-1.75, -5) {};
		\node [style=none] (775) at (4.5, -4.5) {};
		\node [style=none] (784) at (4.5, -3) {};
		\node [style=none] (785) at (4.5, -4.5) {};
		\node [style=none] (798) at (-1.75, -3) {};
		\node [style=none] (799) at (-1.75, -5) {};
		\node [style=none] (825) at (-1.75, 0) {};
		\node [style=none] (826) at (-1.75, -1.75) {};
		\node [style=none] (837) at (-1.75, 0) {};
		\node [style=none] (838) at (-1.75, 4.25) {};
		\node [style=white dot] (846) at (-1.75, 5.25) {};
		\node [style=none] (850) at (-1.75, 5.25) {};
		\node [style=none] (851) at (-1.75, 6.25) {};
		\node [style=none] (854) at (4.5, 0) {};
		\node [style=white dot] (855) at (-1.75, 4.25) {};
		\node [style=none] (856) at (-1.75, 5.25) {};
		\node [style=white dot] (883) at (4.5, 5) {};
		\node [style=none] (887) at (4.5, 5) {};
		\node [style=none] (888) at (4.5, 6) {};
		\node [style=none] (891) at (-1.75, 0) {};
		\node [style=white dot] (893) at (4.5, 4) {};
		\node [style=none] (894) at (4.5, 5) {};
		\node [style=none] (896) at (4.5, 0) {};
		\node [style=none] (914) at (4.5, 0) {};
		\node [style=none] (915) at (4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (734.center) to (740.center);
		\draw [style=boldedge] (740.center) to (742.center);
		\draw [style=boldedge] (742.center) to (738.center);
		\draw [style=boldedge] (738.center) to (734.center);
		\draw [style=boldedge] (739.center) to (735.center);
		\draw [style=boldedge] (735.center) to (737.center);
		\draw [style=boldedge] (737.center) to (741.center);
		\draw [style=boldedge] (741.center) to (739.center);
		\draw [style=boldedge, bend left=90] (775.center) to (774.center);
		\draw [style=boldedge] (785.center) to (784.center);
		\draw [style=boldedge] (799.center) to (798.center);
		\draw [style=boldedge, in=-90, out=90] (826.center) to (825.center);
		\draw [style=boldedge] (838.center) to (837.center);
		\draw [style=swap] (851.center) to (850.center);
		\draw [in=135, out=-45, looseness=0.75] (855) to (854.center);
		\draw [style=boldedge] (855) to (856.center);
		\draw [style=swap] (888.center) to (887.center);
		\draw [in=45, out=-135, looseness=0.75] (893) to (891.center);
		\draw [style=boldedge] (896.center) to (893);
		\draw [style=boldedge] (893) to (894.center);
		\draw [style=boldedge, in=-90, out=90] (915.center) to (914.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (918) at (-3, 1) {};
		\node [style=white dot] (919) at (3.25, 1) {};
		\node [style=none] (920) at (-3, 1) {};
		\node [style=none] (921) at (-3, 4.75) {};
		\node [style=none] (922) at (3.25, 1) {};
		\node [style=none] (923) at (3.25, 4.75) {};
		\node [style=none] (926) at (-3, -0.5) {};
		\node [style=none] (927) at (-3, 1) {};
		\node [style=none] (928) at (4, -3.5) {};
		\node [style=none] (929) at (-2, -3.5) {};
		\node [style=none] (930) at (-2.5, -2.25) {};
		\node [style=none] (931) at (4, -2.25) {};
		\node [style=none] (932) at (-3.75, -3.5) {};
		\node [style=none] (933) at (2.25, -3.5) {};
		\node [style=none] (934) at (-3.75, -2.25) {};
		\node [style=none] (935) at (2.75, -2.25) {};
		\node [style=none, yshift=0.6mm] (936) at (-3, -3) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (937) at (3.25, -3) {$\widehat \Psi$};
		\node [style=none] (938) at (-3, -5.5) {};
		\node [style=none] (939) at (3.25, -5.25) {};
		\node [style=none] (940) at (3.25, -3.5) {};
		\node [style=none] (941) at (3.25, -5.25) {};
		\node [style=none] (942) at (-3, -3.5) {};
		\node [style=none] (943) at (-3, -5.5) {};
		\node [style=none] (944) at (-3, -0.5) {};
		\node [style=none] (945) at (-3, -2.25) {};
		\node [style=none] (949) at (3.25, 1) {};
		\node [style=white dot] (950) at (-3, 3) {};
		\node [style=none] (956) at (-3, 1) {};
		\node [style=white dot] (957) at (3.25, 3) {};
		\node [style=white dot] (960) at (-3, -0.5) {};
		\node [style=none] (961) at (3.25, -0.5) {};
		\node [style=none] (962) at (3.25, 1) {};
		\node [style=none] (963) at (3.25, -0.5) {};
		\node [style=none] (964) at (3.25, -2.25) {};
		\node [style=white dot] (965) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (921.center) to (920.center);
		\draw [style=swap] (923.center) to (922.center);
		\draw [style=swap] (927.center) to (926.center);
		\draw [style=boldedge] (928.center) to (933.center);
		\draw [style=boldedge] (933.center) to (935.center);
		\draw [style=boldedge] (935.center) to (931.center);
		\draw [style=boldedge] (931.center) to (928.center);
		\draw [style=boldedge] (932.center) to (929.center);
		\draw [style=boldedge] (929.center) to (930.center);
		\draw [style=boldedge] (930.center) to (934.center);
		\draw [style=boldedge] (934.center) to (932.center);
		\draw [style=boldedge, bend left=90] (939.center) to (938.center);
		\draw [style=boldedge] (941.center) to (940.center);
		\draw [style=boldedge] (943.center) to (942.center);
		\draw [style=boldedge, in=-90, out=90] (945.center) to (944.center);
		\draw [in=135, out=-45, looseness=0.75] (950) to (949.center);
		\draw [in=45, out=-135, looseness=0.75] (957) to (956.center);
		\draw [style=swap] (962.center) to (961.center);
		\draw [style=boldedge, in=-90, out=90] (964.center) to (963.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (404) at (-4.5, -6) {};
		\node [style=white dot] (406) at (4.75, -6) {};
		\node [style=none] (409) at (5.75, 8) {};
		\node [style=none] (410) at (5.5, 8.25) {};
		\node [style=white dot] (411) at (6.25, 7.75) {};
		\node [style=none] (412) at (5.5, 8.25) {};
		\node [style=none] (413) at (4.75, 8.25) {};
		\node [style=none] (414) at (4.75, 7.5) {};
		\node [style=none] (415) at (4.75, 8.25) {};
		\node [style=none] (416) at (5.5, 8.25) {};
		\node [style=white dot] (417) at (4.75, 7.25) {};
		\node [style=white ddot] (418) at (-3, 0.25) {};
		\node [style=none] (419) at (-3, 0.25) {};
		\node [style=none] (420) at (-4.5, 0.25) {};
		\node [style=gray ddot] (421) at (-4.5, 0.25) {};
		\node [style=white ddot] (422) at (3.25, 0.25) {};
		\node [style=none] (423) at (4.75, 0.25) {};
		\node [style=none] (424) at (3.25, 0.25) {};
		\node [style=gray ddot] (425) at (4.75, 0.25) {};
		\node [style=white dot] (426) at (-4.5, 3.75) {};
		\node [style=white dot] (427) at (4.75, 3.5) {};
		\node [style=none] (428) at (-4.5, 3.75) {};
		\node [style=none] (429) at (-6.25, 6) {};
		\node [style=none] (430) at (-4.5, 3.75) {};
		\node [style=none] (431) at (4.75, 6) {};
		\node [style=none] (432) at (4.75, 3.5) {};
		\node [style=none] (433) at (6.25, 6) {};
		\node [style=none] (434) at (4.75, 3.5) {};
		\node [style=none] (435) at (-4.75, 6) {};
		\node [style=white dot] (436) at (-6.25, 6) {};
		\node [style=white dot] (437) at (-4.75, 6) {};
		\node [style=white dot] (438) at (6.25, 6) {};
		\node [style=white dot] (439) at (4.75, 6) {};
		\node [style=none] (440) at (-6.25, 6) {};
		\node [style=none] (441) at (-4.75, 6) {};
		\node [style=none] (442) at (-4.75, 7.25) {};
		\node [style=none] (443) at (4.75, 6) {};
		\node [style=none] (444) at (4.75, 7.25) {};
		\node [style=none] (445) at (6.25, 6) {};
		\node [style=none] (446) at (6.25, 9) {};
		\node [style=none] (447) at (6.25, 8.75) {};
		\node [style=none] (448) at (6.25, 9.75) {};
		\node [style=none] (449) at (6.25, 8.75) {};
		\node [style=white dot] (450) at (6.25, 8.75) {};
		\node [style=none] (451) at (-6.25, 8.75) {};
		\node [style=none] (452) at (-6.25, 9.75) {};
		\node [style=none] (453) at (-6.25, 6) {};
		\node [style=none] (454) at (-6.25, 8.75) {};
		\node [style=white dot] (455) at (-6.25, 8.75) {};
		\node [style=upground] (456) at (-3, 10) {};
		\node [style=upground] (457) at (3.25, 10) {};
		\node [style=none] (458) at (4, -2.25) {};
		\node [style=none] (459) at (-2, -2.25) {};
		\node [style=none] (460) at (-2.5, -1) {};
		\node [style=none] (461) at (4, -1) {};
		\node [style=none] (462) at (-3.75, -2.25) {};
		\node [style=none] (463) at (2.25, -2.25) {};
		\node [style=none] (464) at (-3.75, -1) {};
		\node [style=none] (465) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (466) at (-3, -1.75) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (467) at (3.25, -1.75) {$\widehat \Psi$};
		\node [style=none] (468) at (4.75, -3.75) {};
		\node [style=white dot] (469) at (4.75, -3.75) {};
		\node [style=none] (470) at (4.75, -6) {};
		\node [style=none] (471) at (4.75, -3.75) {};
		\node [style=none] (472) at (-4.5, -3.75) {};
		\node [style=white dot] (473) at (-4.5, -3.75) {};
		\node [style=none] (474) at (-4.5, -6) {};
		\node [style=none] (475) at (-4.5, 2) {};
		\node [style=none] (476) at (-4.5, -3.75) {};
		\node [style=none] (477) at (-3, -4.75) {};
		\node [style=none] (478) at (3.25, -4.5) {};
		\node [style=none] (479) at (3.25, -2.25) {};
		\node [style=none] (480) at (3.25, -4.5) {};
		\node [style=none] (481) at (-3, -2.25) {};
		\node [style=none] (482) at (-3, -4.75) {};
		\node [style=none] (483) at (3.25, 9.75) {};
		\node [style=none] (484) at (3.25, -1) {};
		\node [style=none] (485) at (-3, 9.75) {};
		\node [style=none] (486) at (-3, -1) {};
		\node [style=none] (487) at (-4.5, 2.25) {};
		\node [style=none] (488) at (-4.5, 3.75) {};
		\node [style=none] (489) at (-4.5, 2.25) {};
		\node [style=white dot] (490) at (-4.5, 2.25) {};
		\node [style=none] (491) at (4.75, 2.25) {};
		\node [style=none] (492) at (4.75, 3.5) {};
		\node [style=none] (493) at (4.75, -3.75) {};
		\node [style=none] (494) at (4.75, 2.25) {};
		\node [style=white dot] (495) at (4.75, 2.25) {};
		\node [style=none] (496) at (-5.75, 8) {};
		\node [style=none] (497) at (-5.5, 8.25) {};
		\node [style=white dot] (498) at (-6.25, 7.75) {};
		\node [style=none] (499) at (-5.5, 8.25) {};
		\node [style=none] (500) at (-4.75, 8.25) {};
		\node [style=none] (501) at (-4.75, 7.5) {};
		\node [style=none] (502) at (-4.75, 8.25) {};
		\node [style=none] (503) at (-5.5, 8.25) {};
		\node [style=white dot] (504) at (-4.75, 7.25) {};
		\node [style=none] (505) at (-4.75, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (412.center) to (410.center);
		\draw (411) to (409.center);
		\draw [in=-90, out=135] (409.center) to (412.center);
		\draw (414.center) to (413.center);
		\draw [bend right=90, looseness=2.75] (416.center) to (415.center);
		\draw [style=boldedge] (420.center) to (419.center);
		\draw [style=boldedge] (424.center) to (423.center);
		\draw [style=swap, in=105, out=-75] (429.center) to (428.center);
		\draw [style=swap, in=60, out=-90, looseness=0.50] (431.center) to (430.center);
		\draw [style=swap, in=75, out=-90] (433.center) to (432.center);
		\draw [style=swap, in=105, out=-75, looseness=0.50] (435.center) to (434.center);
		\draw [style=boldedge] (442.center) to (441.center);
		\draw [style=boldedge] (444.center) to (443.center);
		\draw [style=boldedge] (446.center) to (445.center);
		\draw [style=swap] (448.center) to (447.center);
		\draw [style=swap] (452.center) to (451.center);
		\draw [style=boldedge] (454.center) to (453.center);
		\draw [style=boldedge] (458.center) to (463.center);
		\draw [style=boldedge] (463.center) to (465.center);
		\draw [style=boldedge] (465.center) to (461.center);
		\draw [style=boldedge] (461.center) to (458.center);
		\draw [style=boldedge] (462.center) to (459.center);
		\draw [style=boldedge] (459.center) to (460.center);
		\draw [style=boldedge] (460.center) to (464.center);
		\draw [style=boldedge] (464.center) to (462.center);
		\draw [style=swap] (470.center) to (468.center);
		\draw [style=swap] (474.center) to (472.center);
		\draw [style=boldedge] (476.center) to (475.center);
		\draw [style=boldedge, bend left=90] (478.center) to (477.center);
		\draw [style=boldedge] (480.center) to (479.center);
		\draw [style=boldedge] (482.center) to (481.center);
		\draw [style=boldedge, in=-90, out=90] (484.center) to (483.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (486.center) to (485.center);
		\draw [style=swap] (488.center) to (487.center);
		\draw [style=swap] (492.center) to (491.center);
		\draw [style=boldedge] (494.center) to (493.center);
		\draw (499.center) to (497.center);
		\draw (498) to (496.center);
		\draw [in=-90, out=45] (496.center) to (499.center);
		\draw (501.center) to (500.center);
		\draw [bend left=90, looseness=2.75] (503.center) to (502.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (404) at (-4.75, -5.75) {};
		\node [style=white dot] (406) at (4.5, -5.75) {};
		\node [style=white dot] (409) at (6, 8) {};
		\node [style=white ddot] (410) at (-3.25, 0.5) {};
		\node [style=none] (411) at (-3.25, 0.5) {};
		\node [style=none] (412) at (-4.75, 0.5) {};
		\node [style=gray ddot] (413) at (-4.75, 0.5) {};
		\node [style=white ddot] (414) at (3, 0.5) {};
		\node [style=none] (415) at (4.5, 0.5) {};
		\node [style=none] (416) at (3, 0.5) {};
		\node [style=gray ddot] (417) at (4.5, 0.5) {};
		\node [style=white dot] (418) at (-4.75, 4) {};
		\node [style=white dot] (419) at (4.5, 3.75) {};
		\node [style=none] (420) at (-4.75, 4) {};
		\node [style=none] (421) at (-6.5, 6.25) {};
		\node [style=none] (422) at (-4.75, 4) {};
		\node [style=none] (423) at (6, 8) {};
		\node [style=none] (424) at (4.5, 3.75) {};
		\node [style=none] (425) at (6, 6.25) {};
		\node [style=none] (426) at (4.5, 3.75) {};
		\node [style=none] (427) at (-6.5, 8) {};
		\node [style=white dot] (428) at (-6.5, 6.25) {};
		\node [style=white dot] (429) at (6, 6.25) {};
		\node [style=none] (430) at (-6.5, 6.25) {};
		\node [style=none] (431) at (6, 6.25) {};
		\node [style=none] (432) at (6, 9.25) {};
		\node [style=none] (433) at (6, 9) {};
		\node [style=none] (434) at (6, 10) {};
		\node [style=none] (435) at (6, 9) {};
		\node [style=white dot] (436) at (6, 9) {};
		\node [style=none] (437) at (-6.5, 9) {};
		\node [style=none] (438) at (-6.5, 10) {};
		\node [style=none] (439) at (-6.5, 6.25) {};
		\node [style=none] (440) at (-6.5, 9) {};
		\node [style=white dot] (441) at (-6.5, 9) {};
		\node [style=upground] (442) at (-3.25, 10.25) {};
		\node [style=upground] (443) at (3, 10.25) {};
		\node [style=none] (444) at (3.75, -2) {};
		\node [style=none] (445) at (-2.25, -2) {};
		\node [style=none] (446) at (-2.75, -0.75) {};
		\node [style=none] (447) at (3.75, -0.75) {};
		\node [style=none] (448) at (-4, -2) {};
		\node [style=none] (449) at (2, -2) {};
		\node [style=none] (450) at (-4, -0.75) {};
		\node [style=none] (451) at (2.5, -0.75) {};
		\node [style=none, yshift=0.6mm] (452) at (-3.25, -1.5) {$\Phi$};
		\node [style=none, yshift=0.6mm] (453) at (3, -1.5) {$\Psi$};
		\node [style=none] (454) at (4.5, -3.5) {};
		\node [style=white dot] (455) at (4.5, -3.5) {};
		\node [style=none] (456) at (4.5, -5.75) {};
		\node [style=none] (457) at (4.5, -3.5) {};
		\node [style=none] (458) at (-4.75, -3.5) {};
		\node [style=white dot] (459) at (-4.75, -3.5) {};
		\node [style=none] (460) at (-4.75, -5.75) {};
		\node [style=none] (461) at (-4.75, 2.25) {};
		\node [style=none] (462) at (-4.75, -3.5) {};
		\node [style=none] (463) at (-3.25, -4.5) {};
		\node [style=none] (464) at (3, -4.25) {};
		\node [style=none] (465) at (3, -2) {};
		\node [style=none] (466) at (3, -4.25) {};
		\node [style=none] (467) at (-3.25, -2) {};
		\node [style=none] (468) at (-3.25, -4.5) {};
		\node [style=none] (469) at (3, 10) {};
		\node [style=none] (470) at (3, -0.75) {};
		\node [style=none] (471) at (-3.25, 10) {};
		\node [style=none] (472) at (-3.25, -0.75) {};
		\node [style=none] (473) at (-4.75, 2.5) {};
		\node [style=none] (474) at (-4.75, 4) {};
		\node [style=none] (475) at (-4.75, 2.5) {};
		\node [style=white dot] (476) at (-4.75, 2.5) {};
		\node [style=none] (477) at (4.5, 2.5) {};
		\node [style=none] (478) at (4.5, 3.75) {};
		\node [style=none] (479) at (4.5, -3.5) {};
		\node [style=none] (480) at (4.5, 2.5) {};
		\node [style=white dot] (481) at (4.5, 2.5) {};
		\node [style=white dot] (482) at (-6.5, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (412.center) to (411.center);
		\draw [style=boldedge] (416.center) to (415.center);
		\draw [style=swap, in=105, out=-75] (421.center) to (420.center);
		\draw [style=swap, in=60, out=-90, looseness=0.50] (423.center) to (422.center);
		\draw [style=swap, in=75, out=-90] (425.center) to (424.center);
		\draw [style=swap, in=105, out=-75, looseness=0.50] (427.center) to (426.center);
		\draw [style=boldedge] (432.center) to (431.center);
		\draw [style=swap] (434.center) to (433.center);
		\draw [style=swap] (438.center) to (437.center);
		\draw [style=boldedge] (440.center) to (439.center);
		\draw [style=boldedge] (444.center) to (449.center);
		\draw [style=boldedge] (449.center) to (451.center);
		\draw [style=boldedge] (451.center) to (447.center);
		\draw [style=boldedge] (447.center) to (444.center);
		\draw [style=boldedge] (448.center) to (445.center);
		\draw [style=boldedge] (445.center) to (446.center);
		\draw [style=boldedge] (446.center) to (450.center);
		\draw [style=boldedge] (450.center) to (448.center);
		\draw [style=swap] (456.center) to (454.center);
		\draw [style=swap] (460.center) to (458.center);
		\draw [style=boldedge] (462.center) to (461.center);
		\draw [style=boldedge, bend left=90] (464.center) to (463.center);
		\draw [style=boldedge] (466.center) to (465.center);
		\draw [style=boldedge] (468.center) to (467.center);
		\draw [style=boldedge, in=-90, out=90] (470.center) to (469.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (472.center) to (471.center);
		\draw [style=swap] (474.center) to (473.center);
		\draw [style=swap] (478.center) to (477.center);
		\draw [style=boldedge] (480.center) to (479.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (442) at (-7, -5.25) {};
		\node [style=white dot] (684) at (7, -5.5) {};
		\node [style=white dot] (685) at (-7, 4.5) {};
		\node [style=white dot] (686) at (7, 4.5) {};
		\node [style=none] (687) at (-7, 4.5) {};
		\node [style=none] (688) at (-8.75, 6.75) {};
		\node [style=none] (689) at (-7, 4.5) {};
		\node [style=none] (690) at (8.5, 8.75) {};
		\node [style=none] (691) at (7, 4.5) {};
		\node [style=none] (692) at (8.5, 7) {};
		\node [style=none] (693) at (7, 4.5) {};
		\node [style=none] (694) at (-8.75, 8.5) {};
		\node [style=white dot] (695) at (-8.75, 6.75) {};
		\node [style=white dot] (696) at (8.5, 7) {};
		\node [style=white dot] (697) at (8.5, 10) {};
		\node [style=none] (698) at (8.5, 10) {};
		\node [style=none] (699) at (8.5, 10.75) {};
		\node [style=none] (700) at (-8.75, 9.75) {};
		\node [style=none] (701) at (-8.75, 10.5) {};
		\node [style=white dot] (702) at (-8.75, 8.5) {};
		\node [style=white dot] (703) at (8.5, 8.75) {};
		\node [style=white dot] (704) at (-4.75, 0.75) {};
		\node [style=white dot] (705) at (-2.75, 1.25) {};
		\node [style=gray dot] (706) at (-7.5, 0.75) {};
		\node [style=gray dot] (707) at (-6.5, 1.25) {};
		\node [style=none] (708) at (-6.5, 1.25) {};
		\node [style=none] (709) at (-2.75, 1.25) {};
		\node [style=none] (710) at (-7.5, 0.75) {};
		\node [style=none] (711) at (-4.75, 0.75) {};
		\node [style=none] (712) at (-4.75, 0.75) {};
		\node [style=none] (713) at (-2.75, 1.25) {};
		\node [style=none] (714) at (-7.5, 0.75) {};
		\node [style=none] (715) at (-7, 3) {};
		\node [style=none] (716) at (-6.5, 1.25) {};
		\node [style=none] (717) at (-7, 3) {};
		\node [style=white dot] (718) at (-7, 3) {};
		\node [style=none] (719) at (-7, 3) {};
		\node [style=none] (720) at (-7, 4.5) {};
		\node [style=none] (721) at (-7, -2) {};
		\node [style=none] (722) at (-7.5, 0.75) {};
		\node [style=none] (723) at (-7, -2) {};
		\node [style=none] (724) at (-6.5, 1.25) {};
		\node [style=none] (725) at (-4.75, -0.75) {};
		\node [style=none] (726) at (-4.75, 7.5) {};
		\node [style=none] (727) at (-2.75, -0.75) {};
		\node [style=none] (728) at (-2.75, 7.75) {};
		\node [style=none] (729) at (-7, -5.25) {};
		\node [style=none] (730) at (-7, -2) {};
		\node [style=white dot] (731) at (-7, -2) {};
		\node [style=none] (732) at (-7, -5.25) {};
		\node [style=none] (734) at (-4.75, 7.5) {};
		\node [style=none] (735) at (-2.75, 7.75) {};
		\node [style=none] (736) at (4.75, -2.25) {};
		\node [style=none] (737) at (-4.75, -2.25) {};
		\node [style=none] (738) at (2.75, -2.25) {};
		\node [style=none] (739) at (-2.75, -2.25) {};
		\node [style=none] (740) at (-4.75, -1.5) {$\phi$};
		\node [style=white dot] (741) at (4.75, 0.75) {};
		\node [style=white dot] (742) at (2.75, 1.25) {};
		\node [style=gray dot] (743) at (7.5, 0.75) {};
		\node [style=gray dot] (744) at (6.5, 1.25) {};
		\node [style=none] (745) at (6.5, 1.25) {};
		\node [style=none] (746) at (2.75, 1.25) {};
		\node [style=none] (747) at (7.5, 0.75) {};
		\node [style=none] (748) at (4.75, 0.75) {};
		\node [style=none] (749) at (2.75, 1.25) {};
		\node [style=none] (750) at (7.5, 0.75) {};
		\node [style=none] (751) at (7, 3) {};
		\node [style=none] (752) at (6.5, 1.25) {};
		\node [style=none] (753) at (7, 3) {};
		\node [style=white dot] (754) at (7, 3) {};
		\node [style=none] (755) at (7, 3) {};
		\node [style=none] (756) at (7, 4.5) {};
		\node [style=none] (757) at (7, -2) {};
		\node [style=none] (758) at (7.5, 0.75) {};
		\node [style=none] (759) at (7, -2) {};
		\node [style=none] (760) at (6.5, 1.25) {};
		\node [style=none] (761) at (4.75, -0.75) {};
		\node [style=none] (762) at (4.75, 7.5) {};
		\node [style=none] (763) at (2.75, -0.75) {};
		\node [style=none] (764) at (2.75, 7.75) {};
		\node [style=none] (765) at (7, -5.5) {};
		\node [style=none] (766) at (7, -2) {};
		\node [style=white dot] (767) at (7, -2) {};
		\node [style=none] (768) at (7, -5.5) {};
		\node [style=none] (770) at (4.75, 7.5) {};
		\node [style=none] (771) at (2.75, 7.75) {};
		\node [style=none] (772) at (-8.75, 6.75) {};
		\node [style=none] (773) at (-8.75, 8.5) {};
		\node [style=none] (774) at (-8.75, 6.75) {};
		\node [style=none] (775) at (-8.75, 8.5) {};
		\node [style=none] (776) at (8.5, 7) {};
		\node [style=none] (777) at (8.5, 8.75) {};
		\node [style=none] (778) at (8.5, 7) {};
		\node [style=none] (779) at (8.5, 8.75) {};
		\node [style=none] (780) at (8.5, 8.75) {};
		\node [style=none] (781) at (8.5, 10) {};
		\node [style=none] (782) at (8.5, 8.75) {};
		\node [style=none] (783) at (8.5, 10) {};
		\node [style=white dot] (784) at (-8.75, 9.75) {};
		\node [style=none] (785) at (-8.75, 8.5) {};
		\node [style=none] (786) at (-8.75, 9.75) {};
		\node [style=none] (787) at (-8.75, 8.5) {};
		\node [style=none] (788) at (-8.75, 9.75) {};
		\node [style=none] (789) at (-4, -0.75) {};
		\node [style=none] (790) at (-5.5, -0.75) {};
		\node [style=none] (791) at (-4, -2.25) {};
		\node [style=none] (792) at (-5.75, -2.25) {};
		\node [style=none] (793) at (-4, -2.25) {};
		\node [style=none] (794) at (-4, -0.75) {};
		\node [style=none] (795) at (-5.75, -2.25) {};
		\node [style=none] (796) at (-5.5, -0.75) {};
		\node [style=none] (797) at (-2, -0.75) {};
		\node [style=none] (798) at (-3.5, -0.75) {};
		\node [style=none] (799) at (-1.75, -2.25) {};
		\node [style=none] (800) at (-3.5, -2.25) {};
		\node [style=none] (801) at (-1.75, -2.25) {};
		\node [style=none] (802) at (-2, -0.75) {};
		\node [style=none] (803) at (-3.5, -2.25) {};
		\node [style=none] (804) at (-3.5, -0.75) {};
		\node [style=none] (805) at (3.25, -0.75) {};
		\node [style=none] (806) at (1.75, -0.75) {};
		\node [style=none] (807) at (3.5, -2.25) {};
		\node [style=none] (808) at (1.75, -2.25) {};
		\node [style=none] (809) at (3.5, -2.25) {};
		\node [style=none] (810) at (3.25, -0.75) {};
		\node [style=none] (811) at (1.75, -2.25) {};
		\node [style=none] (812) at (1.75, -0.75) {};
		\node [style=none] (813) at (5.5, -0.75) {};
		\node [style=none] (814) at (4, -0.75) {};
		\node [style=none] (815) at (5.5, -2.25) {};
		\node [style=none] (816) at (3.75, -2.25) {};
		\node [style=none] (817) at (5.5, -2.25) {};
		\node [style=none] (818) at (5.5, -0.75) {};
		\node [style=none] (819) at (3.75, -2.25) {};
		\node [style=none] (820) at (4, -0.75) {};
		\node [style=none] (821) at (-2.75, -1.5) {$\phi$};
		\node [style=none] (822) at (2.5, -1.5) {$\psi$};
		\node [style=none] (823) at (4.75, -1.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (688.center) to (687.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (690.center) to (689.center);
		\draw [style=swap, in=75, out=-90] (692.center) to (691.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (694.center) to (693.center);
		\draw [style=swap] (699.center) to (698.center);
		\draw [style=swap] (701.center) to (700.center);
		\draw [style=swap] (709.center) to (708.center);
		\draw [style=swap] (711.center) to (710.center);
		\draw [style=swap, in=105, out=-105] (715.center) to (714.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (717.center) to (716.center);
		\draw [style=swap] (720.center) to (719.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (722.center) to (721.center);
		\draw [style=swap, in=90, out=-90] (724.center) to (723.center);
		\draw [style=swap] (726.center) to (725.center);
		\draw [style=swap] (728.center) to (727.center);
		\draw [style=swap] (730.center) to (729.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (735.center) to (734.center);
		\draw [in=-90, out=-90, looseness=1.50] (737.center) to (738.center);
		\draw [in=-90, out=-90, looseness=1.50] (739.center) to (736.center);
		\draw [style=swap] (746.center) to (745.center);
		\draw [style=swap] (748.center) to (747.center);
		\draw [style=swap, in=75, out=-75] (751.center) to (750.center);
		\draw [style=swap, in=75, out=-120, looseness=1.25] (753.center) to (752.center);
		\draw [style=swap] (756.center) to (755.center);
		\draw [style=swap, in=75, out=-90, looseness=1.50] (758.center) to (757.center);
		\draw [style=swap, in=90, out=-90] (760.center) to (759.center);
		\draw [style=swap] (762.center) to (761.center);
		\draw [style=swap] (764.center) to (763.center);
		\draw [style=swap] (766.center) to (765.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (771.center) to (770.center);
		\draw [style=swap, bend right] (773.center) to (772.center);
		\draw [style=swap, bend left, looseness=1.25] (775.center) to (774.center);
		\draw [style=swap, bend right] (777.center) to (776.center);
		\draw [style=swap, bend left, looseness=1.25] (779.center) to (778.center);
		\draw [style=swap, bend right] (781.center) to (780.center);
		\draw [style=swap, bend left, looseness=1.25] (783.center) to (782.center);
		\draw [style=swap, bend right] (786.center) to (785.center);
		\draw [style=swap, bend left, looseness=1.25] (788.center) to (787.center);
		\draw [style=swap] (790.center) to (789.center);
		\draw [style=swap] (792.center) to (791.center);
		\draw [style=swap] (794.center) to (793.center);
		\draw [style=swap] (796.center) to (795.center);
		\draw [style=swap] (798.center) to (797.center);
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (807.center);
		\draw [style=swap] (810.center) to (809.center);
		\draw [style=swap] (812.center) to (811.center);
		\draw [style=swap] (814.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw (782.center) to (780.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2.75) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-0.75, 3) {};
		\node [style=none] (4) at (0.75, -3) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, -3) {};
		\node [style=white dot] (12) at (-0.75, 1.25) {};
		\node [style=white dot] (13) at (-0.75, -1.25) {};
		\node [style=dkpoint] (18) at (0.75, -3) {$\widehat \psi \ $};
		\node [style=upground] (21) at (0.75, 3) {};
		\node [style=white ddot] (22) at (0.75, 0) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=gray ddot] (28) at (-0.75, 0) {};
		\node [style=gray dot] (29) at (-0.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (726) at (-7, 5.25) {};
		\node [style=white dot] (727) at (7, 5.25) {};
		\node [style=none] (728) at (-7, 5.25) {};
		\node [style=none] (729) at (-8.75, 7.5) {};
		\node [style=none] (730) at (-7, 5.25) {};
		\node [style=none] (731) at (8.5, 9.5) {};
		\node [style=none] (732) at (7, 5.25) {};
		\node [style=none] (733) at (8.5, 7.75) {};
		\node [style=none] (734) at (7, 5.25) {};
		\node [style=none] (735) at (-8.75, 9.25) {};
		\node [style=white dot] (736) at (-8.75, 7.5) {};
		\node [style=white dot] (737) at (8.5, 7.75) {};
		\node [style=white dot] (738) at (8.5, 10.75) {};
		\node [style=none] (739) at (8.5, 10.75) {};
		\node [style=none] (740) at (8.5, 11.5) {};
		\node [style=none] (741) at (-8.75, 10.5) {};
		\node [style=none] (742) at (-8.75, 11.25) {};
		\node [style=white dot] (743) at (-8.75, 9.25) {};
		\node [style=white dot] (744) at (8.5, 9.5) {};
		\node [style=white dot] (745) at (-4.75, 1.5) {};
		\node [style=white dot] (746) at (-2.75, 2) {};
		\node [style=gray dot] (747) at (-7.5, 1.5) {};
		\node [style=gray dot] (748) at (-6.5, 2) {};
		\node [style=none] (749) at (-6.5, 2) {};
		\node [style=none] (750) at (-2.75, 2) {};
		\node [style=none] (751) at (-7.5, 1.5) {};
		\node [style=none] (752) at (-4.75, 1.5) {};
		\node [style=none] (753) at (-4.75, 1.5) {};
		\node [style=none] (754) at (-2.75, 2) {};
		\node [style=none] (755) at (-7.5, 1.5) {};
		\node [style=none] (756) at (-7, 3.75) {};
		\node [style=none] (757) at (-6.5, 2) {};
		\node [style=none] (758) at (-7, 3.75) {};
		\node [style=white dot] (759) at (-7, 3.75) {};
		\node [style=none] (760) at (-7, 3.75) {};
		\node [style=none] (761) at (-7, 5.25) {};
		\node [style=none] (762) at (-7.5, 1.5) {};
		\node [style=none] (763) at (-6.5, 2) {};
		\node [style=none] (764) at (-4.75, 0) {};
		\node [style=none] (765) at (-4.75, 8.25) {};
		\node [style=none] (766) at (-2.75, 0) {};
		\node [style=none] (767) at (-2.75, 8.5) {};
		\node [style=none] (768) at (-4.75, 8.25) {};
		\node [style=none] (769) at (-2.75, 8.5) {};
		\node [style=none] (770) at (4.75, -1.5) {};
		\node [style=none] (771) at (-4.75, -1.5) {};
		\node [style=none] (772) at (2.75, -1.5) {};
		\node [style=none] (773) at (-2.75, -1.5) {};
		\node [style=none] (774) at (-4.75, -0.75) {$\phi$};
		\node [style=white dot] (775) at (4.75, 1.5) {};
		\node [style=white dot] (776) at (2.75, 2) {};
		\node [style=gray dot] (777) at (7.5, 1.5) {};
		\node [style=gray dot] (778) at (6.5, 2) {};
		\node [style=none] (779) at (6.5, 2) {};
		\node [style=none] (780) at (2.75, 2) {};
		\node [style=none] (781) at (7.5, 1.5) {};
		\node [style=none] (782) at (4.75, 1.5) {};
		\node [style=none] (783) at (2.75, 2) {};
		\node [style=none] (784) at (7.5, 1.5) {};
		\node [style=none] (785) at (7, 3.75) {};
		\node [style=none] (786) at (6.5, 2) {};
		\node [style=none] (787) at (7, 3.75) {};
		\node [style=white dot] (788) at (7, 3.75) {};
		\node [style=none] (789) at (7, 3.75) {};
		\node [style=none] (790) at (7, 5.25) {};
		\node [style=none] (793) at (4.75, 0) {};
		\node [style=none] (794) at (4.75, 8.25) {};
		\node [style=none] (795) at (2.75, 0) {};
		\node [style=none] (796) at (2.75, 8.5) {};
		\node [style=none] (797) at (4.75, 8.25) {};
		\node [style=none] (798) at (2.75, 8.5) {};
		\node [style=none] (799) at (-8.75, 7.5) {};
		\node [style=none] (800) at (-8.75, 9.25) {};
		\node [style=none] (801) at (-8.75, 7.5) {};
		\node [style=none] (802) at (-8.75, 9.25) {};
		\node [style=none] (803) at (8.5, 7.75) {};
		\node [style=none] (804) at (8.5, 9.5) {};
		\node [style=none] (805) at (8.5, 7.75) {};
		\node [style=none] (806) at (8.5, 9.5) {};
		\node [style=none] (807) at (8.5, 9.5) {};
		\node [style=none] (808) at (8.5, 10.75) {};
		\node [style=none] (809) at (8.5, 9.5) {};
		\node [style=none] (810) at (8.5, 10.75) {};
		\node [style=white dot] (811) at (-8.75, 10.5) {};
		\node [style=none] (812) at (-8.75, 9.25) {};
		\node [style=none] (813) at (-8.75, 10.5) {};
		\node [style=none] (814) at (-8.75, 9.25) {};
		\node [style=none] (815) at (-8.75, 10.5) {};
		\node [style=none] (816) at (-4, 0) {};
		\node [style=none] (817) at (-5.5, 0) {};
		\node [style=none] (818) at (-4, -1.5) {};
		\node [style=none] (819) at (-5.75, -1.5) {};
		\node [style=none] (820) at (-4, -1.5) {};
		\node [style=none] (821) at (-4, 0) {};
		\node [style=none] (822) at (-5.75, -1.5) {};
		\node [style=none] (823) at (-5.5, 0) {};
		\node [style=none] (824) at (-2, 0) {};
		\node [style=none] (825) at (-3.5, 0) {};
		\node [style=none] (826) at (-1.75, -1.5) {};
		\node [style=none] (827) at (-3.5, -1.5) {};
		\node [style=none] (828) at (-1.75, -1.5) {};
		\node [style=none] (829) at (-2, 0) {};
		\node [style=none] (830) at (-3.5, -1.5) {};
		\node [style=none] (831) at (-3.5, 0) {};
		\node [style=none] (832) at (3.25, 0) {};
		\node [style=none] (833) at (1.75, 0) {};
		\node [style=none] (834) at (3.5, -1.5) {};
		\node [style=none] (835) at (1.75, -1.5) {};
		\node [style=none] (836) at (3.5, -1.5) {};
		\node [style=none] (837) at (3.25, 0) {};
		\node [style=none] (838) at (1.75, -1.5) {};
		\node [style=none] (839) at (1.75, 0) {};
		\node [style=none] (840) at (5.5, 0) {};
		\node [style=none] (841) at (4, 0) {};
		\node [style=none] (842) at (5.5, -1.5) {};
		\node [style=none] (843) at (3.75, -1.5) {};
		\node [style=none] (844) at (5.5, -1.5) {};
		\node [style=none] (845) at (5.5, 0) {};
		\node [style=none] (846) at (3.75, -1.5) {};
		\node [style=none] (847) at (4, 0) {};
		\node [style=none] (848) at (-2.75, -0.75) {$\phi$};
		\node [style=none] (849) at (2.5, -0.75) {$\psi$};
		\node [style=none] (850) at (4.75, -0.75) {$\psi$};
		\node [style=none] (851) at (-7.5, -0.25) {};
		\node [style=none] (852) at (-7.5, 1.5) {};
		\node [style=none] (853) at (-6.75, -0.25) {};
		\node [style=none] (854) at (-6.5, 2) {};
		\node [style=gray dot] (855) at (-7.5, -0.25) {};
		\node [style=gray dot] (856) at (-6.75, -0.25) {};
		\node [style=none] (885) at (7.25, -1.25) {};
		\node [style=none] (886) at (7.5, 1.5) {};
		\node [style=none] (887) at (7.25, -1.25) {};
		\node [style=none] (888) at (6.5, 2) {};
		\node [style=none] (889) at (7.25, -1.25) {};
		\node [style=none] (890) at (7.25, -1.25) {};
		\node [style=white dot] (891) at (7.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (729.center) to (728.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (731.center) to (730.center);
		\draw [style=swap, in=75, out=-90] (733.center) to (732.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (735.center) to (734.center);
		\draw [style=swap] (740.center) to (739.center);
		\draw [style=swap] (742.center) to (741.center);
		\draw [style=swap] (750.center) to (749.center);
		\draw [style=swap] (752.center) to (751.center);
		\draw [style=swap, in=105, out=-105] (756.center) to (755.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (758.center) to (757.center);
		\draw [style=swap] (761.center) to (760.center);
		\draw [style=swap] (765.center) to (764.center);
		\draw [style=swap] (767.center) to (766.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (769.center) to (768.center);
		\draw [in=-90, out=-90, looseness=1.50] (771.center) to (772.center);
		\draw [in=-90, out=-90, looseness=1.50] (773.center) to (770.center);
		\draw [style=swap] (780.center) to (779.center);
		\draw [style=swap] (782.center) to (781.center);
		\draw [style=swap, in=75, out=-75] (785.center) to (784.center);
		\draw [style=swap, in=75, out=-120, looseness=1.25] (787.center) to (786.center);
		\draw [style=swap] (790.center) to (789.center);
		\draw [style=swap] (794.center) to (793.center);
		\draw [style=swap] (796.center) to (795.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (798.center) to (797.center);
		\draw [style=swap, bend right] (800.center) to (799.center);
		\draw [style=swap, bend left, looseness=1.25] (802.center) to (801.center);
		\draw [style=swap, bend right] (804.center) to (803.center);
		\draw [style=swap, bend left, looseness=1.25] (806.center) to (805.center);
		\draw [style=swap, bend right] (808.center) to (807.center);
		\draw [style=swap, bend left, looseness=1.25] (810.center) to (809.center);
		\draw [style=swap, bend right] (813.center) to (812.center);
		\draw [style=swap, bend left, looseness=1.25] (815.center) to (814.center);
		\draw [style=swap] (817.center) to (816.center);
		\draw [style=swap] (819.center) to (818.center);
		\draw [style=swap] (821.center) to (820.center);
		\draw [style=swap] (823.center) to (822.center);
		\draw [style=swap] (825.center) to (824.center);
		\draw [style=swap] (827.center) to (826.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (831.center) to (830.center);
		\draw [style=swap] (833.center) to (832.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (839.center) to (838.center);
		\draw [style=swap] (841.center) to (840.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw [style=swap] (845.center) to (844.center);
		\draw [style=swap] (847.center) to (846.center);
		\draw (809.center) to (807.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (852.center) to (851.center);
		\draw [style=swap, in=90, out=-90] (854.center) to (853.center);
		\draw [style=swap, in=75, out=-90, looseness=1.50] (886.center) to (885.center);
		\draw [style=swap, in=90, out=-90] (888.center) to (887.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (726) at (-7, 5) {};
		\node [style=white dot] (727) at (7, 5) {};
		\node [style=none] (728) at (-7, 5) {};
		\node [style=none] (729) at (-8.75, 7.25) {};
		\node [style=none] (730) at (-7, 5) {};
		\node [style=none] (731) at (8.5, 9.25) {};
		\node [style=none] (732) at (7, 5) {};
		\node [style=none] (733) at (8.5, 7.5) {};
		\node [style=none] (734) at (7, 5) {};
		\node [style=none] (735) at (-8.75, 9) {};
		\node [style=white dot] (736) at (-8.75, 7.25) {};
		\node [style=white dot] (737) at (8.5, 7.5) {};
		\node [style=white dot] (738) at (8.5, 10.5) {};
		\node [style=none] (739) at (8.5, 10.5) {};
		\node [style=none] (740) at (8.5, 11.25) {};
		\node [style=none] (741) at (-8.75, 10.25) {};
		\node [style=none] (742) at (-8.75, 11) {};
		\node [style=white dot] (743) at (-8.75, 9) {};
		\node [style=white dot] (744) at (8.5, 9.25) {};
		\node [style=white dot] (745) at (-4.75, 1.25) {};
		\node [style=white dot] (746) at (-2.75, 1.75) {};
		\node [style=gray dot] (747) at (-7.5, 1.25) {};
		\node [style=gray dot] (748) at (-6.5, 1.75) {};
		\node [style=none] (749) at (-6.5, 1.75) {};
		\node [style=none] (750) at (-2.75, 1.75) {};
		\node [style=none] (751) at (-7.5, 1.25) {};
		\node [style=none] (752) at (-4.75, 1.25) {};
		\node [style=none] (753) at (-4.75, 1.25) {};
		\node [style=none] (754) at (-2.75, 1.75) {};
		\node [style=none] (755) at (-7.5, 1.25) {};
		\node [style=none] (756) at (-7, 3.5) {};
		\node [style=none] (757) at (-6.5, 1.75) {};
		\node [style=none] (758) at (-7, 3.5) {};
		\node [style=white dot] (759) at (-7, 3.5) {};
		\node [style=none] (760) at (-7, 3.5) {};
		\node [style=none] (761) at (-7, 5) {};
		\node [style=none] (762) at (-4.75, -0.25) {};
		\node [style=none] (763) at (-4.75, 8) {};
		\node [style=none] (764) at (-2.75, -0.25) {};
		\node [style=none] (765) at (-2.75, 8.25) {};
		\node [style=none] (766) at (-4.75, 8) {};
		\node [style=none] (767) at (-2.75, 8.25) {};
		\node [style=none] (768) at (4.75, -1.75) {};
		\node [style=none] (769) at (-4.75, -1.75) {};
		\node [style=none] (770) at (2.75, -1.75) {};
		\node [style=none] (771) at (-2.75, -1.75) {};
		\node [style=none] (772) at (-4.75, -1) {$\phi$};
		\node [style=white dot] (773) at (4.75, 1.25) {};
		\node [style=white dot] (774) at (2.75, 1.75) {};
		\node [style=gray dot] (775) at (7.5, 1.25) {};
		\node [style=gray dot] (776) at (6.5, 1.75) {};
		\node [style=none] (777) at (6.5, 1.75) {};
		\node [style=none] (778) at (2.75, 1.75) {};
		\node [style=none] (779) at (7.5, 1.25) {};
		\node [style=none] (780) at (4.75, 1.25) {};
		\node [style=none] (781) at (2.75, 1.75) {};
		\node [style=none] (782) at (7.5, 1.25) {};
		\node [style=none] (783) at (7, 3.5) {};
		\node [style=none] (784) at (6.5, 1.75) {};
		\node [style=none] (785) at (7, 3.5) {};
		\node [style=white dot] (786) at (7, 3.5) {};
		\node [style=none] (787) at (7, 3.5) {};
		\node [style=none] (788) at (7, 5) {};
		\node [style=none] (789) at (4.75, -0.25) {};
		\node [style=none] (790) at (4.75, 8) {};
		\node [style=none] (791) at (2.75, -0.25) {};
		\node [style=none] (792) at (2.75, 8.25) {};
		\node [style=none] (793) at (4.75, 8) {};
		\node [style=none] (794) at (2.75, 8.25) {};
		\node [style=none] (795) at (-8.75, 7.25) {};
		\node [style=none] (796) at (-8.75, 9) {};
		\node [style=none] (797) at (-8.75, 7.25) {};
		\node [style=none] (798) at (-8.75, 9) {};
		\node [style=none] (799) at (8.5, 7.5) {};
		\node [style=none] (800) at (8.5, 9.25) {};
		\node [style=none] (801) at (8.5, 7.5) {};
		\node [style=none] (802) at (8.5, 9.25) {};
		\node [style=none] (803) at (8.5, 9.25) {};
		\node [style=none] (804) at (8.5, 10.5) {};
		\node [style=none] (805) at (8.5, 9.25) {};
		\node [style=none] (806) at (8.5, 10.5) {};
		\node [style=white dot] (807) at (-8.75, 10.25) {};
		\node [style=none] (808) at (-8.75, 9) {};
		\node [style=none] (809) at (-8.75, 10.25) {};
		\node [style=none] (810) at (-8.75, 9) {};
		\node [style=none] (811) at (-8.75, 10.25) {};
		\node [style=none] (812) at (-4, -0.25) {};
		\node [style=none] (813) at (-5.5, -0.25) {};
		\node [style=none] (814) at (-4, -1.75) {};
		\node [style=none] (815) at (-5.75, -1.75) {};
		\node [style=none] (816) at (-4, -1.75) {};
		\node [style=none] (817) at (-4, -0.25) {};
		\node [style=none] (818) at (-5.75, -1.75) {};
		\node [style=none] (819) at (-5.5, -0.25) {};
		\node [style=none] (820) at (-2, -0.25) {};
		\node [style=none] (821) at (-3.5, -0.25) {};
		\node [style=none] (822) at (-1.75, -1.75) {};
		\node [style=none] (823) at (-3.5, -1.75) {};
		\node [style=none] (824) at (-1.75, -1.75) {};
		\node [style=none] (825) at (-2, -0.25) {};
		\node [style=none] (826) at (-3.5, -1.75) {};
		\node [style=none] (827) at (-3.5, -0.25) {};
		\node [style=none] (828) at (3.25, -0.25) {};
		\node [style=none] (829) at (1.75, -0.25) {};
		\node [style=none] (830) at (3.5, -1.75) {};
		\node [style=none] (831) at (1.75, -1.75) {};
		\node [style=none] (832) at (3.5, -1.75) {};
		\node [style=none] (833) at (3.25, -0.25) {};
		\node [style=none] (834) at (1.75, -1.75) {};
		\node [style=none] (835) at (1.75, -0.25) {};
		\node [style=none] (836) at (5.5, -0.25) {};
		\node [style=none] (837) at (4, -0.25) {};
		\node [style=none] (838) at (5.5, -1.75) {};
		\node [style=none] (839) at (3.75, -1.75) {};
		\node [style=none] (840) at (5.5, -1.75) {};
		\node [style=none] (841) at (5.5, -0.25) {};
		\node [style=none] (842) at (3.75, -1.75) {};
		\node [style=none] (843) at (4, -0.25) {};
		\node [style=none] (844) at (-2.75, -1) {$\phi$};
		\node [style=none] (845) at (2.5, -1) {$\psi$};
		\node [style=none] (846) at (4.75, -1) {$\psi$};
		\node [style=none] (869) at (7.5, -0.75) {};
		\node [style=none] (870) at (7.5, 1.25) {};
		\node [style=none] (871) at (6.5, -0.75) {};
		\node [style=none] (872) at (6.5, 1.75) {};
		\node [style=none] (873) at (7.5, -0.75) {};
		\node [style=none] (874) at (6.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (729.center) to (728.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (731.center) to (730.center);
		\draw [style=swap, in=75, out=-90] (733.center) to (732.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (735.center) to (734.center);
		\draw [style=swap] (740.center) to (739.center);
		\draw [style=swap] (742.center) to (741.center);
		\draw [style=swap] (750.center) to (749.center);
		\draw [style=swap] (752.center) to (751.center);
		\draw [style=swap, in=105, out=-105] (756.center) to (755.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (758.center) to (757.center);
		\draw [style=swap] (761.center) to (760.center);
		\draw [style=swap] (763.center) to (762.center);
		\draw [style=swap] (765.center) to (764.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (767.center) to (766.center);
		\draw [in=-90, out=-90, looseness=1.50] (769.center) to (770.center);
		\draw [in=-90, out=-90, looseness=1.50] (771.center) to (768.center);
		\draw [style=swap] (778.center) to (777.center);
		\draw [style=swap] (780.center) to (779.center);
		\draw [style=swap, in=75, out=-75] (783.center) to (782.center);
		\draw [style=swap, in=75, out=-120, looseness=1.25] (785.center) to (784.center);
		\draw [style=swap] (788.center) to (787.center);
		\draw [style=swap] (790.center) to (789.center);
		\draw [style=swap] (792.center) to (791.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (794.center) to (793.center);
		\draw [style=swap, bend right] (796.center) to (795.center);
		\draw [style=swap, bend left, looseness=1.25] (798.center) to (797.center);
		\draw [style=swap, bend right] (800.center) to (799.center);
		\draw [style=swap, bend left, looseness=1.25] (802.center) to (801.center);
		\draw [style=swap, bend right] (804.center) to (803.center);
		\draw [style=swap, bend left, looseness=1.25] (806.center) to (805.center);
		\draw [style=swap, bend right] (809.center) to (808.center);
		\draw [style=swap, bend left, looseness=1.25] (811.center) to (810.center);
		\draw [style=swap] (813.center) to (812.center);
		\draw [style=swap] (815.center) to (814.center);
		\draw [style=swap] (817.center) to (816.center);
		\draw [style=swap] (819.center) to (818.center);
		\draw [style=swap] (821.center) to (820.center);
		\draw [style=swap] (823.center) to (822.center);
		\draw [style=swap] (825.center) to (824.center);
		\draw [style=swap] (827.center) to (826.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (831.center) to (830.center);
		\draw [style=swap] (833.center) to (832.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (839.center) to (838.center);
		\draw [style=swap] (841.center) to (840.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw (805.center) to (803.center);
		\draw [style=swap] (870.center) to (869.center);
		\draw [style=swap] (872.center) to (871.center);
		\draw [style=swap, bend right=90, looseness=3.50] (874.center) to (873.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (733) at (-7.25, 4.5) {};
		\node [style=white dot] (734) at (6.75, 4.5) {};
		\node [style=none] (735) at (-7.25, 4.5) {};
		\node [style=none] (736) at (-9, 6.75) {};
		\node [style=none] (737) at (-7.25, 4.5) {};
		\node [style=none] (738) at (8.25, 8.75) {};
		\node [style=none] (739) at (6.75, 4.5) {};
		\node [style=none] (740) at (8.25, 7) {};
		\node [style=none] (741) at (6.75, 4.5) {};
		\node [style=none] (742) at (-9, 8.5) {};
		\node [style=white dot] (743) at (-9, 6.75) {};
		\node [style=white dot] (744) at (8.25, 7) {};
		\node [style=white dot] (745) at (8.25, 10) {};
		\node [style=none] (746) at (8.25, 10) {};
		\node [style=none] (747) at (8.25, 10.75) {};
		\node [style=none] (748) at (-9, 9.75) {};
		\node [style=none] (749) at (-9, 10.5) {};
		\node [style=white dot] (750) at (-9, 8.5) {};
		\node [style=white dot] (751) at (8.25, 8.75) {};
		\node [style=white dot] (752) at (-5, 0.75) {};
		\node [style=white dot] (753) at (-3, 1.25) {};
		\node [style=none] (754) at (-7.25, 3) {};
		\node [style=none] (755) at (-3, 1.25) {};
		\node [style=none] (756) at (-7.25, 3) {};
		\node [style=none] (757) at (-5, 0.75) {};
		\node [style=none] (758) at (-5, 0.75) {};
		\node [style=none] (759) at (-3, 1.25) {};
		\node [style=white dot] (760) at (-7.25, 3) {};
		\node [style=none] (761) at (-7.25, 3) {};
		\node [style=none] (762) at (-7.25, 4.5) {};
		\node [style=none] (763) at (-5, -0.75) {};
		\node [style=none] (764) at (-5, 7.5) {};
		\node [style=none] (765) at (-3, -0.75) {};
		\node [style=none] (766) at (-3, 7.75) {};
		\node [style=none] (767) at (-5, 7.5) {};
		\node [style=none] (768) at (-3, 7.75) {};
		\node [style=none] (769) at (4.5, -2.25) {};
		\node [style=none] (770) at (-5, -2.25) {};
		\node [style=none] (771) at (2.5, -2.25) {};
		\node [style=none] (772) at (-3, -2.25) {};
		\node [style=none] (773) at (-5, -1.5) {$\phi$};
		\node [style=none] (782) at (6.75, 3) {};
		\node [style=none] (783) at (6.75, 4.5) {};
		\node [style=none] (784) at (4.5, -0.75) {};
		\node [style=none] (785) at (4.5, 7.5) {};
		\node [style=none] (786) at (2.5, -0.75) {};
		\node [style=none] (787) at (2.5, 7.75) {};
		\node [style=none] (788) at (4.5, 7.5) {};
		\node [style=none] (789) at (2.5, 7.75) {};
		\node [style=none] (790) at (-9, 6.75) {};
		\node [style=none] (791) at (-9, 8.5) {};
		\node [style=none] (792) at (-9, 6.75) {};
		\node [style=none] (793) at (-9, 8.5) {};
		\node [style=none] (794) at (8.25, 7) {};
		\node [style=none] (795) at (8.25, 8.75) {};
		\node [style=none] (796) at (8.25, 7) {};
		\node [style=none] (797) at (8.25, 8.75) {};
		\node [style=none] (798) at (8.25, 8.75) {};
		\node [style=none] (799) at (8.25, 10) {};
		\node [style=none] (800) at (8.25, 8.75) {};
		\node [style=none] (801) at (8.25, 10) {};
		\node [style=white dot] (802) at (-9, 9.75) {};
		\node [style=none] (803) at (-9, 8.5) {};
		\node [style=none] (804) at (-9, 9.75) {};
		\node [style=none] (805) at (-9, 8.5) {};
		\node [style=none] (806) at (-9, 9.75) {};
		\node [style=none] (807) at (-4.25, -0.75) {};
		\node [style=none] (808) at (-5.75, -0.75) {};
		\node [style=none] (809) at (-4.25, -2.25) {};
		\node [style=none] (810) at (-6, -2.25) {};
		\node [style=none] (811) at (-4.25, -2.25) {};
		\node [style=none] (812) at (-4.25, -0.75) {};
		\node [style=none] (813) at (-6, -2.25) {};
		\node [style=none] (814) at (-5.75, -0.75) {};
		\node [style=none] (815) at (-2.25, -0.75) {};
		\node [style=none] (816) at (-3.75, -0.75) {};
		\node [style=none] (817) at (-2, -2.25) {};
		\node [style=none] (818) at (-3.75, -2.25) {};
		\node [style=none] (819) at (-2, -2.25) {};
		\node [style=none] (820) at (-2.25, -0.75) {};
		\node [style=none] (821) at (-3.75, -2.25) {};
		\node [style=none] (822) at (-3.75, -0.75) {};
		\node [style=none] (823) at (3, -0.75) {};
		\node [style=none] (824) at (1.5, -0.75) {};
		\node [style=none] (825) at (3.25, -2.25) {};
		\node [style=none] (826) at (1.5, -2.25) {};
		\node [style=none] (827) at (3.25, -2.25) {};
		\node [style=none] (828) at (3, -0.75) {};
		\node [style=none] (829) at (1.5, -2.25) {};
		\node [style=none] (830) at (1.5, -0.75) {};
		\node [style=none] (831) at (5.25, -0.75) {};
		\node [style=none] (832) at (3.75, -0.75) {};
		\node [style=none] (833) at (5.25, -2.25) {};
		\node [style=none] (834) at (3.5, -2.25) {};
		\node [style=none] (835) at (5.25, -2.25) {};
		\node [style=none] (836) at (5.25, -0.75) {};
		\node [style=none] (837) at (3.5, -2.25) {};
		\node [style=none] (838) at (3.75, -0.75) {};
		\node [style=none] (839) at (-3, -1.5) {$\phi$};
		\node [style=none] (840) at (2.25, -1.5) {$\psi$};
		\node [style=none] (841) at (4.5, -1.5) {$\psi$};
		\node [style=white dot] (842) at (4.5, 0.75) {};
		\node [style=white dot] (843) at (2.5, 1.25) {};
		\node [style=gray dot] (844) at (6.75, 1) {};
		\node [style=none] (846) at (6.75, 1) {};
		\node [style=none] (847) at (2.5, 1.25) {};
		\node [style=none] (848) at (6.75, 1) {};
		\node [style=none] (849) at (4.5, 0.75) {};
		\node [style=white dot] (856) at (6.75, 3) {};
		\node [style=none] (874) at (6.75, 1) {};
		\node [style=none] (875) at (6.75, 3) {};
		\node [style=none] (876) at (6.75, 1) {};
		\node [style=none] (877) at (6.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (736.center) to (735.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (738.center) to (737.center);
		\draw [style=swap, in=75, out=-90] (740.center) to (739.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (742.center) to (741.center);
		\draw [style=swap] (747.center) to (746.center);
		\draw [style=swap] (749.center) to (748.center);
		\draw [style=swap, bend left=15] (755.center) to (754.center);
		\draw [style=swap, bend left] (757.center) to (756.center);
		\draw [style=swap] (762.center) to (761.center);
		\draw [style=swap] (764.center) to (763.center);
		\draw [style=swap] (766.center) to (765.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (768.center) to (767.center);
		\draw [in=-90, out=-90, looseness=1.50] (770.center) to (771.center);
		\draw [in=-90, out=-90, looseness=1.50] (772.center) to (769.center);
		\draw [style=swap] (783.center) to (782.center);
		\draw [style=swap] (785.center) to (784.center);
		\draw [style=swap] (787.center) to (786.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (789.center) to (788.center);
		\draw [style=swap, bend right] (791.center) to (790.center);
		\draw [style=swap, bend left, looseness=1.25] (793.center) to (792.center);
		\draw [style=swap, bend right] (795.center) to (794.center);
		\draw [style=swap, bend left, looseness=1.25] (797.center) to (796.center);
		\draw [style=swap, bend right] (799.center) to (798.center);
		\draw [style=swap, bend left, looseness=1.25] (801.center) to (800.center);
		\draw [style=swap, bend right] (804.center) to (803.center);
		\draw [style=swap, bend left, looseness=1.25] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (807.center);
		\draw [style=swap] (810.center) to (809.center);
		\draw [style=swap] (812.center) to (811.center);
		\draw [style=swap] (814.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (826.center) to (825.center);
		\draw [style=swap] (828.center) to (827.center);
		\draw [style=swap] (830.center) to (829.center);
		\draw [style=swap] (832.center) to (831.center);
		\draw [style=swap] (834.center) to (833.center);
		\draw [style=swap] (836.center) to (835.center);
		\draw [style=swap] (838.center) to (837.center);
		\draw (800.center) to (798.center);
		\draw [style=swap, bend left=15] (847.center) to (846.center);
		\draw [style=swap, bend right=15] (849.center) to (848.center);
		\draw [style=swap, bend left, looseness=1.50] (875.center) to (874.center);
		\draw [style=swap, bend right, looseness=1.50] (877.center) to (876.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (733) at (-7, 3.75) {};
		\node [style=white dot] (734) at (7, 3.75) {};
		\node [style=none] (735) at (-7, 3.75) {};
		\node [style=none] (736) at (-8.75, 6) {};
		\node [style=none] (737) at (-7, 3.75) {};
		\node [style=none] (738) at (8.5, 8) {};
		\node [style=none] (739) at (7, 3.75) {};
		\node [style=none] (740) at (8.5, 6.25) {};
		\node [style=none] (741) at (7, 3.75) {};
		\node [style=none] (742) at (-8.75, 7.75) {};
		\node [style=white dot] (743) at (-8.75, 6) {};
		\node [style=white dot] (744) at (8.5, 6.25) {};
		\node [style=white dot] (745) at (8.5, 9.25) {};
		\node [style=none] (746) at (8.5, 9.25) {};
		\node [style=none] (747) at (8.5, 10) {};
		\node [style=none] (748) at (-8.75, 9) {};
		\node [style=none] (749) at (-8.75, 9.75) {};
		\node [style=white dot] (750) at (-8.75, 7.75) {};
		\node [style=white dot] (751) at (8.5, 8) {};
		\node [style=white dot] (752) at (-4.75, 0) {};
		\node [style=white dot] (753) at (-2.75, 0.5) {};
		\node [style=none] (754) at (-7, 2.25) {};
		\node [style=none] (755) at (-2.75, 0.5) {};
		\node [style=none] (756) at (-7, 2.25) {};
		\node [style=none] (757) at (-4.75, 0) {};
		\node [style=none] (758) at (-4.75, 0) {};
		\node [style=none] (759) at (-2.75, 0.5) {};
		\node [style=white dot] (760) at (-7, 2.25) {};
		\node [style=none] (761) at (-7, 2.25) {};
		\node [style=none] (762) at (-7, 3.75) {};
		\node [style=none] (763) at (-4.75, -1.5) {};
		\node [style=none] (764) at (-4.75, 6.75) {};
		\node [style=none] (765) at (-2.75, -1.5) {};
		\node [style=none] (766) at (-2.75, 7) {};
		\node [style=none] (767) at (-4.75, 6.75) {};
		\node [style=none] (768) at (-2.75, 7) {};
		\node [style=none] (769) at (4.75, -3) {};
		\node [style=none] (770) at (-4.75, -3) {};
		\node [style=none] (771) at (2.75, -3) {};
		\node [style=none] (772) at (-2.75, -3) {};
		\node [style=none] (773) at (-4.75, -2.25) {$\phi$};
		\node [style=none] (774) at (7, 2.25) {};
		\node [style=none] (775) at (7, 3.75) {};
		\node [style=none] (776) at (4.75, -1.5) {};
		\node [style=none] (777) at (4.75, 6.75) {};
		\node [style=none] (778) at (2.75, -1.5) {};
		\node [style=none] (779) at (2.75, 7) {};
		\node [style=none] (780) at (4.75, 6.75) {};
		\node [style=none] (781) at (2.75, 7) {};
		\node [style=none] (782) at (-8.75, 6) {};
		\node [style=none] (783) at (-8.75, 7.75) {};
		\node [style=none] (784) at (-8.75, 6) {};
		\node [style=none] (785) at (-8.75, 7.75) {};
		\node [style=none] (786) at (8.5, 6.25) {};
		\node [style=none] (787) at (8.5, 8) {};
		\node [style=none] (788) at (8.5, 6.25) {};
		\node [style=none] (789) at (8.5, 8) {};
		\node [style=none] (790) at (8.5, 8) {};
		\node [style=none] (791) at (8.5, 9.25) {};
		\node [style=none] (792) at (8.5, 8) {};
		\node [style=none] (793) at (8.5, 9.25) {};
		\node [style=white dot] (794) at (-8.75, 9) {};
		\node [style=none] (795) at (-8.75, 7.75) {};
		\node [style=none] (796) at (-8.75, 9) {};
		\node [style=none] (797) at (-8.75, 7.75) {};
		\node [style=none] (798) at (-8.75, 9) {};
		\node [style=none] (799) at (-4, -1.5) {};
		\node [style=none] (800) at (-5.5, -1.5) {};
		\node [style=none] (801) at (-4, -3) {};
		\node [style=none] (802) at (-5.75, -3) {};
		\node [style=none] (803) at (-4, -3) {};
		\node [style=none] (804) at (-4, -1.5) {};
		\node [style=none] (805) at (-5.75, -3) {};
		\node [style=none] (806) at (-5.5, -1.5) {};
		\node [style=none] (807) at (-2, -1.5) {};
		\node [style=none] (808) at (-3.5, -1.5) {};
		\node [style=none] (809) at (-1.75, -3) {};
		\node [style=none] (810) at (-3.5, -3) {};
		\node [style=none] (811) at (-1.75, -3) {};
		\node [style=none] (812) at (-2, -1.5) {};
		\node [style=none] (813) at (-3.5, -3) {};
		\node [style=none] (814) at (-3.5, -1.5) {};
		\node [style=none] (815) at (3.25, -1.5) {};
		\node [style=none] (816) at (1.75, -1.5) {};
		\node [style=none] (817) at (3.5, -3) {};
		\node [style=none] (818) at (1.75, -3) {};
		\node [style=none] (819) at (3.5, -3) {};
		\node [style=none] (820) at (3.25, -1.5) {};
		\node [style=none] (821) at (1.75, -3) {};
		\node [style=none] (822) at (1.75, -1.5) {};
		\node [style=none] (823) at (5.5, -1.5) {};
		\node [style=none] (824) at (4, -1.5) {};
		\node [style=none] (825) at (5.5, -3) {};
		\node [style=none] (826) at (3.75, -3) {};
		\node [style=none] (827) at (5.5, -3) {};
		\node [style=none] (828) at (5.5, -1.5) {};
		\node [style=none] (829) at (3.75, -3) {};
		\node [style=none] (830) at (4, -1.5) {};
		\node [style=none] (831) at (-2.75, -2.25) {$\phi$};
		\node [style=none] (832) at (2.5, -2.25) {$\psi$};
		\node [style=none] (833) at (4.75, -2.25) {$\psi$};
		\node [style=white dot] (834) at (4.75, 0) {};
		\node [style=white dot] (835) at (2.75, 0.5) {};
		\node [style=gray dot] (836) at (7, 0.25) {};
		\node [style=none] (837) at (7, 0.25) {};
		\node [style=none] (838) at (2.75, 0.5) {};
		\node [style=none] (839) at (7, 0.25) {};
		\node [style=none] (840) at (4.75, 0) {};
		\node [style=white dot] (841) at (7, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (736.center) to (735.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (738.center) to (737.center);
		\draw [style=swap, in=75, out=-90] (740.center) to (739.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (742.center) to (741.center);
		\draw [style=swap] (747.center) to (746.center);
		\draw [style=swap] (749.center) to (748.center);
		\draw [style=swap, bend left=15] (755.center) to (754.center);
		\draw [style=swap, bend left] (757.center) to (756.center);
		\draw [style=swap] (762.center) to (761.center);
		\draw [style=swap] (764.center) to (763.center);
		\draw [style=swap] (766.center) to (765.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (768.center) to (767.center);
		\draw [in=-90, out=-90, looseness=1.50] (770.center) to (771.center);
		\draw [in=-90, out=-90, looseness=1.50] (772.center) to (769.center);
		\draw [style=swap] (775.center) to (774.center);
		\draw [style=swap] (777.center) to (776.center);
		\draw [style=swap] (779.center) to (778.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (781.center) to (780.center);
		\draw [style=swap, bend right] (783.center) to (782.center);
		\draw [style=swap, bend left, looseness=1.25] (785.center) to (784.center);
		\draw [style=swap, bend right] (787.center) to (786.center);
		\draw [style=swap, bend left, looseness=1.25] (789.center) to (788.center);
		\draw [style=swap, bend right] (791.center) to (790.center);
		\draw [style=swap, bend left, looseness=1.25] (793.center) to (792.center);
		\draw [style=swap, bend right] (796.center) to (795.center);
		\draw [style=swap, bend left, looseness=1.25] (798.center) to (797.center);
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (807.center);
		\draw [style=swap] (810.center) to (809.center);
		\draw [style=swap] (812.center) to (811.center);
		\draw [style=swap] (814.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (826.center) to (825.center);
		\draw [style=swap] (828.center) to (827.center);
		\draw [style=swap] (830.center) to (829.center);
		\draw (792.center) to (790.center);
		\draw [style=swap, bend left=15] (838.center) to (837.center);
		\draw [style=swap, bend right=15] (840.center) to (839.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (737) at (-7, 4.25) {};
		\node [style=white dot] (738) at (7, 4.25) {};
		\node [style=none] (739) at (-7, 4.25) {};
		\node [style=none] (740) at (-8.75, 6.5) {};
		\node [style=none] (741) at (-7, 4.25) {};
		\node [style=none] (742) at (8.5, 8.5) {};
		\node [style=none] (743) at (7, 4.25) {};
		\node [style=none] (744) at (8.5, 6.75) {};
		\node [style=none] (745) at (7, 4.25) {};
		\node [style=none] (746) at (-8.75, 8.25) {};
		\node [style=white dot] (747) at (-8.75, 6.5) {};
		\node [style=white dot] (748) at (8.5, 6.75) {};
		\node [style=white dot] (749) at (8.5, 9.75) {};
		\node [style=none] (750) at (8.5, 9.75) {};
		\node [style=none] (751) at (8.5, 10.5) {};
		\node [style=none] (752) at (-8.75, 9.5) {};
		\node [style=none] (753) at (-8.75, 10.25) {};
		\node [style=white dot] (754) at (-8.75, 8.25) {};
		\node [style=white dot] (755) at (8.5, 8.5) {};
		\node [style=white dot] (756) at (-4.75, 0.5) {};
		\node [style=white dot] (757) at (-2.75, 1) {};
		\node [style=none] (758) at (-7, 2.75) {};
		\node [style=none] (759) at (-2.75, 1) {};
		\node [style=none] (760) at (-7, 2.75) {};
		\node [style=none] (761) at (-4.75, 0.5) {};
		\node [style=none] (762) at (-4.75, 0.5) {};
		\node [style=none] (763) at (-2.75, 1) {};
		\node [style=white dot] (764) at (-7, 2.75) {};
		\node [style=none] (765) at (-7, 2.75) {};
		\node [style=none] (766) at (-7, 4.25) {};
		\node [style=none] (767) at (-4.75, -1) {};
		\node [style=none] (768) at (-4.75, 7.25) {};
		\node [style=none] (769) at (-2.75, -1) {};
		\node [style=none] (770) at (-2.75, 7.5) {};
		\node [style=none] (771) at (-4.75, 7.25) {};
		\node [style=none] (772) at (-2.75, 7.5) {};
		\node [style=none] (773) at (4.75, -2.5) {};
		\node [style=none] (774) at (-4.75, -2.5) {};
		\node [style=none] (775) at (2.75, -2.5) {};
		\node [style=none] (776) at (-2.75, -2.5) {};
		\node [style=none] (777) at (-4.75, -1.75) {$\phi$};
		\node [style=none] (778) at (7, 2.75) {};
		\node [style=none] (779) at (7, 4.25) {};
		\node [style=none] (780) at (4.75, -1) {};
		\node [style=none] (781) at (4.75, 7.25) {};
		\node [style=none] (782) at (2.75, -1) {};
		\node [style=none] (783) at (2.75, 7.5) {};
		\node [style=none] (784) at (4.75, 7.25) {};
		\node [style=none] (785) at (2.75, 7.5) {};
		\node [style=none] (786) at (-8.75, 6.5) {};
		\node [style=none] (787) at (-8.75, 8.25) {};
		\node [style=none] (788) at (-8.75, 6.5) {};
		\node [style=none] (789) at (-8.75, 8.25) {};
		\node [style=none] (790) at (8.5, 6.75) {};
		\node [style=none] (791) at (8.5, 8.5) {};
		\node [style=none] (792) at (8.5, 6.75) {};
		\node [style=none] (793) at (8.5, 8.5) {};
		\node [style=none] (794) at (8.5, 8.5) {};
		\node [style=none] (795) at (8.5, 9.75) {};
		\node [style=none] (796) at (8.5, 8.5) {};
		\node [style=none] (797) at (8.5, 9.75) {};
		\node [style=white dot] (798) at (-8.75, 9.5) {};
		\node [style=none] (799) at (-8.75, 8.25) {};
		\node [style=none] (800) at (-8.75, 9.5) {};
		\node [style=none] (801) at (-8.75, 8.25) {};
		\node [style=none] (802) at (-8.75, 9.5) {};
		\node [style=none] (803) at (-4, -1) {};
		\node [style=none] (804) at (-5.5, -1) {};
		\node [style=none] (805) at (-4, -2.5) {};
		\node [style=none] (806) at (-5.75, -2.5) {};
		\node [style=none] (807) at (-4, -2.5) {};
		\node [style=none] (808) at (-4, -1) {};
		\node [style=none] (809) at (-5.75, -2.5) {};
		\node [style=none] (810) at (-5.5, -1) {};
		\node [style=none] (811) at (-2, -1) {};
		\node [style=none] (812) at (-3.5, -1) {};
		\node [style=none] (813) at (-1.75, -2.5) {};
		\node [style=none] (814) at (-3.5, -2.5) {};
		\node [style=none] (815) at (-1.75, -2.5) {};
		\node [style=none] (816) at (-2, -1) {};
		\node [style=none] (817) at (-3.5, -2.5) {};
		\node [style=none] (818) at (-3.5, -1) {};
		\node [style=none] (819) at (3.25, -1) {};
		\node [style=none] (820) at (1.75, -1) {};
		\node [style=none] (821) at (3.5, -2.5) {};
		\node [style=none] (822) at (1.75, -2.5) {};
		\node [style=none] (823) at (3.5, -2.5) {};
		\node [style=none] (824) at (3.25, -1) {};
		\node [style=none] (825) at (1.75, -2.5) {};
		\node [style=none] (826) at (1.75, -1) {};
		\node [style=none] (827) at (5.5, -1) {};
		\node [style=none] (828) at (4, -1) {};
		\node [style=none] (829) at (5.5, -2.5) {};
		\node [style=none] (830) at (3.75, -2.5) {};
		\node [style=none] (831) at (5.5, -2.5) {};
		\node [style=none] (832) at (5.5, -1) {};
		\node [style=none] (833) at (3.75, -2.5) {};
		\node [style=none] (834) at (4, -1) {};
		\node [style=none] (835) at (-2.75, -1.75) {$\phi$};
		\node [style=none] (836) at (2.5, -1.75) {$\psi$};
		\node [style=none] (837) at (4.75, -1.75) {$\psi$};
		\node [style=white dot] (838) at (4.75, 0.5) {};
		\node [style=white dot] (839) at (2.75, 1) {};
		\node [style=none] (841) at (7, 1.5) {};
		\node [style=none] (842) at (2.75, 1) {};
		\node [style=none] (843) at (7, 0.75) {};
		\node [style=none] (844) at (4.75, 0.5) {};
		\node [style=white dot] (845) at (7, 2.75) {};
		\node [style=none] (846) at (7, 1.5) {};
		\node [style=none] (847) at (7, 0.75) {};
		\node [style=none] (848) at (7, 0.75) {};
		\node [style=none] (849) at (7, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (740.center) to (739.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (742.center) to (741.center);
		\draw [style=swap, in=75, out=-90] (744.center) to (743.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (746.center) to (745.center);
		\draw [style=swap] (751.center) to (750.center);
		\draw [style=swap] (753.center) to (752.center);
		\draw [style=swap, bend left=15] (759.center) to (758.center);
		\draw [style=swap, bend left] (761.center) to (760.center);
		\draw [style=swap] (766.center) to (765.center);
		\draw [style=swap] (768.center) to (767.center);
		\draw [style=swap] (770.center) to (769.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (772.center) to (771.center);
		\draw [in=-90, out=-90, looseness=1.50] (774.center) to (775.center);
		\draw [in=-90, out=-90, looseness=1.50] (776.center) to (773.center);
		\draw [style=swap] (779.center) to (778.center);
		\draw [style=swap] (781.center) to (780.center);
		\draw [style=swap] (783.center) to (782.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (785.center) to (784.center);
		\draw [style=swap, bend right] (787.center) to (786.center);
		\draw [style=swap, bend left, looseness=1.25] (789.center) to (788.center);
		\draw [style=swap, bend right] (791.center) to (790.center);
		\draw [style=swap, bend left, looseness=1.25] (793.center) to (792.center);
		\draw [style=swap, bend right] (795.center) to (794.center);
		\draw [style=swap, bend left, looseness=1.25] (797.center) to (796.center);
		\draw [style=swap, bend right] (800.center) to (799.center);
		\draw [style=swap, bend left, looseness=1.25] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (807.center);
		\draw [style=swap] (810.center) to (809.center);
		\draw [style=swap] (812.center) to (811.center);
		\draw [style=swap] (814.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (826.center) to (825.center);
		\draw [style=swap] (828.center) to (827.center);
		\draw [style=swap] (830.center) to (829.center);
		\draw [style=swap] (832.center) to (831.center);
		\draw [style=swap] (834.center) to (833.center);
		\draw (796.center) to (794.center);
		\draw [style=swap, bend left=15] (842.center) to (841.center);
		\draw [style=swap, bend right=15] (844.center) to (843.center);
		\draw [style=swap, bend left=90, looseness=1.75] (849.center) to (848.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (733) at (-7.25, 4.75) {};
		\node [style=white dot] (734) at (6.75, 4.75) {};
		\node [style=none] (735) at (-7.25, 4.75) {};
		\node [style=none] (736) at (-9, 7) {};
		\node [style=none] (737) at (-7.25, 4.75) {};
		\node [style=none] (738) at (8.25, 9) {};
		\node [style=none] (739) at (6.75, 4.75) {};
		\node [style=none] (740) at (8.25, 7.25) {};
		\node [style=none] (741) at (6.75, 4.75) {};
		\node [style=none] (742) at (-9, 8.75) {};
		\node [style=white dot] (743) at (-9, 7) {};
		\node [style=white dot] (744) at (8.25, 7.25) {};
		\node [style=white dot] (745) at (8.25, 10.25) {};
		\node [style=none] (746) at (8.25, 10.25) {};
		\node [style=none] (747) at (8.25, 11) {};
		\node [style=none] (748) at (-9, 10) {};
		\node [style=none] (749) at (-9, 10.75) {};
		\node [style=white dot] (750) at (-9, 8.75) {};
		\node [style=white dot] (751) at (8.25, 9) {};
		\node [style=white dot] (752) at (-5, 1) {};
		\node [style=white dot] (753) at (-3, 1.5) {};
		\node [style=none] (754) at (-7.25, 3.25) {};
		\node [style=none] (755) at (-3, 1.5) {};
		\node [style=none] (756) at (-7.25, 3.25) {};
		\node [style=none] (757) at (-5, 1) {};
		\node [style=none] (758) at (-5, 1) {};
		\node [style=none] (759) at (-3, 1.5) {};
		\node [style=white dot] (760) at (-7.25, 3.25) {};
		\node [style=none] (761) at (-7.25, 3.25) {};
		\node [style=none] (762) at (-7.25, 4.75) {};
		\node [style=none] (763) at (-5, -0.5) {};
		\node [style=none] (764) at (-5, 7.75) {};
		\node [style=none] (765) at (-3, -0.5) {};
		\node [style=none] (766) at (-3, 8) {};
		\node [style=none] (767) at (-5, 7.75) {};
		\node [style=none] (768) at (-3, 8) {};
		\node [style=none] (769) at (4.5, -2) {};
		\node [style=none] (770) at (-5, -2) {};
		\node [style=none] (771) at (2.5, -2) {};
		\node [style=none] (772) at (-3, -2) {};
		\node [style=none] (773) at (-5, -1.25) {$\phi$};
		\node [style=none] (774) at (6.75, 3.25) {};
		\node [style=none] (775) at (6.75, 4.75) {};
		\node [style=none] (776) at (4.5, -0.5) {};
		\node [style=none] (777) at (3.75, 1.5) {};
		\node [style=none] (778) at (2.5, -0.5) {};
		\node [style=none] (779) at (3.75, 1.5) {};
		\node [style=none] (782) at (-9, 7) {};
		\node [style=none] (783) at (-9, 8.75) {};
		\node [style=none] (784) at (-9, 7) {};
		\node [style=none] (785) at (-9, 8.75) {};
		\node [style=none] (786) at (8.25, 7.25) {};
		\node [style=none] (787) at (8.25, 9) {};
		\node [style=none] (788) at (8.25, 7.25) {};
		\node [style=none] (789) at (8.25, 9) {};
		\node [style=none] (790) at (8.25, 9) {};
		\node [style=none] (791) at (8.25, 10.25) {};
		\node [style=none] (792) at (8.25, 9) {};
		\node [style=none] (793) at (8.25, 10.25) {};
		\node [style=white dot] (794) at (-9, 10) {};
		\node [style=none] (795) at (-9, 8.75) {};
		\node [style=none] (796) at (-9, 10) {};
		\node [style=none] (797) at (-9, 8.75) {};
		\node [style=none] (798) at (-9, 10) {};
		\node [style=none] (799) at (-4.25, -0.5) {};
		\node [style=none] (800) at (-5.75, -0.5) {};
		\node [style=none] (801) at (-4.25, -2) {};
		\node [style=none] (802) at (-6, -2) {};
		\node [style=none] (803) at (-4.25, -2) {};
		\node [style=none] (804) at (-4.25, -0.5) {};
		\node [style=none] (805) at (-6, -2) {};
		\node [style=none] (806) at (-5.75, -0.5) {};
		\node [style=none] (807) at (-2.25, -0.5) {};
		\node [style=none] (808) at (-3.75, -0.5) {};
		\node [style=none] (809) at (-2, -2) {};
		\node [style=none] (810) at (-3.75, -2) {};
		\node [style=none] (811) at (-2, -2) {};
		\node [style=none] (812) at (-2.25, -0.5) {};
		\node [style=none] (813) at (-3.75, -2) {};
		\node [style=none] (814) at (-3.75, -0.5) {};
		\node [style=none] (815) at (3, -0.5) {};
		\node [style=none] (816) at (1.5, -0.5) {};
		\node [style=none] (817) at (3.25, -2) {};
		\node [style=none] (818) at (1.5, -2) {};
		\node [style=none] (819) at (3.25, -2) {};
		\node [style=none] (820) at (3, -0.5) {};
		\node [style=none] (821) at (1.5, -2) {};
		\node [style=none] (822) at (1.5, -0.5) {};
		\node [style=none] (823) at (5.25, -0.5) {};
		\node [style=none] (824) at (3.75, -0.5) {};
		\node [style=none] (825) at (5.25, -2) {};
		\node [style=none] (826) at (3.5, -2) {};
		\node [style=none] (827) at (5.25, -2) {};
		\node [style=none] (828) at (5.25, -0.5) {};
		\node [style=none] (829) at (3.5, -2) {};
		\node [style=none] (830) at (3.75, -0.5) {};
		\node [style=none] (831) at (-3, -1.25) {$\phi$};
		\node [style=none] (832) at (2.25, -1.25) {$\psi$};
		\node [style=none] (833) at (4.5, -1.25) {$\psi$};
		\node [style=white dot] (835) at (3.75, 1.5) {};
		\node [style=white dot] (840) at (6.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (736.center) to (735.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (738.center) to (737.center);
		\draw [style=swap, in=75, out=-90] (740.center) to (739.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (742.center) to (741.center);
		\draw [style=swap] (747.center) to (746.center);
		\draw [style=swap] (749.center) to (748.center);
		\draw [style=swap, bend left=15] (755.center) to (754.center);
		\draw [style=swap, bend left] (757.center) to (756.center);
		\draw [style=swap] (762.center) to (761.center);
		\draw [style=swap] (764.center) to (763.center);
		\draw [style=swap] (766.center) to (765.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (768.center) to (767.center);
		\draw [in=-90, out=-90, looseness=1.50] (770.center) to (771.center);
		\draw [in=-90, out=-90, looseness=1.50] (772.center) to (769.center);
		\draw [style=swap] (775.center) to (774.center);
		\draw [style=swap, bend left=15, looseness=1.25] (777.center) to (776.center);
		\draw [style=swap, bend right=15] (779.center) to (778.center);
		\draw [style=swap, bend right] (783.center) to (782.center);
		\draw [style=swap, bend left, looseness=1.25] (785.center) to (784.center);
		\draw [style=swap, bend right] (787.center) to (786.center);
		\draw [style=swap, bend left, looseness=1.25] (789.center) to (788.center);
		\draw [style=swap, bend right] (791.center) to (790.center);
		\draw [style=swap, bend left, looseness=1.25] (793.center) to (792.center);
		\draw [style=swap, bend right] (796.center) to (795.center);
		\draw [style=swap, bend left, looseness=1.25] (798.center) to (797.center);
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (807.center);
		\draw [style=swap] (810.center) to (809.center);
		\draw [style=swap] (812.center) to (811.center);
		\draw [style=swap] (814.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (826.center) to (825.center);
		\draw [style=swap] (828.center) to (827.center);
		\draw [style=swap] (830.center) to (829.center);
		\draw (792.center) to (790.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (737) at (-3.75, 4.25) {};
		\node [style=white dot] (738) at (3.75, 4.25) {};
		\node [style=none] (739) at (-3.75, 4.25) {};
		\node [style=none] (740) at (-5.5, 6.5) {};
		\node [style=none] (741) at (-3.75, 4.25) {};
		\node [style=none] (742) at (5.25, 8.5) {};
		\node [style=none] (743) at (3.75, 4.25) {};
		\node [style=none] (744) at (5.25, 6.75) {};
		\node [style=none] (745) at (3.75, 4.25) {};
		\node [style=none] (746) at (-5.5, 8.25) {};
		\node [style=white dot] (747) at (-5.5, 6.5) {};
		\node [style=white dot] (748) at (5.25, 6.75) {};
		\node [style=white dot] (749) at (5.25, 9.75) {};
		\node [style=none] (750) at (5.25, 9.75) {};
		\node [style=none] (751) at (5.25, 10.5) {};
		\node [style=none] (752) at (-5.5, 9.5) {};
		\node [style=none] (753) at (-5.5, 10.25) {};
		\node [style=white dot] (754) at (-5.5, 8.25) {};
		\node [style=white dot] (755) at (5.25, 8.5) {};
		\node [style=white dot] (764) at (-3.75, 2.75) {};
		\node [style=none] (765) at (-3.75, 2.75) {};
		\node [style=none] (766) at (-3.75, 4.25) {};
		\node [style=none] (767) at (-4.75, 0) {};
		\node [style=none] (768) at (-3.75, 2.75) {};
		\node [style=none] (769) at (-2.75, 0) {};
		\node [style=none] (770) at (-3.75, 2.75) {};
		\node [style=none] (773) at (4.75, -1.5) {};
		\node [style=none] (774) at (-4.75, -1.5) {};
		\node [style=none] (775) at (2.75, -1.5) {};
		\node [style=none] (776) at (-2.75, -1.5) {};
		\node [style=none] (777) at (-4.75, -0.75) {$\phi$};
		\node [style=none] (778) at (3.75, 2.75) {};
		\node [style=none] (779) at (3.75, 4.25) {};
		\node [style=none] (780) at (4.75, 0) {};
		\node [style=none] (781) at (2.5, 0) {};
		\node [style=none] (784) at (-5.5, 6.5) {};
		\node [style=none] (785) at (-5.5, 8.25) {};
		\node [style=none] (786) at (-5.5, 6.5) {};
		\node [style=none] (787) at (-5.5, 8.25) {};
		\node [style=none] (788) at (5.25, 6.75) {};
		\node [style=none] (789) at (5.25, 8.5) {};
		\node [style=none] (790) at (5.25, 6.75) {};
		\node [style=none] (791) at (5.25, 8.5) {};
		\node [style=none] (792) at (5.25, 8.5) {};
		\node [style=none] (793) at (5.25, 9.75) {};
		\node [style=none] (794) at (5.25, 8.5) {};
		\node [style=none] (795) at (5.25, 9.75) {};
		\node [style=white dot] (796) at (-5.5, 9.5) {};
		\node [style=none] (797) at (-5.5, 8.25) {};
		\node [style=none] (798) at (-5.5, 9.5) {};
		\node [style=none] (799) at (-5.5, 8.25) {};
		\node [style=none] (800) at (-5.5, 9.5) {};
		\node [style=none] (801) at (-4, 0) {};
		\node [style=none] (802) at (-5.5, 0) {};
		\node [style=none] (803) at (-4, -1.5) {};
		\node [style=none] (804) at (-5.75, -1.5) {};
		\node [style=none] (805) at (-4, -1.5) {};
		\node [style=none] (806) at (-4, 0) {};
		\node [style=none] (807) at (-5.75, -1.5) {};
		\node [style=none] (808) at (-5.5, 0) {};
		\node [style=none] (809) at (-2, 0) {};
		\node [style=none] (810) at (-3.5, 0) {};
		\node [style=none] (811) at (-1.75, -1.5) {};
		\node [style=none] (812) at (-3.5, -1.5) {};
		\node [style=none] (813) at (-1.75, -1.5) {};
		\node [style=none] (814) at (-2, 0) {};
		\node [style=none] (815) at (-3.5, -1.5) {};
		\node [style=none] (816) at (-3.5, 0) {};
		\node [style=none] (817) at (3.25, 0) {};
		\node [style=none] (818) at (1.75, 0) {};
		\node [style=none] (819) at (3.5, -1.5) {};
		\node [style=none] (820) at (1.75, -1.5) {};
		\node [style=none] (821) at (3.5, -1.5) {};
		\node [style=none] (822) at (3.25, 0) {};
		\node [style=none] (823) at (1.75, -1.5) {};
		\node [style=none] (824) at (1.75, 0) {};
		\node [style=none] (825) at (5.5, 0) {};
		\node [style=none] (826) at (4, 0) {};
		\node [style=none] (827) at (5.5, -1.5) {};
		\node [style=none] (828) at (3.75, -1.5) {};
		\node [style=none] (829) at (5.5, -1.5) {};
		\node [style=none] (830) at (5.5, 0) {};
		\node [style=none] (831) at (3.75, -1.5) {};
		\node [style=none] (832) at (4, 0) {};
		\node [style=none] (833) at (-2.75, -0.75) {$\phi$};
		\node [style=none] (834) at (2.5, -0.75) {$\psi$};
		\node [style=none] (835) at (4.75, -0.75) {$\psi$};
		\node [style=white dot] (837) at (3.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-75] (740.center) to (739.center);
		\draw [style=swap, in=60, out=-120, looseness=0.50] (742.center) to (741.center);
		\draw [style=swap, in=75, out=-90] (744.center) to (743.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (746.center) to (745.center);
		\draw [style=swap] (751.center) to (750.center);
		\draw [style=swap] (753.center) to (752.center);
		\draw [style=swap] (766.center) to (765.center);
		\draw [style=swap, bend right=15] (768.center) to (767.center);
		\draw [style=swap, bend left=15, looseness=0.75] (770.center) to (769.center);
		\draw [in=-90, out=-90, looseness=1.50] (774.center) to (775.center);
		\draw [in=-90, out=-90, looseness=1.50] (776.center) to (773.center);
		\draw [style=swap] (779.center) to (778.center);
		\draw [style=swap, bend left=90, looseness=2.50] (781.center) to (780.center);
		\draw [style=swap, bend right] (785.center) to (784.center);
		\draw [style=swap, bend left, looseness=1.25] (787.center) to (786.center);
		\draw [style=swap, bend right] (789.center) to (788.center);
		\draw [style=swap, bend left, looseness=1.25] (791.center) to (790.center);
		\draw [style=swap, bend right] (793.center) to (792.center);
		\draw [style=swap, bend left, looseness=1.25] (795.center) to (794.center);
		\draw [style=swap, bend right] (798.center) to (797.center);
		\draw [style=swap, bend left, looseness=1.25] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (807.center);
		\draw [style=swap] (810.center) to (809.center);
		\draw [style=swap] (812.center) to (811.center);
		\draw [style=swap] (814.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (826.center) to (825.center);
		\draw [style=swap] (828.center) to (827.center);
		\draw [style=swap] (830.center) to (829.center);
		\draw [style=swap] (832.center) to (831.center);
		\draw (794.center) to (792.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (917) at (3, 0) {};
		\node [style=upground] (935) at (3, -1.5) {};
		\node [style=white dot] (936) at (-3.25, 1.5) {};
		\node [style=white dot] (937) at (3, 1.5) {};
		\node [style=none] (938) at (-3.25, 1.5) {};
		\node [style=none] (939) at (-3.25, 3.5) {};
		\node [style=none] (940) at (3, 1.5) {};
		\node [style=none] (941) at (3, 3.25) {};
		\node [style=white dot] (942) at (-3.25, 3.5) {};
		\node [style=white dot] (943) at (3, 3.25) {};
		\node [style=none] (944) at (-3.25, 0) {};
		\node [style=none] (945) at (-3.25, 1.5) {};
		\node [style=none] (946) at (3.75, -4) {};
		\node [style=none] (947) at (-2.25, -4) {};
		\node [style=none] (948) at (-2.75, -2.75) {};
		\node [style=none] (949) at (3.75, -2.75) {};
		\node [style=none] (950) at (-4, -4) {};
		\node [style=none] (951) at (2, -4) {};
		\node [style=none] (952) at (-4, -2.75) {};
		\node [style=none] (953) at (2.5, -2.75) {};
		\node [style=none, yshift=0.6mm] (954) at (-3.25, -3.5) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (955) at (3, -3.5) {$\widehat \Psi$};
		\node [style=none] (956) at (-3.25, -5) {};
		\node [style=none] (957) at (3, -4.75) {};
		\node [style=none] (958) at (3, -4) {};
		\node [style=none] (959) at (3, -4.75) {};
		\node [style=none] (960) at (-3.25, -4) {};
		\node [style=none] (961) at (-3.25, -5) {};
		\node [style=none] (962) at (-3.25, 0) {};
		\node [style=none] (963) at (-3.25, -2.75) {};
		\node [style=white dot] (964) at (-3.25, 6.25) {};
		\node [style=none] (965) at (-3.25, 6.25) {};
		\node [style=none] (966) at (-3.25, 7.25) {};
		\node [style=none] (967) at (3, 1.5) {};
		\node [style=white dot] (968) at (-3.25, 5.25) {};
		\node [style=none] (969) at (-3.25, 6.25) {};
		\node [style=none] (970) at (-3.25, 3.5) {};
		\node [style=none] (971) at (3, 6) {};
		\node [style=none] (972) at (3, 7) {};
		\node [style=white dot] (973) at (3, 6) {};
		\node [style=none] (974) at (-3.25, 1.5) {};
		\node [style=white dot] (975) at (3, 5) {};
		\node [style=none] (976) at (3, 6) {};
		\node [style=none] (977) at (3, 3.25) {};
		\node [style=white dot] (978) at (-3.25, 0) {};
		\node [style=none] (979) at (3, 0) {};
		\node [style=none] (980) at (3, 1.5) {};
		\node [style=none] (981) at (3, -1.5) {};
		\node [style=none] (982) at (3, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (939.center) to (938.center);
		\draw [style=swap] (941.center) to (940.center);
		\draw [style=swap] (945.center) to (944.center);
		\draw [style=boldedge] (946.center) to (951.center);
		\draw [style=boldedge] (951.center) to (953.center);
		\draw [style=boldedge] (953.center) to (949.center);
		\draw [style=boldedge] (949.center) to (946.center);
		\draw [style=boldedge] (950.center) to (947.center);
		\draw [style=boldedge] (947.center) to (948.center);
		\draw [style=boldedge] (948.center) to (952.center);
		\draw [style=boldedge] (952.center) to (950.center);
		\draw [style=boldedge, bend left=90] (957.center) to (956.center);
		\draw [style=boldedge] (959.center) to (958.center);
		\draw [style=boldedge] (961.center) to (960.center);
		\draw [style=boldedge, in=-90, out=90] (963.center) to (962.center);
		\draw [style=swap] (966.center) to (965.center);
		\draw [in=135, out=-45, looseness=0.75] (968) to (967.center);
		\draw [style=boldedge] (970.center) to (968);
		\draw [style=boldedge] (968) to (969.center);
		\draw [style=swap] (972.center) to (971.center);
		\draw [in=45, out=-135, looseness=0.75] (975) to (974.center);
		\draw [style=boldedge] (977.center) to (975);
		\draw [style=boldedge] (975) to (976.center);
		\draw [style=swap] (980.center) to (979.center);
		\draw [style=boldedge, in=-90, out=90] (982.center) to (981.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (935) at (3.25, -1.5) {};
		\node [style=white dot] (970) at (3.25, 0) {};
		\node [style=white dot] (971) at (-3, 1.5) {};
		\node [style=white dot] (972) at (3.25, 1.5) {};
		\node [style=none] (973) at (-3, 1.5) {};
		\node [style=none] (974) at (-3, 5.25) {};
		\node [style=none] (975) at (3.25, 1.5) {};
		\node [style=none] (976) at (3.25, 5.25) {};
		\node [style=none] (977) at (-3, 0) {};
		\node [style=none] (978) at (-3, 1.5) {};
		\node [style=none] (979) at (4, -4) {};
		\node [style=none] (980) at (-2, -4) {};
		\node [style=none] (981) at (-2.5, -2.75) {};
		\node [style=none] (982) at (4, -2.75) {};
		\node [style=none] (983) at (-3.75, -4) {};
		\node [style=none] (984) at (2.25, -4) {};
		\node [style=none] (985) at (-3.75, -2.75) {};
		\node [style=none] (986) at (2.75, -2.75) {};
		\node [style=none, yshift=0.6mm] (987) at (-3, -3.5) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (988) at (3.25, -3.5) {$\widehat \Psi$};
		\node [style=none] (989) at (-3, -5) {};
		\node [style=none] (990) at (3.25, -4.75) {};
		\node [style=none] (991) at (3.25, -4) {};
		\node [style=none] (992) at (3.25, -4.75) {};
		\node [style=none] (993) at (-3, -4) {};
		\node [style=none] (994) at (-3, -5) {};
		\node [style=none] (995) at (-3, 0) {};
		\node [style=none] (996) at (-3, -2.75) {};
		\node [style=none] (997) at (3.25, 1.5) {};
		\node [style=white dot] (998) at (-3, 3.5) {};
		\node [style=none] (999) at (-3, 1.5) {};
		\node [style=white dot] (1000) at (3.25, 3.5) {};
		\node [style=white dot] (1001) at (-3, 0) {};
		\node [style=none] (1002) at (3.25, 0) {};
		\node [style=none] (1003) at (3.25, 1.5) {};
		\node [style=none] (1004) at (3.25, -1.5) {};
		\node [style=none] (1005) at (3.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (974.center) to (973.center);
		\draw [style=swap] (976.center) to (975.center);
		\draw [style=swap] (978.center) to (977.center);
		\draw [style=boldedge] (979.center) to (984.center);
		\draw [style=boldedge] (984.center) to (986.center);
		\draw [style=boldedge] (986.center) to (982.center);
		\draw [style=boldedge] (982.center) to (979.center);
		\draw [style=boldedge] (983.center) to (980.center);
		\draw [style=boldedge] (980.center) to (981.center);
		\draw [style=boldedge] (981.center) to (985.center);
		\draw [style=boldedge] (985.center) to (983.center);
		\draw [style=boldedge, bend left=90] (990.center) to (989.center);
		\draw [style=boldedge] (992.center) to (991.center);
		\draw [style=boldedge] (994.center) to (993.center);
		\draw [style=boldedge, in=-90, out=90] (996.center) to (995.center);
		\draw [in=135, out=-45, looseness=0.75] (998) to (997.center);
		\draw [in=45, out=-135, looseness=0.75] (1000) to (999.center);
		\draw [style=swap] (1003.center) to (1002.center);
		\draw [style=boldedge, in=-90, out=90] (1005.center) to (1004.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (-3.75, -2.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (33) at (-3, -1.75) {$\Phi$};
		\node [style=none, yshift=0.6mm] (34) at (3.25, -1.75) {$\Psi$};
		\node [style=none] (57) at (4.75, -3.75) {};
		\node [style=white dot] (58) at (4.75, -3.75) {};
		\node [style=none] (59) at (4.75, -5.75) {};
		\node [style=none] (60) at (4.75, -0.25) {};
		\node [style=none] (61) at (4.75, -3.75) {};
		\node [style=none] (66) at (4.75, 2.25) {};
		\node [style=white dot] (67) at (4.75, 2.25) {};
		\node [style=none] (69) at (4.75, 2.25) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (79) at (-4.5, -3.75) {};
		\node [style=white dot] (80) at (-4.5, -3.75) {};
		\node [style=none] (81) at (-4.5, -5.75) {};
		\node [style=none] (82) at (-4.5, -0.25) {};
		\node [style=none] (83) at (-4.5, -3.75) {};
		\node [style=none] (89) at (-4.5, 2.25) {};
		\node [style=white dot] (90) at (-4.5, 2.25) {};
		\node [style=none] (92) at (-4.5, 2.25) {};
		\node [style=none] (93) at (-4.5, 2.25) {};
		\node [style=none] (97) at (-3, -4.75) {};
		\node [style=none] (98) at (3.25, -4.5) {};
		\node [style=none] (107) at (3.25, -2.25) {};
		\node [style=none] (108) at (3.25, -4.5) {};
		\node [style=none] (121) at (-3, -2.25) {};
		\node [style=none] (122) at (-3, -4.75) {};
		\node [style=point] (125) at (-4.5, -5.75) {$\lambda_A$};
		\node [style=point] (126) at (4.75, -5.75) {$\lambda_B$};
		\node [style=none] (152) at (3.25, 3.25) {};
		\node [style=none] (153) at (3.25, 1) {};
		\node [style=none] (154) at (-3, 3.25) {};
		\node [style=none] (155) at (-3, 1) {};
		\node [style=none] (156) at (-4.5, 2.25) {};
		\node [style=none] (157) at (-4.5, 6) {};
		\node [style=none] (158) at (-4.5, 1) {};
		\node [style=none] (159) at (-4.5, 2.25) {};
		\node [style=white dot] (160) at (-4.5, 2.25) {};
		\node [style=none] (161) at (4.75, 2.25) {};
		\node [style=none] (162) at (4.75, 6) {};
		\node [style=none] (163) at (4.75, 1) {};
		\node [style=none] (164) at (4.75, 2.25) {};
		\node [style=white dot] (165) at (4.75, 2.25) {};
		\node [style=none] (166) at (5.75, -0.25) {};
		\node [style=none] (167) at (-1.5, -0.25) {};
		\node [style=none] (169) at (-2, 1) {};
		\node [style=none] (170) at (5.75, 1) {};
		\node [style=none] (171) at (-5.5, -0.25) {};
		\node [style=none] (172) at (1.75, -0.25) {};
		\node [style=none] (173) at (-5.5, 1) {};
		\node [style=none] (174) at (2.25, 1) {};
		\node [style=none, yshift=0.6mm] (177) at (-3.75, 0.25) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none, yshift=0.6mm] (178) at (4, 0.25) {$\widehat U_{\text{CNOT}_{1 \rightarrow 2}}$};
		\node [style=none] (209) at (3.25, -0.25) {};
		\node [style=none] (210) at (3.25, -1) {};
		\node [style=none] (211) at (-3, -0.25) {};
		\node [style=none] (212) at (-3, -1) {};
		\node [style=white dot] (213) at (-4.5, 6) {};
		\node [style=white dot] (214) at (4.75, 6) {};
		\node [style=none] (243) at (-4.5, 6) {};
		\node [style=none] (244) at (-4.5, 6.75) {};
		\node [style=none] (245) at (-3, 6) {};
		\node [style=none] (246) at (-3, 6.75) {};
		\node [style=none] (247) at (3.25, 6) {};
		\node [style=none] (248) at (3.25, 6.75) {};
		\node [style=none] (249) at (4.75, 6) {};
		\node [style=none] (250) at (4.75, 6.75) {};
		\node [style=none] (252) at (4.75, 8) {};
		\node [style=none] (254) at (5.25, 6.75) {};
		\node [style=none] (255) at (4.75, 6.75) {};
		\node [style=none] (256) at (5.25, 8) {};
		\node [style=none] (257) at (2.25, 6.75) {};
		\node [style=none] (258) at (2.5, 8) {};
		\node [style=none, yshift=0.6mm] (259) at (3.75, 7.25) {$\Theta_B$};
		\node [style=none] (260) at (4.75, 6.75) {};
		\node [style=none] (261) at (2.5, 8) {};
		\node [style=none] (265) at (4.75, 6.75) {};
		\node [style=none] (268) at (4.75, 8) {};
		\node [style=none] (274) at (2.5, 8) {};
		\node [style=none] (275) at (2.5, 8) {};
		\node [style=none] (276) at (4.75, 6.75) {};
		\node [style=none] (277) at (4.75, 6.75) {};
		\node [style=none] (278) at (4.75, 6.75) {};
		\node [style=none] (279) at (4.75, 6.75) {};
		\node [style=none] (280) at (4.75, 8) {};
		\node [style=none] (281) at (4.75, 6.75) {};
		\node [style=none] (285) at (4.75, 8.75) {};
		\node [style=white dot] (286) at (4.75, 8.75) {};
		\node [style=none] (288) at (4.75, 8.75) {};
		\node [style=none] (289) at (4.75, 8.75) {};
		\node [style=none] (290) at (4.75, 8.75) {};
		\node [style=none] (291) at (4.75, 9.75) {};
		\node [style=none] (292) at (4.75, 8) {};
		\node [style=none] (293) at (4.75, 8.75) {};
		\node [style=white dot] (294) at (4.75, 8.75) {};
		\node [style=none] (300) at (-2.25, 6.75) {};
		\node [style=none] (302) at (-2.5, 8) {};
		\node [style=none] (303) at (-5.25, 6.75) {};
		\node [style=none] (304) at (-5.25, 8) {};
		\node [style=none, yshift=0.6mm] (305) at (-3.75, 7.25) {$\Theta_A$};
		\node [style=white dot] (323) at (-4.5, 8.75) {};
		\node [style=none] (327) at (-4.5, 8.75) {};
		\node [style=none] (328) at (-4.5, 9.75) {};
		\node [style=none] (329) at (-4.5, 8) {};
		\node [style=none] (330) at (-4.5, 8.75) {};
		\node [style=none] (349) at (-3, 6) {};
		\node [style=none] (350) at (3.25, 3.25) {};
		\node [style=none] (362) at (3.25, 6) {};
		\node [style=none] (363) at (-3, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=swap] (59.center) to (57.center);
		\draw [style=boldedge] (61.center) to (60.center);
		\draw [style=swap] (81.center) to (79.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (153.center) to (152.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (155.center) to (154.center);
		\draw [style=swap] (157.center) to (156.center);
		\draw [style=boldedge] (159.center) to (158.center);
		\draw [style=swap] (162.center) to (161.center);
		\draw [style=boldedge] (164.center) to (163.center);
		\draw [style=boldedge] (166.center) to (172.center);
		\draw [style=boldedge] (172.center) to (174.center);
		\draw [style=boldedge] (174.center) to (170.center);
		\draw [style=boldedge] (170.center) to (166.center);
		\draw [style=boldedge] (171.center) to (167.center);
		\draw [style=boldedge] (167.center) to (169.center);
		\draw [style=boldedge] (169.center) to (173.center);
		\draw [style=boldedge] (173.center) to (171.center);
		\draw [style=boldedge, in=-90, out=90] (210.center) to (209.center);
		\draw [style=boldedge, in=-90, out=90] (212.center) to (211.center);
		\draw [style=boldedge] (244.center) to (243.center);
		\draw [style=boldedge] (246.center) to (245.center);
		\draw [style=boldedge] (248.center) to (247.center);
		\draw [style=boldedge] (250.center) to (249.center);
		\draw [style=boldedge] (257.center) to (254.center);
		\draw [style=boldedge] (254.center) to (256.center);
		\draw [style=boldedge] (256.center) to (258.center);
		\draw [style=boldedge] (258.center) to (257.center);
		\draw [style=swap] (291.center) to (290.center);
		\draw [style=boldedge] (293.center) to (292.center);
		\draw [style=boldedge] (303.center) to (300.center);
		\draw [style=boldedge] (300.center) to (302.center);
		\draw [style=boldedge] (302.center) to (304.center);
		\draw [style=boldedge] (304.center) to (303.center);
		\draw [style=swap] (328.center) to (327.center);
		\draw [style=boldedge] (330.center) to (329.center);
		\draw [style=boldedge, in=-90, out=90] (350.center) to (349.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (363.center) to (362.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (0.75, -4.5) {$\psi$};
		\node [style=none] (59) at (2.75, -2.75) {};
		\node [style=kpoint] (60) at (3, -4.5) {$\psi$};
		\node [style=none] (61) at (1, -2.75) {};
		\node [style=white dot] (63) at (1, 0.25) {};
		\node [style=white dot] (64) at (2.75, 0.75) {};
		\node [style=gray dot] (65) at (-1.75, 0.25) {};
		\node [style=gray dot] (66) at (-0.75, 0.75) {};
		\node [style=none] (67) at (-0.75, 0.75) {};
		\node [style=none] (68) at (2.75, 0.75) {};
		\node [style=none] (72) at (-1.75, 0.25) {};
		\node [style=none] (73) at (1, 0.25) {};
		\node [style=none] (76) at (1, -1.25) {};
		\node [style=none] (77) at (1, 0.25) {};
		\node [style=none] (80) at (2.75, -1.25) {};
		\node [style=none] (81) at (2.75, 0.75) {};
		\node [style=none] (82) at (-1.75, 0.25) {};
		\node [style=none] (83) at (-1.25, 2) {};
		\node [style=none] (86) at (-0.75, 0.75) {};
		\node [style=none] (87) at (-1.25, 2) {};
		\node [style=white dot] (90) at (-1.25, 2) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, 4.5) {};
		\node [style=none] (95) at (-1.25, -1.5) {};
		\node [style=none] (96) at (-1.75, 0.25) {};
		\node [style=none] (97) at (-1.25, -1.5) {};
		\node [style=none] (98) at (-0.75, 0.75) {};
		\node [style=none] (99) at (1, 0.25) {};
		\node [style=none] (100) at (1, 2) {};
		\node [style=none] (101) at (2.75, 0.75) {};
		\node [style=none] (102) at (2.75, 2.25) {};
		\node [style=none] (103) at (-1.25, -4.5) {};
		\node [style=none] (104) at (-1.25, -1.5) {};
		\node [style=none] (105) at (-1.25, -1.5) {};
		\node [style=white dot] (106) at (-1.25, -1.5) {};
		\node [style=none] (107) at (-1.25, -4.5) {};
		\node [style=gray dot] (108) at (-1.25, -4.5) {};
		\node [style=none] (109) at (1, 2) {};
		\node [style=none] (110) at (2.75, 2.25) {};
		\node [style=none] (111) at (1, -1.25) {};
		\node [style=none] (115) at (1, -2) {$U_{\Phi}$};
		\node [style=none] (116) at (1.75, -1.25) {};
		\node [style=none] (117) at (0, -1.25) {};
		\node [style=none] (118) at (1.75, -2.75) {};
		\node [style=none] (119) at (0.25, -2.75) {};
		\node [style=none] (120) at (1.75, -2.75) {};
		\node [style=none] (121) at (1.75, -1.25) {};
		\node [style=none] (122) at (0.25, -2.75) {};
		\node [style=none] (123) at (0, -1.25) {};
		\node [style=none] (124) at (3.75, -1.25) {};
		\node [style=none] (125) at (2, -1.25) {};
		\node [style=none] (126) at (3.5, -2.75) {};
		\node [style=none] (127) at (2, -2.75) {};
		\node [style=none] (128) at (3.5, -2.75) {};
		\node [style=none] (129) at (3.75, -1.25) {};
		\node [style=none] (130) at (2, -2.75) {};
		\node [style=none] (131) at (2, -1.25) {};
		\node [style=none] (132) at (2.75, -2) {$U_{\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (73.center) to (72.center);
		\draw [style=swap] (77.center) to (76.center);
		\draw [style=swap] (81.center) to (80.center);
		\draw [style=swap, in=105, out=-105] (83.center) to (82.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (87.center) to (86.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (96.center) to (95.center);
		\draw [style=swap, in=90, out=-90] (98.center) to (97.center);
		\draw [style=swap] (100.center) to (99.center);
		\draw [style=swap] (102.center) to (101.center);
		\draw [style=swap] (104.center) to (103.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (110.center) to (109.center);
		\draw [style=swap] (117.center) to (116.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap] (123.center) to (122.center);
		\draw [style=swap] (125.center) to (124.center);
		\draw [style=swap] (127.center) to (126.center);
		\draw [style=swap] (129.center) to (128.center);
		\draw [style=swap] (131.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (393) at (-3.25, 0.5) {};
		\node [style=none] (394) at (-3.25, 0.5) {};
		\node [style=none] (395) at (-4.75, 0.5) {};
		\node [style=gray ddot] (396) at (-4.75, 0.5) {};
		\node [style=white ddot] (401) at (3, 0.5) {};
		\node [style=none] (402) at (4.5, 0.5) {};
		\node [style=none] (403) at (3, 0.5) {};
		\node [style=gray ddot] (404) at (4.5, 0.5) {};
		\node [style=none] (444) at (-3.25, 8.25) {};
		\node [style=none] (445) at (-3.25, 7.75) {};
		\node [style=white dot] (448) at (-3.25, 7.5) {};
		\node [style=none] (557) at (3.75, -2.25) {};
		\node [style=none] (558) at (-2.25, -2.25) {};
		\node [style=none] (559) at (-2.75, -1) {};
		\node [style=none] (560) at (3.75, -1) {};
		\node [style=none] (561) at (-4, -2.25) {};
		\node [style=none] (562) at (2, -2.25) {};
		\node [style=none] (563) at (-4, -1) {};
		\node [style=none] (564) at (2.5, -1) {};
		\node [style=none, yshift=0.6mm] (565) at (-3.25, -1.75) {$\Phi$};
		\node [style=none, yshift=0.6mm] (566) at (3, -1.75) {$\Psi$};
		\node [style=none] (567) at (4.5, -3.75) {};
		\node [style=white dot] (568) at (4.5, -3.75) {};
		\node [style=none] (569) at (4.5, -5.75) {};
		\node [style=none] (570) at (4.5, 2.5) {};
		\node [style=none] (571) at (4.5, -3.75) {};
		\node [style=none] (572) at (4.5, 2.25) {};
		\node [style=white dot] (573) at (4.5, 2.25) {};
		\node [style=none] (574) at (4.5, 2.25) {};
		\node [style=none] (575) at (4.5, 2.25) {};
		\node [style=none] (576) at (-4.75, -3.75) {};
		\node [style=white dot] (577) at (-4.75, -3.75) {};
		\node [style=none] (578) at (-4.75, -5.75) {};
		\node [style=none] (579) at (-4.75, 2.25) {};
		\node [style=none] (580) at (-4.75, -3.75) {};
		\node [style=none] (581) at (-4.75, 2.25) {};
		\node [style=white dot] (582) at (-4.75, 2.25) {};
		\node [style=none] (583) at (-4.75, 2.25) {};
		\node [style=none] (584) at (-4.75, 2.25) {};
		\node [style=none] (585) at (-3.25, -4.75) {};
		\node [style=none] (586) at (3, -4.5) {};
		\node [style=none] (587) at (3, -2.25) {};
		\node [style=none] (588) at (3, -4.5) {};
		\node [style=none] (589) at (-3.25, -2.25) {};
		\node [style=none] (590) at (-3.25, -4.75) {};
		\node [style=point] (591) at (-4.75, -5.75) {$\lambda_A$};
		\node [style=point] (592) at (4.5, -5.75) {$\lambda_B$};
		\node [style=none] (597) at (-4.75, 2.25) {};
		\node [style=none] (598) at (-4.75, 6) {};
		\node [style=none] (600) at (-4.75, 2.25) {};
		\node [style=white dot] (601) at (-4.75, 2.25) {};
		\node [style=none] (602) at (4.5, 2.25) {};
		\node [style=none] (603) at (4.5, 6) {};
		\node [style=none] (605) at (4.5, 2.25) {};
		\node [style=white dot] (606) at (4.5, 2.25) {};
		\node [style=none] (617) at (3, 3.25) {};
		\node [style=none] (618) at (3, -1) {};
		\node [style=none] (619) at (-3.25, 3.25) {};
		\node [style=none] (620) at (-3.25, -1) {};
		\node [style=white dot] (621) at (-4.75, 6) {};
		\node [style=white dot] (622) at (4.5, 6) {};
		\node [style=none] (623) at (-4.75, 6) {};
		\node [style=none] (624) at (-4.75, 8.75) {};
		\node [style=none] (625) at (-3.25, 6) {};
		\node [style=none] (626) at (-3.25, 7.25) {};
		\node [style=none] (627) at (3, 6) {};
		\node [style=none] (628) at (3, 7.5) {};
		\node [style=none] (629) at (4.5, 6) {};
		\node [style=none] (630) at (4.5, 8.75) {};
		\node [style=white dot] (651) at (4.5, 8.75) {};
		\node [style=none] (654) at (4.5, 8.75) {};
		\node [style=none] (655) at (4.5, 9.75) {};
		\node [style=white dot] (664) at (-4.75, 8.75) {};
		\node [style=none] (665) at (-4.75, 8.75) {};
		\node [style=none] (666) at (-4.75, 9.75) {};
		\node [style=none] (669) at (-3.25, 6) {};
		\node [style=none] (670) at (3, 3.25) {};
		\node [style=none] (671) at (3, 6) {};
		\node [style=none] (672) at (-3.25, 3.25) {};
		\node [style=none] (678) at (-4, 8.25) {};
		\node [style=none] (679) at (-3.25, 8.25) {};
		\node [style=none] (690) at (-4.25, 8) {};
		\node [style=none] (691) at (-4, 8.25) {};
		\node [style=white dot] (692) at (-4.75, 7.75) {};
		\node [style=none] (693) at (-4, 8.25) {};
		\node [style=none] (694) at (3, 8.25) {};
		\node [style=none] (695) at (3, 7.75) {};
		\node [style=white dot] (696) at (3, 7.5) {};
		\node [style=none] (706) at (3.75, 8.25) {};
		\node [style=none] (707) at (3, 8.25) {};
		\node [style=none] (708) at (4, 8) {};
		\node [style=none] (709) at (3.75, 8.25) {};
		\node [style=white dot] (710) at (4.5, 7.75) {};
		\node [style=none] (711) at (3.75, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (395.center) to (394.center);
		\draw [style=boldedge] (403.center) to (402.center);
		\draw (445.center) to (444.center);
		\draw [style=boldedge] (557.center) to (562.center);
		\draw [style=boldedge] (562.center) to (564.center);
		\draw [style=boldedge] (564.center) to (560.center);
		\draw [style=boldedge] (560.center) to (557.center);
		\draw [style=boldedge] (561.center) to (558.center);
		\draw [style=boldedge] (558.center) to (559.center);
		\draw [style=boldedge] (559.center) to (563.center);
		\draw [style=boldedge] (563.center) to (561.center);
		\draw [style=swap] (569.center) to (567.center);
		\draw [style=boldedge] (571.center) to (570.center);
		\draw [style=swap] (578.center) to (576.center);
		\draw [style=boldedge] (580.center) to (579.center);
		\draw [style=boldedge, bend left=90] (586.center) to (585.center);
		\draw [style=boldedge] (588.center) to (587.center);
		\draw [style=boldedge] (590.center) to (589.center);
		\draw [style=swap] (598.center) to (597.center);
		\draw [style=swap] (603.center) to (602.center);
		\draw [style=boldedge, in=-90, out=90] (618.center) to (617.center);
		\draw [style=boldedge, in=-90, out=90] (620.center) to (619.center);
		\draw [style=boldedge] (624.center) to (623.center);
		\draw [style=boldedge] (626.center) to (625.center);
		\draw [style=boldedge] (628.center) to (627.center);
		\draw [style=boldedge] (630.center) to (629.center);
		\draw [style=swap] (655.center) to (654.center);
		\draw [style=swap] (666.center) to (665.center);
		\draw [style=boldedge, in=-90, out=90] (670.center) to (669.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (672.center) to (671.center);
		\draw [bend right=90, looseness=2.75] (679.center) to (678.center);
		\draw (693.center) to (691.center);
		\draw (692) to (690.center);
		\draw [in=-90, out=45] (690.center) to (693.center);
		\draw (695.center) to (694.center);
		\draw [bend left=90, looseness=2.75] (707.center) to (706.center);
		\draw (711.center) to (709.center);
		\draw (710) to (708.center);
		\draw [in=-90, out=135] (708.center) to (711.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (558) at (-4.75, -5.75) {};
		\node [style=gray dot] (559) at (4.5, -5.75) {};
		\node [style=white ddot] (560) at (-3.25, 0.5) {};
		\node [style=none] (561) at (-3.25, 0.5) {};
		\node [style=none] (562) at (-4.75, 0.5) {};
		\node [style=gray ddot] (563) at (-4.75, 0.5) {};
		\node [style=white ddot] (564) at (3, 0.5) {};
		\node [style=none] (565) at (4.5, 0.5) {};
		\node [style=none] (566) at (3, 0.5) {};
		\node [style=gray ddot] (567) at (4.5, 0.5) {};
		\node [style=none] (568) at (-3.25, 8.25) {};
		\node [style=none] (569) at (-3.25, 7.75) {};
		\node [style=white dot] (570) at (-3.25, 7.5) {};
		\node [style=none] (571) at (3.75, -2.25) {};
		\node [style=none] (572) at (-2.25, -2.25) {};
		\node [style=none] (573) at (-2.75, -1) {};
		\node [style=none] (574) at (3.75, -1) {};
		\node [style=none] (575) at (-4, -2.25) {};
		\node [style=none] (576) at (2, -2.25) {};
		\node [style=none] (577) at (-4, -1) {};
		\node [style=none] (578) at (2.5, -1) {};
		\node [style=none, yshift=0.6mm] (579) at (-3.25, -1.75) {$\Phi$};
		\node [style=none, yshift=0.6mm] (580) at (3, -1.75) {$\Psi$};
		\node [style=none] (581) at (4.5, -3.75) {};
		\node [style=white dot] (582) at (4.5, -3.75) {};
		\node [style=none] (583) at (4.5, -5.75) {};
		\node [style=none] (584) at (4.5, 2.5) {};
		\node [style=none] (585) at (4.5, -3.75) {};
		\node [style=none] (586) at (4.5, 2.25) {};
		\node [style=white dot] (587) at (4.5, 2.25) {};
		\node [style=none] (588) at (4.5, 2.25) {};
		\node [style=none] (589) at (4.5, 2.25) {};
		\node [style=none] (590) at (-4.75, -3.75) {};
		\node [style=white dot] (591) at (-4.75, -3.75) {};
		\node [style=none] (592) at (-4.75, -5.75) {};
		\node [style=none] (593) at (-4.75, 2.25) {};
		\node [style=none] (594) at (-4.75, -3.75) {};
		\node [style=none] (595) at (-4.75, 2.25) {};
		\node [style=white dot] (596) at (-4.75, 2.25) {};
		\node [style=none] (597) at (-4.75, 2.25) {};
		\node [style=none] (598) at (-4.75, 2.25) {};
		\node [style=none] (599) at (-3.25, -4.75) {};
		\node [style=none] (600) at (3, -4.5) {};
		\node [style=none] (601) at (3, -2.25) {};
		\node [style=none] (602) at (3, -4.5) {};
		\node [style=none] (603) at (-3.25, -2.25) {};
		\node [style=none] (604) at (-3.25, -4.75) {};
		\node [style=none] (607) at (-4.75, 2.25) {};
		\node [style=none] (608) at (-4.75, 6) {};
		\node [style=none] (609) at (-4.75, 2.25) {};
		\node [style=white dot] (610) at (-4.75, 2.25) {};
		\node [style=none] (611) at (4.5, 2.25) {};
		\node [style=none] (612) at (4.5, 6) {};
		\node [style=none] (613) at (4.5, 2.25) {};
		\node [style=white dot] (614) at (4.5, 2.25) {};
		\node [style=none] (615) at (3, 3.25) {};
		\node [style=none] (616) at (3, -1) {};
		\node [style=none] (617) at (-3.25, 3.25) {};
		\node [style=none] (618) at (-3.25, -1) {};
		\node [style=white dot] (619) at (-4.75, 6) {};
		\node [style=white dot] (620) at (4.5, 6) {};
		\node [style=none] (621) at (-4.75, 6) {};
		\node [style=none] (622) at (-4.75, 8.75) {};
		\node [style=none] (623) at (-3.25, 6) {};
		\node [style=none] (624) at (-3.25, 7.25) {};
		\node [style=none] (625) at (3, 6) {};
		\node [style=none] (626) at (3, 7.5) {};
		\node [style=none] (627) at (4.5, 6) {};
		\node [style=none] (628) at (4.5, 8.75) {};
		\node [style=white dot] (629) at (4.5, 8.75) {};
		\node [style=none] (630) at (4.5, 8.75) {};
		\node [style=none] (631) at (4.5, 9.75) {};
		\node [style=white dot] (632) at (-4.75, 8.75) {};
		\node [style=none] (633) at (-4.75, 8.75) {};
		\node [style=none] (634) at (-4.75, 9.75) {};
		\node [style=none] (635) at (-3.25, 6) {};
		\node [style=none] (636) at (3, 3.25) {};
		\node [style=none] (637) at (3, 6) {};
		\node [style=none] (638) at (-3.25, 3.25) {};
		\node [style=none] (639) at (-4, 8.25) {};
		\node [style=none] (640) at (-3.25, 8.25) {};
		\node [style=none] (641) at (-4.25, 8) {};
		\node [style=none] (642) at (-4, 8.25) {};
		\node [style=white dot] (643) at (-4.75, 7.75) {};
		\node [style=none] (644) at (-4, 8.25) {};
		\node [style=none] (645) at (3, 8.25) {};
		\node [style=none] (646) at (3, 7.75) {};
		\node [style=white dot] (647) at (3, 7.5) {};
		\node [style=none] (648) at (3.75, 8.25) {};
		\node [style=none] (649) at (3, 8.25) {};
		\node [style=none] (650) at (4, 8) {};
		\node [style=none] (651) at (3.75, 8.25) {};
		\node [style=white dot] (652) at (4.5, 7.75) {};
		\node [style=none] (653) at (3.75, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (562.center) to (561.center);
		\draw [style=boldedge] (566.center) to (565.center);
		\draw (569.center) to (568.center);
		\draw [style=boldedge] (571.center) to (576.center);
		\draw [style=boldedge] (576.center) to (578.center);
		\draw [style=boldedge] (578.center) to (574.center);
		\draw [style=boldedge] (574.center) to (571.center);
		\draw [style=boldedge] (575.center) to (572.center);
		\draw [style=boldedge] (572.center) to (573.center);
		\draw [style=boldedge] (573.center) to (577.center);
		\draw [style=boldedge] (577.center) to (575.center);
		\draw [style=swap] (583.center) to (581.center);
		\draw [style=boldedge] (585.center) to (584.center);
		\draw [style=swap] (592.center) to (590.center);
		\draw [style=boldedge] (594.center) to (593.center);
		\draw [style=boldedge, bend left=90] (600.center) to (599.center);
		\draw [style=boldedge] (602.center) to (601.center);
		\draw [style=boldedge] (604.center) to (603.center);
		\draw [style=swap] (608.center) to (607.center);
		\draw [style=swap] (612.center) to (611.center);
		\draw [style=boldedge, in=-90, out=90] (616.center) to (615.center);
		\draw [style=boldedge, in=-90, out=90] (618.center) to (617.center);
		\draw [style=boldedge] (622.center) to (621.center);
		\draw [style=boldedge] (624.center) to (623.center);
		\draw [style=boldedge] (626.center) to (625.center);
		\draw [style=boldedge] (628.center) to (627.center);
		\draw [style=swap] (631.center) to (630.center);
		\draw [style=swap] (634.center) to (633.center);
		\draw [style=boldedge, in=-90, out=90] (636.center) to (635.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (638.center) to (637.center);
		\draw [bend right=90, looseness=2.75] (640.center) to (639.center);
		\draw (644.center) to (642.center);
		\draw (643) to (641.center);
		\draw [in=-90, out=45] (641.center) to (644.center);
		\draw (646.center) to (645.center);
		\draw [bend left=90, looseness=2.75] (649.center) to (648.center);
		\draw (653.center) to (651.center);
		\draw (652) to (650.center);
		\draw [in=-90, out=135] (650.center) to (653.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (444) at (5, 8) {};
		\node [style=none] (445) at (-2.75, 3.75) {};
		\node [style=white dot] (448) at (-2.75, 3.5) {};
		\node [style=none] (540) at (-4.25, 8) {};
		\node [style=none] (541) at (3.5, 3.75) {};
		\node [style=white dot] (544) at (3.5, 3.5) {};
		\node [style=gray dot] (560) at (-4.25, -5.5) {};
		\node [style=gray dot] (561) at (5, -5.5) {};
		\node [style=white ddot] (562) at (-2.75, 0.75) {};
		\node [style=none] (563) at (-2.75, 0.75) {};
		\node [style=none] (564) at (-4.25, 0.75) {};
		\node [style=gray ddot] (565) at (-4.25, 0.75) {};
		\node [style=white ddot] (566) at (3.5, 0.75) {};
		\node [style=none] (567) at (5, 0.75) {};
		\node [style=none] (568) at (3.5, 0.75) {};
		\node [style=gray ddot] (569) at (5, 0.75) {};
		\node [style=none] (573) at (4.25, -2) {};
		\node [style=none] (574) at (-1.75, -2) {};
		\node [style=none] (575) at (-2.25, -0.75) {};
		\node [style=none] (576) at (4.25, -0.75) {};
		\node [style=none] (577) at (-3.5, -2) {};
		\node [style=none] (578) at (2.5, -2) {};
		\node [style=none] (579) at (-3.5, -0.75) {};
		\node [style=none] (580) at (3, -0.75) {};
		\node [style=none, yshift=0.6mm] (581) at (-2.75, -1.5) {$\Phi$};
		\node [style=none, yshift=0.6mm] (582) at (3.5, -1.5) {$\Psi$};
		\node [style=none] (583) at (5, -3.5) {};
		\node [style=white dot] (584) at (5, -3.5) {};
		\node [style=none] (585) at (5, -5.5) {};
		\node [style=none] (586) at (5, 2.75) {};
		\node [style=none] (587) at (5, -3.5) {};
		\node [style=none] (588) at (5, 2.5) {};
		\node [style=white dot] (589) at (5, 2.5) {};
		\node [style=none] (590) at (5, 2.5) {};
		\node [style=none] (591) at (5, 2.5) {};
		\node [style=none] (592) at (-4.25, -3.5) {};
		\node [style=white dot] (593) at (-4.25, -3.5) {};
		\node [style=none] (594) at (-4.25, -5.5) {};
		\node [style=none] (595) at (-4.25, 2.5) {};
		\node [style=none] (596) at (-4.25, -3.5) {};
		\node [style=none] (597) at (-4.25, 2.5) {};
		\node [style=white dot] (598) at (-4.25, 2.5) {};
		\node [style=none] (599) at (-4.25, 2.5) {};
		\node [style=none] (600) at (-4.25, 2.5) {};
		\node [style=none] (601) at (-2.75, -4.5) {};
		\node [style=none] (602) at (3.5, -4.25) {};
		\node [style=none] (603) at (3.5, -2) {};
		\node [style=none] (604) at (3.5, -4.25) {};
		\node [style=none] (605) at (-2.75, -2) {};
		\node [style=none] (606) at (-2.75, -4.5) {};
		\node [style=none] (607) at (-4.25, 2.5) {};
		\node [style=none] (608) at (-4.25, 6.25) {};
		\node [style=none] (609) at (-4.25, 2.5) {};
		\node [style=white dot] (610) at (-4.25, 2.5) {};
		\node [style=none] (611) at (5, 2.5) {};
		\node [style=none] (612) at (5, 6.25) {};
		\node [style=none] (613) at (5, 2.5) {};
		\node [style=white dot] (614) at (5, 2.5) {};
		\node [style=none] (615) at (3.5, 3.5) {};
		\node [style=none] (616) at (3.5, -0.75) {};
		\node [style=none] (617) at (-2.75, 3.5) {};
		\node [style=none] (618) at (-2.75, -0.75) {};
		\node [style=white dot] (619) at (-4.25, 6.25) {};
		\node [style=white dot] (620) at (5, 6.25) {};
		\node [style=none] (621) at (-4.25, 6.25) {};
		\node [style=none] (622) at (-4.25, 9) {};
		\node [style=none] (627) at (5, 6.25) {};
		\node [style=none] (628) at (5, 9) {};
		\node [style=white dot] (629) at (5, 9) {};
		\node [style=none] (630) at (5, 9) {};
		\node [style=none] (631) at (5, 10) {};
		\node [style=white dot] (632) at (-4.25, 9) {};
		\node [style=none] (633) at (-4.25, 9) {};
		\node [style=none] (634) at (-4.25, 10) {};
		\node [style=none] (636) at (3.5, 3.5) {};
		\node [style=none] (638) at (-2.75, 3.5) {};
		\node [style=white dot] (643) at (-4.25, 8) {};
		\node [style=white dot] (652) at (5, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=90, looseness=0.50] (445.center) to (444.center);
		\draw [in=-75, out=90, looseness=0.50] (541.center) to (540.center);
		\draw [style=boldedge] (564.center) to (563.center);
		\draw [style=boldedge] (568.center) to (567.center);
		\draw [style=boldedge] (573.center) to (578.center);
		\draw [style=boldedge] (578.center) to (580.center);
		\draw [style=boldedge] (580.center) to (576.center);
		\draw [style=boldedge] (576.center) to (573.center);
		\draw [style=boldedge] (577.center) to (574.center);
		\draw [style=boldedge] (574.center) to (575.center);
		\draw [style=boldedge] (575.center) to (579.center);
		\draw [style=boldedge] (579.center) to (577.center);
		\draw [style=swap] (585.center) to (583.center);
		\draw [style=boldedge] (587.center) to (586.center);
		\draw [style=swap] (594.center) to (592.center);
		\draw [style=boldedge] (596.center) to (595.center);
		\draw [style=boldedge, bend left=90] (602.center) to (601.center);
		\draw [style=boldedge] (604.center) to (603.center);
		\draw [style=boldedge] (606.center) to (605.center);
		\draw [style=swap] (608.center) to (607.center);
		\draw [style=swap] (612.center) to (611.center);
		\draw [style=boldedge, in=-90, out=90] (616.center) to (615.center);
		\draw [style=boldedge, in=-90, out=90] (618.center) to (617.center);
		\draw [style=boldedge] (622.center) to (621.center);
		\draw [style=boldedge] (628.center) to (627.center);
		\draw [style=swap] (631.center) to (630.center);
		\draw [style=swap] (634.center) to (633.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm43.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (564) at (-3.75, 3.5) {};
		\node [style=none] (568) at (-3.75, 3.5) {};
		\node [style=none] (569) at (7, 7.25) {};
		\node [style=none] (572) at (4, 3.75) {};
		\node [style=none] (573) at (-7, 7.25) {};
		\node [style=white dot] (574) at (-7, 5.5) {};
		\node [style=white dot] (575) at (7, 5.5) {};
		\node [style=white dot] (592) at (7, 8.5) {};
		\node [style=none] (595) at (7, 8.5) {};
		\node [style=none] (596) at (7, 9.25) {};
		\node [style=none] (599) at (-7, 8.5) {};
		\node [style=none] (600) at (-7, 9.25) {};
		\node [style=white dot] (603) at (-7, 7.25) {};
		\node [style=white dot] (605) at (7, 7.25) {};
		\node [style=white dot] (607) at (-4.75, 0) {};
		\node [style=white dot] (608) at (-2.75, 0.5) {};
		\node [style=gray dot] (609) at (-7.5, 0) {};
		\node [style=gray dot] (610) at (-6.5, 0.5) {};
		\node [style=none] (611) at (-6.5, 0.5) {};
		\node [style=none] (612) at (-2.75, 0.5) {};
		\node [style=none] (613) at (-7.5, 0) {};
		\node [style=none] (614) at (-4.75, 0) {};
		\node [style=none] (615) at (-4.75, -1.5) {};
		\node [style=none] (616) at (-4.75, 0) {};
		\node [style=none] (617) at (-2.75, -1.5) {};
		\node [style=none] (618) at (-2.75, 0.5) {};
		\node [style=none] (619) at (-7.5, 0) {};
		\node [style=none] (620) at (-7, 2.25) {};
		\node [style=none] (621) at (-6.5, 0.5) {};
		\node [style=none] (622) at (-7, 2.25) {};
		\node [style=white dot] (623) at (-7, 2.25) {};
		\node [style=none] (624) at (-7, 2.25) {};
		\node [style=none] (625) at (-7, 5.5) {};
		\node [style=none] (626) at (-7, -2.75) {};
		\node [style=none] (627) at (-7.5, 0) {};
		\node [style=none] (628) at (-7, -2.75) {};
		\node [style=none] (629) at (-6.5, 0.5) {};
		\node [style=none] (630) at (-4.75, 0) {};
		\node [style=none] (631) at (-3.75, 3.5) {};
		\node [style=none] (632) at (-2.75, 0.5) {};
		\node [style=none] (633) at (-3.75, 3.5) {};
		\node [style=none] (634) at (-7, -6) {};
		\node [style=none] (635) at (-7, -2.75) {};
		\node [style=white dot] (637) at (-7, -2.75) {};
		\node [style=gray dot] (639) at (-7, -6) {};
		\node [style=none] (642) at (4.75, -3) {};
		\node [style=none] (643) at (-4.75, -3) {};
		\node [style=none] (646) at (2.75, -3) {};
		\node [style=none] (647) at (-2.75, -3) {};
		\node [style=none] (649) at (-4.75, -2.25) {$\phi$};
		\node [style=white dot] (652) at (4, 3.75) {};
		\node [style=white dot] (656) at (4.75, 0) {};
		\node [style=white dot] (657) at (2.75, 0.5) {};
		\node [style=gray dot] (658) at (7.5, 0) {};
		\node [style=gray dot] (659) at (6.5, 0.5) {};
		\node [style=none] (660) at (6.5, 0.5) {};
		\node [style=none] (661) at (2.75, 0.5) {};
		\node [style=none] (662) at (7.5, 0) {};
		\node [style=none] (663) at (4.75, 0) {};
		\node [style=none] (664) at (4.75, -1.5) {};
		\node [style=none] (665) at (4.75, 0) {};
		\node [style=none] (666) at (2.75, -1.5) {};
		\node [style=none] (667) at (2.75, 0.5) {};
		\node [style=none] (668) at (7.5, 0) {};
		\node [style=none] (669) at (7, 2.25) {};
		\node [style=none] (670) at (6.5, 0.5) {};
		\node [style=none] (671) at (7, 2.25) {};
		\node [style=white dot] (672) at (7, 2.25) {};
		\node [style=none] (673) at (7, 2.25) {};
		\node [style=none] (674) at (7, 5.5) {};
		\node [style=none] (675) at (7, -2.75) {};
		\node [style=none] (676) at (7.5, 0) {};
		\node [style=none] (677) at (7, -2.75) {};
		\node [style=none] (678) at (6.5, 0.5) {};
		\node [style=none] (679) at (4.75, 0) {};
		\node [style=none] (680) at (4, 3.75) {};
		\node [style=none] (681) at (2.75, 0.5) {};
		\node [style=none] (682) at (4, 3.75) {};
		\node [style=none] (683) at (7, -6.25) {};
		\node [style=none] (684) at (7, -2.75) {};
		\node [style=white dot] (686) at (7, -2.75) {};
		\node [style=gray dot] (688) at (7, -6.25) {};
		\node [style=none] (693) at (-7, 5.5) {};
		\node [style=none] (694) at (-7, 7.25) {};
		\node [style=none] (695) at (-7, 5.5) {};
		\node [style=none] (696) at (-7, 7.25) {};
		\node [style=none] (702) at (7, 5.5) {};
		\node [style=none] (703) at (7, 7.25) {};
		\node [style=none] (704) at (7, 5.5) {};
		\node [style=none] (705) at (7, 7.25) {};
		\node [style=none] (708) at (7, 7.25) {};
		\node [style=none] (709) at (7, 8.5) {};
		\node [style=none] (710) at (7, 7.25) {};
		\node [style=none] (711) at (7, 8.5) {};
		\node [style=white dot] (717) at (-7, 8.5) {};
		\node [style=none] (730) at (-7, 7.25) {};
		\node [style=none] (731) at (-7, 8.5) {};
		\node [style=none] (732) at (-7, 7.25) {};
		\node [style=none] (733) at (-7, 8.5) {};
		\node [style=none] (734) at (-4, -1.5) {};
		\node [style=none] (735) at (-5.5, -1.5) {};
		\node [style=none] (736) at (-4, -3) {};
		\node [style=none] (737) at (-5.75, -3) {};
		\node [style=none] (738) at (-4, -3) {};
		\node [style=none] (739) at (-4, -1.5) {};
		\node [style=none] (740) at (-5.75, -3) {};
		\node [style=none] (741) at (-5.5, -1.5) {};
		\node [style=none] (745) at (-2, -1.5) {};
		\node [style=none] (746) at (-3.5, -1.5) {};
		\node [style=none] (747) at (-1.75, -3) {};
		\node [style=none] (748) at (-3.5, -3) {};
		\node [style=none] (749) at (-1.75, -3) {};
		\node [style=none] (750) at (-2, -1.5) {};
		\node [style=none] (751) at (-3.5, -3) {};
		\node [style=none] (752) at (-3.5, -1.5) {};
		\node [style=none] (758) at (3.25, -1.5) {};
		\node [style=none] (759) at (1.75, -1.5) {};
		\node [style=none] (760) at (3.5, -3) {};
		\node [style=none] (761) at (1.75, -3) {};
		\node [style=none] (762) at (3.5, -3) {};
		\node [style=none] (763) at (3.25, -1.5) {};
		\node [style=none] (764) at (1.75, -3) {};
		\node [style=none] (765) at (1.75, -1.5) {};
		\node [style=none] (769) at (5.5, -1.5) {};
		\node [style=none] (770) at (4, -1.5) {};
		\node [style=none] (771) at (5.5, -3) {};
		\node [style=none] (772) at (3.75, -3) {};
		\node [style=none] (773) at (5.5, -3) {};
		\node [style=none] (774) at (5.5, -1.5) {};
		\node [style=none] (775) at (3.75, -3) {};
		\node [style=none] (776) at (4, -1.5) {};
		\node [style=none] (777) at (-2.75, -2.25) {$\phi$};
		\node [style=none] (778) at (2.5, -2.25) {$\psi$};
		\node [style=none] (779) at (4.75, -2.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=60, out=-120, looseness=0.50] (569.center) to (568.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (573.center) to (572.center);
		\draw [style=swap] (596.center) to (595.center);
		\draw [style=swap] (600.center) to (599.center);
		\draw [style=swap] (612.center) to (611.center);
		\draw [style=swap] (614.center) to (613.center);
		\draw [style=swap] (616.center) to (615.center);
		\draw [style=swap] (618.center) to (617.center);
		\draw [style=swap, in=105, out=-105] (620.center) to (619.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (622.center) to (621.center);
		\draw [style=swap] (625.center) to (624.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (627.center) to (626.center);
		\draw [style=swap, in=90, out=-90] (629.center) to (628.center);
		\draw [style=swap, bend right=15] (631.center) to (630.center);
		\draw [style=swap, bend left=15] (633.center) to (632.center);
		\draw [style=swap] (635.center) to (634.center);
		\draw [in=-90, out=-90, looseness=1.50] (643.center) to (646.center);
		\draw [in=-90, out=-90, looseness=1.50] (647.center) to (642.center);
		\draw [style=swap] (661.center) to (660.center);
		\draw [style=swap] (663.center) to (662.center);
		\draw [style=swap] (665.center) to (664.center);
		\draw [style=swap] (667.center) to (666.center);
		\draw [style=swap, in=75, out=-75] (669.center) to (668.center);
		\draw [style=swap, in=75, out=-120, looseness=1.25] (671.center) to (670.center);
		\draw [style=swap] (674.center) to (673.center);
		\draw [style=swap, in=75, out=-90, looseness=1.50] (676.center) to (675.center);
		\draw [style=swap, in=90, out=-90] (678.center) to (677.center);
		\draw [style=swap, bend left=15] (680.center) to (679.center);
		\draw [style=swap, bend right=15] (682.center) to (681.center);
		\draw [style=swap] (684.center) to (683.center);
		\draw [style=swap, bend right] (694.center) to (693.center);
		\draw [style=swap, bend left, looseness=1.25] (696.center) to (695.center);
		\draw [style=swap, bend right] (703.center) to (702.center);
		\draw [style=swap, bend left, looseness=1.25] (705.center) to (704.center);
		\draw [style=swap, bend right] (709.center) to (708.center);
		\draw [style=swap, bend left, looseness=1.25] (711.center) to (710.center);
		\draw [style=swap, bend right] (731.center) to (730.center);
		\draw [style=swap, bend left, looseness=1.25] (733.center) to (732.center);
		\draw [style=swap] (735.center) to (734.center);
		\draw [style=swap] (737.center) to (736.center);
		\draw [style=swap] (739.center) to (738.center);
		\draw [style=swap] (741.center) to (740.center);
		\draw [style=swap] (746.center) to (745.center);
		\draw [style=swap] (748.center) to (747.center);
		\draw [style=swap] (750.center) to (749.center);
		\draw [style=swap] (752.center) to (751.center);
		\draw [style=swap] (759.center) to (758.center);
		\draw [style=swap] (761.center) to (760.center);
		\draw [style=swap] (763.center) to (762.center);
		\draw [style=swap] (765.center) to (764.center);
		\draw [style=swap] (770.center) to (769.center);
		\draw [style=swap] (772.center) to (771.center);
		\draw [style=swap] (774.center) to (773.center);
		\draw [style=swap] (776.center) to (775.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (820) at (-4.25, 3.5) {};
		\node [style=none] (821) at (-4.25, 3.5) {};
		\node [style=none] (822) at (6.5, 7.25) {};
		\node [style=none] (823) at (3.5, 3.75) {};
		\node [style=none] (824) at (-7.5, 7.25) {};
		\node [style=white dot] (825) at (-7.5, 5.5) {};
		\node [style=white dot] (826) at (6.5, 5.5) {};
		\node [style=white dot] (827) at (6.5, 8.5) {};
		\node [style=none] (828) at (6.5, 8.5) {};
		\node [style=none] (829) at (6.5, 9.25) {};
		\node [style=none] (830) at (-7.5, 8.5) {};
		\node [style=none] (831) at (-7.5, 9.25) {};
		\node [style=white dot] (832) at (-7.5, 7.25) {};
		\node [style=white dot] (833) at (6.5, 7.25) {};
		\node [style=white dot] (834) at (-5.25, 0) {};
		\node [style=white dot] (835) at (-3.25, 0.5) {};
		\node [style=gray dot] (836) at (-8, 0) {};
		\node [style=gray dot] (837) at (-7, 0.5) {};
		\node [style=none] (838) at (-7, 0.5) {};
		\node [style=none] (839) at (-3.25, 0.5) {};
		\node [style=none] (840) at (-8, 0) {};
		\node [style=none] (841) at (-5.25, 0) {};
		\node [style=none] (842) at (-5.25, -1.5) {};
		\node [style=none] (843) at (-5.25, 0) {};
		\node [style=none] (844) at (-3.25, -1.5) {};
		\node [style=none] (845) at (-3.25, 0.5) {};
		\node [style=none] (846) at (-8, 0) {};
		\node [style=none] (847) at (-7.5, 2.25) {};
		\node [style=none] (848) at (-7, 0.5) {};
		\node [style=none] (849) at (-7.5, 2.25) {};
		\node [style=white dot] (850) at (-7.5, 2.25) {};
		\node [style=none] (851) at (-7.5, 2.25) {};
		\node [style=none] (852) at (-7.5, 5.5) {};
		\node [style=none] (857) at (-5.25, 0) {};
		\node [style=none] (858) at (-4.25, 3.5) {};
		\node [style=none] (859) at (-3.25, 0.5) {};
		\node [style=none] (860) at (-4.25, 3.5) {};
		\node [style=none] (865) at (4.25, -3) {};
		\node [style=none] (866) at (-5.25, -3) {};
		\node [style=none] (867) at (2.25, -3) {};
		\node [style=none] (868) at (-3.25, -3) {};
		\node [style=none] (869) at (-5.25, -2.25) {$\phi$};
		\node [style=white dot] (870) at (3.5, 3.75) {};
		\node [style=white dot] (871) at (4.25, 0) {};
		\node [style=white dot] (872) at (2.25, 0.5) {};
		\node [style=gray dot] (873) at (7, 0) {};
		\node [style=gray dot] (874) at (6, 0.5) {};
		\node [style=none] (875) at (6, 0.5) {};
		\node [style=none] (876) at (2.25, 0.5) {};
		\node [style=none] (877) at (7, 0) {};
		\node [style=none] (878) at (4.25, 0) {};
		\node [style=none] (879) at (4.25, -1.5) {};
		\node [style=none] (880) at (4.25, 0) {};
		\node [style=none] (881) at (2.25, -1.5) {};
		\node [style=none] (882) at (2.25, 0.5) {};
		\node [style=none] (883) at (7, 0) {};
		\node [style=none] (884) at (6.5, 2.25) {};
		\node [style=none] (885) at (6, 0.5) {};
		\node [style=none] (886) at (6.5, 2.25) {};
		\node [style=white dot] (887) at (6.5, 2.25) {};
		\node [style=none] (888) at (6.5, 2.25) {};
		\node [style=none] (889) at (6.5, 5.5) {};
		\node [style=none] (894) at (4.25, 0) {};
		\node [style=none] (895) at (3.5, 3.75) {};
		\node [style=none] (896) at (2.25, 0.5) {};
		\node [style=none] (897) at (3.5, 3.75) {};
		\node [style=none] (902) at (-7.5, 5.5) {};
		\node [style=none] (903) at (-7.5, 7.25) {};
		\node [style=none] (904) at (-7.5, 5.5) {};
		\node [style=none] (905) at (-7.5, 7.25) {};
		\node [style=none] (906) at (6.5, 5.5) {};
		\node [style=none] (907) at (6.5, 7.25) {};
		\node [style=none] (908) at (6.5, 5.5) {};
		\node [style=none] (909) at (6.5, 7.25) {};
		\node [style=none] (910) at (6.5, 7.25) {};
		\node [style=none] (911) at (6.5, 8.5) {};
		\node [style=none] (912) at (6.5, 7.25) {};
		\node [style=none] (913) at (6.5, 8.5) {};
		\node [style=white dot] (914) at (-7.5, 8.5) {};
		\node [style=none] (915) at (-7.5, 7.25) {};
		\node [style=none] (916) at (-7.5, 8.5) {};
		\node [style=none] (917) at (-7.5, 7.25) {};
		\node [style=none] (918) at (-7.5, 8.5) {};
		\node [style=none] (919) at (-4.5, -1.5) {};
		\node [style=none] (920) at (-6, -1.5) {};
		\node [style=none] (921) at (-4.5, -3) {};
		\node [style=none] (922) at (-6.25, -3) {};
		\node [style=none] (923) at (-4.5, -3) {};
		\node [style=none] (924) at (-4.5, -1.5) {};
		\node [style=none] (925) at (-6.25, -3) {};
		\node [style=none] (926) at (-6, -1.5) {};
		\node [style=none] (927) at (-2.5, -1.5) {};
		\node [style=none] (928) at (-4, -1.5) {};
		\node [style=none] (929) at (-2.25, -3) {};
		\node [style=none] (930) at (-4, -3) {};
		\node [style=none] (931) at (-2.25, -3) {};
		\node [style=none] (932) at (-2.5, -1.5) {};
		\node [style=none] (933) at (-4, -3) {};
		\node [style=none] (934) at (-4, -1.5) {};
		\node [style=none] (935) at (2.75, -1.5) {};
		\node [style=none] (936) at (1.25, -1.5) {};
		\node [style=none] (937) at (3, -3) {};
		\node [style=none] (938) at (1.25, -3) {};
		\node [style=none] (939) at (3, -3) {};
		\node [style=none] (940) at (2.75, -1.5) {};
		\node [style=none] (941) at (1.25, -3) {};
		\node [style=none] (942) at (1.25, -1.5) {};
		\node [style=none] (943) at (5, -1.5) {};
		\node [style=none] (944) at (3.5, -1.5) {};
		\node [style=none] (945) at (5, -3) {};
		\node [style=none] (946) at (3.25, -3) {};
		\node [style=none] (947) at (5, -3) {};
		\node [style=none] (948) at (5, -1.5) {};
		\node [style=none] (949) at (3.25, -3) {};
		\node [style=none] (950) at (3.5, -1.5) {};
		\node [style=none] (951) at (-3.25, -2.25) {$\phi$};
		\node [style=none] (952) at (2, -2.25) {$\psi$};
		\node [style=none] (953) at (4.25, -2.25) {$\psi$};
		\node [style=none] (976) at (-8, -1.75) {};
		\node [style=none] (977) at (-8, 0) {};
		\node [style=none] (978) at (-7.25, -1.75) {};
		\node [style=none] (979) at (-7, 0.5) {};
		\node [style=gray dot] (980) at (-8, -1.75) {};
		\node [style=gray dot] (981) at (-7.25, -1.75) {};
		\node [style=none] (1004) at (6, -1.75) {};
		\node [style=none] (1005) at (6, 0.5) {};
		\node [style=none] (1006) at (6.75, -1.75) {};
		\node [style=none] (1007) at (7, 0) {};
		\node [style=gray dot] (1008) at (6, -1.75) {};
		\node [style=gray dot] (1009) at (6.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=60, out=-120, looseness=0.50] (822.center) to (821.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (824.center) to (823.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (831.center) to (830.center);
		\draw [style=swap] (839.center) to (838.center);
		\draw [style=swap] (841.center) to (840.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw [style=swap] (845.center) to (844.center);
		\draw [style=swap, in=105, out=-105] (847.center) to (846.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (849.center) to (848.center);
		\draw [style=swap] (852.center) to (851.center);
		\draw [style=swap, bend right=15] (858.center) to (857.center);
		\draw [style=swap, bend left=15] (860.center) to (859.center);
		\draw [in=-90, out=-90, looseness=1.50] (866.center) to (867.center);
		\draw [in=-90, out=-90, looseness=1.50] (868.center) to (865.center);
		\draw [style=swap] (876.center) to (875.center);
		\draw [style=swap] (878.center) to (877.center);
		\draw [style=swap] (880.center) to (879.center);
		\draw [style=swap] (882.center) to (881.center);
		\draw [style=swap, in=75, out=-75] (884.center) to (883.center);
		\draw [style=swap, in=75, out=-120, looseness=1.25] (886.center) to (885.center);
		\draw [style=swap] (889.center) to (888.center);
		\draw [style=swap, bend left=15] (895.center) to (894.center);
		\draw [style=swap, bend right=15] (897.center) to (896.center);
		\draw [style=swap, bend right] (903.center) to (902.center);
		\draw [style=swap, bend left, looseness=1.25] (905.center) to (904.center);
		\draw [style=swap, bend right] (907.center) to (906.center);
		\draw [style=swap, bend left, looseness=1.25] (909.center) to (908.center);
		\draw [style=swap, bend right] (911.center) to (910.center);
		\draw [style=swap, bend left, looseness=1.25] (913.center) to (912.center);
		\draw [style=swap, bend right] (916.center) to (915.center);
		\draw [style=swap, bend left, looseness=1.25] (918.center) to (917.center);
		\draw [style=swap] (920.center) to (919.center);
		\draw [style=swap] (922.center) to (921.center);
		\draw [style=swap] (924.center) to (923.center);
		\draw [style=swap] (926.center) to (925.center);
		\draw [style=swap] (928.center) to (927.center);
		\draw [style=swap] (930.center) to (929.center);
		\draw [style=swap] (932.center) to (931.center);
		\draw [style=swap] (934.center) to (933.center);
		\draw [style=swap] (936.center) to (935.center);
		\draw [style=swap] (938.center) to (937.center);
		\draw [style=swap] (940.center) to (939.center);
		\draw [style=swap] (942.center) to (941.center);
		\draw [style=swap] (944.center) to (943.center);
		\draw [style=swap] (946.center) to (945.center);
		\draw [style=swap] (948.center) to (947.center);
		\draw [style=swap] (950.center) to (949.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (977.center) to (976.center);
		\draw [style=swap, in=90, out=-90] (979.center) to (978.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (1005.center) to (1004.center);
		\draw [style=swap, in=90, out=-90] (1007.center) to (1006.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (818) at (-4.5, 3.75) {};
		\node [style=none] (819) at (-4.5, 3.75) {};
		\node [style=none] (820) at (6.25, 7.5) {};
		\node [style=none] (821) at (3.25, 4) {};
		\node [style=none] (822) at (-7.75, 7.5) {};
		\node [style=white dot] (823) at (-7.75, 5.75) {};
		\node [style=white dot] (824) at (6.25, 5.75) {};
		\node [style=white dot] (825) at (6.25, 8.75) {};
		\node [style=none] (826) at (6.25, 8.75) {};
		\node [style=none] (827) at (6.25, 9.5) {};
		\node [style=none] (828) at (-7.75, 8.75) {};
		\node [style=none] (829) at (-7.75, 9.5) {};
		\node [style=white dot] (830) at (-7.75, 7.5) {};
		\node [style=white dot] (831) at (6.25, 7.5) {};
		\node [style=white dot] (832) at (-5.5, 0.25) {};
		\node [style=white dot] (833) at (-3.5, 0.75) {};
		\node [style=gray dot] (834) at (-8.25, 0.25) {};
		\node [style=gray dot] (835) at (-7.25, 0.75) {};
		\node [style=none] (836) at (-7.25, 0.75) {};
		\node [style=none] (837) at (-3.5, 0.75) {};
		\node [style=none] (838) at (-8.25, 0.25) {};
		\node [style=none] (839) at (-5.5, 0.25) {};
		\node [style=none] (840) at (-5.5, -1.25) {};
		\node [style=none] (841) at (-5.5, 0.25) {};
		\node [style=none] (842) at (-3.5, -1.25) {};
		\node [style=none] (843) at (-3.5, 0.75) {};
		\node [style=none] (844) at (-8.25, 0.25) {};
		\node [style=none] (845) at (-7.75, 2.5) {};
		\node [style=none] (846) at (-7.25, 0.75) {};
		\node [style=none] (847) at (-7.75, 2.5) {};
		\node [style=white dot] (848) at (-7.75, 2.5) {};
		\node [style=none] (849) at (-7.75, 2.5) {};
		\node [style=none] (850) at (-7.75, 5.75) {};
		\node [style=none] (851) at (-5.5, 0.25) {};
		\node [style=none] (852) at (-4.5, 3.75) {};
		\node [style=none] (853) at (-3.5, 0.75) {};
		\node [style=none] (854) at (-4.5, 3.75) {};
		\node [style=none] (855) at (4, -2.75) {};
		\node [style=none] (856) at (-5.5, -2.75) {};
		\node [style=none] (857) at (2, -2.75) {};
		\node [style=none] (858) at (-3.5, -2.75) {};
		\node [style=none] (859) at (-5.5, -2) {$\phi$};
		\node [style=white dot] (860) at (3.25, 4) {};
		\node [style=white dot] (861) at (4, 0.25) {};
		\node [style=white dot] (862) at (2, 0.75) {};
		\node [style=gray dot] (863) at (6.75, 0.25) {};
		\node [style=gray dot] (864) at (5.75, 0.75) {};
		\node [style=none] (865) at (5.75, 0.75) {};
		\node [style=none] (866) at (2, 0.75) {};
		\node [style=none] (867) at (6.75, 0.25) {};
		\node [style=none] (868) at (4, 0.25) {};
		\node [style=none] (869) at (4, -1.25) {};
		\node [style=none] (870) at (4, 0.25) {};
		\node [style=none] (871) at (2, -1.25) {};
		\node [style=none] (872) at (2, 0.75) {};
		\node [style=none] (873) at (6.75, 0.25) {};
		\node [style=none] (874) at (6.25, 2.5) {};
		\node [style=none] (875) at (5.75, 0.75) {};
		\node [style=none] (876) at (6.25, 2.5) {};
		\node [style=white dot] (877) at (6.25, 2.5) {};
		\node [style=none] (878) at (6.25, 2.5) {};
		\node [style=none] (879) at (6.25, 5.75) {};
		\node [style=none] (880) at (4, 0.25) {};
		\node [style=none] (881) at (3.25, 4) {};
		\node [style=none] (882) at (2, 0.75) {};
		\node [style=none] (883) at (3.25, 4) {};
		\node [style=none] (884) at (-7.75, 5.75) {};
		\node [style=none] (885) at (-7.75, 7.5) {};
		\node [style=none] (886) at (-7.75, 5.75) {};
		\node [style=none] (887) at (-7.75, 7.5) {};
		\node [style=none] (888) at (6.25, 5.75) {};
		\node [style=none] (889) at (6.25, 7.5) {};
		\node [style=none] (890) at (6.25, 5.75) {};
		\node [style=none] (891) at (6.25, 7.5) {};
		\node [style=none] (892) at (6.25, 7.5) {};
		\node [style=none] (893) at (6.25, 8.75) {};
		\node [style=none] (894) at (6.25, 7.5) {};
		\node [style=none] (895) at (6.25, 8.75) {};
		\node [style=white dot] (896) at (-7.75, 8.75) {};
		\node [style=none] (897) at (-7.75, 7.5) {};
		\node [style=none] (898) at (-7.75, 8.75) {};
		\node [style=none] (899) at (-7.75, 7.5) {};
		\node [style=none] (900) at (-7.75, 8.75) {};
		\node [style=none] (901) at (-4.75, -1.25) {};
		\node [style=none] (902) at (-6.25, -1.25) {};
		\node [style=none] (903) at (-4.75, -2.75) {};
		\node [style=none] (904) at (-6.5, -2.75) {};
		\node [style=none] (905) at (-4.75, -2.75) {};
		\node [style=none] (906) at (-4.75, -1.25) {};
		\node [style=none] (907) at (-6.5, -2.75) {};
		\node [style=none] (908) at (-6.25, -1.25) {};
		\node [style=none] (909) at (-2.75, -1.25) {};
		\node [style=none] (910) at (-4.25, -1.25) {};
		\node [style=none] (911) at (-2.5, -2.75) {};
		\node [style=none] (912) at (-4.25, -2.75) {};
		\node [style=none] (913) at (-2.5, -2.75) {};
		\node [style=none] (914) at (-2.75, -1.25) {};
		\node [style=none] (915) at (-4.25, -2.75) {};
		\node [style=none] (916) at (-4.25, -1.25) {};
		\node [style=none] (917) at (2.5, -1.25) {};
		\node [style=none] (918) at (1, -1.25) {};
		\node [style=none] (919) at (2.75, -2.75) {};
		\node [style=none] (920) at (1, -2.75) {};
		\node [style=none] (921) at (2.75, -2.75) {};
		\node [style=none] (922) at (2.5, -1.25) {};
		\node [style=none] (923) at (1, -2.75) {};
		\node [style=none] (924) at (1, -1.25) {};
		\node [style=none] (925) at (4.75, -1.25) {};
		\node [style=none] (926) at (3.25, -1.25) {};
		\node [style=none] (927) at (4.75, -2.75) {};
		\node [style=none] (928) at (3, -2.75) {};
		\node [style=none] (929) at (4.75, -2.75) {};
		\node [style=none] (930) at (4.75, -1.25) {};
		\node [style=none] (931) at (3, -2.75) {};
		\node [style=none] (932) at (3.25, -1.25) {};
		\node [style=none] (933) at (-3.5, -2) {$\phi$};
		\node [style=none] (934) at (1.75, -2) {$\psi$};
		\node [style=none] (935) at (4, -2) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=60, out=-120, looseness=0.50] (820.center) to (819.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (822.center) to (821.center);
		\draw [style=swap] (827.center) to (826.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (839.center) to (838.center);
		\draw [style=swap] (841.center) to (840.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw [style=swap, in=105, out=-105] (845.center) to (844.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (847.center) to (846.center);
		\draw [style=swap] (850.center) to (849.center);
		\draw [style=swap, bend right=15] (852.center) to (851.center);
		\draw [style=swap, bend left=15] (854.center) to (853.center);
		\draw [in=-90, out=-90, looseness=1.50] (856.center) to (857.center);
		\draw [in=-90, out=-90, looseness=1.50] (858.center) to (855.center);
		\draw [style=swap] (866.center) to (865.center);
		\draw [style=swap] (868.center) to (867.center);
		\draw [style=swap] (870.center) to (869.center);
		\draw [style=swap] (872.center) to (871.center);
		\draw [style=swap, in=75, out=-75] (874.center) to (873.center);
		\draw [style=swap, in=75, out=-120, looseness=1.25] (876.center) to (875.center);
		\draw [style=swap] (879.center) to (878.center);
		\draw [style=swap, bend left=15] (881.center) to (880.center);
		\draw [style=swap, bend right=15] (883.center) to (882.center);
		\draw [style=swap, bend right] (885.center) to (884.center);
		\draw [style=swap, bend left, looseness=1.25] (887.center) to (886.center);
		\draw [style=swap, bend right] (889.center) to (888.center);
		\draw [style=swap, bend left, looseness=1.25] (891.center) to (890.center);
		\draw [style=swap, bend right] (893.center) to (892.center);
		\draw [style=swap, bend left, looseness=1.25] (895.center) to (894.center);
		\draw [style=swap, bend right] (898.center) to (897.center);
		\draw [style=swap, bend left, looseness=1.25] (900.center) to (899.center);
		\draw [style=swap] (902.center) to (901.center);
		\draw [style=swap] (904.center) to (903.center);
		\draw [style=swap] (906.center) to (905.center);
		\draw [style=swap] (908.center) to (907.center);
		\draw [style=swap] (910.center) to (909.center);
		\draw [style=swap] (912.center) to (911.center);
		\draw [style=swap] (914.center) to (913.center);
		\draw [style=swap] (916.center) to (915.center);
		\draw [style=swap] (918.center) to (917.center);
		\draw [style=swap] (920.center) to (919.center);
		\draw [style=swap] (922.center) to (921.center);
		\draw [style=swap] (924.center) to (923.center);
		\draw [style=swap] (926.center) to (925.center);
		\draw [style=swap] (928.center) to (927.center);
		\draw [style=swap] (930.center) to (929.center);
		\draw [style=swap] (932.center) to (931.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm46.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (870) at (-4.25, 4.25) {};
		\node [style=none] (871) at (-4.25, 4.25) {};
		\node [style=none] (872) at (6.5, 8) {};
		\node [style=none] (873) at (3.5, 4.5) {};
		\node [style=none] (874) at (-7.5, 8) {};
		\node [style=white dot] (875) at (-7.5, 6.25) {};
		\node [style=white dot] (876) at (6.5, 6.25) {};
		\node [style=white dot] (877) at (6.5, 9.25) {};
		\node [style=none] (878) at (6.5, 9.25) {};
		\node [style=none] (879) at (6.5, 10) {};
		\node [style=none] (880) at (-7.5, 9.25) {};
		\node [style=none] (881) at (-7.5, 10) {};
		\node [style=white dot] (882) at (-7.5, 8) {};
		\node [style=white dot] (883) at (6.5, 8) {};
		\node [style=white dot] (884) at (-5.25, 0.75) {};
		\node [style=white dot] (885) at (-3.25, 1.25) {};
		\node [style=none] (892) at (-5.25, -0.75) {};
		\node [style=none] (893) at (-5.25, 0.75) {};
		\node [style=none] (894) at (-3.25, -0.75) {};
		\node [style=none] (895) at (-3.25, 1.25) {};
		\node [style=none] (896) at (-5.25, 0.75) {};
		\node [style=none] (897) at (-7.5, 3) {};
		\node [style=none] (898) at (-3.25, 1.25) {};
		\node [style=none] (899) at (-7.5, 3) {};
		\node [style=white dot] (900) at (-7.5, 3) {};
		\node [style=none] (901) at (-7.5, 3) {};
		\node [style=none] (902) at (-7.5, 6.25) {};
		\node [style=none] (903) at (-5.25, 0.75) {};
		\node [style=none] (904) at (-4.25, 4.25) {};
		\node [style=none] (905) at (-3.25, 1.25) {};
		\node [style=none] (906) at (-4.25, 4.25) {};
		\node [style=none] (907) at (4.25, -2.25) {};
		\node [style=none] (908) at (-5.25, -2.25) {};
		\node [style=none] (909) at (2.25, -2.25) {};
		\node [style=none] (910) at (-3.25, -2.25) {};
		\node [style=none] (911) at (-5.25, -1.5) {$\phi$};
		\node [style=white dot] (912) at (3.5, 4.5) {};
		\node [style=white dot] (913) at (4.25, 0.75) {};
		\node [style=white dot] (914) at (2.25, 1.25) {};
		\node [style=none] (921) at (4.25, -0.75) {};
		\node [style=none] (922) at (4.25, 0.75) {};
		\node [style=none] (923) at (2.25, -0.75) {};
		\node [style=none] (924) at (2.25, 1.25) {};
		\node [style=none] (925) at (4.25, 0.75) {};
		\node [style=none] (926) at (6.5, 3) {};
		\node [style=none] (927) at (2.25, 1.25) {};
		\node [style=none] (928) at (6.5, 3) {};
		\node [style=white dot] (929) at (6.5, 3) {};
		\node [style=none] (930) at (6.5, 3) {};
		\node [style=none] (931) at (6.5, 6.25) {};
		\node [style=none] (932) at (4.25, 0.75) {};
		\node [style=none] (933) at (3.5, 4.5) {};
		\node [style=none] (934) at (2.25, 1.25) {};
		\node [style=none] (935) at (3.5, 4.5) {};
		\node [style=none] (936) at (-7.5, 6.25) {};
		\node [style=none] (937) at (-7.5, 8) {};
		\node [style=none] (938) at (-7.5, 6.25) {};
		\node [style=none] (939) at (-7.5, 8) {};
		\node [style=none] (940) at (6.5, 6.25) {};
		\node [style=none] (941) at (6.5, 8) {};
		\node [style=none] (942) at (6.5, 6.25) {};
		\node [style=none] (943) at (6.5, 8) {};
		\node [style=none] (944) at (6.5, 8) {};
		\node [style=none] (945) at (6.5, 9.25) {};
		\node [style=none] (946) at (6.5, 8) {};
		\node [style=none] (947) at (6.5, 9.25) {};
		\node [style=white dot] (948) at (-7.5, 9.25) {};
		\node [style=none] (949) at (-7.5, 8) {};
		\node [style=none] (950) at (-7.5, 9.25) {};
		\node [style=none] (951) at (-7.5, 8) {};
		\node [style=none] (952) at (-7.5, 9.25) {};
		\node [style=none] (953) at (-4.5, -0.75) {};
		\node [style=none] (954) at (-6, -0.75) {};
		\node [style=none] (955) at (-4.5, -2.25) {};
		\node [style=none] (956) at (-6.25, -2.25) {};
		\node [style=none] (957) at (-4.5, -2.25) {};
		\node [style=none] (958) at (-4.5, -0.75) {};
		\node [style=none] (959) at (-6.25, -2.25) {};
		\node [style=none] (960) at (-6, -0.75) {};
		\node [style=none] (961) at (-2.5, -0.75) {};
		\node [style=none] (962) at (-4, -0.75) {};
		\node [style=none] (963) at (-2.25, -2.25) {};
		\node [style=none] (964) at (-4, -2.25) {};
		\node [style=none] (965) at (-2.25, -2.25) {};
		\node [style=none] (966) at (-2.5, -0.75) {};
		\node [style=none] (967) at (-4, -2.25) {};
		\node [style=none] (968) at (-4, -0.75) {};
		\node [style=none] (969) at (2.75, -0.75) {};
		\node [style=none] (970) at (1.25, -0.75) {};
		\node [style=none] (971) at (3, -2.25) {};
		\node [style=none] (972) at (1.25, -2.25) {};
		\node [style=none] (973) at (3, -2.25) {};
		\node [style=none] (974) at (2.75, -0.75) {};
		\node [style=none] (975) at (1.25, -2.25) {};
		\node [style=none] (976) at (1.25, -0.75) {};
		\node [style=none] (977) at (5, -0.75) {};
		\node [style=none] (978) at (3.5, -0.75) {};
		\node [style=none] (979) at (5, -2.25) {};
		\node [style=none] (980) at (3.25, -2.25) {};
		\node [style=none] (981) at (5, -2.25) {};
		\node [style=none] (982) at (5, -0.75) {};
		\node [style=none] (983) at (3.25, -2.25) {};
		\node [style=none] (984) at (3.5, -0.75) {};
		\node [style=none] (985) at (-3.25, -1.5) {$\phi$};
		\node [style=none] (986) at (2, -1.5) {$\psi$};
		\node [style=none] (987) at (4.25, -1.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=60, out=-120, looseness=0.50] (872.center) to (871.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (874.center) to (873.center);
		\draw [style=swap] (879.center) to (878.center);
		\draw [style=swap] (881.center) to (880.center);
		\draw [style=swap] (893.center) to (892.center);
		\draw [style=swap] (895.center) to (894.center);
		\draw [style=swap, bend right] (897.center) to (896.center);
		\draw [style=swap, bend right=15, looseness=0.75] (899.center) to (898.center);
		\draw [style=swap] (902.center) to (901.center);
		\draw [style=swap, bend right=15] (904.center) to (903.center);
		\draw [style=swap, bend left=15] (906.center) to (905.center);
		\draw [in=-90, out=-90, looseness=1.50] (908.center) to (909.center);
		\draw [in=-90, out=-90, looseness=1.50] (910.center) to (907.center);
		\draw [style=swap] (922.center) to (921.center);
		\draw [style=swap] (924.center) to (923.center);
		\draw [style=swap, bend left] (926.center) to (925.center);
		\draw [style=swap, bend left=15, looseness=0.75] (928.center) to (927.center);
		\draw [style=swap] (931.center) to (930.center);
		\draw [style=swap, bend left=15] (933.center) to (932.center);
		\draw [style=swap, bend right=15] (935.center) to (934.center);
		\draw [style=swap, bend right] (937.center) to (936.center);
		\draw [style=swap, bend left, looseness=1.25] (939.center) to (938.center);
		\draw [style=swap, bend right] (941.center) to (940.center);
		\draw [style=swap, bend left, looseness=1.25] (943.center) to (942.center);
		\draw [style=swap, bend right] (945.center) to (944.center);
		\draw [style=swap, bend left, looseness=1.25] (947.center) to (946.center);
		\draw [style=swap, bend right] (950.center) to (949.center);
		\draw [style=swap, bend left, looseness=1.25] (952.center) to (951.center);
		\draw [style=swap] (954.center) to (953.center);
		\draw [style=swap] (956.center) to (955.center);
		\draw [style=swap] (958.center) to (957.center);
		\draw [style=swap] (960.center) to (959.center);
		\draw [style=swap] (962.center) to (961.center);
		\draw [style=swap] (964.center) to (963.center);
		\draw [style=swap] (966.center) to (965.center);
		\draw [style=swap] (968.center) to (967.center);
		\draw [style=swap] (970.center) to (969.center);
		\draw [style=swap] (972.center) to (971.center);
		\draw [style=swap] (974.center) to (973.center);
		\draw [style=swap] (976.center) to (975.center);
		\draw [style=swap] (978.center) to (977.center);
		\draw [style=swap] (980.center) to (979.center);
		\draw [style=swap] (982.center) to (981.center);
		\draw [style=swap] (984.center) to (983.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm47.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (870) at (-4, 4) {};
		\node [style=none] (871) at (-4, 4) {};
		\node [style=none] (872) at (6.75, 8) {};
		\node [style=none] (873) at (3.75, 4.5) {};
		\node [style=none] (874) at (-7.25, 8) {};
		\node [style=white dot] (875) at (-7.25, 6.25) {};
		\node [style=white dot] (876) at (6.75, 6.25) {};
		\node [style=white dot] (877) at (6.75, 9.25) {};
		\node [style=none] (878) at (6.75, 9.25) {};
		\node [style=none] (879) at (6.75, 10) {};
		\node [style=none] (880) at (-7.25, 9.25) {};
		\node [style=none] (881) at (-7.25, 10) {};
		\node [style=white dot] (882) at (-7.25, 8) {};
		\node [style=white dot] (883) at (6.75, 8) {};
		\node [style=none] (886) at (-5, -0.75) {};
		\node [style=none] (887) at (-4, 1.25) {};
		\node [style=none] (888) at (-3, -0.75) {};
		\node [style=none] (889) at (-4, 1.25) {};
		\node [style=white dot] (894) at (-4, 1.25) {};
		\node [style=none] (895) at (-4, 1.25) {};
		\node [style=none] (896) at (-7.25, 6.25) {};
		\node [style=none] (897) at (-4, 1.25) {};
		\node [style=none] (898) at (-4, 4) {};
		\node [style=none] (899) at (-4, 1.25) {};
		\node [style=none] (900) at (-4, 4) {};
		\node [style=none] (901) at (4.5, -2.25) {};
		\node [style=none] (902) at (-5, -2.25) {};
		\node [style=none] (903) at (2.5, -2.25) {};
		\node [style=none] (904) at (-3, -2.25) {};
		\node [style=none] (905) at (-5, -1.5) {$\phi$};
		\node [style=white dot] (906) at (3.75, 4.5) {};
		\node [style=none] (909) at (4.5, -0.75) {};
		\node [style=none] (910) at (3.75, 1.25) {};
		\node [style=none] (911) at (2.5, -0.75) {};
		\node [style=none] (912) at (3.75, 1.25) {};
		\node [style=white dot] (917) at (3.75, 1.25) {};
		\node [style=none] (918) at (3.75, 1.25) {};
		\node [style=none] (919) at (6.75, 6.25) {};
		\node [style=none] (920) at (3.75, 1.25) {};
		\node [style=none] (921) at (3.75, 4.5) {};
		\node [style=none] (922) at (3.75, 1.25) {};
		\node [style=none] (923) at (3.75, 4.5) {};
		\node [style=none] (924) at (-7.25, 6.25) {};
		\node [style=none] (925) at (-7.25, 8) {};
		\node [style=none] (926) at (-7.25, 6.25) {};
		\node [style=none] (927) at (-7.25, 8) {};
		\node [style=none] (928) at (6.75, 6.25) {};
		\node [style=none] (929) at (6.75, 8) {};
		\node [style=none] (930) at (6.75, 6.25) {};
		\node [style=none] (931) at (6.75, 8) {};
		\node [style=none] (932) at (6.75, 8) {};
		\node [style=none] (933) at (6.75, 9.25) {};
		\node [style=none] (934) at (6.75, 8) {};
		\node [style=none] (935) at (6.75, 9.25) {};
		\node [style=white dot] (936) at (-7.25, 9.25) {};
		\node [style=none] (937) at (-7.25, 8) {};
		\node [style=none] (938) at (-7.25, 9.25) {};
		\node [style=none] (939) at (-7.25, 8) {};
		\node [style=none] (940) at (-7.25, 9.25) {};
		\node [style=none] (941) at (-4.25, -0.75) {};
		\node [style=none] (942) at (-5.75, -0.75) {};
		\node [style=none] (943) at (-4.25, -2.25) {};
		\node [style=none] (944) at (-6, -2.25) {};
		\node [style=none] (945) at (-4.25, -2.25) {};
		\node [style=none] (946) at (-4.25, -0.75) {};
		\node [style=none] (947) at (-6, -2.25) {};
		\node [style=none] (948) at (-5.75, -0.75) {};
		\node [style=none] (949) at (-2.25, -0.75) {};
		\node [style=none] (950) at (-3.75, -0.75) {};
		\node [style=none] (951) at (-2, -2.25) {};
		\node [style=none] (952) at (-3.75, -2.25) {};
		\node [style=none] (953) at (-2, -2.25) {};
		\node [style=none] (954) at (-2.25, -0.75) {};
		\node [style=none] (955) at (-3.75, -2.25) {};
		\node [style=none] (956) at (-3.75, -0.75) {};
		\node [style=none] (957) at (3, -0.75) {};
		\node [style=none] (958) at (1.5, -0.75) {};
		\node [style=none] (959) at (3.25, -2.25) {};
		\node [style=none] (960) at (1.5, -2.25) {};
		\node [style=none] (961) at (3.25, -2.25) {};
		\node [style=none] (962) at (3, -0.75) {};
		\node [style=none] (963) at (1.5, -2.25) {};
		\node [style=none] (964) at (1.5, -0.75) {};
		\node [style=none] (965) at (5.25, -0.75) {};
		\node [style=none] (966) at (3.75, -0.75) {};
		\node [style=none] (967) at (5.25, -2.25) {};
		\node [style=none] (968) at (3.5, -2.25) {};
		\node [style=none] (969) at (5.25, -2.25) {};
		\node [style=none] (970) at (5.25, -0.75) {};
		\node [style=none] (971) at (3.5, -2.25) {};
		\node [style=none] (972) at (3.75, -0.75) {};
		\node [style=none] (973) at (-3, -1.5) {$\phi$};
		\node [style=none] (974) at (2.25, -1.5) {$\psi$};
		\node [style=none] (975) at (4.5, -1.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=60, out=-120, looseness=0.50] (872.center) to (871.center);
		\draw [style=swap, in=105, out=-60, looseness=0.50] (874.center) to (873.center);
		\draw [style=swap] (879.center) to (878.center);
		\draw [style=swap] (881.center) to (880.center);
		\draw [style=swap, bend right, looseness=0.75] (887.center) to (886.center);
		\draw [style=swap, bend left, looseness=0.75] (889.center) to (888.center);
		\draw [style=swap, bend right] (896.center) to (895.center);
		\draw [style=swap, bend right=45] (898.center) to (897.center);
		\draw [style=swap, bend left] (900.center) to (899.center);
		\draw [in=-90, out=-90, looseness=1.50] (902.center) to (903.center);
		\draw [in=-90, out=-90, looseness=1.50] (904.center) to (901.center);
		\draw [style=swap, bend left, looseness=0.75] (910.center) to (909.center);
		\draw [style=swap, bend right] (912.center) to (911.center);
		\draw [style=swap, bend left, looseness=0.75] (919.center) to (918.center);
		\draw [style=swap, bend left] (921.center) to (920.center);
		\draw [style=swap, bend right] (923.center) to (922.center);
		\draw [style=swap, bend right] (925.center) to (924.center);
		\draw [style=swap, bend left, looseness=1.25] (927.center) to (926.center);
		\draw [style=swap, bend right] (929.center) to (928.center);
		\draw [style=swap, bend left, looseness=1.25] (931.center) to (930.center);
		\draw [style=swap, bend right] (933.center) to (932.center);
		\draw [style=swap, bend left, looseness=1.25] (935.center) to (934.center);
		\draw [style=swap, bend right] (938.center) to (937.center);
		\draw [style=swap, bend left, looseness=1.25] (940.center) to (939.center);
		\draw [style=swap] (942.center) to (941.center);
		\draw [style=swap] (944.center) to (943.center);
		\draw [style=swap] (946.center) to (945.center);
		\draw [style=swap] (948.center) to (947.center);
		\draw [style=swap] (950.center) to (949.center);
		\draw [style=swap] (952.center) to (951.center);
		\draw [style=swap] (954.center) to (953.center);
		\draw [style=swap] (956.center) to (955.center);
		\draw [style=swap] (958.center) to (957.center);
		\draw [style=swap] (960.center) to (959.center);
		\draw [style=swap] (962.center) to (961.center);
		\draw [style=swap] (964.center) to (963.center);
		\draw [style=swap] (966.center) to (965.center);
		\draw [style=swap] (968.center) to (967.center);
		\draw [style=swap] (970.center) to (969.center);
		\draw [style=swap] (972.center) to (971.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm48.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (873) at (-3, 2.25) {};
		\node [style=white dot] (881) at (-4, 3.5) {};
		\node [style=white dot] (882) at (4.25, 3.5) {};
		\node [style=none] (892) at (-3, 0.25) {};
		\node [style=none] (893) at (-4, 3.5) {};
		\node [style=none] (906) at (4, -2.75) {};
		\node [style=none] (907) at (-2, -2.75) {};
		\node [style=none] (909) at (-2.5, -1.5) {};
		\node [style=none] (910) at (4, -1.5) {};
		\node [style=none] (911) at (-3.75, -2.75) {};
		\node [style=none] (912) at (2.25, -2.75) {};
		\node [style=none] (913) at (-3.75, -1.5) {};
		\node [style=none] (914) at (2.75, -1.5) {};
		\node [style=none, yshift=0.6mm] (917) at (-3, -2.25) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (918) at (3.25, -2.25) {$\widehat \Psi$};
		\node [style=none] (946) at (-3, -4.75) {};
		\node [style=none] (947) at (3.25, -4.5) {};
		\node [style=none] (956) at (3.25, -2.75) {};
		\node [style=none] (957) at (3.25, -4.5) {};
		\node [style=none] (970) at (-3, -2.75) {};
		\node [style=none] (971) at (-3, -4.75) {};
		\node [style=none] (986) at (-3, 0.25) {};
		\node [style=none] (987) at (-3, -1.5) {};
		\node [style=white dot] (998) at (-4, 6.5) {};
		\node [style=none] (1002) at (-4, 6.5) {};
		\node [style=none] (1003) at (-4, 7.5) {};
		\node [style=none] (1006) at (3.25, 2.25) {};
		\node [style=white dot] (1007) at (-4, 5.5) {};
		\node [style=none] (1008) at (-4, 6.5) {};
		\node [style=none] (1009) at (-4, 3.5) {};
		\node [style=white dot] (1021) at (4.25, 6.25) {};
		\node [style=none] (1025) at (4.25, 6.25) {};
		\node [style=none] (1026) at (4.25, 7.25) {};
		\node [style=none] (1029) at (-3, 2.25) {};
		\node [style=white dot] (1030) at (4.25, 5.25) {};
		\node [style=none] (1031) at (4.25, 6.25) {};
		\node [style=none] (1032) at (4.25, 3.5) {};
		\node [style=white dot] (1033) at (-3, 0.25) {};
		\node [style=none] (1038) at (3.25, 0.25) {};
		\node [style=none] (1039) at (4.25, 3.5) {};
		\node [style=none] (1050) at (3.25, 0.25) {};
		\node [style=none] (1051) at (3.25, -1.5) {};
		\node [style=white dot] (1053) at (3.25, 0.25) {};
		\node [style=none] (1064) at (-3, 2.25) {};
		\node [style=none] (1065) at (-3, 0.25) {};
		\node [style=white dot] (1067) at (3.25, 2.25) {};
		\node [style=none] (1082) at (3.25, 2.25) {};
		\node [style=none] (1083) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=15] (893.center) to (892.center);
		\draw [style=boldedge] (906.center) to (912.center);
		\draw [style=boldedge] (912.center) to (914.center);
		\draw [style=boldedge] (914.center) to (910.center);
		\draw [style=boldedge] (910.center) to (906.center);
		\draw [style=boldedge] (911.center) to (907.center);
		\draw [style=boldedge] (907.center) to (909.center);
		\draw [style=boldedge] (909.center) to (913.center);
		\draw [style=boldedge] (913.center) to (911.center);
		\draw [style=boldedge, bend left=90] (947.center) to (946.center);
		\draw [style=boldedge] (957.center) to (956.center);
		\draw [style=boldedge] (971.center) to (970.center);
		\draw [style=boldedge, in=-90, out=90] (987.center) to (986.center);
		\draw [style=swap] (1003.center) to (1002.center);
		\draw [in=135, out=-45, looseness=0.75] (1007) to (1006.center);
		\draw [style=boldedge] (1009.center) to (1007);
		\draw [style=boldedge] (1007) to (1008.center);
		\draw [style=swap] (1026.center) to (1025.center);
		\draw [in=45, out=-135, looseness=0.75] (1030) to (1029.center);
		\draw [style=boldedge] (1032.center) to (1030);
		\draw [style=boldedge] (1030) to (1031.center);
		\draw [style=swap, bend left=15] (1039.center) to (1038.center);
		\draw [style=boldedge, in=-90, out=90] (1051.center) to (1050.center);
		\draw [style=boldedge, in=-90, out=90] (1065.center) to (1064.center);
		\draw [style=boldedge, in=-90, out=90] (1083.center) to (1082.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm49.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1086) at (5.25, 3.5) {};
		\node [style=white dot] (1087) at (13.5, 3.5) {};
		\node [style=none] (1088) at (6.25, 0.25) {};
		\node [style=none] (1089) at (5.25, 3.5) {};
		\node [style=none] (1090) at (13.25, -2.75) {};
		\node [style=none] (1091) at (7.25, -2.75) {};
		\node [style=none] (1092) at (6.75, -1.5) {};
		\node [style=none] (1093) at (13.25, -1.5) {};
		\node [style=none] (1094) at (5.5, -2.75) {};
		\node [style=none] (1095) at (11.5, -2.75) {};
		\node [style=none] (1096) at (5.5, -1.5) {};
		\node [style=none] (1097) at (12, -1.5) {};
		\node [style=none, yshift=0.6mm] (1098) at (6.25, -2.25) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (1099) at (12.5, -2.25) {$\widehat \Psi$};
		\node [style=none] (1100) at (6.25, -4.75) {};
		\node [style=none] (1101) at (12.5, -4.5) {};
		\node [style=none] (1102) at (12.5, -2.75) {};
		\node [style=none] (1103) at (12.5, -4.5) {};
		\node [style=none] (1104) at (6.25, -2.75) {};
		\node [style=none] (1105) at (6.25, -4.75) {};
		\node [style=none] (1106) at (6.25, 0.25) {};
		\node [style=none] (1107) at (6.25, -1.5) {};
		\node [style=white dot] (1108) at (5.25, 6.5) {};
		\node [style=none] (1109) at (5.25, 6.5) {};
		\node [style=none] (1110) at (5.25, 7.5) {};
		\node [style=none] (1111) at (12.5, 0.25) {};
		\node [style=white dot] (1112) at (5.25, 5.5) {};
		\node [style=none] (1113) at (5.25, 6.5) {};
		\node [style=none] (1114) at (5.25, 3.5) {};
		\node [style=white dot] (1115) at (13.5, 6.25) {};
		\node [style=none] (1116) at (13.5, 6.25) {};
		\node [style=none] (1117) at (13.5, 7.25) {};
		\node [style=none] (1118) at (6.25, 0.25) {};
		\node [style=white dot] (1119) at (13.5, 5.25) {};
		\node [style=none] (1120) at (13.5, 6.25) {};
		\node [style=none] (1121) at (13.5, 3.5) {};
		\node [style=white dot] (1122) at (6.25, 0.25) {};
		\node [style=none] (1123) at (12.5, 0.25) {};
		\node [style=none] (1124) at (13.5, 3.5) {};
		\node [style=none] (1125) at (12.5, 0.25) {};
		\node [style=none] (1126) at (12.5, -1.5) {};
		\node [style=white dot] (1127) at (12.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=15] (1089.center) to (1088.center);
		\draw [style=boldedge] (1090.center) to (1095.center);
		\draw [style=boldedge] (1095.center) to (1097.center);
		\draw [style=boldedge] (1097.center) to (1093.center);
		\draw [style=boldedge] (1093.center) to (1090.center);
		\draw [style=boldedge] (1094.center) to (1091.center);
		\draw [style=boldedge] (1091.center) to (1092.center);
		\draw [style=boldedge] (1092.center) to (1096.center);
		\draw [style=boldedge] (1096.center) to (1094.center);
		\draw [style=boldedge, bend left=90] (1101.center) to (1100.center);
		\draw [style=boldedge] (1103.center) to (1102.center);
		\draw [style=boldedge] (1105.center) to (1104.center);
		\draw [style=boldedge, in=-90, out=90] (1107.center) to (1106.center);
		\draw [style=swap] (1110.center) to (1109.center);
		\draw [in=135, out=-45, looseness=0.75] (1112) to (1111.center);
		\draw [style=boldedge] (1114.center) to (1112);
		\draw [style=boldedge] (1112) to (1113.center);
		\draw [style=swap] (1117.center) to (1116.center);
		\draw [in=45, out=-135, looseness=0.75] (1119) to (1118.center);
		\draw [style=boldedge] (1121.center) to (1119);
		\draw [style=boldedge] (1119) to (1120.center);
		\draw [style=swap, bend left=15] (1124.center) to (1123.center);
		\draw [style=boldedge, in=-90, out=90] (1126.center) to (1125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (0.75, -4.5) {$\psi$};
		\node [style=none] (59) at (2.75, -2.75) {};
		\node [style=kpoint] (60) at (3, -4.5) {$\psi$};
		\node [style=none] (61) at (1, -2.75) {};
		\node [style=white dot] (63) at (1, 0.25) {};
		\node [style=white dot] (64) at (2.75, 0.75) {};
		\node [style=gray dot] (65) at (-1.75, 0.25) {};
		\node [style=gray dot] (66) at (-0.75, 0.75) {};
		\node [style=none] (67) at (-0.75, 0.75) {};
		\node [style=none] (68) at (2.75, 0.75) {};
		\node [style=none] (72) at (-1.75, 0.25) {};
		\node [style=none] (73) at (1, 0.25) {};
		\node [style=none] (76) at (1, -1.25) {};
		\node [style=none] (77) at (1, 0.25) {};
		\node [style=none] (80) at (2.75, -1.25) {};
		\node [style=none] (81) at (2.75, 0.75) {};
		\node [style=none] (82) at (-1.75, 0.25) {};
		\node [style=none] (83) at (-1.25, 2) {};
		\node [style=none] (86) at (-0.75, 0.75) {};
		\node [style=none] (87) at (-1.25, 2) {};
		\node [style=white dot] (90) at (-1.25, 2) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, 4.5) {};
		\node [style=none] (95) at (-1.75, -1.5) {};
		\node [style=none] (96) at (-1.75, 0.25) {};
		\node [style=none] (97) at (-0.75, -1.5) {};
		\node [style=none] (98) at (-0.75, 0.75) {};
		\node [style=none] (99) at (1, 0.25) {};
		\node [style=none] (100) at (1, 2) {};
		\node [style=none] (101) at (2.75, 0.75) {};
		\node [style=none] (102) at (2.75, 2.25) {};
		\node [style=gray dot] (108) at (-1.75, -1.5) {};
		\node [style=none] (109) at (1, 2) {};
		\node [style=none] (110) at (2.75, 2.25) {};
		\node [style=none] (111) at (1, -1.25) {};
		\node [style=none] (115) at (1, -2) {$U_{\Phi}$};
		\node [style=none] (116) at (1.75, -1.25) {};
		\node [style=none] (117) at (0, -1.25) {};
		\node [style=none] (118) at (1.75, -2.75) {};
		\node [style=none] (119) at (0.25, -2.75) {};
		\node [style=none] (120) at (1.75, -2.75) {};
		\node [style=none] (121) at (1.75, -1.25) {};
		\node [style=none] (122) at (0.25, -2.75) {};
		\node [style=none] (123) at (0, -1.25) {};
		\node [style=none] (124) at (3.75, -1.25) {};
		\node [style=none] (125) at (2, -1.25) {};
		\node [style=none] (126) at (3.5, -2.75) {};
		\node [style=none] (127) at (2, -2.75) {};
		\node [style=none] (128) at (3.5, -2.75) {};
		\node [style=none] (129) at (3.75, -1.25) {};
		\node [style=none] (130) at (2, -2.75) {};
		\node [style=none] (131) at (2, -1.25) {};
		\node [style=none] (132) at (2.75, -2) {$U_{\Phi}$};
		\node [style=gray dot] (133) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (73.center) to (72.center);
		\draw [style=swap] (77.center) to (76.center);
		\draw [style=swap] (81.center) to (80.center);
		\draw [style=swap, in=105, out=-105] (83.center) to (82.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (87.center) to (86.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (96.center) to (95.center);
		\draw [style=swap, in=90, out=-90] (98.center) to (97.center);
		\draw [style=swap] (100.center) to (99.center);
		\draw [style=swap] (102.center) to (101.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (110.center) to (109.center);
		\draw [style=swap] (117.center) to (116.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap] (123.center) to (122.center);
		\draw [style=swap] (125.center) to (124.center);
		\draw [style=swap] (127.center) to (126.center);
		\draw [style=swap] (129.center) to (128.center);
		\draw [style=swap] (131.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm4c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (0.75, -4.5) {$\psi$};
		\node [style=none] (59) at (2.75, -2.75) {};
		\node [style=kpoint] (60) at (3, -4.5) {$\psi$};
		\node [style=none] (61) at (1, -2.75) {};
		\node [style=white dot] (63) at (1, 0.25) {};
		\node [style=white dot] (64) at (2.75, 0.75) {};
		\node [style=gray dot] (65) at (-1.75, 0.25) {};
		\node [style=gray dot] (66) at (-0.75, 0.75) {};
		\node [style=none] (67) at (-0.75, 0.75) {};
		\node [style=none] (68) at (2.75, 0.75) {};
		\node [style=none] (72) at (-1.75, 0.25) {};
		\node [style=none] (73) at (1, 0.25) {};
		\node [style=none] (76) at (1, -1.25) {};
		\node [style=none] (77) at (1, 0.25) {};
		\node [style=none] (80) at (2.75, -1.25) {};
		\node [style=none] (81) at (2.75, 0.75) {};
		\node [style=none] (82) at (-1.75, 0.25) {};
		\node [style=none] (83) at (-1.25, 2) {};
		\node [style=none] (86) at (-0.75, 0.75) {};
		\node [style=none] (87) at (-1.25, 2) {};
		\node [style=white dot] (90) at (-1.25, 2) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, 4.5) {};
		\node [style=none] (96) at (-1.75, 0.25) {};
		\node [style=none] (98) at (-0.75, 0.75) {};
		\node [style=none] (99) at (1, 0.25) {};
		\node [style=none] (100) at (1, 2) {};
		\node [style=none] (101) at (2.75, 0.75) {};
		\node [style=none] (102) at (2.75, 2.25) {};
		\node [style=none] (109) at (1, 2) {};
		\node [style=none] (110) at (2.75, 2.25) {};
		\node [style=none] (111) at (1, -1.25) {};
		\node [style=none] (115) at (1, -2) {$U_{\Phi}$};
		\node [style=none] (116) at (1.75, -1.25) {};
		\node [style=none] (117) at (0, -1.25) {};
		\node [style=none] (118) at (1.75, -2.75) {};
		\node [style=none] (119) at (0.25, -2.75) {};
		\node [style=none] (120) at (1.75, -2.75) {};
		\node [style=none] (121) at (1.75, -1.25) {};
		\node [style=none] (122) at (0.25, -2.75) {};
		\node [style=none] (123) at (0, -1.25) {};
		\node [style=none] (124) at (3.75, -1.25) {};
		\node [style=none] (125) at (2, -1.25) {};
		\node [style=none] (126) at (3.5, -2.75) {};
		\node [style=none] (127) at (2, -2.75) {};
		\node [style=none] (128) at (3.5, -2.75) {};
		\node [style=none] (129) at (3.75, -1.25) {};
		\node [style=none] (130) at (2, -2.75) {};
		\node [style=none] (131) at (2, -1.25) {};
		\node [style=none] (132) at (2.75, -2) {$U_{\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (73.center) to (72.center);
		\draw [style=swap] (77.center) to (76.center);
		\draw [style=swap] (81.center) to (80.center);
		\draw [style=swap, in=105, out=-105] (83.center) to (82.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (87.center) to (86.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap] (100.center) to (99.center);
		\draw [style=swap] (102.center) to (101.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (110.center) to (109.center);
		\draw [style=swap] (117.center) to (116.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap] (123.center) to (122.center);
		\draw [style=swap] (125.center) to (124.center);
		\draw [style=swap] (127.center) to (126.center);
		\draw [style=swap] (129.center) to (128.center);
		\draw [style=swap] (131.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm4d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (0.75, -4.5) {$\psi$};
		\node [style=none] (59) at (2.75, -2.75) {};
		\node [style=kpoint] (60) at (3, -4.5) {$\psi$};
		\node [style=none] (61) at (1, -2.75) {};
		\node [style=white dot] (63) at (1, 0.25) {};
		\node [style=white dot] (64) at (2.75, 0.75) {};
		\node [style=none] (67) at (-1.25, 2) {};
		\node [style=none] (68) at (2.75, 0.75) {};
		\node [style=none] (72) at (-1.25, 2) {};
		\node [style=none] (73) at (1, 0.25) {};
		\node [style=none] (76) at (1, -1.25) {};
		\node [style=none] (77) at (1, 0.25) {};
		\node [style=none] (80) at (2.75, -1.25) {};
		\node [style=none] (81) at (2.75, 0.75) {};
		\node [style=none] (83) at (-1.25, 2) {};
		\node [style=none] (87) at (-1.25, 2) {};
		\node [style=white dot] (90) at (-1.25, 2) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, 4.5) {};
		\node [style=none] (99) at (1, 0.25) {};
		\node [style=none] (100) at (1, 2) {};
		\node [style=none] (101) at (2.75, 0.75) {};
		\node [style=none] (102) at (2.75, 2.25) {};
		\node [style=none] (109) at (1, 2) {};
		\node [style=none] (110) at (2.75, 2.25) {};
		\node [style=none] (111) at (1, -1.25) {};
		\node [style=none] (115) at (1, -2) {$U_{\Phi}$};
		\node [style=none] (116) at (1.75, -1.25) {};
		\node [style=none] (117) at (0, -1.25) {};
		\node [style=none] (118) at (1.75, -2.75) {};
		\node [style=none] (119) at (0.25, -2.75) {};
		\node [style=none] (120) at (1.75, -2.75) {};
		\node [style=none] (121) at (1.75, -1.25) {};
		\node [style=none] (122) at (0.25, -2.75) {};
		\node [style=none] (123) at (0, -1.25) {};
		\node [style=none] (124) at (3.75, -1.25) {};
		\node [style=none] (125) at (2, -1.25) {};
		\node [style=none] (126) at (3.5, -2.75) {};
		\node [style=none] (127) at (2, -2.75) {};
		\node [style=none] (128) at (3.5, -2.75) {};
		\node [style=none] (129) at (3.75, -1.25) {};
		\node [style=none] (130) at (2, -2.75) {};
		\node [style=none] (131) at (2, -1.25) {};
		\node [style=none] (132) at (2.75, -2) {$U_{\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap, bend left=15] (68.center) to (67.center);
		\draw [style=swap, bend left=45] (73.center) to (72.center);
		\draw [style=swap] (77.center) to (76.center);
		\draw [style=swap] (81.center) to (80.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap] (100.center) to (99.center);
		\draw [style=swap] (102.center) to (101.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (110.center) to (109.center);
		\draw [style=swap] (117.center) to (116.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap] (123.center) to (122.center);
		\draw [style=swap] (125.center) to (124.center);
		\draw [style=swap] (127.center) to (126.center);
		\draw [style=swap] (129.center) to (128.center);
		\draw [style=swap] (131.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm4e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (0.75, -4.5) {$\psi$};
		\node [style=none] (59) at (2.75, -2.75) {};
		\node [style=kpoint] (60) at (3, -4.5) {$\psi$};
		\node [style=none] (61) at (1, -2.75) {};
		\node [style=white dot] (64) at (1.75, 0.25) {};
		\node [style=none] (67) at (-1.25, 2) {};
		\node [style=none] (68) at (1.75, 0.25) {};
		\node [style=none] (72) at (-1.25, 2) {};
		\node [style=none] (73) at (1.75, 0.25) {};
		\node [style=none] (76) at (1, -1.25) {};
		\node [style=none] (77) at (1.75, 0.25) {};
		\node [style=none] (80) at (2.75, -1.25) {};
		\node [style=none] (81) at (1.75, 0.25) {};
		\node [style=none] (83) at (-1.25, 2) {};
		\node [style=none] (87) at (-1.25, 2) {};
		\node [style=white dot] (90) at (-1.25, 2) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, 4.5) {};
		\node [style=none] (111) at (1, -1.25) {};
		\node [style=none] (115) at (1, -2) {$U_{\Phi}$};
		\node [style=none] (116) at (1.75, -1.25) {};
		\node [style=none] (117) at (0, -1.25) {};
		\node [style=none] (118) at (1.75, -2.75) {};
		\node [style=none] (119) at (0.25, -2.75) {};
		\node [style=none] (120) at (1.75, -2.75) {};
		\node [style=none] (121) at (1.75, -1.25) {};
		\node [style=none] (122) at (0.25, -2.75) {};
		\node [style=none] (123) at (0, -1.25) {};
		\node [style=none] (124) at (3.75, -1.25) {};
		\node [style=none] (125) at (2, -1.25) {};
		\node [style=none] (126) at (3.5, -2.75) {};
		\node [style=none] (127) at (2, -2.75) {};
		\node [style=none] (128) at (3.5, -2.75) {};
		\node [style=none] (129) at (3.75, -1.25) {};
		\node [style=none] (130) at (2, -2.75) {};
		\node [style=none] (131) at (2, -1.25) {};
		\node [style=none] (132) at (2.75, -2) {$U_{\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap, bend right=15, looseness=1.25] (68.center) to (67.center);
		\draw [style=swap, bend left=45] (73.center) to (72.center);
		\draw [style=swap, bend right=15] (77.center) to (76.center);
		\draw [style=swap, bend left=15] (81.center) to (80.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap] (117.center) to (116.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap] (123.center) to (122.center);
		\draw [style=swap] (125.center) to (124.center);
		\draw [style=swap] (127.center) to (126.center);
		\draw [style=swap] (129.center) to (128.center);
		\draw [style=swap] (131.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm4f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (-1, -2.5) {$\psi$};
		\node [style=none] (59) at (1, -0.75) {};
		\node [style=kpoint] (60) at (1.25, -2.5) {$\psi$};
		\node [style=none] (61) at (-0.75, -0.75) {};
		\node [style=white dot] (64) at (0, 2.25) {};
		\node [style=none] (68) at (0, 2.25) {};
		\node [style=none] (73) at (0, 2.25) {};
		\node [style=none] (76) at (-0.75, 0.75) {};
		\node [style=none] (77) at (0, 2.25) {};
		\node [style=none] (80) at (1, 0.75) {};
		\node [style=none] (81) at (0, 2.25) {};
		\node [style=none] (91) at (0, 2.25) {};
		\node [style=none] (92) at (0, 3.75) {};
		\node [style=none] (111) at (-0.75, 0.75) {};
		\node [style=none] (115) at (-0.75, 0) {$U_{\Phi}$};
		\node [style=none] (116) at (0, 0.75) {};
		\node [style=none] (117) at (-1.75, 0.75) {};
		\node [style=none] (118) at (0, -0.75) {};
		\node [style=none] (119) at (-1.5, -0.75) {};
		\node [style=none] (120) at (0, -0.75) {};
		\node [style=none] (121) at (0, 0.75) {};
		\node [style=none] (122) at (-1.5, -0.75) {};
		\node [style=none] (123) at (-1.75, 0.75) {};
		\node [style=none] (124) at (2, 0.75) {};
		\node [style=none] (125) at (0.25, 0.75) {};
		\node [style=none] (126) at (1.75, -0.75) {};
		\node [style=none] (127) at (0.25, -0.75) {};
		\node [style=none] (128) at (1.75, -0.75) {};
		\node [style=none] (129) at (2, 0.75) {};
		\node [style=none] (130) at (0.25, -0.75) {};
		\node [style=none] (131) at (0.25, 0.75) {};
		\node [style=none] (132) at (1, 0) {$U_{\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap, bend right=15] (77.center) to (76.center);
		\draw [style=swap, bend left=15] (81.center) to (80.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap] (117.center) to (116.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap] (123.center) to (122.center);
		\draw [style=swap] (125.center) to (124.center);
		\draw [style=swap] (127.center) to (126.center);
		\draw [style=swap] (129.center) to (128.center);
		\draw [style=swap] (131.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm4g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=dkpoint] (18) at (0, -2) {$\widehat \psi \ $};
		\node [style=dmap] (43) at (0, -0.25) {$\widehat U_{\Phi}$};
		\node [style=none] (49) at (0, 1.25) {};
		\node [style=none] (50) at (0, 2.25) {};
		\node [style=white dot] (56) at (0, 1.25) {};
		\node [style=none] (72) at (0, 1.25) {};
		\node [style=none] (73) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (50.center) to (49.center);
		\draw [style=boldedge] (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (0.75, -3.75) {$\psi$};
		\node [style=none] (59) at (2, -2.25) {};
		\node [style=kpoint] (60) at (2.25, -3.75) {$\psi$};
		\node [style=none] (61) at (1, -2.25) {};
		\node [style=white dot] (63) at (1, -0.25) {};
		\node [style=white dot] (64) at (2, 0.25) {};
		\node [style=gray dot] (65) at (-1.75, -0.25) {};
		\node [style=gray dot] (66) at (-0.75, 0.25) {};
		\node [style=none] (67) at (-0.75, 0.25) {};
		\node [style=none] (68) at (2, 0.25) {};
		\node [style=none] (72) at (-1.75, -0.25) {};
		\node [style=none] (73) at (1, -0.25) {};
		\node [style=none] (76) at (1, -2.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (80) at (2, -2.25) {};
		\node [style=none] (81) at (2, 0.25) {};
		\node [style=none] (82) at (-1.75, -0.25) {};
		\node [style=none] (83) at (-1.25, 2) {};
		\node [style=none] (86) at (-0.75, 0.25) {};
		\node [style=none] (87) at (-1.25, 2) {};
		\node [style=white dot] (90) at (-1.25, 2) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, 3.75) {};
		\node [style=none] (95) at (-1.75, -2) {};
		\node [style=none] (96) at (-1.75, -0.25) {};
		\node [style=none] (97) at (-1, -2) {};
		\node [style=none] (98) at (-0.75, 0.25) {};
		\node [style=none] (99) at (1, -0.25) {};
		\node [style=none] (100) at (1, 2.75) {};
		\node [style=none] (101) at (2, 0.25) {};
		\node [style=none] (102) at (2, 3) {};
		\node [style=gray dot] (108) at (-1.75, -2) {};
		\node [style=none] (109) at (1, 2.75) {};
		\node [style=none] (110) at (2, 3) {};
		\node [style=gray dot] (111) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (73.center) to (72.center);
		\draw [style=swap] (77.center) to (76.center);
		\draw [style=swap] (81.center) to (80.center);
		\draw [style=swap, in=105, out=-105] (83.center) to (82.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (87.center) to (86.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (96.center) to (95.center);
		\draw [style=swap, in=90, out=-90] (98.center) to (97.center);
		\draw [style=swap] (100.center) to (99.center);
		\draw [style=swap] (102.center) to (101.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm50.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1126) at (6.25, 2.75) {};
		\node [style=white dot] (1127) at (12.5, 2.75) {};
		\node [style=none] (1128) at (6.25, 0.25) {};
		\node [style=none] (1129) at (6.25, 2.75) {};
		\node [style=none] (1130) at (13.25, -2.75) {};
		\node [style=none] (1131) at (7.25, -2.75) {};
		\node [style=none] (1132) at (6.75, -1.5) {};
		\node [style=none] (1133) at (13.25, -1.5) {};
		\node [style=none] (1134) at (5.5, -2.75) {};
		\node [style=none] (1135) at (11.5, -2.75) {};
		\node [style=none] (1136) at (5.5, -1.5) {};
		\node [style=none] (1137) at (12, -1.5) {};
		\node [style=none, yshift=0.6mm] (1138) at (6.25, -2.25) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (1139) at (12.5, -2.25) {$\widehat \Psi$};
		\node [style=none] (1140) at (6.25, -4.75) {};
		\node [style=none] (1141) at (12.5, -4.5) {};
		\node [style=none] (1142) at (12.5, -2.75) {};
		\node [style=none] (1143) at (12.5, -4.5) {};
		\node [style=none] (1144) at (6.25, -2.75) {};
		\node [style=none] (1145) at (6.25, -4.75) {};
		\node [style=none] (1146) at (6.25, 0.25) {};
		\node [style=none] (1147) at (6.25, -1.5) {};
		\node [style=white dot] (1148) at (6.25, 5.75) {};
		\node [style=none] (1149) at (6.25, 5.75) {};
		\node [style=none] (1150) at (6.25, 6.75) {};
		\node [style=none] (1151) at (12.5, 0.25) {};
		\node [style=white dot] (1152) at (6.25, 4.75) {};
		\node [style=none] (1153) at (6.25, 5.75) {};
		\node [style=none] (1154) at (6.25, 2.75) {};
		\node [style=white dot] (1155) at (12.5, 5.75) {};
		\node [style=none] (1156) at (12.5, 5.75) {};
		\node [style=none] (1157) at (12.5, 6.75) {};
		\node [style=none] (1158) at (6.25, 0.25) {};
		\node [style=white dot] (1159) at (12.5, 4.75) {};
		\node [style=none] (1160) at (12.5, 5.75) {};
		\node [style=none] (1161) at (12.5, 2.75) {};
		\node [style=white dot] (1162) at (6.25, 0.25) {};
		\node [style=none] (1163) at (12.5, 0.25) {};
		\node [style=none] (1164) at (12.5, 2.75) {};
		\node [style=none] (1165) at (12.5, 0.25) {};
		\node [style=none] (1166) at (12.5, -1.5) {};
		\node [style=white dot] (1167) at (12.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1129.center) to (1128.center);
		\draw [style=boldedge] (1130.center) to (1135.center);
		\draw [style=boldedge] (1135.center) to (1137.center);
		\draw [style=boldedge] (1137.center) to (1133.center);
		\draw [style=boldedge] (1133.center) to (1130.center);
		\draw [style=boldedge] (1134.center) to (1131.center);
		\draw [style=boldedge] (1131.center) to (1132.center);
		\draw [style=boldedge] (1132.center) to (1136.center);
		\draw [style=boldedge] (1136.center) to (1134.center);
		\draw [style=boldedge, bend left=90] (1141.center) to (1140.center);
		\draw [style=boldedge] (1143.center) to (1142.center);
		\draw [style=boldedge] (1145.center) to (1144.center);
		\draw [style=boldedge, in=-90, out=90] (1147.center) to (1146.center);
		\draw [style=swap] (1150.center) to (1149.center);
		\draw [in=135, out=-45, looseness=0.75] (1152) to (1151.center);
		\draw [style=boldedge] (1154.center) to (1152);
		\draw [style=boldedge] (1152) to (1153.center);
		\draw [style=swap] (1157.center) to (1156.center);
		\draw [in=45, out=-135, looseness=0.75] (1159) to (1158.center);
		\draw [style=boldedge] (1161.center) to (1159);
		\draw [style=boldedge] (1159) to (1160.center);
		\draw [style=swap] (1164.center) to (1163.center);
		\draw [style=boldedge, in=-90, out=90] (1166.center) to (1165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (0.75, -3.75) {$\psi$};
		\node [style=none] (59) at (2, -2.25) {};
		\node [style=kpoint] (60) at (2.25, -3.75) {$\psi$};
		\node [style=none] (61) at (1, -2.25) {};
		\node [style=white dot] (63) at (1, -0.25) {};
		\node [style=white dot] (64) at (2, 0.25) {};
		\node [style=gray dot] (65) at (-1.75, -0.25) {};
		\node [style=gray dot] (66) at (-0.75, 0.25) {};
		\node [style=none] (67) at (-0.75, 0.25) {};
		\node [style=none] (68) at (2, 0.25) {};
		\node [style=none] (72) at (-1.75, -0.25) {};
		\node [style=none] (73) at (1, -0.25) {};
		\node [style=none] (76) at (1, -2.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (80) at (2, -2.25) {};
		\node [style=none] (81) at (2, 0.25) {};
		\node [style=none] (82) at (-1.75, -0.25) {};
		\node [style=none] (83) at (-1.25, 2) {};
		\node [style=none] (86) at (-0.75, 0.25) {};
		\node [style=none] (87) at (-1.25, 2) {};
		\node [style=white dot] (90) at (-1.25, 2) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, 3.75) {};
		\node [style=none] (99) at (1, -0.25) {};
		\node [style=none] (100) at (1, 2.75) {};
		\node [style=none] (101) at (2, 0.25) {};
		\node [style=none] (102) at (2, 3) {};
		\node [style=none] (109) at (1, 2.75) {};
		\node [style=none] (110) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (73.center) to (72.center);
		\draw [style=swap] (77.center) to (76.center);
		\draw [style=swap] (81.center) to (80.center);
		\draw [style=swap, in=105, out=-105] (83.center) to (82.center);
		\draw [style=swap, in=105, out=-60, looseness=1.25] (87.center) to (86.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap] (100.center) to (99.center);
		\draw [style=swap] (102.center) to (101.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (0.75, -3.75) {$\psi$};
		\node [style=none] (59) at (2, -2.25) {};
		\node [style=kpoint] (60) at (2.25, -3.75) {$\psi$};
		\node [style=none] (61) at (1, -2.25) {};
		\node [style=white dot] (63) at (1, -0.25) {};
		\node [style=white dot] (64) at (2, 0.25) {};
		\node [style=none] (67) at (-1.25, 2) {};
		\node [style=none] (68) at (2, 0.25) {};
		\node [style=none] (72) at (-1.25, 2) {};
		\node [style=none] (73) at (1, -0.25) {};
		\node [style=none] (76) at (1, -2.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (80) at (2, -2.25) {};
		\node [style=none] (81) at (2, 0.25) {};
		\node [style=white dot] (90) at (-1.25, 2) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, 3.75) {};
		\node [style=none] (99) at (1, -0.25) {};
		\node [style=none] (100) at (1, 2.75) {};
		\node [style=none] (101) at (2, 0.25) {};
		\node [style=none] (102) at (2, 3) {};
		\node [style=none] (109) at (1, 2.75) {};
		\node [style=none] (110) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap, bend left=15] (68.center) to (67.center);
		\draw [style=swap, bend left, looseness=1.25] (73.center) to (72.center);
		\draw [style=swap] (77.center) to (76.center);
		\draw [style=swap] (81.center) to (80.center);
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=swap] (100.center) to (99.center);
		\draw [style=swap] (102.center) to (101.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (0.75, -3.75) {$\psi$};
		\node [style=none] (59) at (2, -2.25) {};
		\node [style=kpoint] (60) at (2.25, -3.75) {$\psi$};
		\node [style=none] (61) at (1, -2.25) {};
		\node [style=white dot] (63) at (1, -0.25) {};
		\node [style=none] (67) at (-1.25, 2) {};
		\node [style=none] (68) at (1, -0.25) {};
		\node [style=none] (72) at (-1.25, 2) {};
		\node [style=none] (73) at (1, -0.25) {};
		\node [style=none] (76) at (1, -2.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (80) at (2, -2.25) {};
		\node [style=none] (81) at (1, -0.25) {};
		\node [style=white dot] (90) at (-1.25, 2) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap, bend right, looseness=1.25] (68.center) to (67.center);
		\draw [style=swap, bend left, looseness=1.25] (73.center) to (72.center);
		\draw [style=swap] (77.center) to (76.center);
		\draw [style=swap, bend left=15, looseness=1.25] (81.center) to (80.center);
		\draw [style=swap] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bohm9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (58) at (-0.75, -2) {$\psi$};
		\node [style=none] (59) at (0.75, -0.75) {};
		\node [style=kpoint] (60) at (0.75, -2) {$\psi$};
		\node [style=none] (61) at (-0.75, -0.75) {};
		\node [style=white dot] (63) at (0, 0.75) {};
		\node [style=none] (76) at (-0.75, -0.75) {};
		\node [style=none] (77) at (0, 0.75) {};
		\node [style=none] (80) at (0.75, -0.75) {};
		\node [style=none] (81) at (0, 0.75) {};
		\node [style=none] (91) at (0, 0.75) {};
		\node [style=none] (92) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (58) to (61.center);
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap, bend right=15] (77.center) to (76.center);
		\draw [style=swap, bend left=15, looseness=1.25] (81.center) to (80.center);
		\draw [style=swap] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/born.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=dmap] (1) at (-0.75, 0.5) {${\Phi^i}$};
		\node [style=upground] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, -2.5) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none, anchor=east] (7) at (4, 1) {\color{gray}effect};
		\node [style=none, anchor=east] (8) at (4, -1.75) {\color{gray}state};
		\node [style=dkpoint] (9) at (-0.75, -1.75) {$\boldsymbol \rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2);
		\draw [style=small braceedge] (3.center) to (4.center);
		\draw [style=small braceedge] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/born2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=dmap] (1) at (-0.75, 0.5) {$\widehat P^{(i)} (t)$};
		\node [style=upground] (2) at (-0.75, 2) {};
		\node [style=dkpoint] (9) at (-0.75, -1.75) {$\ \boldsymbol \rho (t_0)\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/born3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=dmap] (1) at (-0.75, 0.5) {$E_k$};
		\node [style=upground] (2) at (-0.75, 2) {};
		\node [style=dkpoint] (9) at (-0.75, -1.75) {$\ \boldsymbol \rho \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/born4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=dmap] (1) at (-0.75, 0.5) {$\widehat P^{(i)} (t)$};
		\node [style=upground] (2) at (-0.75, 2) {};
		\node [style=dkpoint] (9) at (-0.75, -1.75) {$\ \boldsymbol \rho_0 $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/born5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=dmap] (1) at (-0.75, 0.5) {$\tilde{P}^o$};
		\node [style=upground] (2) at (-0.75, 2) {};
		\node [style=dkpoint] (9) at (-0.75, -1.75) {$\boldsymbol \rho $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bornpovm0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=dkpoint] (9) at (0, -1.5) {$\boldsymbol \rho$};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=dmap] (14) at (0, 1.25) {$\widehat f^i$};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 2.5) {};
		\node [style=none] (19) at (0, 1.75) {};
		\node [style=upground] (20) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bornpovm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=dkpoint] (9) at (0, -1.25) {$\boldsymbol \rho$};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=dkpointadj] (13) at (0, 1) {$\boldsymbol \varphi_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bornpovm1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=dkpoint] (9) at (0, -1.25) {$\boldsymbol \rho$};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=dkpointadj] (13) at (0, 1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bornpovm1c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=dkpoint] (9) at (0, -1.25) {$\widehat \psi$};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=dkpointadj] (13) at (0, 1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bornpovm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=map] (32) at (1, 0.75) {$f^i$};
		\node [style=mapconj] (33) at (-1, 0.75) {$f^i$};
		\node [style=none] (35) at (-1, 1.5) {};
		\node [style=none] (42) at (1, 1.5) {};
		\node [style=none] (43) at (-1, 1.5) {};
		\node [style=none] (45) at (1, 1.5) {};
		\node [style=map] (46) at (1, -1.25) {$g$};
		\node [style=mapconj] (47) at (-1, -1.25) {$g$};
		\node [style=none] (48) at (1, 0.75) {};
		\node [style=none] (49) at (-1, 0.75) {};
		\node [style=none] (56) at (1, -2) {};
		\node [style=none] (57) at (1, -2) {};
		\node [style=none] (58) at (1, -2) {};
		\node [style=none] (59) at (-1, -2) {};
		\node [style=none] (60) at (-1, -2) {};
		\node [style=none] (61) at (1, -2) {};
		\node [style=none] (64) at (1, -1.25) {};
		\node [style=none] (65) at (1, -2) {};
		\node [style=none] (66) at (1, -2) {};
		\node [style=none] (70) at (-1, -1.25) {};
		\node [style=none] (71) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (33) to (35.center);
		\draw (42.center) to (32);
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
		\draw [in=-90, out=90] (47) to (49.center);
		\draw [in=-90, out=90] (46) to (48.center);
		\draw [bend right=90, looseness=2.00] (59.center) to (58.center);
		\draw (65.center) to (64.center);
		\draw (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bornpovm2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=map] (32) at (1, 0.75) {$P^i$};
		\node [style=mapconj] (33) at (-1, 0.75) {$P^i$};
		\node [style=none] (35) at (-1, 1.5) {};
		\node [style=none] (42) at (1, 1.5) {};
		\node [style=none] (43) at (-1, 1.5) {};
		\node [style=none] (45) at (1, 1.5) {};
		\node [style=map] (46) at (1, -1.25) {$g$};
		\node [style=mapconj] (47) at (-1, -1.25) {$g$};
		\node [style=none] (48) at (1, 0.75) {};
		\node [style=none] (49) at (-1, 0.75) {};
		\node [style=none] (56) at (1, -2) {};
		\node [style=none] (57) at (1, -2) {};
		\node [style=none] (58) at (1, -2) {};
		\node [style=none] (59) at (-1, -2) {};
		\node [style=none] (60) at (-1, -2) {};
		\node [style=none] (61) at (1, -2) {};
		\node [style=none] (64) at (1, -1.25) {};
		\node [style=none] (65) at (1, -2) {};
		\node [style=none] (66) at (1, -2) {};
		\node [style=none] (70) at (-1, -1.25) {};
		\node [style=none] (71) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (33) to (35.center);
		\draw (42.center) to (32);
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
		\draw [in=-90, out=90] (47) to (49.center);
		\draw [in=-90, out=90] (46) to (48.center);
		\draw [bend right=90, looseness=2.00] (59.center) to (58.center);
		\draw (65.center) to (64.center);
		\draw (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bornpovm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (22) at (-1, 1.75) {};
		\node [style=none] (35) at (-1, 2.5) {};
		\node [style=none] (42) at (1, 2.5) {};
		\node [style=none] (43) at (-1, 2.5) {};
		\node [style=none] (45) at (1, 2.5) {};
		\node [style=map] (46) at (1, -1) {$g$};
		\node [style=none] (57) at (1, 0.75) {};
		\node [style=map] (58) at (1, 0.75) {$f^i$};
		\node [style=mapdag] (59) at (1, 2.5) {$f^i$};
		\node [style=none] (60) at (1, -2.75) {};
		\node [style=none] (64) at (1, -2.75) {};
		\node [style=none] (65) at (-1, -2.75) {};
		\node [style=none] (67) at (-1, -2.75) {};
		\node [style=none] (68) at (-1, 2.5) {};
		\node [style=mapdag] (69) at (1, -2.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
		\draw [style=swap] (59) to (60.center);
		\draw [bend right=90, looseness=2.25] (65.center) to (64.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bornpovm3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (22) at (-1, 1.75) {};
		\node [style=none] (35) at (-1, 2.5) {};
		\node [style=none] (42) at (1, 2.5) {};
		\node [style=none] (43) at (-1, 2.5) {};
		\node [style=none] (45) at (1, 2.5) {};
		\node [style=map] (46) at (1, -1) {$g$};
		\node [style=none] (57) at (1, 0.75) {};
		\node [style=map] (58) at (1, 0.75) {$P^i$};
		\node [style=mapdag] (59) at (1, 2.5) {$P^i$};
		\node [style=none] (60) at (1, -2.75) {};
		\node [style=none] (64) at (1, -2.75) {};
		\node [style=none] (65) at (-1, -2.75) {};
		\node [style=none] (67) at (-1, -2.75) {};
		\node [style=none] (68) at (-1, 2.5) {};
		\node [style=mapdag] (69) at (1, -2.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
		\draw [style=swap] (59) to (60.center);
		\draw [bend right=90, looseness=2.25] (65.center) to (64.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bornpovm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (42) at (1, 1.25) {};
		\node [style=none] (43) at (-1, 1.25) {};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=map] (46) at (1, -1) {$\tilde{\rho}$};
		\node [style=none] (57) at (1, 0.75) {};
		\node [style=map] (58) at (1, 0.75) {$E^i$};
		\node [style=none] (60) at (1, -1.25) {};
		\node [style=none] (64) at (1, -1.25) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (67) at (-1, -1.25) {};
		\node [style=none] (68) at (-1, 1.25) {};
		\node [style=none] (70) at (1, 1.25) {};
		\node [style=none] (71) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
		\draw [bend right=90, looseness=2.00] (65.center) to (64.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/bornpovm4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (42) at (1, 1.25) {};
		\node [style=none] (43) at (-1, 1.25) {};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=map] (46) at (1, -1) {$\tilde{\rho}$};
		\node [style=none] (57) at (1, 0.75) {};
		\node [style=map] (58) at (1, 0.75) {$P^i$};
		\node [style=none] (60) at (1, -1.25) {};
		\node [style=none] (64) at (1, -1.25) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (67) at (-1, -1.25) {};
		\node [style=none] (68) at (-1, 1.25) {};
		\node [style=none] (70) at (1, 1.25) {};
		\node [style=none] (71) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
		\draw [bend right=90, looseness=2.00] (65.center) to (64.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box10.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-0.75, 0.25) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (0, 0.25) {};
		\node [style=none] (29) at (0, 1.25) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=none] (38) at (-0.25, -1) {};
		\node [style=none] (40) at (0, -2) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (43) at (0, -2) {};
		\node [style=none] (44) at (0, -0.5) {$\texttt{h}$};
		\node [style=none] (45) at (0.5, -2) {$\texttt{A}$};
		\node [style=none] (48) at (0.5, 1.25) {$\texttt{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box11.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, -2.25) {};
		\node [style=none] (19) at (-1.75, -1) {};
		\node [style=none] (20) at (-0.25, -2.25) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (-1.75, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (26) at (-1.75, -2.25) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (-1, -1) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (37) at (-1.25, -2.25) {};
		\node [style=none] (38) at (-1.25, -2.25) {};
		\node [style=none] (40) at (-1, -3.25) {};
		\node [style=none] (41) at (-1, -2.25) {};
		\node [style=none] (42) at (-1, -2.25) {};
		\node [style=none] (43) at (-1, -3.25) {};
		\node [style=none] (44) at (-1, -1.75) {$\texttt{h}$};
		\node [style=none] (45) at (-0.5, -3.25) {$\texttt{A}$};
		\node [style=none] (48) at (-0.5, 0) {$\texttt{C}$};
		\node [style=none] (49) at (-1.5, 1) {};
		\node [style=none] (50) at (-1.5, 2.25) {};
		\node [style=none] (51) at (1.5, 1) {};
		\node [style=none] (52) at (1.5, 2.25) {};
		\node [style=none] (53) at (-1.5, 2.25) {};
		\node [style=none] (54) at (1.5, 2.25) {};
		\node [style=none] (55) at (-1.5, 1) {};
		\node [style=none] (56) at (1.5, 1) {};
		\node [style=none] (57) at (-1, 2.25) {};
		\node [style=none] (58) at (-1, 3.25) {};
		\node [style=none] (59) at (-1, 3.25) {};
		\node [style=none] (60) at (-1, 2.25) {};
		\node [style=none] (61) at (1, 2.25) {};
		\node [style=none] (62) at (1, 3.25) {};
		\node [style=none] (63) at (1, 3.25) {};
		\node [style=none] (64) at (1, 2.25) {};
		\node [style=none] (65) at (-1, 0) {};
		\node [style=none] (66) at (-1, 1) {};
		\node [style=none] (67) at (-1, 1) {};
		\node [style=none] (68) at (-1, 0) {};
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (70) at (1, 1) {};
		\node [style=none] (71) at (1, 1) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (0, 1.5) {$\texttt{f}$};
		\node [style=none] (74) at (-0.5, 3.25) {$\texttt{A}$};
		\node [style=none] (75) at (1.5, 3.25) {$\texttt{B}$};
		\node [style=none] (76) at (-0.5, 0) {$\texttt{C}$};
		\node [style=none] (77) at (1.5, 0) {$\texttt{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw [in=90, out=-90] (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90] (62.center) to (61.center);
		\draw [in=90, out=-90] (66.center) to (65.center);
		\draw [in=90, out=-90] (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box12.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, 2.25) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-2, 2.25) {};
		\node [style=none] (23) at (-0.5, 2.25) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-1.25, 3.25) {};
		\node [style=none] (30) at (-1.25, 3.25) {};
		\node [style=none] (31) at (-1.25, 2.25) {};
		\node [style=none] (37) at (-1.5, 1) {};
		\node [style=none] (38) at (-1.5, 1) {};
		\node [style=none] (40) at (-1.25, 0) {};
		\node [style=none] (41) at (-1.25, 1) {};
		\node [style=none] (42) at (-1.25, 1) {};
		\node [style=none] (43) at (-1.25, 0) {};
		\node [style=none] (44) at (-1.25, 1.5) {$\texttt{h}$};
		\node [style=none] (45) at (-0.75, 0) {$\texttt{A}$};
		\node [style=none] (48) at (-0.75, 3.25) {$\texttt{C}$};
		\node [style=none] (49) at (-1.75, -2.25) {};
		\node [style=none] (50) at (-1.75, -1) {};
		\node [style=none] (51) at (1.25, -2.25) {};
		\node [style=none] (52) at (1.25, -1) {};
		\node [style=none] (53) at (-1.75, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (55) at (-1.75, -2.25) {};
		\node [style=none] (56) at (1.25, -2.25) {};
		\node [style=none] (57) at (-1.25, -1) {};
		\node [style=none] (58) at (-1.25, 0) {};
		\node [style=none] (59) at (-1.25, 0) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (0.75, -1) {};
		\node [style=none] (62) at (0.75, 0) {};
		\node [style=none] (63) at (0.75, 0) {};
		\node [style=none] (64) at (0.75, -1) {};
		\node [style=none] (65) at (-1.25, -3.25) {};
		\node [style=none] (66) at (-1.25, -2.25) {};
		\node [style=none] (67) at (-1.25, -2.25) {};
		\node [style=none] (68) at (-1.25, -3.25) {};
		\node [style=none] (69) at (0.75, -3.25) {};
		\node [style=none] (70) at (0.75, -2.25) {};
		\node [style=none] (71) at (0.75, -2.25) {};
		\node [style=none] (72) at (0.75, -3.25) {};
		\node [style=none] (73) at (-0.25, -1.75) {$\texttt{f}$};
		\node [style=none] (74) at (-0.75, 0) {$\texttt{A}$};
		\node [style=none] (75) at (1.25, 0) {$\texttt{B}$};
		\node [style=none] (76) at (-0.75, -3.25) {$\texttt{C}$};
		\node [style=none] (77) at (1.25, -3.25) {$\texttt{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw [in=90, out=-90] (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90] (62.center) to (61.center);
		\draw [in=90, out=-90] (66.center) to (65.center);
		\draw [in=90, out=-90] (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box13.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.25, -2.5) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (1.25, -2.5) {};
		\node [style=none] (21) at (1.25, -1.25) {};
		\node [style=none] (22) at (-0.25, -1.25) {};
		\node [style=none] (23) at (1.25, -1.25) {};
		\node [style=none] (26) at (-0.25, -2.5) {};
		\node [style=none] (27) at (1.25, -2.5) {};
		\node [style=none] (28) at (0.5, -1.25) {};
		\node [style=none] (29) at (0.5, -0.25) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (37) at (0.25, -2.5) {};
		\node [style=none] (38) at (0.25, -2.5) {};
		\node [style=none] (40) at (0.5, -3.5) {};
		\node [style=none] (41) at (0.5, -2.5) {};
		\node [style=none] (42) at (0.5, -2.5) {};
		\node [style=none] (43) at (0.5, -3.5) {};
		\node [style=none] (44) at (0.5, -2) {$\texttt{h}$};
		\node [style=none] (45) at (1, -3.5) {$\texttt{A}$};
		\node [style=none] (48) at (2.5, 0) {$\texttt{C}$};
		\node [style=none] (49) at (-2, 1) {};
		\node [style=none] (50) at (-2, 2.25) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (1, 2.25) {};
		\node [style=none] (53) at (-2, 2.25) {};
		\node [style=none] (54) at (1, 2.25) {};
		\node [style=none] (55) at (-2, 1) {};
		\node [style=none] (56) at (1, 1) {};
		\node [style=none] (57) at (-1.5, 2.25) {};
		\node [style=none] (58) at (-1.5, 3.25) {};
		\node [style=none] (59) at (-1.5, 3.25) {};
		\node [style=none] (60) at (-1.5, 2.25) {};
		\node [style=none] (61) at (0.5, 2.25) {};
		\node [style=none] (62) at (0.5, 3.25) {};
		\node [style=none] (63) at (0.5, 3.25) {};
		\node [style=none] (64) at (0.5, 2.25) {};
		\node [style=none] (65) at (-1.5, 0) {};
		\node [style=none] (66) at (-1.5, 1) {};
		\node [style=none] (67) at (-1.5, 1) {};
		\node [style=none] (68) at (-1.5, 0) {};
		\node [style=none] (69) at (0.5, 0) {};
		\node [style=none] (70) at (0.5, 1) {};
		\node [style=none] (71) at (0.5, 1) {};
		\node [style=none] (72) at (0.5, 0) {};
		\node [style=none] (73) at (-0.5, 1.5) {$\texttt{f}$};
		\node [style=none] (74) at (-1, 3.25) {$\texttt{A}$};
		\node [style=none] (75) at (1, 3.25) {$\texttt{B}$};
		\node [style=none] (76) at (-1, 0) {$\texttt{C}$};
		\node [style=none] (77) at (1, 0) {$\texttt{D}$};
		\node [style=none] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0.5, -1.25) {};
		\node [style=none] (80) at (0.5, 1) {};
		\node [style=none] (81) at (0.5, -1.25) {};
		\node [style=none] (82) at (0.5, -1.25) {};
		\node [style=none] (83) at (1.75, 0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw [in=90, out=-90] (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90] (62.center) to (61.center);
		\draw [in=90, out=-90] (66.center) to (65.center);
		\draw [style=dashed edge] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box14.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (20) at (1.5, 1.25) {};
		\node [style=none] (21) at (1.5, 2.5) {};
		\node [style=none] (22) at (0, 2.5) {};
		\node [style=none] (23) at (1.5, 2.5) {};
		\node [style=none] (26) at (0, 1.25) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (0.75, 2.5) {};
		\node [style=none] (29) at (0.75, 3.5) {};
		\node [style=none] (30) at (0.75, 3.5) {};
		\node [style=none] (31) at (0.75, 2.5) {};
		\node [style=none] (37) at (0.5, 1.25) {};
		\node [style=none] (38) at (0.5, 1.25) {};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (41) at (0.75, 1.25) {};
		\node [style=none] (42) at (0.75, 1.25) {};
		\node [style=none] (43) at (0.75, 0.25) {};
		\node [style=none] (44) at (0.75, 1.75) {$\texttt{h}$};
		\node [style=none] (45) at (1.25, 0.25) {$\texttt{A}$};
		\node [style=none] (48) at (1.25, 3.5) {$\texttt{C}$};
		\node [style=none] (49) at (-1.75, -2) {};
		\node [style=none] (50) at (-1.75, -0.75) {};
		\node [style=none] (51) at (1.25, -2) {};
		\node [style=none] (52) at (1.25, -0.75) {};
		\node [style=none] (53) at (-1.75, -0.75) {};
		\node [style=none] (54) at (1.25, -0.75) {};
		\node [style=none] (55) at (-1.75, -2) {};
		\node [style=none] (56) at (1.25, -2) {};
		\node [style=none] (57) at (-1.25, -0.75) {};
		\node [style=none] (58) at (-1.25, 0.25) {};
		\node [style=none] (59) at (-1.25, 0.25) {};
		\node [style=none] (60) at (-1.25, -0.75) {};
		\node [style=none] (61) at (0.75, -0.75) {};
		\node [style=none] (62) at (0.75, 0.25) {};
		\node [style=none] (63) at (0.75, 0.25) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (-1.25, -3) {};
		\node [style=none] (66) at (-1.25, -2) {};
		\node [style=none] (67) at (-1.25, -2) {};
		\node [style=none] (68) at (-1.25, -3) {};
		\node [style=none] (69) at (0.75, -3) {};
		\node [style=none] (70) at (0.75, -2) {};
		\node [style=none] (71) at (0.75, -2) {};
		\node [style=none] (72) at (0.75, -3) {};
		\node [style=none] (73) at (-0.25, -1.5) {$\texttt{f}$};
		\node [style=none] (74) at (-0.75, 0.25) {$\texttt{A}$};
		\node [style=none] (75) at (2.75, 0.25) {$\texttt{B}$};
		\node [style=none] (76) at (-0.75, -3) {$\texttt{C}$};
		\node [style=none] (77) at (1.25, -3) {$\texttt{D}$};
		\node [style=none] (78) at (0.75, 1.25) {};
		\node [style=none] (79) at (0.75, -0.75) {};
		\node [style=none] (80) at (0.75, 1.25) {};
		\node [style=none] (81) at (0.75, -0.75) {};
		\node [style=none] (82) at (0.75, -0.75) {};
		\node [style=none] (83) at (2, 0.25) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw [in=90, out=-90] (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90] (66.center) to (65.center);
		\draw [in=90, out=-90] (70.center) to (69.center);
		\draw [style=dashed edge] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=langbox] (2) at (0, 0) {\!\!\!{\tt process}\!\!\!};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0, 1) {\ldots};
		\node [style=none] (10) at (0, -1) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center); 
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/box3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=langbox] (1) at (0, 3) {\!\!\!{\tt process 1}\!\!\!};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (0, 4.25) {};
		\node [style=langbox] (5) at (0, -2.5) {\!\!\!{\tt process $n$}\!\!\!};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, -3.75) {};
		\node [style=none] (9) at (0, -2.75) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=langbox] (11) at (0, 1.5) {\!\!\!{\tt process 2}\!\!\!};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, -0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/box4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, 0.25) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (-1.5, 0.25) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1, 1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, 1.25) {};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=none] (35) at (1, 0.25) {};
		\node [style=none] (36) at (-1, -2) {};
		\node [style=none] (37) at (-1, -1) {};
		\node [style=none] (38) at (-1, -1) {};
		\node [style=none] (39) at (-1, -2) {};
		\node [style=none] (40) at (1, -2) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (42) at (1, -1) {};
		\node [style=none] (43) at (1, -2) {};
		\node [style=none] (44) at (0, -0.5) {$\texttt{f}$};
		\node [style=none] (45) at (-0.5, 1.25) {$\texttt{A}$};
		\node [style=none] (46) at (1.5, 1.25) {$\texttt{B}$};
		\node [style=none] (47) at (-0.5, -2) {$\texttt{C}$};
		\node [style=none] (48) at (1.5, -2) {$\texttt{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (33.center) to (32.center);
		\draw [in=90, out=-90] (37.center) to (36.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box5.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, 0.25) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (-1.5, 0.25) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1, 1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, 1.25) {};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=none] (35) at (1, 0.25) {};
		\node [style=none] (37) at (-1, -1) {};
		\node [style=none] (38) at (-1, -1) {};
		\node [style=none] (40) at (1, -2) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (42) at (1, -1) {};
		\node [style=none] (43) at (1, -2) {};
		\node [style=none] (44) at (0, -0.5) {$\texttt{g}$};
		\node [style=none] (45) at (1.5, -2) {$\texttt{F}$};
		\node [style=none] (46) at (1.5, 1.25) {$\texttt{E}$};
		\node [style=none] (48) at (-0.5, 1.25) {$\texttt{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (33.center) to (32.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box6.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-0.75, 0.25) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (0, 0.25) {};
		\node [style=none] (29) at (0, 1.25) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=none] (38) at (-0.25, -1) {};
		\node [style=none] (40) at (0, -2) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (43) at (0, -2) {};
		\node [style=none] (44) at (0, -0.5) {$\texttt{h}$};
		\node [style=none] (45) at (0.5, -2) {$\texttt{G}$};
		\node [style=none] (48) at (0.5, 1.25) {$\texttt{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box7.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-4.25, -0.25) {};
		\node [style=none] (19) at (-4.25, 1) {};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=none] (22) at (-4.25, 1) {};
		\node [style=none] (23) at (-2.75, 1) {};
		\node [style=none] (26) at (-4.25, -0.25) {};
		\node [style=none] (27) at (-2.75, -0.25) {};
		\node [style=none] (28) at (-3.5, 1) {};
		\node [style=none] (29) at (-3.5, 2) {};
		\node [style=none] (30) at (-3.5, 2) {};
		\node [style=none] (31) at (-3.5, 1) {};
		\node [style=none] (37) at (-3.75, -0.25) {};
		\node [style=none] (38) at (-3.75, -0.25) {};
		\node [style=none] (40) at (-3.5, -1.25) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.5, -0.25) {};
		\node [style=none] (43) at (-3.5, -1.25) {};
		\node [style=none] (44) at (-3.5, 0.25) {$\texttt{h}$};
		\node [style=none] (45) at (-3, -1.25) {$\texttt{G}$};
		\node [style=none] (48) at (-3, 2) {$\texttt{C}$};
		\node [style=none] (49) at (-4, 3) {};
		\node [style=none] (50) at (-4, 4.25) {};
		\node [style=none] (51) at (-1, 3) {};
		\node [style=none] (52) at (-1, 4.25) {};
		\node [style=none] (53) at (-4, 4.25) {};
		\node [style=none] (54) at (-1, 4.25) {};
		\node [style=none] (55) at (-4, 3) {};
		\node [style=none] (56) at (-1, 3) {};
		\node [style=none] (57) at (-3.5, 4.25) {};
		\node [style=none] (58) at (-3.5, 5.25) {};
		\node [style=none] (59) at (-3.5, 5.25) {};
		\node [style=none] (60) at (-3.5, 4.25) {};
		\node [style=none] (61) at (-1.5, 4.25) {};
		\node [style=none] (62) at (-1.5, 5.25) {};
		\node [style=none] (63) at (-1.5, 5.25) {};
		\node [style=none] (64) at (-1.5, 4.25) {};
		\node [style=none] (65) at (-3.5, 2) {};
		\node [style=none] (66) at (-3.5, 3) {};
		\node [style=none] (67) at (-3.5, 3) {};
		\node [style=none] (68) at (-3.5, 2) {};
		\node [style=none] (69) at (-1.5, 2) {};
		\node [style=none] (70) at (-1.5, 3) {};
		\node [style=none] (71) at (-1.5, 3) {};
		\node [style=none] (72) at (-1.5, 2) {};
		\node [style=none] (73) at (-2.5, 3.5) {$\texttt{f}$};
		\node [style=none] (74) at (-3, 5.25) {$\texttt{A}$};
		\node [style=none] (75) at (-1, 5.25) {$\texttt{B}$};
		\node [style=none] (76) at (-3, 2) {$\texttt{C}$};
		\node [style=none] (77) at (-1, 2) {$\texttt{D}$};
		\node [style=none] (78) at (-2, -0.25) {};
		\node [style=none] (79) at (-2, 1) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (1, 1) {};
		\node [style=none] (82) at (-2, 1) {};
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (84) at (-2, -0.25) {};
		\node [style=none] (85) at (1, -0.25) {};
		\node [style=none] (86) at (-1.5, 1) {};
		\node [style=none] (87) at (-1.5, 2) {};
		\node [style=none] (88) at (-1.5, 2) {};
		\node [style=none] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0.5, 1) {};
		\node [style=none] (91) at (0.5, 5.25) {};
		\node [style=none] (92) at (0.5, 5.25) {};
		\node [style=none] (93) at (0.5, 1) {};
		\node [style=none] (94) at (-1.5, -0.25) {};
		\node [style=none] (95) at (-1.5, -0.25) {};
		\node [style=none] (96) at (0.5, -1.25) {};
		\node [style=none] (97) at (0.5, -0.25) {};
		\node [style=none] (98) at (0.5, -0.25) {};
		\node [style=none] (99) at (0.5, -1.25) {};
		\node [style=none] (100) at (-0.5, 0.25) {$\texttt{g}$};
		\node [style=none] (101) at (1, -1.25) {$\texttt{F}$};
		\node [style=none] (102) at (1, 5.25) {$\texttt{E}$};
		\node [style=none] (103) at (-1, 2) {$\texttt{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw [in=90, out=-90] (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90] (62.center) to (61.center);
		\draw [in=90, out=-90] (66.center) to (65.center);
		\draw [in=90, out=-90] (70.center) to (69.center);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90] (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw [in=90, out=-90] (87.center) to (86.center);
		\draw [in=90, out=-90] (91.center) to (90.center);
		\draw [in=90, out=-90] (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box8.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3, -3) {};
		\node [style=none] (19) at (-3, -1.75) {};
		\node [style=none] (20) at (0, -3) {};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (-3, -1.75) {};
		\node [style=none] (23) at (0, -1.75) {};
		\node [style=none] (26) at (-3, -3) {};
		\node [style=none] (27) at (0, -3) {};
		\node [style=none] (28) at (-2.25, -1.75) {};
		\node [style=none] (29) at (-2.25, 0.75) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-2.25, -1.75) {};
		\node [style=none] (37) at (-2.5, -3) {};
		\node [style=none] (38) at (-2.5, -3) {};
		\node [style=none] (40) at (-1.5, -4.25) {};
		\node [style=none] (41) at (-1.5, -3) {};
		\node [style=none] (44) at (-1.5, -2.5) {$\texttt{h}$};
		\node [style=none] (49) at (-2.75, 2.25) {};
		\node [style=none] (50) at (-2.75, 3.5) {};
		\node [style=none] (51) at (0.25, 2.25) {};
		\node [style=none] (52) at (0.25, 3.5) {};
		\node [style=none] (53) at (-2.75, 3.5) {};
		\node [style=none] (54) at (0.25, 3.5) {};
		\node [style=none] (55) at (-2.75, 2.25) {};
		\node [style=none] (56) at (0.25, 2.25) {};
		\node [style=none] (57) at (-2.25, 3.5) {};
		\node [style=none] (58) at (-2.25, 4.5) {};
		\node [style=none] (60) at (-2.25, 3.5) {};
		\node [style=none] (61) at (-0.25, 3.5) {};
		\node [style=none] (62) at (-0.25, 4.5) {};
		\node [style=none] (63) at (-0.25, 4.5) {};
		\node [style=none] (64) at (-0.25, 3.5) {};
		\node [style=none] (65) at (-2.25, 0.75) {};
		\node [style=none] (66) at (-2.25, 2.25) {};
		\node [style=none] (67) at (-2.25, 2.25) {};
		\node [style=none] (68) at (-2.25, 0.75) {};
		\node [style=none] (69) at (0.5, 1) {};
		\node [style=none] (70) at (-0.25, 2.25) {};
		\node [style=none] (71) at (-0.25, 2.25) {};
		\node [style=none] (72) at (0.5, 1) {};
		\node [style=none] (73) at (-1.25, 2.75) {$\texttt{f}$};
		\node [style=none] (78) at (-0.25, -0.25) {};
		\node [style=none] (79) at (-0.25, 1) {};
		\node [style=none] (80) at (3, -0.25) {};
		\node [style=none] (81) at (3, 1) {};
		\node [style=none] (82) at (-0.25, 1) {};
		\node [style=none] (83) at (3, 1) {};
		\node [style=none] (84) at (-0.25, -0.25) {};
		\node [style=none] (85) at (3, -0.25) {};
		\node [style=none] (86) at (0.5, 1) {};
		\node [style=none] (90) at (2.5, 1) {};
		\node [style=none] (93) at (2.5, 1) {};
		\node [style=none] (94) at (0.5, -0.25) {};
		\node [style=none] (95) at (0.5, -0.25) {};
		\node [style=none] (96) at (1.5, 4.5) {};
		\node [style=none] (97) at (1.5, 1) {};
		\node [style=none] (100) at (1.5, 0.25) {$\texttt{g}$};
		\node [style=none] (101) at (0.75, -3) {};
		\node [style=none] (102) at (0.75, -1.75) {};
		\node [style=none] (103) at (2.25, -3) {};
		\node [style=none] (104) at (2.25, -1.75) {};
		\node [style=none] (105) at (0.75, -1.75) {};
		\node [style=none] (106) at (2.25, -1.75) {};
		\node [style=none] (107) at (0.75, -3) {};
		\node [style=none] (108) at (2.25, -3) {};
		\node [style=none] (109) at (1.5, -3) {};
		\node [style=none] (110) at (1.5, -4.25) {};
		\node [style=none] (112) at (1.5, -3) {};
		\node [style=none] (113) at (1.25, -3) {};
		\node [style=none] (114) at (1.25, -3) {};
		\node [style=none] (115) at (1.5, -3) {};
		\node [style=none] (116) at (1.5, -3) {};
		\node [style=none] (117) at (1.5, -2.5) {$\texttt{i}$};
		\node [style=none] (120) at (-0.25, -0.25) {};
		\node [style=none] (122) at (-0.5, -1.75) {};
		\node [style=none] (123) at (1.5, -0.25) {};
		\node [style=none] (125) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw [in=90, out=-90] (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90] (62.center) to (61.center);
		\draw [in=90, out=-90] (66.center) to (65.center);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90] (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (97.center) to (96.center);
		\draw [in=90, out=-90] (102.center) to (101.center);
		\draw [in=90, out=-90] (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [in=90, out=-90] (110.center) to (109.center);
		\draw [in=90, out=-90] (123.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box8b.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-1, -2) {};
		\node [style=none] (127) at (-1, -2) {};
		\node [style=none] (128) at (-1.5, -0.5) {};
		\node [style=none] (129) at (-1.5, 0.75) {};
		\node [style=none] (130) at (1.5, -0.5) {};
		\node [style=none] (131) at (1.5, 0.75) {};
		\node [style=none] (132) at (-1.5, 0.75) {};
		\node [style=none] (133) at (1.5, 0.75) {};
		\node [style=none] (134) at (-1.5, -0.5) {};
		\node [style=none] (135) at (1.5, -0.5) {};
		\node [style=none] (136) at (-1, 0.75) {};
		\node [style=none] (137) at (-1, 1.75) {};
		\node [style=none] (138) at (-1, 0.75) {};
		\node [style=none] (139) at (1, 0.75) {};
		\node [style=none] (140) at (1, 1.75) {};
		\node [style=none] (141) at (1, 1.75) {};
		\node [style=none] (142) at (1, 0.75) {};
		\node [style=none] (143) at (-1, -2) {};
		\node [style=none] (144) at (-1, -0.5) {};
		\node [style=none] (145) at (-1, -0.5) {};
		\node [style=none] (146) at (-1, -2) {};
		\node [style=none] (147) at (1, -0.5) {};
		\node [style=none] (148) at (1, -0.5) {};
		\node [style=none] (149) at (0, 0) {$\texttt{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (129.center) to (128.center);
		\draw [in=90, out=-90] (131.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (140.center) to (139.center);
		\draw [in=90, out=-90] (144.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box8c.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-1, -2) {};
		\node [style=none] (127) at (-1, -2) {};
		\node [style=none] (128) at (-1.75, -0.5) {};
		\node [style=none] (129) at (-1.75, 0.75) {};
		\node [style=none] (130) at (-0.25, -0.5) {};
		\node [style=none] (131) at (-0.25, 0.75) {};
		\node [style=none] (132) at (-1.75, 0.75) {};
		\node [style=none] (133) at (-0.25, 0.75) {};
		\node [style=none] (134) at (-1.75, -0.5) {};
		\node [style=none] (135) at (-0.25, -0.5) {};
		\node [style=none] (136) at (-1, 0.75) {};
		\node [style=none] (137) at (-1, 1.75) {};
		\node [style=none] (138) at (-1, 0.75) {};
		\node [style=none] (139) at (1, 0.75) {};
		\node [style=none] (140) at (1, 1.75) {};
		\node [style=none] (141) at (1, 1.75) {};
		\node [style=none] (142) at (1, 0.75) {};
		\node [style=none] (143) at (-1, -2) {};
		\node [style=none] (144) at (-1, -0.5) {};
		\node [style=none] (145) at (-1, -0.5) {};
		\node [style=none] (146) at (-1, -2) {};
		\node [style=none] (149) at (-1, 0) {$\texttt{j}$};
		\node [style=none] (150) at (0.25, -0.5) {};
		\node [style=none] (151) at (0.25, 0.75) {};
		\node [style=none] (152) at (1.75, -0.5) {};
		\node [style=none] (153) at (1.75, 0.75) {};
		\node [style=none] (154) at (0.25, 0.75) {};
		\node [style=none] (155) at (1.75, 0.75) {};
		\node [style=none] (156) at (0.25, -0.5) {};
		\node [style=none] (157) at (1.75, -0.5) {};
		\node [style=none] (162) at (1, 0) {$\texttt{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (129.center) to (128.center);
		\draw [in=90, out=-90] (131.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (140.center) to (139.center);
		\draw [in=90, out=-90] (144.center) to (143.center);
		\draw [in=90, out=-90] (151.center) to (150.center);
		\draw [in=90, out=-90] (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box8d.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3, -3) {};
		\node [style=none] (19) at (-3, -1.75) {};
		\node [style=none] (20) at (0, -3) {};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (-3, -1.75) {};
		\node [style=none] (23) at (0, -1.75) {};
		\node [style=none] (26) at (-3, -3) {};
		\node [style=none] (27) at (0, -3) {};
		\node [style=none] (28) at (-2.25, -1.75) {};
		\node [style=none] (29) at (-2.25, 0.75) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-2.25, -1.75) {};
		\node [style=none] (40) at (-1.5, -4.25) {};
		\node [style=none] (41) at (-1.5, -3) {};
		\node [style=none] (44) at (-1.5, -2.5) {$\texttt{h}$};
		\node [style=none] (65) at (-2.25, 0.75) {};
		\node [style=none] (68) at (-2.25, 0.75) {};
		\node [style=none] (69) at (0.5, 1) {};
		\node [style=none] (72) at (0.5, 1) {};
		\node [style=none] (78) at (-0.25, -0.25) {};
		\node [style=none] (79) at (-0.25, 1) {};
		\node [style=none] (80) at (3, -0.25) {};
		\node [style=none] (81) at (3, 1) {};
		\node [style=none] (82) at (-0.25, 1) {};
		\node [style=none] (83) at (3, 1) {};
		\node [style=none] (84) at (-0.25, -0.25) {};
		\node [style=none] (85) at (3, -0.25) {};
		\node [style=none] (86) at (0.5, 1) {};
		\node [style=none] (94) at (0.5, -0.25) {};
		\node [style=none] (95) at (0.5, -0.25) {};
		\node [style=none] (96) at (1.5, 4.5) {};
		\node [style=none] (97) at (1.5, 1) {};
		\node [style=none] (100) at (1.5, 0.25) {$\texttt{g}$};
		\node [style=none] (101) at (0.75, -3) {};
		\node [style=none] (102) at (0.75, -1.75) {};
		\node [style=none] (103) at (2.25, -3) {};
		\node [style=none] (104) at (2.25, -1.75) {};
		\node [style=none] (105) at (0.75, -1.75) {};
		\node [style=none] (106) at (2.25, -1.75) {};
		\node [style=none] (107) at (0.75, -3) {};
		\node [style=none] (108) at (2.25, -3) {};
		\node [style=none] (109) at (1.5, -3) {};
		\node [style=none] (110) at (1.5, -4.25) {};
		\node [style=none] (112) at (1.5, -3) {};
		\node [style=none] (115) at (1.5, -3) {};
		\node [style=none] (116) at (1.5, -3) {};
		\node [style=none] (117) at (1.5, -2.5) {$\texttt{i}$};
		\node [style=none] (120) at (-0.25, -0.25) {};
		\node [style=none] (122) at (-0.5, -1.75) {};
		\node [style=none] (123) at (1.5, -0.25) {};
		\node [style=none] (125) at (-0.5, -1.75) {};
		\node [style=none] (126) at (-2.25, 0.75) {};
		\node [style=none] (127) at (-2.25, 0.75) {};
		\node [style=none] (128) at (-3, 2.25) {};
		\node [style=none] (129) at (-3, 3.5) {};
		\node [style=none] (130) at (-1.5, 2.25) {};
		\node [style=none] (131) at (-1.5, 3.5) {};
		\node [style=none] (132) at (-3, 3.5) {};
		\node [style=none] (133) at (-1.5, 3.5) {};
		\node [style=none] (134) at (-3, 2.25) {};
		\node [style=none] (135) at (-1.5, 2.25) {};
		\node [style=none] (136) at (-2.25, 3.5) {};
		\node [style=none] (137) at (-2.25, 4.5) {};
		\node [style=none] (138) at (-2.25, 3.5) {};
		\node [style=none] (139) at (-0.25, 3.5) {};
		\node [style=none] (140) at (-0.25, 4.5) {};
		\node [style=none] (141) at (-0.25, 4.5) {};
		\node [style=none] (142) at (-0.25, 3.5) {};
		\node [style=none] (143) at (-2.25, 0.75) {};
		\node [style=none] (144) at (-2.25, 2.25) {};
		\node [style=none] (145) at (-2.25, 2.25) {};
		\node [style=none] (146) at (-2.25, 0.75) {};
		\node [style=none] (147) at (-2.25, 2.75) {$\texttt{j}$};
		\node [style=none] (148) at (-1, 2.25) {};
		\node [style=none] (149) at (-1, 3.5) {};
		\node [style=none] (150) at (0.5, 2.25) {};
		\node [style=none] (151) at (0.5, 3.5) {};
		\node [style=none] (152) at (-1, 3.5) {};
		\node [style=none] (153) at (0.5, 3.5) {};
		\node [style=none] (154) at (-1, 2.25) {};
		\node [style=none] (155) at (0.5, 2.25) {};
		\node [style=none] (156) at (-0.25, 2.75) {$\texttt{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90] (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (97.center) to (96.center);
		\draw [in=90, out=-90] (102.center) to (101.center);
		\draw [in=90, out=-90] (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [in=90, out=-90] (110.center) to (109.center);
		\draw [in=90, out=-90] (123.center) to (122.center);
		\draw [in=90, out=-90] (129.center) to (128.center);
		\draw [in=90, out=-90] (131.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (140.center) to (139.center);
		\draw [in=90, out=-90] (144.center) to (143.center);
		\draw [in=90, out=-90] (149.center) to (148.center);
		\draw [in=90, out=-90] (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box8e.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (-0.75, -1) {};
		\node [style=none] (129) at (-0.75, 0.5) {};
		\node [style=none] (130) at (0.75, -1) {};
		\node [style=none] (131) at (0.75, 0.5) {};
		\node [style=none] (132) at (-0.75, 0.5) {};
		\node [style=none] (133) at (0.75, 0.5) {};
		\node [style=none] (134) at (-0.75, -1) {};
		\node [style=none] (135) at (0.75, -1) {};
		\node [style=none] (136) at (0, 0.5) {};
		\node [style=none] (137) at (0, 1.5) {};
		\node [style=none] (138) at (0, 0.5) {};
		\node [style=none] (143) at (0, -2) {};
		\node [style=none] (144) at (0, -1) {};
		\node [style=none] (145) at (0, -1) {};
		\node [style=none] (149) at (0, -0.25) {$f$};
		\node [style=none] (150) at (0, -3.75) {};
		\node [style=none] (151) at (-1, -2) {};
		\node [style=none] (152) at (0, -3.75) {};
		\node [style=none] (153) at (1, -2) {};
		\node [style=none] (154) at (-1, -2) {};
		\node [style=none] (155) at (1, -2) {};
		\node [style=none] (158) at (0, -2) {};
		\node [style=none] (159) at (0, -2) {};
		\node [style=none] (162) at (0, -2.75) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (129.center) to (128.center);
		\draw [in=90, out=-90] (131.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (144.center) to (143.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box8f.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (143) at (0, -2) {};
		\node [style=none] (144) at (0, -1) {};
		\node [style=none] (145) at (0, -1) {};
		\node [style=none] (150) at (0, -3.75) {};
		\node [style=none] (151) at (-1, -2) {};
		\node [style=none] (152) at (0, -3.75) {};
		\node [style=none] (153) at (1, -2) {};
		\node [style=none] (154) at (-1, -2) {};
		\node [style=none] (155) at (1, -2) {};
		\node [style=none] (158) at (0, -2) {};
		\node [style=none] (159) at (0, -2) {};
		\node [style=none] (162) at (0, -2.75) {$\psi$};
		\node [style=none] (167) at (0, 3) {};
		\node [style=none] (168) at (0, 4) {};
		\node [style=none] (169) at (0, 4) {};
		\node [style=none] (170) at (0, 1.25) {};
		\node [style=none] (171) at (-1, 3) {};
		\node [style=none] (172) at (0, 1.25) {};
		\node [style=none] (173) at (1, 3) {};
		\node [style=none] (174) at (-1, 3) {};
		\node [style=none] (175) at (1, 3) {};
		\node [style=none] (176) at (0, 3) {};
		\node [style=none] (177) at (0, 3) {};
		\node [style=none] (178) at (0, 2.25) {$\phi$};
		\node [style=none] (182) at (0, 0.75) {};
		\node [style=none] (183) at (-1, -1) {};
		\node [style=none] (184) at (0, 0.75) {};
		\node [style=none] (185) at (1, -1) {};
		\node [style=none] (186) at (-1, -1) {};
		\node [style=none] (187) at (1, -1) {};
		\node [style=none] (190) at (0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (144.center) to (143.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw [in=90, out=-90] (168.center) to (167.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (174.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (184.center);
		\draw (187.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/box9.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.5, -3) {};
		\node [style=none] (19) at (-2.5, -1.75) {};
		\node [style=none] (20) at (0.5, -3) {};
		\node [style=none] (21) at (0.5, -1.75) {};
		\node [style=none] (22) at (-2.5, -1.75) {};
		\node [style=none] (23) at (0.5, -1.75) {};
		\node [style=none] (26) at (-2.5, -3) {};
		\node [style=none] (27) at (0.5, -3) {};
		\node [style=none] (28) at (-1.75, -1.75) {};
		\node [style=none] (29) at (-1.75, -1.25) {};
		\node [style=none] (30) at (-1.75, -1.25) {};
		\node [style=none] (31) at (-1.75, -1.75) {};
		\node [style=none] (37) at (-2, -3) {};
		\node [style=none] (38) at (-2, -3) {};
		\node [style=none] (40) at (-1, -4.25) {};
		\node [style=none] (41) at (-1, -3) {};
		\node [style=none] (44) at (-1, -2.5) {$\texttt{h}$};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.5, 1.75) {};
		\node [style=none] (51) at (4.5, 0.5) {};
		\node [style=none] (52) at (4.5, 1.75) {};
		\node [style=none] (53) at (1.5, 1.75) {};
		\node [style=none] (54) at (4.5, 1.75) {};
		\node [style=none] (55) at (1.5, 0.5) {};
		\node [style=none] (56) at (4.5, 0.5) {};
		\node [style=none] (57) at (2, 1.75) {};
		\node [style=none] (58) at (-1.75, 4.5) {};
		\node [style=none] (60) at (2, 1.75) {};
		\node [style=none] (61) at (4, 1.75) {};
		\node [style=none] (62) at (0.5, 4.5) {};
		\node [style=none] (64) at (4, 1.75) {};
		\node [style=none] (65) at (-1.75, -1.25) {};
		\node [style=none] (66) at (2, 0.5) {};
		\node [style=none] (67) at (2, 0.5) {};
		\node [style=none] (69) at (-4.5, 1.75) {};
		\node [style=none] (70) at (4, 0.5) {};
		\node [style=none] (71) at (4, 0.5) {};
		\node [style=none] (72) at (-4.5, 1.75) {};
		\node [style=none] (73) at (3, 1) {$\texttt{f}$};
		\node [style=none] (78) at (-5.25, 0.5) {};
		\node [style=none] (79) at (-5.25, 1.75) {};
		\node [style=none] (80) at (-2, 0.5) {};
		\node [style=none] (81) at (-2, 1.75) {};
		\node [style=none] (82) at (-5.25, 1.75) {};
		\node [style=none] (83) at (-2, 1.75) {};
		\node [style=none] (84) at (-5.25, 0.5) {};
		\node [style=none] (85) at (-2, 0.5) {};
		\node [style=none] (86) at (-4.5, 1.75) {};
		\node [style=none] (90) at (-2.5, 1.75) {};
		\node [style=none] (93) at (-2.5, 1.75) {};
		\node [style=none] (94) at (-4.5, 0.5) {};
		\node [style=none] (95) at (-4.5, 0.5) {};
		\node [style=none] (96) at (2, 4.5) {};
		\node [style=none] (97) at (-3.5, 1.75) {};
		\node [style=none] (100) at (-3.5, 1) {$\texttt{g}$};
		\node [style=none] (101) at (-0.75, 0.5) {};
		\node [style=none] (102) at (-0.75, 1.75) {};
		\node [style=none] (103) at (0.75, 0.5) {};
		\node [style=none] (104) at (0.75, 1.75) {};
		\node [style=none] (105) at (-0.75, 1.75) {};
		\node [style=none] (106) at (0.75, 1.75) {};
		\node [style=none] (107) at (-0.75, 0.5) {};
		\node [style=none] (108) at (0.75, 0.5) {};
		\node [style=none] (109) at (0, 0.5) {};
		\node [style=none] (110) at (2, -4.25) {};
		\node [style=none] (112) at (0, 0.5) {};
		\node [style=none] (113) at (-0.25, 0.5) {};
		\node [style=none] (114) at (-0.25, 0.5) {};
		\node [style=none] (115) at (0, 0.5) {};
		\node [style=none] (116) at (0, 0.5) {};
		\node [style=none] (117) at (0, 1) {$\texttt{i}$};
		\node [style=none] (120) at (-5.25, 0.5) {};
		\node [style=none] (122) at (0, -1.75) {};
		\node [style=none] (123) at (-3.5, 0.5) {};
		\node [style=none] (125) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw [in=90, out=-90] (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90, looseness=1.25] (62.center) to (61.center);
		\draw [in=90, out=-90] (66.center) to (65.center);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90] (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=90] (97.center) to (96.center);
		\draw [in=90, out=-90] (102.center) to (101.center);
		\draw [in=90, out=-90] (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [in=-90, out=90, looseness=0.75] (110.center) to (109.center);
		\draw [in=90, out=-90] (123.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxa1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (761) at (0, 0.75) {};
		\node [style=none] (766) at (0, -0.75) {};
		\node [style=none] (769) at (0, 0) {\!\!\!{\tt process}\!\!\!};
		\node [style=none] (799) at (1.75, 0.75) {};
		\node [style=none] (800) at (-1.75, 0.75) {};
		\node [style=none] (801) at (1.75, -0.75) {};
		\node [style=none] (802) at (-1.75, -0.75) {};
		\node [style=none] (803) at (1.75, -0.75) {};
		\node [style=none] (804) at (1.75, 0.75) {};
		\node [style=none] (805) at (-1.75, -0.75) {};
		\node [style=none] (806) at (-1.75, 0.75) {};
		\node [style=none] (807) at (-1, -0.75) {};
		\node [style=none] (808) at (1, -1.75) {};
		\node [style=none] (810) at (1, -0.75) {};
		\node [style=none] (811) at (-1, -1.75) {};
		\node [style=none] (812) at (-1, 0.75) {};
		\node [style=none] (813) at (-1, 1.75) {};
		\node [style=none] (814) at (1, 0.75) {};
		\node [style=none] (815) at (1, 1.75) {};
		\node [style=none] (816) at (0, 1.5) {\ldots};
		\node [style=none] (817) at (0, -1.5) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (810.center);
		\draw [style=swap] (811.center) to (807.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (814.center) to (815.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (0, 0) {\!\!\!{\tt process}\!\!\!};
		\node [style=none] (799) at (1.75, 0.75) {};
		\node [style=none] (800) at (-1.75, 0.75) {};
		\node [style=none] (801) at (1.75, -0.75) {};
		\node [style=none] (802) at (-1.75, -0.75) {};
		\node [style=none] (803) at (1.75, -0.75) {};
		\node [style=none] (804) at (1.75, 0.75) {};
		\node [style=none] (805) at (-1.75, -0.75) {};
		\node [style=none] (806) at (-1.75, 0.75) {};
		\node [style=none] (808) at (0, -1.75) {};
		\node [style=none] (810) at (0, -0.75) {};
		\node [style=none] (812) at (0, 0.75) {};
		\node [style=none] (813) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (810.center);
		\draw [style=swap] (812.center) to (813.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxa3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (0, 3.75) {\!\!\!{\tt process $n$}\!\!\!};
		\node [style=none] (799) at (2.25, 4.5) {};
		\node [style=none] (800) at (-2.25, 4.5) {};
		\node [style=none] (801) at (2.25, 3) {};
		\node [style=none] (802) at (-2.25, 3) {};
		\node [style=none] (803) at (2.25, 3) {};
		\node [style=none] (804) at (2.25, 4.5) {};
		\node [style=none] (805) at (-2.25, 3) {};
		\node [style=none] (806) at (-2.25, 4.5) {};
		\node [style=none] (808) at (0, 2) {};
		\node [style=none] (810) at (0, 3) {};
		\node [style=none] (812) at (0, 4.5) {};
		\node [style=none] (813) at (0, 5.5) {};
		\node [style=none] (827) at (0, 1.25) {$\vdots$};
		\node [style=none] (828) at (0, -1.5) {\!\!\!{\tt process $2$}\!\!\!};
		\node [style=none] (829) at (2.25, -0.75) {};
		\node [style=none] (830) at (-2.25, -0.75) {};
		\node [style=none] (831) at (2.25, -2.25) {};
		\node [style=none] (832) at (-2.25, -2.25) {};
		\node [style=none] (833) at (2.25, -2.25) {};
		\node [style=none] (834) at (2.25, -0.75) {};
		\node [style=none] (835) at (-2.25, -2.25) {};
		\node [style=none] (836) at (-2.25, -0.75) {};
		\node [style=none] (839) at (0, -0.75) {};
		\node [style=none] (840) at (0, 0.25) {};
		\node [style=none] (841) at (0, -4) {\!\!\!{\tt process $1$}\!\!\!};
		\node [style=none] (842) at (2.25, -3.25) {};
		\node [style=none] (843) at (-2.25, -3.25) {};
		\node [style=none] (844) at (2.25, -4.75) {};
		\node [style=none] (845) at (-2.25, -4.75) {};
		\node [style=none] (846) at (2.25, -4.75) {};
		\node [style=none] (847) at (2.25, -3.25) {};
		\node [style=none] (848) at (-2.25, -4.75) {};
		\node [style=none] (849) at (-2.25, -3.25) {};
		\node [style=none] (850) at (0, -5.75) {};
		\node [style=none] (851) at (0, -4.75) {};
		\node [style=none] (852) at (0, -3.25) {};
		\node [style=none] (853) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (810.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (830.center) to (829.center);
		\draw [style=swap] (832.center) to (831.center);
		\draw [style=swap] (834.center) to (833.center);
		\draw [style=swap] (836.center) to (835.center);
		\draw [style=swap] (839.center) to (840.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw [style=swap] (845.center) to (844.center);
		\draw [style=swap] (847.center) to (846.center);
		\draw [style=swap] (849.center) to (848.center);
		\draw [style=swap] (850.center) to (851.center);
		\draw [style=swap] (852.center) to (853.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxa4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (865) at (1.25, -0.75) {\!\!\!\!$\psi_{B}$\!\!\!\!};
		\node [style=none] (866) at (2.25, -0.25) {};
		\node [style=none] (867) at (0.25, -0.25) {};
		\node [style=none] (870) at (1.25, -1.75) {};
		\node [style=none] (871) at (2.25, -0.25) {};
		\node [style=none] (872) at (1.25, -1.75) {};
		\node [style=none] (873) at (0.25, -0.25) {};
		\node [style=none] (876) at (1.25, -0.25) {};
		\node [style=none] (877) at (1.25, 0.75) {};
		\node [style=none] (878) at (-1, -0.75) {\!\!\!\!$\psi_{A}$\!\!\!\!};
		\node [style=none] (879) at (0, -0.25) {};
		\node [style=none] (880) at (-2, -0.25) {};
		\node [style=none] (882) at (-1, -1.75) {};
		\node [style=none] (883) at (0, -0.25) {};
		\node [style=none] (884) at (-1, -1.75) {};
		\node [style=none] (885) at (-2, -0.25) {};
		\node [style=none] (886) at (-1, -0.25) {};
		\node [style=none] (887) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (867.center) to (866.center);
		\draw [style=swap] (871.center) to (870.center);
		\draw [style=swap] (873.center) to (872.center);
		\draw [style=swap] (876.center) to (877.center);
		\draw [style=swap] (880.center) to (879.center);
		\draw [style=swap] (883.center) to (882.center);
		\draw [style=swap] (885.center) to (884.center);
		\draw [style=swap] (886.center) to (887.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxa5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (6.25, -0.25) {\!\!\!{\tt process $n$}\!\!\!};
		\node [style=none] (799) at (8.5, 0.5) {};
		\node [style=none] (800) at (4, 0.5) {};
		\node [style=none] (801) at (8.5, -1) {};
		\node [style=none] (802) at (4, -1) {};
		\node [style=none] (803) at (8.5, -1) {};
		\node [style=none] (804) at (8.5, 0.5) {};
		\node [style=none] (805) at (4, -1) {};
		\node [style=none] (806) at (4, 0.5) {};
		\node [style=none] (808) at (6.25, -2) {};
		\node [style=none] (810) at (6.25, -1) {};
		\node [style=none] (812) at (6.25, 0.5) {};
		\node [style=none] (813) at (6.25, 1.5) {};
		\node [style=none] (828) at (-5, -0.25) {\!\!\!{\tt process $1$}\!\!\!};
		\node [style=none] (829) at (-2.75, 0.5) {};
		\node [style=none] (830) at (-7.25, 0.5) {};
		\node [style=none] (831) at (-2.75, -1) {};
		\node [style=none] (832) at (-7.25, -1) {};
		\node [style=none] (833) at (-2.75, -1) {};
		\node [style=none] (834) at (-2.75, 0.5) {};
		\node [style=none] (835) at (-7.25, -1) {};
		\node [style=none] (836) at (-7.25, 0.5) {};
		\node [style=none] (839) at (-5, 0.5) {};
		\node [style=none] (840) at (-5, 1.5) {};
		\node [style=none] (852) at (-5, -2) {};
		\node [style=none] (853) at (-5, -1) {};
		\node [style=none] (854) at (3.25, -0.25) {$\cdots$};
		\node [style=none] (855) at (0.25, -0.25) {\!\!\!{\tt process $2$}\!\!\!};
		\node [style=none] (856) at (2.5, 0.5) {};
		\node [style=none] (857) at (-2, 0.5) {};
		\node [style=none] (858) at (2.5, -1) {};
		\node [style=none] (859) at (-2, -1) {};
		\node [style=none] (860) at (2.5, -1) {};
		\node [style=none] (861) at (2.5, 0.5) {};
		\node [style=none] (862) at (-2, -1) {};
		\node [style=none] (863) at (-2, 0.5) {};
		\node [style=none] (864) at (0.25, 0.5) {};
		\node [style=none] (865) at (0.25, 1.5) {};
		\node [style=none] (866) at (0.25, -2) {};
		\node [style=none] (867) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (810.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (830.center) to (829.center);
		\draw [style=swap] (832.center) to (831.center);
		\draw [style=swap] (834.center) to (833.center);
		\draw [style=swap] (836.center) to (835.center);
		\draw [style=swap] (839.center) to (840.center);
		\draw [style=swap] (852.center) to (853.center);
		\draw [style=swap] (857.center) to (856.center);
		\draw [style=swap] (859.center) to (858.center);
		\draw [style=swap] (861.center) to (860.center);
		\draw [style=swap] (863.center) to (862.center);
		\draw [style=swap] (864.center) to (865.center);
		\draw [style=swap] (866.center) to (867.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (-0.75, 1.25) {$h$};
		\node [style=none] (799) at (0, 1.75) {};
		\node [style=none] (800) at (-1.5, 1.75) {};
		\node [style=none] (801) at (0, 0.75) {};
		\node [style=none] (802) at (-1.5, 0.75) {};
		\node [style=none] (803) at (0, 0.75) {};
		\node [style=none] (804) at (0, 1.75) {};
		\node [style=none] (805) at (-1.5, 0.75) {};
		\node [style=none] (806) at (-1.5, 1.75) {};
		\node [style=none] (812) at (-0.75, 1.75) {};
		\node [style=none] (813) at (-0.75, 2.5) {};
		\node [style=none] (814) at (1.5, -1.75) {$g$};
		\node [style=none] (815) at (2.25, -1.25) {};
		\node [style=none] (816) at (0.75, -1.25) {};
		\node [style=none] (817) at (2.25, -2.25) {};
		\node [style=none] (818) at (0.75, -2.25) {};
		\node [style=none] (819) at (2.25, -2.25) {};
		\node [style=none] (820) at (2.25, -1.25) {};
		\node [style=none] (821) at (0.75, -2.25) {};
		\node [style=none] (822) at (0.75, -1.25) {};
		\node [style=none] (823) at (1.5, -2.25) {};
		\node [style=none] (824) at (1.5, -3) {};
		\node [style=none] (825) at (1.5, -1.25) {};
		\node [style=none] (826) at (1.5, 2.5) {};
		\node [style=none] (827) at (-0.75, -1.75) {$f$};
		\node [style=none] (828) at (0, -1.25) {};
		\node [style=none] (829) at (-1.5, -1.25) {};
		\node [style=none] (830) at (0, -2.25) {};
		\node [style=none] (831) at (-1.5, -2.25) {};
		\node [style=none] (832) at (0, -2.25) {};
		\node [style=none] (833) at (0, -1.25) {};
		\node [style=none] (834) at (-1.5, -2.25) {};
		\node [style=none] (835) at (-1.5, -1.25) {};
		\node [style=none] (836) at (-0.75, -2.25) {};
		\node [style=none] (837) at (-0.75, -3) {};
		\node [style=none] (838) at (-0.75, -1.25) {};
		\node [style=none] (839) at (-0.75, 0.75) {};
		\node [style=none] (840) at (0.25, -3.75) {$(h \otimes id) \circ (f \otimes g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (825.center) to (826.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (831.center) to (830.center);
		\draw [style=swap] (833.center) to (832.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (838.center) to (839.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxb10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (-10.25, 1.5) {$h$};
		\node [style=none] (799) at (-9.5, 2) {};
		\node [style=none] (800) at (-11, 2) {};
		\node [style=none] (801) at (-9.5, 1) {};
		\node [style=none] (802) at (-11, 1) {};
		\node [style=none] (803) at (-9.5, 1) {};
		\node [style=none] (804) at (-9.5, 2) {};
		\node [style=none] (805) at (-11, 1) {};
		\node [style=none] (806) at (-11, 2) {};
		\node [style=none] (812) at (-10.25, 2) {};
		\node [style=none] (813) at (-10.25, 2.75) {};
		\node [style=none] (814) at (-8, -1.5) {$g$};
		\node [style=none] (815) at (-7.25, -1) {};
		\node [style=none] (816) at (-8.75, -1) {};
		\node [style=none] (817) at (-7.25, -2) {};
		\node [style=none] (818) at (-8.75, -2) {};
		\node [style=none] (819) at (-7.25, -2) {};
		\node [style=none] (820) at (-7.25, -1) {};
		\node [style=none] (821) at (-8.75, -2) {};
		\node [style=none] (822) at (-8.75, -1) {};
		\node [style=none] (823) at (-8, -2) {};
		\node [style=none] (824) at (-8, -2.75) {};
		\node [style=none] (825) at (-8, -1) {};
		\node [style=none] (826) at (-8, 2.75) {};
		\node [style=none] (827) at (-10.25, -1.5) {$f$};
		\node [style=none] (828) at (-9.5, -1) {};
		\node [style=none] (829) at (-11, -1) {};
		\node [style=none] (830) at (-9.5, -2) {};
		\node [style=none] (831) at (-11, -2) {};
		\node [style=none] (832) at (-9.5, -2) {};
		\node [style=none] (833) at (-9.5, -1) {};
		\node [style=none] (834) at (-11, -2) {};
		\node [style=none] (835) at (-11, -1) {};
		\node [style=none] (836) at (-10.25, -2) {};
		\node [style=none] (837) at (-10.25, -2.75) {};
		\node [style=none] (838) at (-10.25, -1) {};
		\node [style=none] (839) at (-10.25, 1) {};
		\node [style=none] (840) at (-9.25, -3.5) {$(h \otimes id) \circ (f \otimes g)$};
		\node [style=none] (841) at (-1, 1.5) {$h$};
		\node [style=none] (842) at (-0.25, 2) {};
		\node [style=none] (843) at (-1.75, 2) {};
		\node [style=none] (844) at (-0.25, 1) {};
		\node [style=none] (845) at (-1.75, 1) {};
		\node [style=none] (846) at (-0.25, 1) {};
		\node [style=none] (847) at (-0.25, 2) {};
		\node [style=none] (848) at (-1.75, 1) {};
		\node [style=none] (849) at (-1.75, 2) {};
		\node [style=none] (850) at (-1, 2) {};
		\node [style=none] (851) at (-1, 2.75) {};
		\node [style=none] (852) at (1.25, 0) {$g$};
		\node [style=none] (853) at (2, 0.5) {};
		\node [style=none] (854) at (0.5, 0.5) {};
		\node [style=none] (855) at (2, -0.5) {};
		\node [style=none] (856) at (0.5, -0.5) {};
		\node [style=none] (857) at (2, -0.5) {};
		\node [style=none] (858) at (2, 0.5) {};
		\node [style=none] (859) at (0.5, -0.5) {};
		\node [style=none] (860) at (0.5, 0.5) {};
		\node [style=none] (861) at (1.25, -0.5) {};
		\node [style=none] (862) at (1.25, -2.75) {};
		\node [style=none] (863) at (1.25, 0.5) {};
		\node [style=none] (864) at (1.25, 2.75) {};
		\node [style=none] (865) at (-1, -1.5) {$f$};
		\node [style=none] (866) at (-0.25, -1) {};
		\node [style=none] (867) at (-1.75, -1) {};
		\node [style=none] (868) at (-0.25, -2) {};
		\node [style=none] (869) at (-1.75, -2) {};
		\node [style=none] (870) at (-0.25, -2) {};
		\node [style=none] (871) at (-0.25, -1) {};
		\node [style=none] (872) at (-1.75, -2) {};
		\node [style=none] (873) at (-1.75, -1) {};
		\node [style=none] (874) at (-1, -2) {};
		\node [style=none] (875) at (-1, -2.75) {};
		\node [style=none] (876) at (-1, -1) {};
		\node [style=none] (877) at (-1, 1) {};
		\node [style=none] (878) at (0, -3.5) {$(h \otimes id) \circ (id \otimes g) \circ (f \otimes id)$};
		\node [style=none] (879) at (8.25, 1.5) {$h$};
		\node [style=none] (880) at (9, 2) {};
		\node [style=none] (881) at (7.5, 2) {};
		\node [style=none] (882) at (9, 1) {};
		\node [style=none] (883) at (7.5, 1) {};
		\node [style=none] (884) at (9, 1) {};
		\node [style=none] (885) at (9, 2) {};
		\node [style=none] (886) at (7.5, 1) {};
		\node [style=none] (887) at (7.5, 2) {};
		\node [style=none] (888) at (8.25, 2) {};
		\node [style=none] (889) at (8.25, 2.75) {};
		\node [style=none] (890) at (10.5, 1.5) {$g$};
		\node [style=none] (891) at (11.25, 2) {};
		\node [style=none] (892) at (9.75, 2) {};
		\node [style=none] (893) at (11.25, 1) {};
		\node [style=none] (894) at (9.75, 1) {};
		\node [style=none] (895) at (11.25, 1) {};
		\node [style=none] (896) at (11.25, 2) {};
		\node [style=none] (897) at (9.75, 1) {};
		\node [style=none] (898) at (9.75, 2) {};
		\node [style=none] (899) at (10.5, 1) {};
		\node [style=none] (900) at (10.5, -2.75) {};
		\node [style=none] (901) at (10.5, 2) {};
		\node [style=none] (902) at (10.5, 2.75) {};
		\node [style=none] (903) at (8.25, -1.5) {$f$};
		\node [style=none] (904) at (9, -1) {};
		\node [style=none] (905) at (7.5, -1) {};
		\node [style=none] (906) at (9, -2) {};
		\node [style=none] (907) at (7.5, -2) {};
		\node [style=none] (908) at (9, -2) {};
		\node [style=none] (909) at (9, -1) {};
		\node [style=none] (910) at (7.5, -2) {};
		\node [style=none] (911) at (7.5, -1) {};
		\node [style=none] (912) at (8.25, -2) {};
		\node [style=none] (913) at (8.25, -2.75) {};
		\node [style=none] (914) at (8.25, -1) {};
		\node [style=none] (915) at (8.25, 1) {};
		\node [style=none] (916) at (9.5, -3.5) {$(h \otimes g) \circ (f \otimes id)$};
		\node [style=none] (917) at (-5.5, 0) {$=$};
		\node [style=none] (918) at (5.5, 0) {$=$};
		\node [style=none] (919) at (-5.5, -3.5) {$=$};
		\node [style=none] (920) at (5.5, -3.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (825.center) to (826.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (831.center) to (830.center);
		\draw [style=swap] (833.center) to (832.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (838.center) to (839.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw [style=swap] (845.center) to (844.center);
		\draw [style=swap] (847.center) to (846.center);
		\draw [style=swap] (849.center) to (848.center);
		\draw [style=swap] (850.center) to (851.center);
		\draw [style=swap] (854.center) to (853.center);
		\draw [style=swap] (856.center) to (855.center);
		\draw [style=swap] (858.center) to (857.center);
		\draw [style=swap] (860.center) to (859.center);
		\draw [style=swap] (862.center) to (861.center);
		\draw [style=swap] (863.center) to (864.center);
		\draw [style=swap] (867.center) to (866.center);
		\draw [style=swap] (869.center) to (868.center);
		\draw [style=swap] (871.center) to (870.center);
		\draw [style=swap] (873.center) to (872.center);
		\draw [style=swap] (875.center) to (874.center);
		\draw [style=swap] (876.center) to (877.center);
		\draw [style=swap] (881.center) to (880.center);
		\draw [style=swap] (883.center) to (882.center);
		\draw [style=swap] (885.center) to (884.center);
		\draw [style=swap] (887.center) to (886.center);
		\draw [style=swap] (888.center) to (889.center);
		\draw [style=swap] (892.center) to (891.center);
		\draw [style=swap] (894.center) to (893.center);
		\draw [style=swap] (896.center) to (895.center);
		\draw [style=swap] (898.center) to (897.center);
		\draw [style=swap] (900.center) to (899.center);
		\draw [style=swap] (901.center) to (902.center);
		\draw [style=swap] (905.center) to (904.center);
		\draw [style=swap] (907.center) to (906.center);
		\draw [style=swap] (909.center) to (908.center);
		\draw [style=swap] (911.center) to (910.center);
		\draw [style=swap] (913.center) to (912.center);
		\draw [style=swap] (914.center) to (915.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (-0.75, 1.25) {$h$};
		\node [style=none] (799) at (0, 1.75) {};
		\node [style=none] (800) at (-1.5, 1.75) {};
		\node [style=none] (801) at (0, 0.75) {};
		\node [style=none] (802) at (-1.5, 0.75) {};
		\node [style=none] (803) at (0, 0.75) {};
		\node [style=none] (804) at (0, 1.75) {};
		\node [style=none] (805) at (-1.5, 0.75) {};
		\node [style=none] (806) at (-1.5, 1.75) {};
		\node [style=none] (812) at (-0.75, 1.75) {};
		\node [style=none] (813) at (-0.75, 2.5) {};
		\node [style=none] (814) at (1.5, -0.25) {$g$};
		\node [style=none] (815) at (2.25, 0.25) {};
		\node [style=none] (816) at (0.75, 0.25) {};
		\node [style=none] (817) at (2.25, -0.75) {};
		\node [style=none] (818) at (0.75, -0.75) {};
		\node [style=none] (819) at (2.25, -0.75) {};
		\node [style=none] (820) at (2.25, 0.25) {};
		\node [style=none] (821) at (0.75, -0.75) {};
		\node [style=none] (822) at (0.75, 0.25) {};
		\node [style=none] (823) at (1.5, -0.75) {};
		\node [style=none] (824) at (1.5, -3) {};
		\node [style=none] (825) at (1.5, 0.25) {};
		\node [style=none] (826) at (1.5, 2.5) {};
		\node [style=none] (827) at (-0.75, -1.75) {$f$};
		\node [style=none] (828) at (0, -1.25) {};
		\node [style=none] (829) at (-1.5, -1.25) {};
		\node [style=none] (830) at (0, -2.25) {};
		\node [style=none] (831) at (-1.5, -2.25) {};
		\node [style=none] (832) at (0, -2.25) {};
		\node [style=none] (833) at (0, -1.25) {};
		\node [style=none] (834) at (-1.5, -2.25) {};
		\node [style=none] (835) at (-1.5, -1.25) {};
		\node [style=none] (836) at (-0.75, -2.25) {};
		\node [style=none] (837) at (-0.75, -3) {};
		\node [style=none] (838) at (-0.75, -1.25) {};
		\node [style=none] (839) at (-0.75, 0.75) {};
		\node [style=none] (840) at (0.25, -3.75) {$(h \otimes id) \circ (id \otimes g) \circ (f \otimes id)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (825.center) to (826.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (831.center) to (830.center);
		\draw [style=swap] (833.center) to (832.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (838.center) to (839.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (-0.75, 1.25) {$h$};
		\node [style=none] (799) at (0, 1.75) {};
		\node [style=none] (800) at (-1.5, 1.75) {};
		\node [style=none] (801) at (0, 0.75) {};
		\node [style=none] (802) at (-1.5, 0.75) {};
		\node [style=none] (803) at (0, 0.75) {};
		\node [style=none] (804) at (0, 1.75) {};
		\node [style=none] (805) at (-1.5, 0.75) {};
		\node [style=none] (806) at (-1.5, 1.75) {};
		\node [style=none] (812) at (-0.75, 1.75) {};
		\node [style=none] (813) at (-0.75, 2.5) {};
		\node [style=none] (814) at (1.5, 1.25) {$g$};
		\node [style=none] (815) at (2.25, 1.75) {};
		\node [style=none] (816) at (0.75, 1.75) {};
		\node [style=none] (817) at (2.25, 0.75) {};
		\node [style=none] (818) at (0.75, 0.75) {};
		\node [style=none] (819) at (2.25, 0.75) {};
		\node [style=none] (820) at (2.25, 1.75) {};
		\node [style=none] (821) at (0.75, 0.75) {};
		\node [style=none] (822) at (0.75, 1.75) {};
		\node [style=none] (823) at (1.5, 0.75) {};
		\node [style=none] (824) at (1.5, -3) {};
		\node [style=none] (825) at (1.5, 1.75) {};
		\node [style=none] (826) at (1.5, 2.5) {};
		\node [style=none] (827) at (-0.75, -1.75) {$f$};
		\node [style=none] (828) at (0, -1.25) {};
		\node [style=none] (829) at (-1.5, -1.25) {};
		\node [style=none] (830) at (0, -2.25) {};
		\node [style=none] (831) at (-1.5, -2.25) {};
		\node [style=none] (832) at (0, -2.25) {};
		\node [style=none] (833) at (0, -1.25) {};
		\node [style=none] (834) at (-1.5, -2.25) {};
		\node [style=none] (835) at (-1.5, -1.25) {};
		\node [style=none] (836) at (-0.75, -2.25) {};
		\node [style=none] (837) at (-0.75, -3) {};
		\node [style=none] (838) at (-0.75, -1.25) {};
		\node [style=none] (839) at (-0.75, 0.75) {};
		\node [style=none] (840) at (0.5, -3.75) {$(h \otimes g) \circ (f \otimes id)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (825.center) to (826.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap] (831.center) to (830.center);
		\draw [style=swap] (833.center) to (832.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (838.center) to (839.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (-2.25, 0) {$f$};
		\node [style=none] (799) at (-1.5, 0.5) {};
		\node [style=none] (800) at (-3, 0.5) {};
		\node [style=none] (801) at (-1.5, -0.5) {};
		\node [style=none] (802) at (-3, -0.5) {};
		\node [style=none] (803) at (-1.5, -0.5) {};
		\node [style=none] (804) at (-1.5, 0.5) {};
		\node [style=none] (805) at (-3, -0.5) {};
		\node [style=none] (806) at (-3, 0.5) {};
		\node [style=none] (812) at (-2.25, 0.5) {};
		\node [style=none] (813) at (-2.25, 1.5) {};
		\node [style=none] (814) at (0, 0) {$g$};
		\node [style=none] (815) at (0.75, 0.5) {};
		\node [style=none] (816) at (-0.75, 0.5) {};
		\node [style=none] (817) at (0.75, -0.5) {};
		\node [style=none] (818) at (-0.75, -0.5) {};
		\node [style=none] (819) at (0.75, -0.5) {};
		\node [style=none] (820) at (0.75, 0.5) {};
		\node [style=none] (821) at (-0.75, -0.5) {};
		\node [style=none] (822) at (-0.75, 0.5) {};
		\node [style=none] (823) at (0, -0.5) {};
		\node [style=none] (824) at (0, -1.5) {};
		\node [style=none] (825) at (0, 0.5) {};
		\node [style=none] (826) at (0, 1.5) {};
		\node [style=none] (838) at (-2.25, -1.5) {};
		\node [style=none] (839) at (-2.25, -0.5) {};
		\node [style=none] (841) at (2.25, 0) {$h$};
		\node [style=none] (842) at (3, 0.5) {};
		\node [style=none] (843) at (1.5, 0.5) {};
		\node [style=none] (844) at (3, -0.5) {};
		\node [style=none] (845) at (1.5, -0.5) {};
		\node [style=none] (846) at (3, -0.5) {};
		\node [style=none] (847) at (3, 0.5) {};
		\node [style=none] (848) at (1.5, -0.5) {};
		\node [style=none] (849) at (1.5, 0.5) {};
		\node [style=none] (850) at (2.25, -0.5) {};
		\node [style=none] (851) at (2.25, -1.5) {};
		\node [style=none] (852) at (2.25, 0.5) {};
		\node [style=none] (853) at (2.25, 1.5) {};
		\node [style=none] (855) at (0, -2.25) {$(f \otimes g) \otimes h = f \otimes (g \otimes h)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (825.center) to (826.center);
		\draw [style=swap] (838.center) to (839.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw [style=swap] (845.center) to (844.center);
		\draw [style=swap] (847.center) to (846.center);
		\draw [style=swap] (849.center) to (848.center);
		\draw [style=swap] (851.center) to (850.center);
		\draw [style=swap] (852.center) to (853.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (0, -2) {$f$};
		\node [style=none] (799) at (0.75, -1.5) {};
		\node [style=none] (800) at (-0.75, -1.5) {};
		\node [style=none] (801) at (0.75, -2.5) {};
		\node [style=none] (802) at (-0.75, -2.5) {};
		\node [style=none] (803) at (0.75, -2.5) {};
		\node [style=none] (804) at (0.75, -1.5) {};
		\node [style=none] (805) at (-0.75, -2.5) {};
		\node [style=none] (806) at (-0.75, -1.5) {};
		\node [style=none] (814) at (0, 0) {$g$};
		\node [style=none] (815) at (0.75, 0.5) {};
		\node [style=none] (816) at (-0.75, 0.5) {};
		\node [style=none] (817) at (0.75, -0.5) {};
		\node [style=none] (818) at (-0.75, -0.5) {};
		\node [style=none] (819) at (0.75, -0.5) {};
		\node [style=none] (820) at (0.75, 0.5) {};
		\node [style=none] (821) at (-0.75, -0.5) {};
		\node [style=none] (822) at (-0.75, 0.5) {};
		\node [style=none] (823) at (0, -0.5) {};
		\node [style=none] (824) at (0, -1.5) {};
		\node [style=none] (838) at (0, -3.5) {};
		\node [style=none] (839) at (0, -2.5) {};
		\node [style=none] (841) at (0, 2) {$h$};
		\node [style=none] (842) at (0.75, 2.5) {};
		\node [style=none] (843) at (-0.75, 2.5) {};
		\node [style=none] (844) at (0.75, 1.5) {};
		\node [style=none] (845) at (-0.75, 1.5) {};
		\node [style=none] (846) at (0.75, 1.5) {};
		\node [style=none] (847) at (0.75, 2.5) {};
		\node [style=none] (848) at (-0.75, 1.5) {};
		\node [style=none] (849) at (-0.75, 2.5) {};
		\node [style=none] (850) at (0, 1.5) {};
		\node [style=none] (851) at (0, 0.5) {};
		\node [style=none] (852) at (0, 2.5) {};
		\node [style=none] (853) at (0, 3.5) {};
		\node [style=none] (854) at (0, -4.25) {$(h \circ g) \circ f = h \circ (g \circ f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (838.center) to (839.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw [style=swap] (845.center) to (844.center);
		\draw [style=swap] (847.center) to (846.center);
		\draw [style=swap] (849.center) to (848.center);
		\draw [style=swap] (851.center) to (850.center);
		\draw [style=swap] (852.center) to (853.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (814) at (-1.25, -1) {$f$};
		\node [style=none] (815) at (-0.5, -0.5) {};
		\node [style=none] (816) at (-2, -0.5) {};
		\node [style=none] (817) at (-0.5, -1.5) {};
		\node [style=none] (818) at (-2, -1.5) {};
		\node [style=none] (819) at (-0.5, -1.5) {};
		\node [style=none] (820) at (-0.5, -0.5) {};
		\node [style=none] (821) at (-2, -1.5) {};
		\node [style=none] (822) at (-2, -0.5) {};
		\node [style=none] (823) at (-1.25, -1.5) {};
		\node [style=none] (824) at (-1.25, -2.5) {};
		\node [style=none] (841) at (-1.25, 1) {$h$};
		\node [style=none] (842) at (-0.5, 1.5) {};
		\node [style=none] (843) at (-2, 1.5) {};
		\node [style=none] (844) at (-0.5, 0.5) {};
		\node [style=none] (845) at (-2, 0.5) {};
		\node [style=none] (846) at (-0.5, 0.5) {};
		\node [style=none] (847) at (-0.5, 1.5) {};
		\node [style=none] (848) at (-2, 0.5) {};
		\node [style=none] (849) at (-2, 1.5) {};
		\node [style=none] (850) at (-1.25, 0.5) {};
		\node [style=none] (851) at (-1.25, -0.5) {};
		\node [style=none] (852) at (-1.25, 1.5) {};
		\node [style=none] (853) at (-1.25, 2.5) {};
		\node [style=none] (854) at (1.25, -1) {$g$};
		\node [style=none] (855) at (2, -0.5) {};
		\node [style=none] (856) at (0.5, -0.5) {};
		\node [style=none] (857) at (2, -1.5) {};
		\node [style=none] (858) at (0.5, -1.5) {};
		\node [style=none] (859) at (2, -1.5) {};
		\node [style=none] (860) at (2, -0.5) {};
		\node [style=none] (861) at (0.5, -1.5) {};
		\node [style=none] (862) at (0.5, -0.5) {};
		\node [style=none] (863) at (1.25, -1.5) {};
		\node [style=none] (864) at (1.25, -2.5) {};
		\node [style=none] (865) at (1.25, 1) {$i$};
		\node [style=none] (866) at (2, 1.5) {};
		\node [style=none] (867) at (0.5, 1.5) {};
		\node [style=none] (868) at (2, 0.5) {};
		\node [style=none] (869) at (0.5, 0.5) {};
		\node [style=none] (870) at (2, 0.5) {};
		\node [style=none] (871) at (2, 1.5) {};
		\node [style=none] (872) at (0.5, 0.5) {};
		\node [style=none] (873) at (0.5, 1.5) {};
		\node [style=none] (874) at (1.25, 0.5) {};
		\node [style=none] (875) at (1.25, -0.5) {};
		\node [style=none] (876) at (1.25, 1.5) {};
		\node [style=none] (877) at (1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (843.center) to (842.center);
		\draw [style=swap] (845.center) to (844.center);
		\draw [style=swap] (847.center) to (846.center);
		\draw [style=swap] (849.center) to (848.center);
		\draw [style=swap] (851.center) to (850.center);
		\draw [style=swap] (852.center) to (853.center);
		\draw [style=swap] (856.center) to (855.center);
		\draw [style=swap] (858.center) to (857.center);
		\draw [style=swap] (860.center) to (859.center);
		\draw [style=swap] (862.center) to (861.center);
		\draw [style=swap] (864.center) to (863.center);
		\draw [style=swap] (867.center) to (866.center);
		\draw [style=swap] (869.center) to (868.center);
		\draw [style=swap] (871.center) to (870.center);
		\draw [style=swap] (873.center) to (872.center);
		\draw [style=swap] (875.center) to (874.center);
		\draw [style=swap] (876.center) to (877.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/boxexample2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1.5, -3) {};
		\node [style=langbox] (2) at (0.25, -0.75) {\!\!\!{\tt process 2}\!\!\!};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1, -3) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=langbox] (9) at (2.75, 0.75) {\!\!\!{\tt process 1}\!\!\!};   
		\node [style=none] (10) at (4, -1.75) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=langstate] (12) at (-2, 0.75) {\!{\tt state}\!};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-3, -3) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (6, 1.75) {};
		\node [style=none] (20) at (6, -1.75) {};
		\node [style=langeffect] (21) at (5, -2) {\!\!{\tt effect}\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (17.center) to (18.center);
		\draw [style=swap] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/boxexample3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1.5, -3) {};
		\node [style=langbox] (2) at (0.25, -0.75) {\!\!\!{\tt process 2}\!\!\!};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1, -3) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=langbox] (9) at (2.75, 0.75) {\!\!\!{\tt process 1}\!\!\!};
		\node [style=none] (10) at (4, 0.25) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (-3, -0.25) {};
		\node [style=none] (13) at (-3, -3) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, 1.75) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (4, 1.75) {};
		\node [style=none] (18) at (6, 1.75) {};
		\node [style=none] (19) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (14.center) to (15.center);
		\draw [style=swap] (16.center) to (17.center);
		\draw [style=swap] (19.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=1.25] (10.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.25] (12.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/capType2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/chop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-3.25, 0.75) {$\alpha$};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-4.25, 1.75) {};
		\node [style=gray phase dot] (5) at (-1.75, -0.75) {$\beta$};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-1, -1.75) {};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=none] (9) at (-2.25, -1.75) {};
		\node [style=none] (10) at (-2.25, 1.75) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (-4.25, -1.75) {};
		\node [style=none] (13) at (-3, -1.75) {};
		\node [style=none] (14) at (0.375, 0.25) {$=$};
		\node [style=none] (22) at (0.375, 1) {};
		\node [style=none] (23) at (-1.625, 1.25) {...};
		\node [style=none] (24) at (-1.625, -1.5) {...};
		\node [style=none] (25) at (-3.625, -1) {...};
		\node [style=none] (27) at (-3.625, 1.5) {...};
		\node [style=white phase dot] (28) at (2.375, 0.75) {$\alpha$};
		\node [style=none] (29) at (2.625, 1.75) {};
		\node [style=none] (30) at (2.625, -1) {};
		\node [style=none] (31) at (1.375, -1) {};
		\node [style=none] (32) at (1.375, 1.75) {};
		\node [style=gray phase dot] (33) at (3.875, -0.75) {$\beta$};
		\node [style=none] (34) at (4.625, 1.25) {};
		\node [style=none] (35) at (4.625, -1.75) {};
		\node [style=none] (36) at (3.375, 1.25) {};
		\node [style=none] (37) at (3.375, -1.75) {};
		\node [style=none] (38) at (3.375, 1.75) {};
		\node [style=none] (39) at (4.625, 1.75) {};
		\node [style=none] (40) at (1.375, -1.75) {};
		\node [style=none] (41) at (2.625, -1.75) {};
		\node [style=none] (42) at (4, 1.25) {...};
		\node [style=none] (43) at (4, -1.5) {...};
		\node [style=none] (44) at (2, -1) {...};
		\node [style=none] (46) at (2, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-129, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=129, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=51, looseness=0.75] (0) to (1.center);
		\draw [in=-90, out=90] (2.center) to (0);
		\draw [in=-45, out=135, looseness=0.75] (9.center) to (5);
		\draw [in=-90, out=90] (5) to (8.center);
		\draw [in=-90, out=51, looseness=0.75] (5) to (6.center);
		\draw [in=-51, out=90, looseness=0.75] (7.center) to (5);
		\draw [bend right=45] (5) to (0);
		\draw (6.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (13.center) to (2.center);
		\draw (12.center) to (3.center);
		\draw [bend right=45] (0) to (5);
		\draw [in=-129, out=90, looseness=0.75] (31.center) to (28);
		\draw [in=-90, out=129, looseness=0.75] (28) to (32.center);
		\draw [in=-90, out=51, looseness=0.75] (28) to (29.center);
		\draw [in=-90, out=90] (30.center) to (28);
		\draw [in=-45, out=135, looseness=0.75] (37.center) to (33);
		\draw [in=-90, out=90] (33) to (36.center);
		\draw [in=-90, out=51, looseness=0.75] (33) to (34.center);
		\draw [in=-51, out=90, looseness=0.75] (35.center) to (33);
		\draw (34.center) to (39.center);
		\draw (36.center) to (38.center);
		\draw (41.center) to (30.center);
		\draw (40.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/classicalmap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (17) at (7.5, 0) {$\Phi$};
		\node [style=none] (18) at (7.5, 0.5) {};
		\node [style=white dot] (19) at (7.5, 1.25) {};
		\node [style=none] (20) at (7.5, -0.5) {};
		\node [style=none] (21) at (7.5, 1.75) {};
		\node [style=white dot] (22) at (7.5, -1.25) {};
		\node [style=none] (23) at (7.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22) to (20.center);
		\draw [style=boldedge] (18.center) to (19);
		\draw (19) to (21.center);
		\draw (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/classquantmap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -1.25) {}; 
		\node [style=none] (10) at (-0.75, 0.75) {}; 
		\node [style=none] (11) at (-0.75, 1.25) {}; 
		\node [style=white dot] (12) at (-0.75, 1.25) {}; 
		\node [style=white dot] (13) at (-0.75, -1.25) {};   
		\node [style=semilarge dmap] (14) at (0, 0) {$\Phi$};  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/classquantmapcausality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-3.75, -1.75) {};
		\node [style=none] (3) at (-3.75, 2) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (5) at (-3.75, -1.25) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-3.75, 0.75) {}; 
		\node [style=none] (11) at (-3.75, 1.25) {};
		\node [style=white dot] (12) at (-3.75, 1.25) {};
		\node [style=white dot] (13) at (-3.75, -1.25) {};
		\node [style=white dot] (14) at (-3.75, 2) {};
		\node [style=upground] (15) at (-2.25, 1.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=white dot] (18) at (1.5, 0.5) {};
		\node [style=upground] (19) at (3, 0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=semilarge dmap] (23) at (-3, 0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=boldedge] (21.center) to (17.center);
		\draw [style=swap] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/cocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-165, out=90] (2.center) to (0);
		\draw [style=swap, in=90, out=-15] (0) to (1.center);
		\draw [style=swap] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/complementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=gray dot] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (0);
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=swap] (7.center) to (5);
		\draw [style=boldedge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/complementarity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.75) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=gray dot] (5) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (0);
		\draw [style=swap] (7.center) to (5);
		\draw [style=swap, bend right=45, looseness=1.25] (5) to (0);
		\draw [style=swap, bend left=60] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/complementarity4.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-3.25, 1) {...};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-1.25, 1) {...};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=white dot] (9) at (-3, 0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gray dot] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-4.25, -1.25) {};
		\node [style=none] (15) at (-3.75, -1) {...};
		\node [style=none] (16) at (-3.25, -1.25) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (-1.75, -1) {...};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (1.5, 1.25) {};
		\node [style=none] (21) at (2, 1) {...};
		\node [style=none] (22) at (2.5, 1.25) {};
		\node [style=none] (23) at (3.5, 1.25) {};
		\node [style=none] (24) at (4, 1) {...};
		\node [style=none] (25) at (4.5, 1.25) {};
		\node [style=white dot] (26) at (2.25, 0.5) {};
		\node [style=gray dot] (28) at (3.25, -0.5) {};
		\node [style=none] (29) at (1, -1.25) {};
		\node [style=none] (30) at (1.5, -1) {...};
		\node [style=none] (31) at (2, -1.25) {};
		\node [style=none] (32) at (3, -1.25) {};
		\node [style=none] (33) at (3.5, -1) {...};
		\node [style=none] (34) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (17.center) to (13);
		\draw [style=swap, bend right=15] (9) to (2.center);
		\draw [in=-90, out=150, looseness=1.25] (13) to (9);
		\draw [style=swap, in=-30, out=90, looseness=1.25] (13) to (9);
		\draw [style=swap, in=-120, out=90] (16.center) to (9);
		\draw [in=-90, out=75] (13) to (3.center);
		\draw [style=swap, in=-30, out=90] (19.center) to (13);
		\draw [in=-90, out=150] (9) to (0.center);
		\draw [style=swap, in=-90, out=39, looseness=0.75] (13) to (5.center);
		\draw [in=-141, out=90, looseness=0.75] (14.center) to (9);
		\draw [bend left=15] (32.center) to (28);
		\draw [style=swap, bend right=15] (26) to (22.center);
		\draw [style=swap, in=-120, out=90] (31.center) to (26);
		\draw [in=-90, out=75] (28) to (23.center);
		\draw [style=swap, in=-30, out=90] (34.center) to (28);
		\draw [in=-90, out=150] (26) to (20.center);
		\draw [style=swap, in=-90, out=39, looseness=0.75] (28) to (25.center);
		\draw [in=-141, out=90, looseness=0.75] (29.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consisten6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.75, -4) {$i$};
		\node [style=point] (2) at (0.75, -4) {$j$};
		\node [style=none] (7) at (-1.5, -2.25) {};
		\node [style=none] (8) at (1.5, -2.25) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-1.5, 2.5) {};
		\node [style=none] (20) at (-1.5, 3.25) {};
		\node [style=none] (21) at (0, 1.75) {.};
		\node [style=none] (22) at (0, 1.25) {.};
		\node [style=none] (23) at (0, 0.75) {.};
		\node [style=none] (24) at (-2.75, -4) {$\sum_{ij} \rho^{ij}$};
		\node [style=map] (44) at (1.5, -1.5) {$P^{(1)}_{\beta_1}$};
		\node [style=mapconj] (45) at (-1.5, -1.5) {$P^{(1)}_{\alpha_1}$};
		\node [style=map] (46) at (1.5, 4) {$P^{(n)}_{\beta_n}$};
		\node [style=mapconj] (47) at (-1.5, 4) {$P^{(n)}_{\alpha_n}$};
		\node [style=none] (48) at (1.5, 2.5) {};
		\node [style=none] (49) at (1.5, 3.25) {};
		\node [style=none] (50) at (1.5, -0.75) {};
		\node [style=none] (51) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (0);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (2);
		\draw (51.center) to (50.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=2.50] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.5, -2) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, 2.5) {};
		\node [style=none] (21) at (0, 0.75) {.};
		\node [style=none] (22) at (0, 0.25) {.};
		\node [style=none] (23) at (0, -0.25) {.};
		\node [style=map] (44) at (1.5, -2.5) {$\tilde{P}^{o_{1_\alpha}}_{1_\alpha}$};
		\node [style=mapconj] (45) at (-1.5, -2.5) {$\tilde{P}^{o_{1_\beta}}_{1_\beta}$};
		\node [style=map] (46) at (1.5, 3) {$\tilde{P}^{o_{n_\alpha}}_{n_\alpha}$};
		\node [style=mapconj] (47) at (-1.5, 3) {$\tilde{P}^{o_{n_\beta}}_{n_\beta}$};
		\node [style=none] (48) at (1.5, 1.5) {};
		\node [style=none] (49) at (1.5, 2.5) {};
		\node [style=none] (50) at (1.5, -2) {};
		\node [style=none] (51) at (1.5, -1) {};
		\node [style=none] (54) at (-1.5, -5) {};
		\node [style=none] (55) at (-1.5, -3) {};
		\node [style=none] (56) at (1.5, -5) {};
		\node [style=none] (57) at (1.5, -3) {};
		\node [style=none] (58) at (-1.5, -5) {};
		\node [style=none] (59) at (1.5, -5) {};
		\node [style=map] (60) at (1.5, -5) {$g$};
		\node [style=mapconj] (61) at (-1.5, -5) {$g$};
		\node [style=none] (62) at (1.5, -5) {};
		\node [style=none] (63) at (-1.5, -5) {};
		\node [style=none] (64) at (1.5, -5) {};
		\node [style=none] (65) at (-1.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (50.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=2.50] (47) to (46);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw [bend right=90, looseness=2.25] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (0, 0) {$P^{o_k}_k$};
		\node [style=map] (17) at (0, -2) {$U$};
		\node [style=none] (18) at (0, -3.75) {};
		\node [style=none] (19) at (0, 3.75) {};
		\node [style=mapdag] (20) at (0, 2) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.5, -5.5) {};
		\node [style=none] (18) at (-1.5, -5) {};
		\node [style=none] (19) at (-1.5, 4.75) {};
		\node [style=none] (20) at (-1.5, 5.25) {};
		\node [style=none] (21) at (0, -4) {.};
		\node [style=none] (22) at (0, -4.25) {.};
		\node [style=none] (23) at (0, -4.5) {.};
		\node [style=map] (44) at (1.5, -6) {$\tilde{P}^{o_1}_1$};
		\node [style=mapconj] (45) at (-1.5, -6) {$\tilde{P}^{o_1}_1$};
		\node [style=map] (46) at (1.5, 5.75) {$\tilde{P}^{o_n}_n$};
		\node [style=mapconj] (47) at (-1.5, 5.75) {$\tilde{P}^{o_n}_n$};
		\node [style=none] (48) at (1.5, 4.75) {};
		\node [style=none] (49) at (1.5, 5.25) {};
		\node [style=none] (50) at (1.5, -5.5) {};
		\node [style=none] (51) at (1.5, -5) {};
		\node [style=none] (54) at (-1.5, -8.5) {};
		\node [style=none] (55) at (-1.5, -6.5) {};
		\node [style=none] (56) at (1.5, -8.5) {};
		\node [style=none] (57) at (1.5, -6.5) {};
		\node [style=map] (58) at (1.5, 2) {$\tilde{P}^{o_{l+1}}_{l+1}$};
		\node [style=none] (59) at (1.5, 2.5) {};
		\node [style=none] (60) at (1.5, 3.5) {};
		\node [style=none] (62) at (1.5, 0.5) {};
		\node [style=none] (63) at (1.5, 1.5) {};
		\node [style=none] (64) at (0, 4.25) {.};
		\node [style=none] (65) at (0, 4) {.};
		\node [style=none] (66) at (0, 3.75) {.};
		\node [style=map] (67) at (1.5, 0) {$\tilde{P}^{o_{l_\alpha}}_{l_\alpha}$};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, 1.5) {};
		\node [style=none] (70) at (1.5, -1.5) {};
		\node [style=none] (71) at (1.5, -0.5) {};
		\node [style=map] (72) at (1.5, -2) {$\tilde{P}^{o_{l-1}}_{l-1}$};
		\node [style=none] (73) at (1.5, -1.5) {};
		\node [style=none] (74) at (1.5, -0.5) {};
		\node [style=none] (75) at (1.5, -3.5) {};
		\node [style=none] (76) at (1.5, -2.5) {};
		\node [style=none] (77) at (-1.5, 2.5) {};
		\node [style=none] (78) at (-1.5, 3.5) {};
		\node [style=mapconj] (79) at (-1.5, 2) {$\tilde{P}^{o_{l+1}}_{l+1}$};
		\node [style=none] (81) at (-1.5, 0.5) {};
		\node [style=none] (82) at (-1.5, 1.5) {};
		\node [style=mapconj] (83) at (-1.5, 0) {$\tilde{P}^{o_{l_\beta}}_{l_\beta}$};
		\node [style=none] (84) at (-1.5, -1.5) {};
		\node [style=none] (85) at (-1.5, -0.5) {};
		\node [style=mapconj] (86) at (-1.5, -2) {$\tilde{P}^{o_{l-1}}_{l-1}$};
		\node [style=none] (87) at (-1.5, -3.5) {};
		\node [style=none] (88) at (-1.5, -2.5) {};
		\node [style=map] (97) at (1.5, -8.5) {$g$};
		\node [style=mapconj] (98) at (-1.5, -8.5) {$g$};
		\node [style=none] (99) at (1.5, -8.5) {};
		\node [style=none] (100) at (-1.5, -8.5) {};
		\node [style=none] (102) at (1.5, -8.5) {};
		\node [style=none] (103) at (-1.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (50.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=2.50] (47) to (46);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (62.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (82.center) to (81.center);
		\draw (85.center) to (84.center);
		\draw (88.center) to (87.center);
		\draw [bend right=90, looseness=2.25] (100.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent1b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.5, -5.5) {};
		\node [style=none] (18) at (-1.5, -5) {};
		\node [style=none] (19) at (-1.5, 4.75) {};
		\node [style=none] (20) at (-1.5, 5.25) {};
		\node [style=none] (21) at (0, -4) {.};
		\node [style=none] (22) at (0, -4.25) {.};
		\node [style=none] (23) at (0, -4.5) {.};
		\node [style=map] (44) at (1.5, -6) {$\tilde{P}^{o_1}_1$};
		\node [style=mapconj] (45) at (-1.5, -6) {$\tilde{P}^{o_1}_1$};
		\node [style=map] (46) at (1.5, 5.75) {$\tilde{P}^{o_n}_n$};
		\node [style=mapconj] (47) at (-1.5, 5.75) {$\tilde{P}^{o_n}_n$};
		\node [style=none] (48) at (1.5, 4.75) {};
		\node [style=none] (49) at (1.5, 5.25) {};
		\node [style=none] (50) at (1.5, -5.5) {};
		\node [style=none] (51) at (1.5, -5) {};
		\node [style=none] (54) at (-1.5, -8.5) {};
		\node [style=none] (55) at (-1.5, -6.5) {};
		\node [style=none] (56) at (1.5, -8.5) {};
		\node [style=none] (57) at (1.5, -6.5) {};
		\node [style=map] (58) at (1.5, 2) {$\tilde{P}^{o_{l+1}}_{l+1}$};
		\node [style=none] (59) at (1.5, 2.5) {};
		\node [style=none] (60) at (1.5, 3.5) {};
		\node [style=none] (62) at (1.5, 0.5) {};
		\node [style=none] (63) at (1.5, 1.5) {};
		\node [style=none] (64) at (0, 4.25) {.};
		\node [style=none] (65) at (0, 4) {.};
		\node [style=none] (66) at (0, 3.75) {.};
		\node [style=map] (67) at (1.5, 0) {$\tilde{P}^{o_{l_\alpha}}_{l_\alpha}$};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, 1.5) {};
		\node [style=none] (70) at (1.5, -1.5) {};
		\node [style=none] (71) at (1.5, -0.5) {};
		\node [style=map] (72) at (1.5, -2) {$\tilde{P}^{o_{l-1}}_{l-1}$};
		\node [style=none] (73) at (1.5, -1.5) {};
		\node [style=none] (74) at (1.5, -0.5) {};
		\node [style=none] (75) at (1.5, -3.5) {};
		\node [style=none] (76) at (1.5, -2.5) {};
		\node [style=none] (77) at (-1.5, 2.5) {};
		\node [style=none] (78) at (-1.5, 3.5) {};
		\node [style=mapconj] (79) at (-1.5, 2) {$\tilde{P}^{o_{l+1}}_{l+1}$};
		\node [style=none] (81) at (-1.5, 0.5) {};
		\node [style=none] (82) at (-1.5, 1.5) {};
		\node [style=mapconj] (83) at (-1.5, 0) {$\tilde{P}^{o_{l_\beta}}_{l_\beta}$};
		\node [style=none] (84) at (-1.5, -1.5) {};
		\node [style=none] (85) at (-1.5, -0.5) {};
		\node [style=mapconj] (86) at (-1.5, -2) {$\tilde{P}^{o_{l-1}}_{l-1}$};
		\node [style=none] (87) at (-1.5, -3.5) {};
		\node [style=none] (88) at (-1.5, -2.5) {};
		\node [style=map] (97) at (1.5, -8.5) {$g$};
		\node [style=mapconj] (98) at (-1.5, -8.5) {$g$};
		\node [style=none] (99) at (1.5, -8.5) {};
		\node [style=none] (100) at (-1.5, -8.5) {};
		\node [style=none] (102) at (1.5, -8.5) {};
		\node [style=none] (103) at (-1.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (50.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=2.50] (47) to (46);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (62.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (82.center) to (81.center);
		\draw (85.center) to (84.center);
		\draw (88.center) to (87.center);
		\draw [bend right=90, looseness=2.25] (100.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent1c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.5, -5.5) {};
		\node [style=none] (18) at (-1.5, -5) {};
		\node [style=none] (19) at (-1.5, 4.75) {};
		\node [style=none] (20) at (-1.5, 5.25) {};
		\node [style=none] (21) at (0, -4) {.};
		\node [style=none] (22) at (0, -4.25) {.};
		\node [style=none] (23) at (0, -4.5) {.};
		\node [style=map] (44) at (1.5, -6) {$\tilde{P}^{o_1}_1$};
		\node [style=mapconj] (45) at (-1.5, -6) {$\tilde{P}^{o_1}_1$};
		\node [style=map] (46) at (1.5, 5.75) {$\tilde{P}^{o_n}_n$};
		\node [style=mapconj] (47) at (-1.5, 5.75) {$\tilde{P}^{o_n}_n$};
		\node [style=none] (48) at (1.5, 4.75) {};
		\node [style=none] (49) at (1.5, 5.25) {};
		\node [style=none] (50) at (1.5, -5.5) {};
		\node [style=none] (51) at (1.5, -5) {};
		\node [style=none] (54) at (-1.5, -8.5) {};
		\node [style=none] (55) at (-1.5, -6.5) {};
		\node [style=none] (56) at (1.5, -8.5) {};
		\node [style=none] (57) at (1.5, -6.5) {};
		\node [style=map] (58) at (1.5, 2) {$\tilde{P}^{o_{l+1}}_{l+1}$};
		\node [style=none] (59) at (1.5, 2.5) {};
		\node [style=none] (60) at (1.5, 3.5) {};
		\node [style=none] (62) at (1.5, 0.5) {};
		\node [style=none] (63) at (1.5, 1.5) {};
		\node [style=none] (64) at (0, 4.25) {.};
		\node [style=none] (65) at (0, 4) {.};
		\node [style=none] (66) at (0, 3.75) {.};
		\node [style=map] (67) at (1.5, 0) {$\tilde{P}^{o_{l_\beta}}_{l_\beta}$};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, 1.5) {};
		\node [style=none] (70) at (1.5, -1.5) {};
		\node [style=none] (71) at (1.5, -0.5) {};
		\node [style=map] (72) at (1.5, -2) {$\tilde{P}^{o_{l-1}}_{l-1}$};
		\node [style=none] (73) at (1.5, -1.5) {};
		\node [style=none] (74) at (1.5, -0.5) {};
		\node [style=none] (75) at (1.5, -3.5) {};
		\node [style=none] (76) at (1.5, -2.5) {};
		\node [style=none] (77) at (-1.5, 2.5) {};
		\node [style=none] (78) at (-1.5, 3.5) {};
		\node [style=mapconj] (79) at (-1.5, 2) {$\tilde{P}^{o_{l+1}}_{l+1}$};
		\node [style=none] (81) at (-1.5, 0.5) {};
		\node [style=none] (82) at (-1.5, 1.5) {};
		\node [style=mapconj] (83) at (-1.5, 0) {$\tilde{P}^{o_{l_\alpha}}_{l_\alpha}$};
		\node [style=none] (84) at (-1.5, -1.5) {};
		\node [style=none] (85) at (-1.5, -0.5) {};
		\node [style=mapconj] (86) at (-1.5, -2) {$\tilde{P}^{o_{l-1}}_{l-1}$};
		\node [style=none] (87) at (-1.5, -3.5) {};
		\node [style=none] (88) at (-1.5, -2.5) {};
		\node [style=none] (89) at (-1.5, -8.5) {};
		\node [style=none] (90) at (1.5, -8.5) {};
		\node [style=map] (91) at (1.5, -8.5) {$g$};
		\node [style=mapconj] (92) at (-1.5, -8.5) {$g$};
		\node [style=none] (93) at (1.5, -8.5) {};
		\node [style=none] (94) at (-1.5, -8.5) {};
		\node [style=none] (95) at (1.5, -8.5) {};
		\node [style=none] (96) at (-1.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (50.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=2.50] (47) to (46);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (62.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (82.center) to (81.center);
		\draw (85.center) to (84.center);
		\draw (88.center) to (87.center);
		\draw [bend right=90, looseness=2.25] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (5) at (0, -1.5) {$\widehat P^{(1)}_{\alpha_1} (t_1)$};
		\node [style=none] (7) at (-0.75, -2.25) {};
		\node [style=none] (8) at (0.75, -2.25) {};
		\node [style=dmap] (9) at (0, 4) {$\widehat P^{(n)}_{\alpha_n} (t_n)$};
		\node [style=upground] (10) at (0, 5.5) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (20) at (0, 3.25) {};
		\node [style=none] (21) at (0, 1.75) {.};
		\node [style=none] (22) at (0, 1.25) {.};
		\node [style=none] (23) at (0, 0.75) {.};
		\node [style=dkpoint] (26) at (0, -4) {$\rho_0$};
		\node [style=none] (27) at (0, -4) {};
		\node [style=none] (28) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9) to (10);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.75, -4) {$i$};
		\node [style=point] (2) at (0.75, -4) {$j$};
		\node [style=none] (7) at (-1.5, -2.25) {};
		\node [style=none] (8) at (1.5, -2.25) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-1.5, 2.5) {};
		\node [style=none] (20) at (-1.5, 3.25) {};
		\node [style=none] (21) at (0, 1.75) {.};
		\node [style=none] (22) at (0, 1.25) {.};
		\node [style=none] (23) at (0, 0.75) {.};
		\node [style=none] (24) at (-2.75, -4) {$\sum_{ij} \rho^{ij}$};
		\node [style=map] (44) at (1.5, -1.5) {$P^{(1)}_{\alpha_1}$};
		\node [style=mapconj] (45) at (-1.5, -1.5) {$P^{(1)}_{\alpha_1}$};
		\node [style=map] (46) at (1.5, 4) {$P^{(n)}_{\alpha_n}$};
		\node [style=mapconj] (47) at (-1.5, 4) {$P^{(n)}_{\alpha_n}$};
		\node [style=none] (48) at (1.5, 2.5) {};
		\node [style=none] (49) at (1.5, 3.25) {};
		\node [style=none] (50) at (1.5, -0.75) {};
		\node [style=none] (51) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (0);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (2);
		\draw (51.center) to (50.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=2.50] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=dmap] (1) at (0, -1) {$\widehat P_{\beta_i}^{(i)} (t_i)$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=dmap] (5) at (0, 1.5) {$\widehat P_{\alpha_i}^{(i)} (t_i)$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent4b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=dmap] (1) at (0, 0) {$\widehat P_i$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.75) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=dmap] (5) at (0, 0) {$\widehat P_{\alpha_i}^{(i)} (t_i)$};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=dmap] (10) at (0, 2.25) {$U(t, t_0)$};
		\node [style=none] (11) at (0, 2.25) {};
		\node [style=none] (12) at (0, 3.5) {};
		\node [style=dmapdag, yshift=-1] (13) at (0, -2.5) {$U (t, t_0)$};
		\node [style=none] (14) at (0, -3.75) {};
		\node [style=none] (15) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (63) at (0, -5.5) {$\widehat P^{(1)}_{\alpha_1} (t_1)$};
		\node [style=none] (64) at (-0.75, -6.25) {};
		\node [style=none] (65) at (0.75, -6.25) {};
		\node [style=dmap] (66) at (0, 0) {$\widehat P^{(i)}_{\alpha_i} (t_i) + \widehat P^{(i)}_{\beta_i} (t_i)$};
		\node [style=none] (68) at (0, -4.75) {};
		\node [style=none] (69) at (0, -4) {};
		\node [style=none] (70) at (0, -1.5) {};
		\node [style=none] (71) at (0, -0.75) {};
		\node [style=none] (72) at (0, -2.25) {.};
		\node [style=none] (73) at (0, -2.75) {.};
		\node [style=none] (74) at (0, -3.25) {.};
		\node [style=dkpoint] (75) at (0, -7.5) {$\rho_0$};
		\node [style=none] (76) at (0, -7.5) {};
		\node [style=none] (77) at (0, -5.5) {};
		\node [style=dmap] (79) at (0, 5.5) {$\widehat P^{(n)}_{\alpha_n} (t_n)$};
		\node [style=upground] (80) at (0, 7) {};
		\node [style=none] (81) at (0, 4) {};
		\node [style=none] (82) at (0, 4.75) {};
		\node [style=none] (84) at (0, 4) {};
		\node [style=none] (85) at (0, 4.75) {};
		\node [style=none] (86) at (0, 3.25) {.};
		\node [style=none] (87) at (0, 2.75) {.};
		\node [style=none] (88) at (0, 2.25) {.};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (90) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (77.center) to (76.center);
		\draw [style=boldedge] (79) to (80);
		\draw [style=boldedge] (82.center) to (81.center);
		\draw [style=boldedge] (85.center) to (84.center);
		\draw [style=boldedge] (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (63) at (0, -5.5) {$\widehat P^{(1)}_{\alpha_1} (t_1)$};
		\node [style=none] (64) at (-0.75, -6.25) {};
		\node [style=none] (65) at (0.75, -6.25) {};
		\node [style=dmap] (66) at (0, 0) {$\widehat P^{(i)}_{\alpha_i} (t_i)$};
		\node [style=none] (68) at (0, -4.75) {};
		\node [style=none] (69) at (0, -4) {};
		\node [style=none] (70) at (0, -1.5) {};
		\node [style=none] (71) at (0, -0.75) {};
		\node [style=none] (72) at (0, -2.25) {.};
		\node [style=none] (73) at (0, -2.75) {.};
		\node [style=none] (74) at (0, -3.25) {.};
		\node [style=dkpoint] (75) at (0, -7.5) {$\rho_0$};
		\node [style=none] (76) at (0, -7.5) {};
		\node [style=none] (77) at (0, -5.5) {};
		\node [style=dmap] (79) at (0, 5.5) {$\widehat P^{(n)}_{\alpha_n} (t_n)$};
		\node [style=upground] (80) at (0, 7) {};
		\node [style=none] (81) at (0, 4) {};
		\node [style=none] (82) at (0, 4.75) {};
		\node [style=none] (84) at (0, 4) {};
		\node [style=none] (85) at (0, 4.75) {};
		\node [style=none] (86) at (0, 3.25) {.};
		\node [style=none] (87) at (0, 2.75) {.};
		\node [style=none] (88) at (0, 2.25) {.};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (90) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (77.center) to (76.center);
		\draw [style=boldedge] (79) to (80);
		\draw [style=boldedge] (82.center) to (81.center);
		\draw [style=boldedge] (85.center) to (84.center);
		\draw [style=boldedge] (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (63) at (0, -5.5) {$\widehat P^{(1)}_{\alpha_1} (t_1)$};
		\node [style=none] (64) at (-0.75, -6.25) {};
		\node [style=none] (65) at (0.75, -6.25) {};
		\node [style=dmap] (66) at (0, 0) {$\widehat P^{(i)}_{\beta_i} (t_i)$};
		\node [style=none] (68) at (0, -4.75) {};
		\node [style=none] (69) at (0, -4) {};
		\node [style=none] (70) at (0, -1.5) {};
		\node [style=none] (71) at (0, -0.75) {};
		\node [style=none] (72) at (0, -2.25) {.};
		\node [style=none] (73) at (0, -2.75) {.};
		\node [style=none] (74) at (0, -3.25) {.};
		\node [style=dkpoint] (75) at (0, -7.5) {$\rho_0$};
		\node [style=none] (76) at (0, -7.5) {};
		\node [style=none] (77) at (0, -5.5) {};
		\node [style=dmap] (79) at (0, 5.5) {$\widehat P^{(n)}_{\alpha_n} (t_n)$};
		\node [style=upground] (80) at (0, 7) {};
		\node [style=none] (81) at (0, 4) {};
		\node [style=none] (82) at (0, 4.75) {};
		\node [style=none] (84) at (0, 4) {};
		\node [style=none] (85) at (0, 4.75) {};
		\node [style=none] (86) at (0, 3.25) {.};
		\node [style=none] (87) at (0, 2.75) {.};
		\node [style=none] (88) at (0, 2.25) {.};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (90) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (77.center) to (76.center);
		\draw [style=boldedge] (79) to (80);
		\draw [style=boldedge] (82.center) to (81.center);
		\draw [style=boldedge] (85.center) to (84.center);
		\draw [style=boldedge] (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistent9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.75, -8) {$i$};
		\node [style=point] (2) at (0.75, -8) {$j$};
		\node [style=none] (7) at (-1.5, -6.25) {};
		\node [style=none] (8) at (1.5, -6.25) {};
		\node [style=none] (17) at (-1.5, -4.75) {};
		\node [style=none] (18) at (-1.5, -4) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (0, -2.25) {.};
		\node [style=none] (22) at (0, -2.75) {.};
		\node [style=none] (23) at (0, -3.25) {.};
		\node [style=none] (24) at (-2.75, -8) {$\sum_{ij} \rho^{ij}$};
		\node [style=map] (44) at (1.5, -5.5) {$P^{(1)}_{\alpha_1}$};
		\node [style=mapconj] (45) at (-1.5, -5.5) {$P^{(1)}_{\alpha_1}$};
		\node [style=map] (46) at (1.5, 0) {$P^{(i)}_{\beta_i}$};
		\node [style=mapconj] (47) at (-1.5, 0) {$P^{(i)}_{\alpha_i}$};
		\node [style=none] (48) at (1.5, -1.5) {};
		\node [style=none] (49) at (1.5, -0.75) {};
		\node [style=none] (50) at (1.5, -4.75) {};
		\node [style=none] (51) at (1.5, -4) {};
		\node [style=none] (52) at (-1.5, 0.75) {};
		\node [style=none] (53) at (-1.5, 1.5) {};
		\node [style=none] (54) at (-1.5, 4) {};
		\node [style=none] (55) at (-1.5, 4.75) {};
		\node [style=none] (56) at (0, 3.25) {.};
		\node [style=none] (57) at (0, 2.75) {.};
		\node [style=none] (58) at (0, 2.25) {.};
		\node [style=map] (59) at (1.5, 5.5) {$P^{(n)}_{\alpha_n}$};
		\node [style=mapconj] (60) at (-1.5, 5.5) {$P^{(n)}_{\alpha_n}$};
		\node [style=none] (61) at (1.5, 4) {};
		\node [style=none] (62) at (1.5, 4.75) {};
		\node [style=none] (63) at (1.5, 0.75) {};
		\node [style=none] (64) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (0);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (2);
		\draw (51.center) to (50.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw (64.center) to (63.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (62.center) to (61.center);
		\draw [bend left=90, looseness=2.50] (60) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (15) at (1.5, -1.75) {$\psi$};
		\node [style=kpointconj] (19) at (-1.5, -1.75) {$\psi$};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=map] (32) at (1.5, 0) {$\tilde{P}^o$};
		\node [style=mapconj] (33) at (-1.5, 0) {$\tilde{P}^o$};
		\node [style=none] (35) at (-1.5, 1.5) {};
		\node [style=none] (42) at (1.5, 1.5) {};
		\node [style=none] (43) at (-1.5, 1.5) {};
		\node [style=none] (45) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (19) to (22.center);
		\draw [in=-90, out=90] (15) to (20.center);
		\draw [in=-90, out=90] (33) to (35.center);
		\draw (42.center) to (32);
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentb1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=map] (32) at (1.5, 1) {$\tilde{P}^o$};
		\node [style=mapconj] (33) at (-1.5, 1) {$\tilde{P}^o$};
		\node [style=none] (35) at (-1.5, 1.5) {};
		\node [style=none] (42) at (1.5, 1.5) {};
		\node [style=none] (43) at (-1.5, 1.5) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=map] (46) at (1.5, -1) {$g$};
		\node [style=mapconj] (47) at (-1.5, -1) {$g$};
		\node [style=none] (59) at (1.5, -1) {};
		\node [style=none] (60) at (-1.5, -1) {};
		\node [style=map] (62) at (1.5, 1) {$\tilde{P}^o$};
		\node [style=none] (63) at (1.5, -1) {};
		\node [style=none] (66) at (-1.5, -1) {};
		\node [style=none] (67) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (33) to (35.center);
		\draw (42.center) to (32);
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
		\draw [bend right=90, looseness=2.25] (60.center) to (59.center);
		\draw (63.center) to (62);
		\draw (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (2) at (0, 3.75) {};
		\node [style=dkpoint] (9) at (0, -4.25) {$\widehat \psi$};
		\node [style=none] (11) at (0, -4.25) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=dmap] (13) at (0, 0) {$\widehat P^{o}$};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0, 3.5) {};
		\node [style=dmap] (17) at (0, -2) {$\widehat U$};
		\node [style=dmapdag, yshift=-1] (20) at (0, 2) {$\widehat U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentb2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (2) at (0, 2) {};
		\node [style=dkpoint] (9) at (0, -1.5) {$\boldsymbol \rho$};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=dmap] (13) at (0, 0.25) {$\Phi^{i}$};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentb2b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (2) at (0, 3) {};
		\node [style=dkpoint] (9) at (0, -1.5) {$\widehat \psi$};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (0, 2.75) {};
		\node [style=dmap] (17) at (0, 0.75) {$\widehat U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentb2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (2) at (0, 3.5) {};
		\node [style=dkpoint] (9) at (0, -0.5) {$\ \boldsymbol \rho $};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=dmap] (13) at (0, 1.5) {$\widehat P^{i} (t_0)$};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentb2e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -1.75) {$\ \boldsymbol \rho_0 $};
		\node [style=none] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=dmapdag, yshift=-1] (20) at (0, 0.25) {$\widehat U (t, t_0)$};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (15) at (1, 1) {$\psi$};
		\node [style=none] (20) at (1, 3) {};
		\node [style=map] (32) at (1, 3) {$\tilde{P}^o$};
		\node [style=kpointadj] (46) at (1, -0.75) {$\psi$};
		\node [style=none] (47) at (-1, 3) {};
		\node [style=none] (48) at (-1, 3) {};
		\node [style=none] (50) at (-1, 3.25) {};
		\node [style=none] (51) at (1, 3.25) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (1, -0.75) {};
		\node [style=none] (55) at (-1, -3.25) {};
		\node [style=none] (56) at (1, -3.25) {};
		\node [style=none] (60) at (-1, -3.25) {};
		\node [style=none] (61) at (-1, 3.25) {};
		\node [style=none] (62) at (1, -0.75) {};
		\node [style=none] (63) at (1, -3.25) {};
		\node [style=mapdag] (64) at (1, -2.75) {$\tilde{P}^o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (15) to (20.center);
		\draw [bend right=90, looseness=2.25] (51.center) to (50.center);
		\draw [bend left=90, looseness=2.25] (56.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw [style=swap] (64) to (63.center);
		\draw [style=swap] (62.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentb3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1, 3) {};
		\node [style=map] (32) at (1, 3) {$\tilde{P}^o$};
		\node [style=none] (47) at (-1, 3) {};
		\node [style=none] (48) at (-1, 3) {};
		\node [style=none] (50) at (-1, 3.25) {};
		\node [style=none] (51) at (1, 3.25) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (55) at (-1, -3.25) {};
		\node [style=none] (56) at (1, -3.25) {};
		\node [style=none] (60) at (-1, -3.25) {};
		\node [style=none] (61) at (-1, 3.25) {};
		\node [style=none] (62) at (1, 3) {};
		\node [style=none] (63) at (1, -3.25) {};
		\node [style=mapdag] (64) at (1, -2.75) {$\tilde{P}^o$};
		\node [style=mapdag] (65) at (1, -0.75) {$g$};
		\node [style=map] (66) at (1, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (51.center) to (50.center);
		\draw [bend left=90, looseness=2.25] (56.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw [style=swap] (64) to (63.center);
		\draw [style=swap] (62.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentb3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1, 2) {};
		\node [style=map] (32) at (1, 2) {$\tilde{P}^o$};
		\node [style=none] (47) at (-1, 2) {};
		\node [style=none] (48) at (-1, 2) {};
		\node [style=none] (50) at (-1, 2.25) {};
		\node [style=none] (51) at (1, 2.25) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (55) at (-1, -2) {};
		\node [style=none] (56) at (1, -2) {};
		\node [style=none] (60) at (-1, -2) {};
		\node [style=none] (61) at (-1, 2.25) {};
		\node [style=none] (62) at (1, 2) {};
		\node [style=none] (63) at (1, -2) {};
		\node [style=mapdag] (64) at (1, -1.75) {$\tilde{P}^o$};
		\node [style=map] (66) at (1, 0) {$\tilde{\rho}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (51.center) to (50.center);
		\draw [bend left=90, looseness=2.25] (56.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw [style=swap] (64) to (63.center);
		\draw [style=swap] (62.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (2) at (0, 4.75) {};
		\node [style=dkpoint] (9) at (0, -5.5) {$\ \boldsymbol \rho$};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=dmap] (13) at (0, -1.25) {$\widehat P_1$};
		\node [style=dmap] (17) at (0, 0.75) {$\widehat U_2$};
		\node [style=none] (19) at (0, 4.5) {};
		\node [style=none] (21) at (0, -5.5) {};
		\node [style=none] (22) at (0, 4.5) {};
		\node [style=dmap] (24) at (0, -3.5) {$\widehat U_1$};
		\node [style=dmap] (25) at (0, 2.75) {$\widehat P_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -8.75) {$\boldsymbol \rho$};
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=dmap] (13) at (0, -4.5) {$\widehat P_1^{o_1}$};
		\node [style=dmap] (17) at (0, -2.5) {$\widehat U_2$};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (21) at (0, -8.75) {};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=dmap] (24) at (0, -6.75) {$\widehat U_1$};
		\node [style=dmap] (25) at (0, -0.5) {$\widehat P_2^{o_2}$};
		\node [style=none] (26) at (0, 2.25) {\vdots};
		\node [style=dmap] (30) at (0, 4.5) {$\widehat U_n$};
		\node [style=none] (32) at (0, 3.25) {};
		\node [style=none] (33) at (0, 7.5) {};
		\node [style=dmap] (35) at (0, 6.25) {$\widehat P_n^{o_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\boldsymbol \rho$};
		\node [style=dmap] (13) at (0, -3) {$\tilde{P}_1^{o_1}$};
		\node [style=none] (19) at (0, 0.75) {};
		\node [style=none] (21) at (0, -4.75) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=dmap] (25) at (0, -1) {$\tilde{P}_2^{o_2}$};
		\node [style=none] (26) at (0, 1.75) {\vdots};
		\node [style=none] (32) at (0, 2.75) {};
		\node [style=none] (33) at (0, 5.5) {};
		\node [style=dmap] (35) at (0, 4.25) {$\tilde{P}_n^{o_n}$};
		\node [style=upground] (36) at (0, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -3.75) {$\widehat \psi$};
		\node [style=dmap] (13) at (0, -1.5) {$\tilde{P}_1^{o_1}$};
		\node [style=none] (21) at (0, -3.75) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (26) at (0, 1.25) {\vdots};
		\node [style=none] (32) at (0, 2.25) {};
		\node [style=none] (33) at (0, 5.5) {};
		\node [style=dmap] (35) at (0, 3.75) {$\tilde{P}_n^{o_n}$};
		\node [style=upground] (36) at (0, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -3.75) {$\boldsymbol \rho$};
		\node [style=dmap] (13) at (0, -1.5) {$\tilde{f}_1^{s_1}$};
		\node [style=none] (21) at (0, -3.75) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (26) at (0, 1.25) {\vdots};
		\node [style=none] (32) at (0, 2.25) {};
		\node [style=none] (33) at (0, 5.5) {};
		\node [style=dmap] (35) at (0, 3.75) {$\tilde{f}_n^{s_n}$};
		\node [style=upground] (36) at (0, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc13b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -7.5) {$\boldsymbol \rho$};
		\node [style=dmap] (13) at (0, -5.25) {$\tilde{P}_1^{o_1}$};
		\node [style=none] (21) at (0, -7.5) {};
		\node [style=none] (22) at (0, -4.25) {};
		\node [style=none] (32) at (0, 4.5) {};
		\node [style=none] (33) at (0, 7.25) {};
		\node [style=dmap] (35) at (0, 5.5) {$\tilde{P}_n^{o_n}$};
		\node [style=upground] (36) at (0, 7.5) {};
		\node [style=dmap] (38) at (0, 1.75) {$\tilde{P}_{l+1}^{o_{l+1}}$};
		\node [style=none] (39) at (0, -2.75) {};
		\node [style=none] (40) at (0, 2.75) {};
		\node [style=dmap] (41) at (0, 0) {$\tilde{f}_l^{s_l}$};
		\node [style=dmap] (42) at (0, -1.75) {$\tilde{P}_{l-1}^{o_{l-1}}$};
		\node [style=none] (43) at (0, 3.5) {\vdots};
		\node [style=none] (44) at (0, -3.5) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (33.center) to (32.center);
		\draw [style=boldedge, in=90, out=-90] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc13c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -7.5) {$\boldsymbol \rho$};
		\node [style=dmap] (13) at (0, -5.25) {$\tilde{P}_1^{o_1}$};
		\node [style=none] (21) at (0, -7.5) {};
		\node [style=none] (22) at (0, -4.25) {};
		\node [style=none] (32) at (0, 4.5) {};
		\node [style=none] (33) at (0, 7.25) {};
		\node [style=dmap] (35) at (0, 5.5) {$\tilde{P}_n^{o_n}$};
		\node [style=upground] (36) at (0, 7.5) {};
		\node [style=dmap] (38) at (0, 1.75) {$\tilde{P}_{l+1}^{o_{l+1}}$};
		\node [style=none] (39) at (0, -2.75) {};
		\node [style=none] (40) at (0, 2.75) {};
		\node [style=dmap] (41) at (0, 0) {$\tilde{P}_{l_\alpha}^{o_{l_\alpha}}$};
		\node [style=dmap] (42) at (0, -1.75) {$\tilde{P}_{l-1}^{o_{l-1}}$};
		\node [style=none] (43) at (0, 3.5) {\vdots};
		\node [style=none] (44) at (0, -3.5) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (33.center) to (32.center);
		\draw [style=boldedge, in=90, out=-90] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc13d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -7.5) {$\boldsymbol \rho$};
		\node [style=dmap] (13) at (0, -5.25) {$\tilde{P}_1^{o_1}$};
		\node [style=none] (21) at (0, -7.5) {};
		\node [style=none] (22) at (0, -4.25) {};
		\node [style=none] (32) at (0, 4.5) {};
		\node [style=none] (33) at (0, 7.25) {};
		\node [style=dmap] (35) at (0, 5.5) {$\tilde{P}_n^{o_n}$};
		\node [style=upground] (36) at (0, 7.5) {};
		\node [style=dmap] (38) at (0, 1.75) {$\tilde{P}_{l+1}^{o_{l+1}}$};
		\node [style=none] (39) at (0, -2.75) {};
		\node [style=none] (40) at (0, 2.75) {};
		\node [style=dmap] (41) at (0, 0) {$\tilde{P}_{l_\beta}^{o_{l_\beta}}$};
		\node [style=dmap] (42) at (0, -1.75) {$\tilde{P}_{l-1}^{o_{l-1}}$};
		\node [style=none] (43) at (0, 3.5) {\vdots};
		\node [style=none] (44) at (0, -3.5) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (33.center) to (32.center);
		\draw [style=boldedge, in=90, out=-90] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -8.75) {$\boldsymbol \rho$};
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=dmap] (13) at (0, -4.5) {$\widehat Q_1^{s_1}$};
		\node [style=dmap] (17) at (0, -2.5) {$\widehat U_2$};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (21) at (0, -8.75) {};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=dmap] (24) at (0, -6.75) {$\widehat U_1$};
		\node [style=dmap] (25) at (0, -0.5) {$\widehat Q_2^{s_2}$};
		\node [style=none] (26) at (0, 2.25) {\vdots};
		\node [style=dmap] (30) at (0, 4.5) {$\widehat U_n$};
		\node [style=none] (32) at (0, 3.25) {};
		\node [style=none] (33) at (0, 7.5) {};
		\node [style=dmap] (35) at (0, 6.25) {$\widehat Q_n^{s_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -8.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=dmap] (13) at (0, -4.5) {$\widehat P_1^{o_1}$};
		\node [style=dmap] (17) at (0, -2.5) {$\widehat U_2$};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (21) at (0, -8.75) {};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=dmap] (24) at (0, -6.75) {$\widehat U_1$};
		\node [style=dmap] (25) at (0, -0.5) {$\widehat P_2^{o_2}$};
		\node [style=none] (26) at (0, 2.25) {\vdots};
		\node [style=dmap] (30) at (0, 4.5) {$\widehat U_n$};
		\node [style=none] (32) at (0, 3.25) {};
		\node [style=none] (33) at (0, 7.5) {};
		\node [style=dmap] (35) at (0, 6.25) {$\widehat P_n^{o_n}$};
		\node [style=upground] (36) at (0, 7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (2) at (0, 8.5) {};
		\node [style=dkpoint] (9) at (0, -7.75) {$\ \boldsymbol \rho$};
		\node [style=dmap] (13) at (0, -3.75) {$\widehat P_1$};
		\node [style=dmap] (17) at (0, 2) {$\widehat U_2$};
		\node [style=none] (19) at (0, 8.25) {};
		\node [style=none] (21) at (0, -7.75) {};
		\node [style=none] (22) at (0, 8.25) {};
		\node [style=dmap] (24) at (0, -5.75) {$\widehat U_1$};
		\node [style=dmap] (25) at (0, 3.75) {$\widehat P_2$};
		\node [style=dmapdag, yshift=-1] (26) at (0, 5.5) {$\widehat U_2$};
		\node [style=dmapdag, yshift=-1] (30) at (0, -1.75) {$\widehat U_1$};
		\node [style=dmap] (31) at (0, 0.25) {$\widehat U_1$};
		\node [style=dmapdag, yshift=-1] (32) at (0, 7.25) {$\widehat U_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (2) at (0, 2.75) {};
		\node [style=dkpoint] (9) at (0, -3) {$\ \boldsymbol \rho$};
		\node [style=dmap] (13) at (0, 1) {$\tilde{P}_2$};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=none] (22) at (0, 2.5) {};
		\node [style=dmap] (24) at (0, -1) {$\tilde{P}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.75, 1.25) {};
		\node [style=dmap] (24) at (-1.75, 0) {$\tilde{P}_1$};
		\node [style=dmap] (25) at (1.75, 0) {$\widehat P_1$};
		\node [style=dmap] (26) at (1.75, -2) {$\widehat U_1$};
		\node [style=dmapdag, yshift=-1] (27) at (1.75, 2) {$\widehat U_1$};
		\node [style=none] (28) at (0, 0) {$:=$};
		\node [style=none] (29) at (1.75, -3.25) {};
		\node [style=none] (30) at (1.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistentc5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.75, 1.25) {};
		\node [style=dmap] (24) at (-1.75, 0) {$\tilde{P}_2$};
		\node [style=dmap] (25) at (1.75, 0) {$\widehat P_1$};
		\node [style=dmap] (26) at (1.75, -2) {$\widehat U_2$};
		\node [style=dmapdag, yshift=-1] (27) at (1.75, 2) {$\widehat U_2$};
		\node [style=none] (28) at (0, 0) {$:=$};
		\node [style=none] (29) at (1.75, -5.25) {};
		\node [style=none] (30) at (1.75, 4.75) {};
		\node [style=dmapdag, yshift=-1] (31) at (1.75, 3.5) {$\widehat U_1$};
		\node [style=dmap] (32) at (1.75, -4) {$\widehat U_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=90, out=-90] (22.center) to (21.center);
		\draw [style=boldedge, in=90, out=-90] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistente1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=map] (46) at (1.5, 0.5) {$P^o$};
		\node [style=mapconj] (47) at (-1.5, 0.5) {$P^o$};
		\node [style=none] (48) at (1.5, -1) {};
		\node [style=none] (49) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=2.50] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/consistente2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (48) at (1.5, -1) {};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (50) at (-1.5, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw [bend right=90, looseness=2.00] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/controliso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap trans] (0) at (0, 0) {${\widehat U}$};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=white dot] (9) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (3.center); 
		\draw [style=boldedge] (4.center) to (1.center); 
		\draw [style=swap] (5.center) to (8.center); 
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/copenhagen0c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (0, 2) {};
		\node [style=kpoint] (60) at (0, 1) {$i$};
		\node [style=kpointadj] (84) at (0, -1) {$i$};
		\node [style=none] (87) at (0, -2) {};
		\node [style=none] (88) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [style=swap] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen0d3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=dkpoint] (11) at (0, -1) {$i$};
		\node [style=dmap] (12) at (0, 0.75) {$\widehat U$};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen0e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=dkpoint] (11) at (-1, -0.75) {$\widehat \psi_1$};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=dkpoint] (14) at (1.25, -0.75) {$\widehat \psi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen0f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-1, 1.25) {};
		\node [style=kpoint] (60) at (-1, -0.25) {$\psi_1$};
		\node [style=none] (80) at (-1, 1.25) {};
		\node [style=none] (81) at (1, 1.25) {};
		\node [style=kpoint] (82) at (1, -0.25) {$\psi_2$};
		\node [style=none] (83) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (60) to (59.center);
		\draw [in=-90, out=90] (82) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, -0.25) {$\widehat U$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=dkpointadj] (10) at (0, 1.75) {$\widehat \phi$};
		\node [style=dkpoint] (11) at (0, -2.25) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, -0.25) {$\widehat U$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=dkpointadj] (10) at (0, 1.75) {$i$};
		\node [style=dkpoint] (11) at (0, -2.25) {$\widehat \psi$};
		\node [style=none] (13) at (0, 5.5) {};
		\node [style=none] (14) at (0, 4.25) {};
		\node [style=dkpoint] (15) at (0, 4.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=dkpointadj] (10) at (0, -0.25) {$i$};
		\node [style=dkpoint] (11) at (0, -2.25) {$\widehat \psi$};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=none] (14) at (0, 2.25) {};
		\node [style=dkpoint] (15) at (0, 2.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -2.75) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0, -2.75) {};
		\node [style=dkpointadj] (10) at (0, -1.25) {$i$};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=dkpoint] (15) at (0, 1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, 0.75) {$\widehat P^i$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=dkpoint] (11) at (0, -1.25) {$\widehat \psi$};
		\node [style=upground] (12) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, 0.75) {$\widehat P_i$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=dkpoint] (11) at (0, -1.25) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen30b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, 0.75) {$\widehat P^i$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=dkpoint] (11) at (0, -1.25) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen30bz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (12) at (0, -1.25) {$\psi$};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=map] (16) at (0, 0.75) {$P^i$};
		\node [style=none] (17) at (0, 2.25) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (20) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (12) to (14.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen3d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, 0.75) {$\widehat P^i$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=dkpoint] (11) at (0, -1.25) {$\boldsymbol \rho$};
		\node [style=upground] (12) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen3z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, 0.75) {$\widehat P^i$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=dkpoint] (11) at (0, -1.25) {$\widehat \psi$};
		\node [style=upground] (12) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (15) at (1, -1.75) {$\psi$};
		\node [style=kpointconj] (19) at (-1, -1.75) {$\psi$};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=map] (32) at (1, 0) {$P^i$};
		\node [style=mapconj] (33) at (-1, 0) {$P^i$};
		\node [style=none] (35) at (-1, 1.5) {};
		\node [style=none] (42) at (1, 1.5) {};
		\node [style=none] (43) at (-1, 1.5) {};
		\node [style=none] (45) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (19) to (22.center);
		\draw [in=-90, out=90] (15) to (20.center);
		\draw [in=-90, out=90] (33) to (35.center);
		\draw (42.center) to (32);
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (15) at (1, -1.75) {$\psi$};
		\node [style=kpointconj] (19) at (-1, -1.75) {$\psi$};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (22) at (-1, 2.75) {};
		\node [style=map] (32) at (1, 0) {$P^i$};
		\node [style=none] (43) at (-1, 2.75) {};
		\node [style=none] (45) at (1, 2.75) {};
		\node [style=mapdag] (46) at (1, 1.75) {$P^i$};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (1, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (19) to (22.center);
		\draw [in=-90, out=90] (15) to (20.center);
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
		\draw [style=swap] (46) to (47.center);
		\draw [style=swap] (48.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen4c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (15) at (1, -1.75) {$\psi$};
		\node [style=kpointconj] (19) at (-1, -1.75) {$\psi$};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=map] (32) at (1, 0) {$P^i$};
		\node [style=none] (35) at (-1, 1.5) {};
		\node [style=none] (42) at (1, 1.5) {};
		\node [style=none] (43) at (-1, 1.5) {};
		\node [style=none] (45) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (19) to (22.center);
		\draw [in=-90, out=90] (15) to (20.center);
		\draw (42.center) to (32);
		\draw [bend right=90, looseness=2.25] (45.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen4d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (15) at (0, -1.75) {$\psi$};
		\node [style=none] (20) at (0, 0) {};
		\node [style=map] (32) at (0, 0) {$P^i$};
		\node [style=none] (42) at (0, 1.5) {};
		\node [style=none] (45) at (0, 1.5) {};
		\node [style=kpointadj] (46) at (0, 1.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (15) to (20.center);
		\draw (42.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen4d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (15) at (0, -2.5) {$\psi$};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=map] (32) at (0, -0.75) {$P^i$};
		\node [style=none] (42) at (0, 2.5) {};
		\node [style=kpointadj] (46) at (0, 2.5) {$\psi$};
		\node [style=map] (47) at (0, 1) {$P^i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (15) to (20.center);
		\draw (42.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen4e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (15) at (0, -1) {$\psi$};
		\node [style=none] (20) at (0, 1) {};
		\node [style=map] (32) at (0, 1) {$P^i$};
		\node [style=kpointadj] (46) at (0, -2.75) {$\psi$};
		\node [style=none] (47) at (-2, 1) {};
		\node [style=none] (48) at (-2, 1) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (0, 1) {};
		\node [style=none] (52) at (-2, -2.75) {};
		\node [style=none] (53) at (-2, -2.75) {};
		\node [style=none] (54) at (0, -2.75) {};
		\node [style=none] (55) at (-2, -2.75) {};
		\node [style=none] (56) at (0, -2.75) {};
		\node [style=none] (60) at (-2, -2.75) {};
		\node [style=none] (61) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (15) to (20.center);
		\draw [bend right=90, looseness=2.25] (51.center) to (50.center);
		\draw [bend left=90, looseness=2.25] (56.center) to (55.center);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen4f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (15) at (0, -1.75) {$\psi$};
		\node [style=none] (20) at (0, 0) {};
		\node [style=map] (32) at (0, 0) {$f$};
		\node [style=none] (42) at (0, 1.5) {};
		\node [style=none] (45) at (0, 1.5) {};
		\node [style=kpointadj] (46) at (0, 1.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (15) to (20.center);
		\draw (42.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, -0.25) {$\widehat U$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=dkpointadj] (10) at (0, 1.75) {$i$};
		\node [style=dkpoint] (11) at (0, -2.25) {$\widehat \psi$};
		\node [style=none] (13) at (0, 5.5) {};
		\node [style=none] (14) at (0, 4.25) {};
		\node [style=dkpoint] (15) at (0, 4.25) {$i$};
		\node [style=upground] (16) at (0, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, -0.25) {$\widehat U$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=dkpointadj] (10) at (0, 1.75) {$i$};
		\node [style=dkpoint] (11) at (0, -2.25) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=dmap] (1) at (0, -1) {$\widehat U$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=dmap] (5) at (0, 1.5) {$\widehat P_i$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copenhagen7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=dmap] (1) at (0, -1) {$\widehat P_i$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=dmap] (5) at (0, 1.5) {$\widehat P_j$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1);  
		\draw [style=swap] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/copy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=point] (4) at (0, -1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90] (2.center) to (0);
		\draw [style=swap, in=-90, out=15] (0) to (1.center);
		\draw [style=swap] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/cqmaps.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (2.75, -2) {};
		\node [style=none] (3) at (-2.5, -2) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, 1.75) {};
		\node [style=none] (8) at (2.25, -2) {};
		\node [style=none] (9) at (-1.75, -2.75) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (2.25, -2.75) {};
		\node [style=none, font={\color{gray}}] (12) at (0.25, 1.5) {\LARGE$\ldots$};
		\node [style=none, font={\color{gray}}] (13) at (0.25, -2.5) {\LARGE$\ldots$};
		\node [style=none] (32) at (-2, -1.25) {};
		\node [style=none] (33) at (-2, 0.25) {};
		\node [style=dmap] (34) at (-1, -0.5) {$\Phi$};
		\node [style=none] (35) at (-1, 0.25) {};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (0, 0.25) {};
		\node [style=none] (38) at (0, -1.25) {};
		\node [style=none] (41) at (1.25, -1.25) {};
		\node [style=white dot] (43) at (1.25, -0.5) {};
		\node [style=none] (44) at (1.25, 0.25) {};
		\node [style=none] (45) at (1.25, -1.25) {};
		\node [style=white dot] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (2.25, 0.25) {};
		\node [style=none] (48) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=singleedgegray] (0.center) to (1.center);
		\draw [style=singleedgegray] (1.center) to (2.center);
		\draw [style=singleedgegray] (2.center) to (3.center);
		\draw [style=singleedgegray] (5.center) to (4.center);
		\draw [style=singleedgegray] (0.center) to (3.center);
		\draw [style=singleedgegray] (7.center) to (6.center);
		\draw [style=singleedgegray] (10.center) to (9.center);
		\draw [style=singleedgegray] (8.center) to (11.center);
		\draw [style=small braceedge] (32.center) to (33.center);
		\draw [style=boldedge] (35.center) to (34);
		\draw [style=boldedge] (34) to (36.center);
		\draw [style=small braceedge] (37.center) to (38.center);
		\draw [style=swap] (45.center) to (43);
		\draw [style=boldedge] (43) to (44.center);
		\draw [style=swap] (47.center) to (46);
		\draw [style=boldedge] (46) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/cupType2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=90] (4.center) to (5.center);
		\draw [in=-90, out=90] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/cycle1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=map] (5) at (0, 1) {$f$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=map] (10) at (0, -1) {$g$};
		\node [style=none] (11) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/cycle2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=map] (5) at (0, 1) {$g$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=map] (10) at (0, -1) {$f$};
		\node [style=none] (11) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/cycle3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=map] (5) at (0, 1) {$f$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=map] (10) at (0, -1) {$g$};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (17) at (-2.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (-2.5, 1.5) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap, bend right=90, looseness=1.50] (14.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.25] (17.center) to (19.center);
		\draw [style=swap] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/cycle4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=map] (5) at (0, 1) {$g$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (8) at (-2.5, -1.5) {};
		\node [style=map] (10) at (0, -1) {$f$};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap, bend right=90, looseness=1.50] (4.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (8.center) to (11.center);
		\draw [style=swap] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherence0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (0.75, -1.75) {};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (-0.5, -2.5) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (-0.25, -1.75) {};
		\node [style=none] (7) at (0.25, -2.5) {};
		\node [style=none] (8) at (-0.25, -2.5) {};
		\node [style=none] (9) at (0.25, -2.5) {};
		\node [style=none] (10) at (0.25, -1.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
		\node [style=none] (14) at (0.25, -1.75) {};
		\node [style=white dot] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (0.75, 1.25) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (-0.5, 2) {};
		\node [style=none] (26) at (-0.5, 1.25) {};
		\node [style=none] (27) at (-0.25, 1.25) {};
		\node [style=none] (28) at (0.25, 2) {};
		\node [style=none] (29) at (-0.25, 2) {};
		\node [style=none] (30) at (0.25, 2) {};
		\node [style=none] (31) at (0.25, 1.25) {};
		\node [style=none] (32) at (-0.75, 0.25) {};
		\node [style=none] (33) at (0.75, 0.25) {};
		\node [style=none] (34) at (-0.25, 1.25) {};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=white dot] (36) at (0, 0.75) {};
		\node [style=none] (37) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed] (12.center) to (1.center);
		\draw [style=dashed] (11.center) to (0.center);
		\draw [style=swap, in=-45, out=90, looseness=0.75] (14.center) to (15);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (15) to (13.center);
		\draw [style=swap] (16.center) to (15);
		\draw [style=dashed edge] (22.center) to (21.center);
		\draw [style=dashed edge] (25.center) to (23.center);
		\draw [style=dashed edge] (23.center) to (24.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=swap] (27.center) to (29.center);
		\draw [style=swap] (31.center) to (30.center);
		\draw [style=dashed edge] (33.center) to (32.center);
		\draw [style=dashed] (33.center) to (22.center);
		\draw [style=dashed] (32.center) to (21.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (35.center) to (36);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (36) to (34.center);
		\draw [style=swap] (37.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherence0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (18) at (0, -0.25) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=dkpoint] (21) at (0, -1.25) {$\boldsymbol\rho$};
		\node [style=white dot] (22) at (0, 0.75) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (26) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (18) to (20.center);
		\draw [style=swap] (26.center) to (22);
		\draw [style=boldedge] (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherence0c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (-0.25, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (-0.25, -1) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=white dot] (15) at (0, -0.5) {};
		\node [style=point] (22) at (-0.75, -2.75) {$i$};
		\node [style=point] (23) at (0.75, -2.75) {$j$};
		\node [style=none] (24) at (-0.25, -1.75) {};
		\node [style=none] (25) at (-0.75, -2.75) {};
		\node [style=none] (26) at (0.25, -1.75) {};
		\node [style=none] (27) at (0.75, -2.75) {};
		\node [style=none] (28) at (-3, -2.75) {$\sum_{ij}\ p^{ij}$};
		\node [style=none] (46) at (-0.75, 2) {};
		\node [style=none] (47) at (0.75, 2) {};
		\node [style=none] (48) at (0.5, 2.75) {};
		\node [style=none] (49) at (0.5, 2) {};
		\node [style=none] (50) at (-0.5, 2.75) {};
		\node [style=none] (51) at (-0.5, 2) {};
		\node [style=none] (52) at (-0.25, 2) {};
		\node [style=none] (53) at (0.25, 2.75) {};
		\node [style=none] (54) at (-0.25, 2.75) {};
		\node [style=none] (55) at (0.25, 2.75) {};
		\node [style=none] (56) at (0.25, 2) {};
		\node [style=none] (57) at (-0.75, 1) {};
		\node [style=none] (58) at (0.75, 1) {};
		\node [style=none] (59) at (-0.25, 2) {};
		\node [style=none] (60) at (0.25, 2) {};
		\node [style=white dot] (61) at (0, 1.5) {};
		\node [style=none] (62) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed] (12.center) to (1.center);
		\draw [style=dashed] (11.center) to (0.center);
		\draw [style=swap, in=-45, out=90, looseness=0.75] (14.center) to (15);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (15) to (13.center);
		\draw [style=swap, bend left, looseness=0.75] (24.center) to (25.center);
		\draw [style=swap, bend right=15, looseness=0.75] (26.center) to (27.center);
		\draw [style=dashed edge] (47.center) to (46.center);
		\draw [style=dashed edge] (50.center) to (48.center);
		\draw [style=dashed edge] (48.center) to (49.center);
		\draw [style=dashed] (51.center) to (50.center);
		\draw [style=swap] (52.center) to (54.center);
		\draw [style=swap] (56.center) to (55.center);
		\draw [style=dashed edge] (58.center) to (57.center);
		\draw [style=dashed] (58.center) to (47.center);
		\draw [style=dashed] (57.center) to (46.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (60.center) to (61);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (61) to (59.center);
		\draw [style=swap] (62.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherence0d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-1.75, -1.25) {$\sum_{i}\ p^{ii}$};
		\node [style=none] (46) at (-0.75, 1) {};
		\node [style=none] (47) at (0.75, 1) {};
		\node [style=none] (48) at (0.5, 1.75) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (50) at (-0.5, 1.75) {};
		\node [style=none] (51) at (-0.5, 1) {};
		\node [style=none] (52) at (-0.25, 1) {};
		\node [style=none] (53) at (0.25, 1.75) {};
		\node [style=none] (54) at (-0.25, 1.75) {};
		\node [style=none] (55) at (0.25, 1.75) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=none] (57) at (-0.75, 0) {};
		\node [style=none] (58) at (0.75, 0) {};
		\node [style=none] (59) at (-0.25, 1) {};
		\node [style=none] (60) at (0.25, 1) {};
		\node [style=white dot] (61) at (0, 0.5) {};
		\node [style=none] (62) at (0, -1.25) {};
		\node [style=point] (63) at (0, -1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (47.center) to (46.center);
		\draw [style=dashed edge] (50.center) to (48.center);
		\draw [style=dashed edge] (48.center) to (49.center);
		\draw [style=dashed] (51.center) to (50.center);
		\draw [style=swap] (52.center) to (54.center);
		\draw [style=swap] (56.center) to (55.center);
		\draw [style=dashed edge] (58.center) to (57.center);
		\draw [style=dashed] (58.center) to (47.center);
		\draw [style=dashed] (57.center) to (46.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (60.center) to (61);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (61) to (59.center);
		\draw [style=swap] (62.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherence1-CQMII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=white dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, -0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=swap] (4.center) to (0);
		\draw [style=boldedge] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/decoherence10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.75) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (39) at (-2.5, -1.5) {};
		\node [style=none] (40) at (2.5, -1.5) {};
		\node [style=none] (41) at (-2.5, -1.5) {};
		\node [style=none] (42) at (2.5, -1.5) {};
		\node [style=none] (43) at (2.5, -1.5) {};
		\node [style=none] (45) at (-2.5, -1.5) {};
		\node [style=none] (82) at (2.5, -0.75) {};
		\node [style=none] (83) at (2.5, -1.5) {};
		\node [style=none] (99) at (-2.5, 1.25) {};
		\node [style=none] (100) at (-2.5, 2.75) {};
		\node [style=dkpoint] (109) at (2.5, 1.25) {$1$};
		\node [style=dkpointadj] (110) at (2.5, -0.75) {$1$};
		\node [style=none] (112) at (2.5, 1.25) {};
		\node [style=none] (113) at (2.5, 2.75) {};
		\node [style=dkpoint] (114) at (-2.5, 1.25) {$0$};
		\node [style=dkpointadj] (115) at (-2.5, -0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherence7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.75) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (39) at (-2.5, -1.5) {};
		\node [style=none] (40) at (2.5, -1.5) {};
		\node [style=none] (41) at (-2.5, -1.5) {};
		\node [style=none] (42) at (2.5, -1.5) {};
		\node [style=none] (43) at (2.5, -1.5) {};
		\node [style=none] (45) at (-2.5, -1.5) {};
		\node [style=none] (82) at (2.5, -0.75) {};
		\node [style=none] (83) at (2.5, -1.5) {};
		\node [style=none] (99) at (-2.5, 1.25) {};
		\node [style=none] (100) at (-2.5, 2.75) {};
		\node [style=dkpoint] (109) at (2.5, 1.25) {$0$};
		\node [style=dkpointadj] (110) at (2.5, -0.75) {$0$};
		\node [style=none] (112) at (2.5, 1.25) {};
		\node [style=none] (113) at (2.5, 2.75) {};
		\node [style=dkpoint] (114) at (-2.5, 1.25) {$0$};
		\node [style=dkpointadj] (115) at (-2.5, -0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherence8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.75) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (39) at (-2.5, -1.5) {};
		\node [style=none] (40) at (2.5, -1.5) {};
		\node [style=none] (41) at (-2.5, -1.5) {};
		\node [style=none] (42) at (2.5, -1.5) {};
		\node [style=none] (43) at (2.5, -1.5) {};
		\node [style=none] (45) at (-2.5, -1.5) {};
		\node [style=none] (82) at (2.5, -0.75) {};
		\node [style=none] (83) at (2.5, -1.5) {};
		\node [style=none] (99) at (-2.5, 1.25) {};
		\node [style=none] (100) at (-2.5, 2.75) {};
		\node [style=dkpoint] (109) at (2.5, 1.25) {$0$};
		\node [style=dkpointadj] (110) at (2.5, -0.75) {$0$};
		\node [style=none] (112) at (2.5, 1.25) {};
		\node [style=none] (113) at (2.5, 2.75) {};
		\node [style=dkpoint] (114) at (-2.5, 1.25) {$1$};
		\node [style=dkpointadj] (115) at (-2.5, -0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherence9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.75) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (39) at (-2.5, -1.5) {};
		\node [style=none] (40) at (2.5, -1.5) {};
		\node [style=none] (41) at (-2.5, -1.5) {};
		\node [style=none] (42) at (2.5, -1.5) {};
		\node [style=none] (43) at (2.5, -1.5) {};
		\node [style=none] (45) at (-2.5, -1.5) {};
		\node [style=none] (82) at (2.5, -0.75) {};
		\node [style=none] (83) at (2.5, -1.5) {};
		\node [style=none] (99) at (-2.5, 1.25) {};
		\node [style=none] (100) at (-2.5, 2.75) {};
		\node [style=dkpoint] (109) at (2.5, 1.25) {$1$};
		\node [style=dkpointadj] (110) at (2.5, -0.75) {$1$};
		\node [style=none] (112) at (2.5, 1.25) {};
		\node [style=none] (113) at (2.5, 2.75) {};
		\node [style=dkpoint] (114) at (-2.5, 1.25) {$1$};
		\node [style=dkpointadj] (115) at (-2.5, -0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=upground] (33) at (-0.25, 4) {};
		\node [style=dkpoint] (34) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (35) at (-0.25, 1.25) {};
		\node [style=none] (36) at (-0.25, -1.5) {};
		\node [style=none] (37) at (2, 1.25) {};
		\node [style=none] (38) at (2, -1.5) {};
		\node [style=none] (39) at (3, 1.25) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=dkpoint] (47) at (-0.25, -1.5) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-1.75, 1) {};
		\node [style=none] (36) at (-1.75, -0.5) {};
		\node [style=dkpoint] (47) at (-1.75, -0.5) {$R$};
		\node [style=gray ddot] (48) at (1.75, -0.5) {};
		\node [style=none] (51) at (1.75, -0.5) {};
		\node [style=none] (52) at (1.75, 1) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (0, 0.25) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (0, 0.25) {$:=$};
		\node [style=white ddot] (55) at (2.75, 0.25) {};
		\node [style=none] (56) at (2.75, 0.25) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=gray ddot] (58) at (1.25, 0.25) {};
		\node [style=none] (61) at (1.25, 1.25) {};
		\node [style=none] (62) at (1.25, -0.75) {};
		\node [style=none] (65) at (2.75, 1.25) {};
		\node [style=none] (66) at (2.75, -0.75) {};
		\node [style=none] (68) at (-4, -0.5) {};
		\node [style=none] (69) at (-4, -1.25) {};
		\node [style=none] (70) at (-1.75, -0.5) {};
		\node [style=none] (71) at (-1.75, -1.25) {};
		\node [style=none] (72) at (-0.75, -0.5) {};
		\node [style=none] (73) at (-1.25, 0.75) {};
		\node [style=none] (74) at (-4.5, -0.5) {};
		\node [style=none] (75) at (-4.5, 0.75) {};
		\node [style=none, yshift=0.6mm] (76) at (-2.75, 0) {$\widehat{U}$};
		\node [style=none] (77) at (-1.75, 1.5) {};
		\node [style=none] (78) at (-1.75, 0.75) {};
		\node [style=none] (79) at (-4, 1.5) {};
		\node [style=none] (80) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (66.center) to (65.center);
		\draw [style=boldedge] (69.center) to (68.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (74.center) to (72.center);
		\draw [style=boldedge] (72.center) to (73.center);
		\draw [style=boldedge] (73.center) to (75.center);
		\draw [style=boldedge] (75.center) to (74.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb2e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (33) at (-1.25, 2) {};
		\node [style=dkpoint] (34) at (1, -1.25) {$\widehat \psi$};
		\node [style=none] (36) at (-1.25, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=gray ddot] (48) at (-1.25, -1.25) {};
		\node [style=white ddot] (49) at (1, 0.5) {};
		\node [style=none] (50) at (1, 0.5) {};
		\node [style=none] (51) at (-1.25, 0.5) {};
		\node [style=gray ddot] (52) at (-1.25, 0.5) {};
		\node [style=none] (53) at (-1.25, 1.75) {};
		\node [style=none] (54) at (-1.25, -1.25) {};
		\node [style=none] (55) at (1, 1.75) {};
		\node [style=none] (56) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (51.center) to (50.center);
		\draw [style=boldedge] (54.center) to (53.center);
		\draw [style=boldedge] (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb2f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (57) at (0.5, -2.5) {$\psi$};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=kpoint] (59) at (2, -2.5) {$\psi$};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=white dot] (61) at (0.75, -0.25) {};
		\node [style=white dot] (62) at (1.75, 0.25) {};
		\node [style=gray dot] (63) at (-2, -0.25) {};
		\node [style=gray dot] (64) at (-1, 0.25) {};
		\node [style=none] (65) at (-1, 0.25) {};
		\node [style=none] (66) at (1.75, 0.25) {};
		\node [style=none] (67) at (-2, -0.25) {};
		\node [style=none] (68) at (0.75, -0.25) {};
		\node [style=none] (69) at (0.75, -1) {};
		\node [style=none] (70) at (0.75, -0.25) {};
		\node [style=none] (71) at (1.75, -1) {};
		\node [style=none] (72) at (1.75, 0.25) {};
		\node [style=none] (73) at (-2, -0.25) {};
		\node [style=none] (74) at (-2, 1.25) {};
		\node [style=none] (75) at (-1, 0.25) {};
		\node [style=none] (76) at (-1, 1.25) {};
		\node [style=none] (80) at (-2, -1.75) {};
		\node [style=none] (81) at (-2, -0.25) {};
		\node [style=none] (82) at (-1, -1.75) {};
		\node [style=none] (83) at (-1, 0.25) {};
		\node [style=none] (84) at (0.75, -0.25) {};
		\node [style=none] (85) at (0.75, 2.75) {};
		\node [style=none] (86) at (1.75, 0.25) {};
		\node [style=none] (87) at (1.75, 2.75) {};
		\node [style=none] (98) at (-2, 1.25) {};
		\node [style=none] (99) at (-1, 1.25) {};
		\node [style=gray dot] (100) at (-2, -1.75) {};
		\node [style=gray dot] (101) at (-1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (57) to (60.center);
		\draw [in=-90, out=90] (59) to (58.center);
		\draw [style=swap] (66.center) to (65.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (70.center) to (69.center);
		\draw [style=swap] (72.center) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap] (76.center) to (75.center);
		\draw [style=swap] (81.center) to (80.center);
		\draw [style=swap, in=90, out=-90] (83.center) to (82.center);
		\draw [style=swap] (85.center) to (84.center);
		\draw [style=swap] (87.center) to (86.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb2f2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (57) at (0.5, -2.5) {$\psi$};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=kpoint] (59) at (2, -2.5) {$\psi$};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=white dot] (61) at (0.75, -0.25) {};
		\node [style=white dot] (62) at (1.75, 0.25) {};
		\node [style=gray dot] (63) at (-2, -0.25) {};
		\node [style=gray dot] (64) at (-1, 0.25) {};
		\node [style=none] (65) at (-1, 0.25) {};
		\node [style=none] (66) at (1.75, 0.25) {};
		\node [style=none] (67) at (-2, -0.25) {};
		\node [style=none] (68) at (0.75, -0.25) {};
		\node [style=none] (69) at (0.75, -1) {};
		\node [style=none] (70) at (0.75, -0.25) {};
		\node [style=none] (71) at (1.75, -1) {};
		\node [style=none] (72) at (1.75, 0.25) {};
		\node [style=none] (73) at (-2, -0.25) {};
		\node [style=none] (74) at (-2, 1.25) {};
		\node [style=none] (75) at (-1, 0.25) {};
		\node [style=none] (76) at (-1, 1.25) {};
		\node [style=none] (81) at (-2, -0.25) {};
		\node [style=none] (83) at (-1, 0.25) {};
		\node [style=none] (84) at (0.75, -0.25) {};
		\node [style=none] (85) at (0.75, 2.75) {};
		\node [style=none] (86) at (1.75, 0.25) {};
		\node [style=none] (87) at (1.75, 2.75) {};
		\node [style=none] (98) at (-2, 1.25) {};
		\node [style=none] (99) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (57) to (60.center);
		\draw [in=-90, out=90] (59) to (58.center);
		\draw [style=swap] (66.center) to (65.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (70.center) to (69.center);
		\draw [style=swap] (72.center) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap] (76.center) to (75.center);
		\draw [style=swap] (85.center) to (84.center);
		\draw [style=swap] (87.center) to (86.center);
		\draw [style=swap, in=90, out=90, looseness=5.00] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb2f3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (57) at (0.5, -2.5) {$\psi$};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=kpoint] (59) at (2, -2.5) {$\psi$};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=white dot] (61) at (0.75, -0.25) {};
		\node [style=white dot] (62) at (1.75, 0.25) {};
		\node [style=none] (65) at (-1, 1.25) {};
		\node [style=none] (66) at (1.75, 0.25) {};
		\node [style=none] (67) at (-2, 1.25) {};
		\node [style=none] (68) at (0.75, -0.25) {};
		\node [style=none] (69) at (0.75, -1) {};
		\node [style=none] (70) at (0.75, -0.25) {};
		\node [style=none] (71) at (1.75, -1) {};
		\node [style=none] (72) at (1.75, 0.25) {};
		\node [style=none] (74) at (-2, 1.25) {};
		\node [style=none] (76) at (-1, 1.25) {};
		\node [style=none] (84) at (0.75, -0.25) {};
		\node [style=none] (85) at (0.75, 2.75) {};
		\node [style=none] (86) at (1.75, 0.25) {};
		\node [style=none] (87) at (1.75, 2.75) {};
		\node [style=none] (98) at (-2, 1.25) {};
		\node [style=none] (99) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (57) to (60.center);
		\draw [in=-90, out=90] (59) to (58.center);
		\draw [style=swap, bend left, looseness=0.75] (66.center) to (65.center);
		\draw [style=swap, bend left] (68.center) to (67.center);
		\draw [style=swap] (70.center) to (69.center);
		\draw [style=swap] (72.center) to (71.center);
		\draw [style=swap] (85.center) to (84.center);
		\draw [style=swap] (87.center) to (86.center);
		\draw [style=swap, in=105, out=120, looseness=4.00] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb2f4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (57) at (-0.75, -2.5) {$\psi$};
		\node [style=none] (58) at (0.5, -1) {};
		\node [style=kpoint] (59) at (0.75, -2.5) {$\psi$};
		\node [style=none] (60) at (-0.5, -1) {};
		\node [style=white dot] (61) at (0, 0) {};
		\node [style=none] (69) at (-0.5, -1) {};
		\node [style=none] (70) at (0, 0) {};
		\node [style=none] (71) at (0.5, -1) {};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (-0.5, 2.75) {};
		\node [style=none] (86) at (0, 0) {};
		\node [style=none] (87) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (57) to (60.center);
		\draw [in=-90, out=90] (59) to (58.center);
		\draw [style=swap, bend right, looseness=1.25] (70.center) to (69.center);
		\draw [style=swap, bend left, looseness=1.25] (72.center) to (71.center);
		\draw [style=swap, bend right=15, looseness=0.75] (85.center) to (84.center);
		\draw [style=swap, bend left=15] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb2f5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (57) at (-0.75, -3) {$\psi$};
		\node [style=none] (58) at (0.5, -1.5) {};
		\node [style=kpoint] (59) at (0.75, -3) {$\psi$};
		\node [style=none] (60) at (-0.5, -1.5) {};
		\node [style=white dot] (61) at (0, -0.5) {};
		\node [style=none] (69) at (-0.5, -1.5) {};
		\node [style=none] (70) at (0, -0.5) {};
		\node [style=none] (71) at (0.5, -1.5) {};
		\node [style=none] (72) at (0, -0.5) {};
		\node [style=none] (84) at (0, 0.5) {};
		\node [style=none] (85) at (-0.5, 2.75) {};
		\node [style=none] (86) at (0, 0.5) {};
		\node [style=none] (87) at (0.5, 2.75) {};
		\node [style=white dot] (88) at (0, 0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=none] (93) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (57) to (60.center);
		\draw [in=-90, out=90] (59) to (58.center);
		\draw [style=swap, bend right, looseness=1.25] (70.center) to (69.center);
		\draw [style=swap, bend left, looseness=1.25] (72.center) to (71.center);
		\draw [style=swap, bend right=15, looseness=0.75] (85.center) to (84.center);
		\draw [style=swap, bend left=15] (87.center) to (86.center);
		\draw [style=swap] (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (29) at (2, 5.25) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=none] (34) at (-0.25, 3) {};
		\node [style=none] (35) at (-2.75, 3) {};
		\node [style=none] (36) at (-2.75, 3) {};
		\node [style=none] (37) at (-2.75, -4.25) {};
		\node [style=downground] (41) at (-2.75, -4.5) {};
		\node [style=none] (51) at (-3.25, 4.25) {};
		\node [style=none] (52) at (-3.25, -2.75) {};
		\node [style=none] (53) at (3, 4.25) {};
		\node [style=none] (54) at (4, -2.75) {};
		\node [style=dkpoint] (55) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (56) at (-0.25, 1.25) {};
		\node [style=none] (57) at (-0.25, -0.75) {};
		\node [style=none] (58) at (2, 1.25) {};
		\node [style=none] (59) at (2, -1.5) {};
		\node [style=none] (60) at (3, 1.25) {};
		\node [style=none] (61) at (-0.75, 1.25) {};
		\node [style=none] (62) at (-0.25, -2.5) {};
		\node [style=none] (63) at (0.75, -0.75) {};
		\node [style=none] (64) at (-0.25, -2.5) {};
		\node [style=none] (65) at (-1.25, -0.75) {};
		\node [style=none, yshift=0.6mm] (66) at (-0.25, -1.5) {$\widehat{R}$};
		\node [style=none] (67) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge, bend left=90] (35.center) to (34.center);
		\draw [style=boldedge] (37.center) to (36.center);
		\draw [style=dashed edge] (51.center) to (53.center);
		\draw [style=dashed edge] (51.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (53.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (59.center) to (58.center);
		\draw [style=boldedge] (61.center) to (60.center);
		\draw [style=boldedge] (64.center) to (62.center);
		\draw [style=boldedge] (62.center) to (63.center);
		\draw [style=boldedge] (63.center) to (65.center);
		\draw [style=boldedge] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}_{1}$};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=none] (33) at (-0.25, -2.75) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (-0.25, -2.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none, yshift=0.6mm] (37) at (-0.25, -1.5) {$\widehat{R}_1$};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (7, -0.75) {};
		\node [style=none] (41) at (2, -0.75) {};
		\node [style=none] (42) at (7, -0.75) {};
		\node [style=none] (43) at (7, -0.75) {};
		\node [style=none] (44) at (7, -1) {};
		\node [style=none] (45) at (2, -0.75) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=none] (48) at (2, 0.25) {};
		\node [style=none] (49) at (7, 1.25) {};
		\node [style=none] (51) at (9.25, 1.25) {};
		\node [style=none] (52) at (9.25, -0.75) {};
		\node [style=none] (53) at (10.25, 1.25) {};
		\node [style=none] (54) at (9.75, 2.5) {};
		\node [style=none] (55) at (6.5, 1.25) {};
		\node [style=none] (56) at (6.5, 2.5) {};
		\node [style=none, yshift=0.6mm] (57) at (8.25, 1.75) {$\widehat{U}_{2}$};
		\node [style=none] (58) at (8.5, 2.5) {};
		\node [style=none] (59) at (9.25, 3.75) {};
		\node [style=none] (60) at (9.25, 2.5) {};
		\node [style=none] (61) at (7, 3.75) {};
		\node [style=none] (62) at (7, 2.5) {};
		\node [style=none] (69) at (9.25, -0.75) {};
		\node [style=none] (70) at (9.25, -0.75) {};
		\node [style=none] (71) at (9.25, -0.75) {};
		\node [style=none] (72) at (9.25, -0.5) {};
		\node [style=none] (73) at (9.25, -0.5) {};
		\node [style=none] (74) at (9.25, 0.25) {};
		\node [style=none] (75) at (9.25, -0.75) {};
		\node [style=none] (76) at (9.25, -2.75) {};
		\node [style=none] (77) at (10.5, -0.75) {};
		\node [style=none] (78) at (9.25, -2.75) {};
		\node [style=none] (79) at (8, -0.75) {};
		\node [style=none, yshift=0.6mm] (80) at (9.25, -1.5) {$\widehat{R}_2$};
		\node [style=none] (81) at (9.25, -0.75) {};
		\node [style=none] (82) at (7, 1.25) {};
		\node [style=none] (83) at (7, -1) {};
		\node [style=none] (84) at (7, -0.75) {};
		\node [style=none] (85) at (7, -0.75) {};
		\node [style=none] (86) at (7, -0.75) {};
		\node [style=none] (87) at (7, -0.5) {};
		\node [style=none] (88) at (7, -0.5) {};
		\node [style=none] (89) at (7, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (35.center) to (33.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (34.center) to (36.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=boldedge] (48.center) to (47.center);
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (55.center) to (53.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (54.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (60.center) to (59.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (74.center) to (73.center);
		\draw [style=boldedge] (78.center) to (76.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (77.center) to (79.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}_{1}$};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=none] (33) at (-0.25, -2.75) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (-0.25, -2.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none, yshift=0.6mm] (37) at (-0.25, -1.5) {$\widehat{R}_1$};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (7, -0.75) {};
		\node [style=none] (41) at (2, -0.75) {};
		\node [style=none] (42) at (7, -0.75) {};
		\node [style=none] (43) at (7, -0.75) {};
		\node [style=none] (44) at (7, -1) {};
		\node [style=none] (45) at (2, -0.75) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=none] (48) at (2, 0.25) {};
		\node [style=none] (49) at (7, 1.25) {};
		\node [style=none] (51) at (9.25, 1.25) {};
		\node [style=none] (52) at (9.25, -0.75) {};
		\node [style=none] (53) at (10.25, 1.25) {};
		\node [style=none] (54) at (9.75, 2.5) {};
		\node [style=none] (55) at (6.5, 1.25) {};
		\node [style=none] (56) at (6.5, 2.5) {};
		\node [style=none, yshift=0.6mm] (57) at (8.25, 1.75) {$\widehat{U}_{2}$};
		\node [style=none] (58) at (8.5, 2.5) {};
		\node [style=none] (59) at (9.25, 3.75) {};
		\node [style=none] (60) at (9.25, 2.5) {};
		\node [style=none] (61) at (7, 3.75) {};
		\node [style=none] (62) at (7, 2.5) {};
		\node [style=none] (69) at (9.25, -0.75) {};
		\node [style=none] (70) at (9.25, -0.75) {};
		\node [style=none] (71) at (9.25, -0.75) {};
		\node [style=none] (72) at (9.25, -0.5) {};
		\node [style=none] (73) at (9.25, -0.5) {};
		\node [style=none] (74) at (9.25, 0.25) {};
		\node [style=none] (75) at (9.25, -0.75) {};
		\node [style=none] (76) at (9.25, -2.75) {};
		\node [style=none] (77) at (10.5, -0.75) {};
		\node [style=none] (78) at (9.25, -2.75) {};
		\node [style=none] (79) at (8, -0.75) {};
		\node [style=none, yshift=0.6mm] (80) at (9.25, -1.5) {$\widehat{R}_2$};
		\node [style=none] (81) at (9.25, -0.75) {};
		\node [style=none] (82) at (7, 1.25) {};
		\node [style=none] (83) at (7, -1) {};
		\node [style=none] (84) at (7, -0.75) {};
		\node [style=none] (85) at (7, -0.75) {};
		\node [style=none] (86) at (7, -0.75) {};
		\node [style=none] (87) at (7, -0.5) {};
		\node [style=none] (88) at (7, -0.5) {};
		\node [style=none] (89) at (7, 0.25) {};
		\node [style=none] (90) at (-0.25, 3.75) {};
		\node [style=upground] (91) at (-0.25, 4) {};
		\node [style=upground] (92) at (9.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (35.center) to (33.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (34.center) to (36.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=boldedge] (48.center) to (47.center);
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (55.center) to (53.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (54.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (60.center) to (59.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (74.center) to (73.center);
		\draw [style=boldedge] (78.center) to (76.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (77.center) to (79.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -3.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}_{1}$};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=none] (33) at (-0.25, -2.75) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (-0.25, -2.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none, yshift=0.6mm] (37) at (-0.25, -1.5) {$\widehat{R}_1$};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (7, -0.75) {};
		\node [style=none] (42) at (7, -0.75) {};
		\node [style=none] (43) at (7, -0.75) {};
		\node [style=none] (44) at (7, -1) {};
		\node [style=none] (48) at (2, 0.25) {};
		\node [style=none] (49) at (7, 1.25) {};
		\node [style=none] (51) at (9.25, 1.25) {};
		\node [style=none] (52) at (9.25, -0.75) {};
		\node [style=none] (53) at (10.25, 1.25) {};
		\node [style=none] (54) at (9.75, 2.5) {};
		\node [style=none] (55) at (6.5, 1.25) {};
		\node [style=none] (56) at (6.5, 2.5) {};
		\node [style=none, yshift=0.6mm] (57) at (8.25, 1.75) {$\widehat{U}_{2}$};
		\node [style=none] (58) at (8.5, 2.5) {};
		\node [style=none] (59) at (9.25, 3.75) {};
		\node [style=none] (60) at (9.25, 2.5) {};
		\node [style=none] (61) at (7, 3.75) {};
		\node [style=none] (62) at (7, 2.5) {};
		\node [style=none] (69) at (9.25, -0.75) {};
		\node [style=none] (70) at (9.25, -0.75) {};
		\node [style=none] (71) at (9.25, -0.75) {};
		\node [style=none] (72) at (9.25, -0.5) {};
		\node [style=none] (73) at (9.25, -0.5) {};
		\node [style=none] (74) at (9.25, 0.25) {};
		\node [style=none] (75) at (9.25, -0.75) {};
		\node [style=none] (76) at (9.25, -2.75) {};
		\node [style=none] (77) at (10.5, -0.75) {};
		\node [style=none] (78) at (9.25, -2.75) {};
		\node [style=none] (79) at (8, -0.75) {};
		\node [style=none, yshift=0.6mm] (80) at (9.25, -1.5) {$\widehat{R}_2$};
		\node [style=none] (81) at (9.25, -0.75) {};
		\node [style=none] (82) at (7, 1.25) {};
		\node [style=none] (83) at (7, -3.25) {};
		\node [style=none] (84) at (7, -0.75) {};
		\node [style=none] (85) at (7, -0.75) {};
		\node [style=none] (86) at (7, -0.75) {};
		\node [style=none] (87) at (7, -0.5) {};
		\node [style=none] (88) at (7, -0.5) {};
		\node [style=none] (89) at (7, 0.25) {};
		\node [style=none] (90) at (-0.25, 3.75) {};
		\node [style=upground] (91) at (-0.25, 4) {};
		\node [style=none] (92) at (8.5, -5.25) {};
		\node [style=none] (93) at (7, -3.25) {};
		\node [style=none] (94) at (2.75, -5.25) {};
		\node [style=none] (95) at (2, -5.25) {};
		\node [style=none] (96) at (2.5, -4) {};
		\node [style=none] (97) at (8.5, -4) {};
		\node [style=none] (98) at (0.5, -5.25) {};
		\node [style=none] (99) at (6.25, -5.25) {};
		\node [style=none] (100) at (0.5, -4) {};
		\node [style=none] (101) at (6.5, -4) {};
		\node [style=none] (102) at (7, -5.25) {};
		\node [style=none] (103) at (7, -4) {};
		\node [style=none, yshift=0.6mm] (104) at (1.5, -4.75) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (105) at (7.5, -4.75) {${\Psi}$};
		\node [style=none] (106) at (2, -5.25) {};
		\node [style=none] (107) at (7, -5.25) {};
		\node [style=none] (108) at (2, -3.25) {};
		\node [style=none] (109) at (2, -4) {};
		\node [style=none] (110) at (2, -3.25) {};
		\node [style=none] (111) at (1, -5.25) {};
		\node [style=none] (112) at (8, -5.25) {};
		\node [style=none] (113) at (8, -5.25) {};
		\node [style=none] (114) at (1, -5.25) {};
		\node [style=none] (115) at (1, -5.25) {};
		\node [style=upground] (116) at (9.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (35.center) to (33.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (34.center) to (36.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (55.center) to (53.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (54.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (60.center) to (59.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (74.center) to (73.center);
		\draw [style=boldedge] (78.center) to (76.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (77.center) to (79.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=boldedge] (103.center) to (93.center);
		\draw [style=boldedge] (92.center) to (99.center);
		\draw [style=boldedge] (99.center) to (101.center);
		\draw [style=boldedge] (101.center) to (97.center);
		\draw [style=boldedge] (97.center) to (92.center);
		\draw [style=boldedge] (98.center) to (94.center);
		\draw [style=boldedge] (94.center) to (96.center);
		\draw [style=boldedge] (96.center) to (100.center);
		\draw [style=boldedge] (100.center) to (98.center);
		\draw [style=boldedge, bend left=90] (107.center) to (106.center);
		\draw [style=boldedge] (109.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenceb7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -3.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}_{1}$};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=none] (33) at (-0.25, -2.75) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (-0.25, -2.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none, yshift=0.6mm] (37) at (-0.25, -1.5) {$\widehat{R}_1$};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (7, -0.75) {};
		\node [style=none] (42) at (7, -0.75) {};
		\node [style=none] (43) at (7, -0.75) {};
		\node [style=none] (44) at (7, -1) {};
		\node [style=none] (48) at (2, 0.25) {};
		\node [style=none] (49) at (7, 1.25) {};
		\node [style=none] (51) at (9.25, 1.25) {};
		\node [style=none] (52) at (9.25, -0.75) {};
		\node [style=none] (53) at (10.25, 1.25) {};
		\node [style=none] (54) at (9.75, 2.5) {};
		\node [style=none] (55) at (6.5, 1.25) {};
		\node [style=none] (56) at (6.5, 2.5) {};
		\node [style=none, yshift=0.6mm] (57) at (8.25, 1.75) {$\widehat{U}_{2}$};
		\node [style=none] (58) at (8.5, 2.5) {};
		\node [style=none] (59) at (9.25, 3.75) {};
		\node [style=none] (60) at (9.25, 2.5) {};
		\node [style=none] (61) at (7, 3.75) {};
		\node [style=none] (62) at (7, 2.5) {};
		\node [style=none] (69) at (9.25, -0.75) {};
		\node [style=none] (70) at (9.25, -0.75) {};
		\node [style=none] (71) at (9.25, -0.75) {};
		\node [style=none] (72) at (9.25, -0.5) {};
		\node [style=none] (73) at (9.25, -0.5) {};
		\node [style=none] (74) at (9.25, 0.25) {};
		\node [style=none] (75) at (9.25, -0.75) {};
		\node [style=none] (76) at (9.25, -2.75) {};
		\node [style=none] (77) at (10.5, -0.75) {};
		\node [style=none] (78) at (9.25, -2.75) {};
		\node [style=none] (79) at (8, -0.75) {};
		\node [style=none, yshift=0.6mm] (80) at (9.25, -1.5) {$\widehat{R}_2$};
		\node [style=none] (81) at (9.25, -0.75) {};
		\node [style=none] (82) at (7, 1.25) {};
		\node [style=none] (83) at (7, -3.25) {};
		\node [style=none] (84) at (7, -0.75) {};
		\node [style=none] (85) at (7, -0.75) {};
		\node [style=none] (86) at (7, -0.75) {};
		\node [style=none] (87) at (7, -0.5) {};
		\node [style=none] (88) at (7, -0.5) {};
		\node [style=none] (89) at (7, 0.25) {};
		\node [style=none] (90) at (-0.25, 3.75) {};
		\node [style=none] (92) at (8.5, -5.25) {};
		\node [style=none] (93) at (7, -3.25) {};
		\node [style=none] (94) at (2.75, -5.25) {};
		\node [style=none] (95) at (2, -5.25) {};
		\node [style=none] (96) at (2.5, -4) {};
		\node [style=none] (97) at (8.5, -4) {};
		\node [style=none] (98) at (0.5, -5.25) {};
		\node [style=none] (99) at (6.25, -5.25) {};
		\node [style=none] (100) at (0.5, -4) {};
		\node [style=none] (101) at (6.5, -4) {};
		\node [style=none] (102) at (7, -5.25) {};
		\node [style=none] (103) at (7, -4) {};
		\node [style=none, yshift=0.6mm] (104) at (1.5, -4.75) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (105) at (7.5, -4.75) {${\Psi}$};
		\node [style=none] (106) at (2, -5.25) {};
		\node [style=none] (107) at (7, -5.25) {};
		\node [style=none] (108) at (2, -3.25) {};
		\node [style=none] (109) at (2, -4) {};
		\node [style=none] (110) at (2, -3.25) {};
		\node [style=none] (111) at (1, -5.25) {};
		\node [style=none] (112) at (8, -5.25) {};
		\node [style=none] (113) at (8, -5.25) {};
		\node [style=none] (114) at (1, -5.25) {};
		\node [style=none] (115) at (1, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (35.center) to (33.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (34.center) to (36.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (55.center) to (53.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (54.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (60.center) to (59.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (74.center) to (73.center);
		\draw [style=boldedge] (78.center) to (76.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (77.center) to (79.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (89.center) to (88.center);
		\draw [style=boldedge] (103.center) to (93.center);
		\draw [style=boldedge] (92.center) to (99.center);
		\draw [style=boldedge] (99.center) to (101.center);
		\draw [style=boldedge] (101.center) to (97.center);
		\draw [style=boldedge] (97.center) to (92.center);
		\draw [style=boldedge] (98.center) to (94.center);
		\draw [style=boldedge] (94.center) to (96.center);
		\draw [style=boldedge] (96.center) to (100.center);
		\draw [style=boldedge] (100.center) to (98.center);
		\draw [style=boldedge, bend left=90] (107.center) to (106.center);
		\draw [style=boldedge] (109.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherencec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (34) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (35) at (-0.25, 1.25) {};
		\node [style=none] (36) at (-0.25, -0.75) {};
		\node [style=none] (37) at (2, 1.25) {};
		\node [style=none] (38) at (2, -1.5) {};
		\node [style=none] (39) at (3, 1.25) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=none] (41) at (-0.25, -2.5) {};
		\node [style=none] (42) at (0.75, -0.75) {};
		\node [style=none] (43) at (-0.25, -2.5) {};
		\node [style=none] (44) at (-1.25, -0.75) {};
		\node [style=none, yshift=0.6mm] (45) at (-0.25, -1.5) {$\widehat{R}$};
		\node [style=none] (46) at (-0.25, -0.75) {};
		\node [style=none] (47) at (-0.25, 3.75) {};
		\node [style=none] (48) at (-0.25, 4.75) {};
		\node [style=none] (49) at (-0.25, 3.75) {};
		\node [style=none] (50) at (-0.25, 4.75) {};
		\node [style=white dot] (51) at (-0.25, 3.75) {};
		\node [style=none] (52) at (-0.25, 4.75) {};
		\node [style=white dot] (53) at (-0.25, 4.75) {};
		\node [style=none] (54) at (-0.25, 5.5) {};
		\node [style=none] (55) at (-0.25, 4.75) {};
		\node [style=none] (56) at (-0.25, 4) {};
		\node [style=none] (57) at (-0.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge] (40.center) to (39.center);
		\draw [style=boldedge] (43.center) to (41.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (42.center) to (44.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=swap] (51) to (52.center);
		\draw [style=boldedge] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherencec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (29) at (2, 5.25) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.25) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (34) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (35) at (-0.25, 1.25) {};
		\node [style=none] (36) at (-0.25, -0.75) {};
		\node [style=none] (37) at (2, 1.25) {};
		\node [style=none] (38) at (2, -1.5) {};
		\node [style=none] (39) at (3, 1.25) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=none] (41) at (-0.25, -2.5) {};
		\node [style=none] (42) at (0.75, -0.75) {};
		\node [style=none] (43) at (-0.25, -2.5) {};
		\node [style=none] (44) at (-1.25, -0.75) {};
		\node [style=none, yshift=0.6mm] (45) at (-0.25, -1.5) {$\widehat{R}$};
		\node [style=none] (46) at (-0.25, -0.75) {};
		\node [style=none] (47) at (-0.25, 3.25) {};
		\node [style=white dot] (58) at (-2.25, -5.25) {};
		\node [style=white dot] (60) at (-6.5, -5.25) {};
		\node [style=none] (61) at (-6.5, -5.25) {};
		\node [style=white dot] (62) at (-6.5, -5.25) {};
		\node [style=white dot] (63) at (-2.25, -5.25) {};
		\node [style=none] (64) at (-6.5, -5.25) {};
		\node [style=none] (66) at (-6.5, -5.25) {};
		\node [style=none] (67) at (-6.5, -5.25) {};
		\node [style=none] (68) at (-6.5, -5.25) {};
		\node [style=none] (69) at (-6.5, -5.25) {};
		\node [style=none] (70) at (-6.5, -5.25) {};
		\node [style=white dot] (71) at (-6.5, -5.25) {};
		\node [style=none] (72) at (-2.25, -5.25) {};
		\node [style=none] (73) at (-6.5, -5.25) {};
		\node [style=none] (74) at (-6.5, -5.25) {};
		\node [style=none] (75) at (-6.5, -5.25) {};
		\node [style=white dot] (76) at (-6.5, -5.25) {};
		\node [style=none] (77) at (-6.5, 5.25) {};
		\node [style=none] (78) at (-6.5, -5.25) {};
		\node [style=none] (79) at (-2.25, 3.25) {};
		\node [style=none] (80) at (-0.25, 3.25) {};
		\node [style=none] (83) at (-2.25, 3.25) {};
		\node [style=none] (84) at (-2.25, -5.25) {};
		\node [style=none] (99) at (-3, 4.25) {};
		\node [style=none] (100) at (-3, -2.75) {};
		\node [style=none] (101) at (3.25, 4.25) {};
		\node [style=none] (102) at (4.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge] (40.center) to (39.center);
		\draw [style=boldedge] (43.center) to (41.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (42.center) to (44.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=swap] (60) to (61.center);
		\draw [style=swap, bend right=75] (71) to (72.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge, bend right=90] (80.center) to (79.center);
		\draw [style=boldedge] (84.center) to (83.center);
		\draw [style=dashed edge] (99.center) to (101.center);
		\draw [style=dashed edge] (99.center) to (100.center);
		\draw [style=dashed edge] (100.center) to (102.center);
		\draw [style=dashed edge] (102.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, 1.25) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (39) at (-2.5, 0) {};
		\node [style=none] (40) at (2.5, 0) {};
		\node [style=none] (41) at (-2.5, 0) {};
		\node [style=none] (42) at (2.5, 0) {};
		\node [style=none] (43) at (2.5, 0) {};
		\node [style=none] (45) at (-2.5, 0) {};
		\node [style=none] (49) at (2.5, 1.25) {};
		\node [style=none] (82) at (2.5, 1.25) {};
		\node [style=none] (83) at (2.5, 0) {};
		\node [style=dmap] (91) at (-2.5, 1.25) {$\widehat P_{\alpha}^{o_\alpha}$};
		\node [style=none] (93) at (2.5, 1.25) {};
		\node [style=dmap] (94) at (2.5, 1.25) {$\widehat P_{\beta}^{o_\beta}$};
		\node [style=none] (99) at (-2.5, 1.25) {};
		\node [style=none] (100) at (-2.5, 2.5) {};
		\node [style=none] (105) at (2.5, 1.25) {};
		\node [style=none] (106) at (2.5, 2.5) {};
		\node [style=upground] (107) at (-2.5, 2.75) {};
		\node [style=upground] (108) at (2.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenced2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, 1.25) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (39) at (-2.5, 0) {};
		\node [style=none] (40) at (2.5, 0) {};
		\node [style=none] (41) at (-2.5, 0) {};
		\node [style=none] (42) at (2.5, 0) {};
		\node [style=none] (43) at (2.5, 0) {};
		\node [style=none] (45) at (-2.5, 0) {};
		\node [style=none] (49) at (2.5, 1.25) {};
		\node [style=none] (82) at (2.5, 1.25) {};
		\node [style=none] (83) at (2.5, 0) {};
		\node [style=dmap] (91) at (-2.5, 1.25) {$\widehat P_{\alpha}^{o_\alpha}$};
		\node [style=none] (93) at (2.5, 1.25) {};
		\node [style=dmap] (94) at (2.5, 1.25) {$\widehat P_{\beta}^{o_\beta}$};
		\node [style=none] (99) at (-2.5, 1.25) {};
		\node [style=none] (100) at (-2.5, 2.5) {};
		\node [style=none] (105) at (2.5, 1.25) {};
		\node [style=none] (106) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenced3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.25) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (39) at (-2.5, -1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (2.5, -1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (45) at (-2.5, -1) {};
		\node [style=none] (82) at (2.5, -0.25) {};
		\node [style=none] (83) at (2.5, -1) {};
		\node [style=none] (99) at (-2.5, 1.75) {};
		\node [style=none] (100) at (-2.5, 3.25) {};
		\node [style=dkpoint] (109) at (2.5, 1.75) {$+$};
		\node [style=dkpointadj] (110) at (2.5, -0.25) {$+$};
		\node [style=none] (112) at (2.5, 1.75) {};
		\node [style=none] (113) at (2.5, 3.25) {};
		\node [style=dkpoint] (114) at (-2.5, 1.75) {$0$};
		\node [style=dkpointadj] (115) at (-2.5, -0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenced4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (2.5, -1.25) {};
		\node [style=none] (41) at (-2.5, -1.25) {};
		\node [style=none] (42) at (2.5, -1.25) {};
		\node [style=none] (43) at (2.5, -1.25) {};
		\node [style=none] (45) at (-2.5, -1.25) {};
		\node [style=none] (82) at (2.5, -0.5) {};
		\node [style=none] (83) at (2.5, -1.25) {};
		\node [style=none] (99) at (-2.5, 1.5) {};
		\node [style=none] (100) at (-2.5, 3) {};
		\node [style=dkpoint] (109) at (2.5, 1.5) {$+$};
		\node [style=dkpointadj] (110) at (2.5, -0.5) {$+$};
		\node [style=none] (112) at (2.5, 1.5) {};
		\node [style=none] (113) at (2.5, 3) {};
		\node [style=dkpoint] (114) at (-2.5, 1.5) {$1$};
		\node [style=dkpointadj] (115) at (-2.5, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenced5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (2.5, -1.25) {};
		\node [style=none] (41) at (-2.5, -1.25) {};
		\node [style=none] (42) at (2.5, -1.25) {};
		\node [style=none] (43) at (2.5, -1.25) {};
		\node [style=none] (45) at (-2.5, -1.25) {};
		\node [style=none] (82) at (2.5, -0.5) {};
		\node [style=none] (83) at (2.5, -1.25) {};
		\node [style=none] (99) at (-2.5, 1.5) {};
		\node [style=none] (100) at (-2.5, 3) {};
		\node [style=dkpoint] (109) at (2.5, 1.5) {$-$};
		\node [style=dkpointadj] (110) at (2.5, -0.5) {$-$};
		\node [style=none] (112) at (2.5, 1.5) {};
		\node [style=none] (113) at (2.5, 3) {};
		\node [style=dkpoint] (114) at (-2.5, 1.5) {$1$};
		\node [style=dkpointadj] (115) at (-2.5, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherenced6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.75) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (39) at (-2.5, -1.5) {};
		\node [style=none] (40) at (2.5, -1.5) {};
		\node [style=none] (41) at (-2.5, -1.5) {};
		\node [style=none] (42) at (2.5, -1.5) {};
		\node [style=none] (43) at (2.5, -1.5) {};
		\node [style=none] (45) at (-2.5, -1.5) {};
		\node [style=none] (82) at (2.5, -0.75) {};
		\node [style=none] (83) at (2.5, -1.5) {};
		\node [style=none] (99) at (-2.5, 1.25) {};
		\node [style=none] (100) at (-2.5, 2.75) {};
		\node [style=dkpoint] (109) at (2.5, 1.25) {$-$};
		\node [style=dkpointadj] (110) at (2.5, -0.75) {$-$};
		\node [style=none] (112) at (2.5, 1.25) {};
		\node [style=none] (113) at (2.5, 2.75) {};
		\node [style=dkpoint] (114) at (-2.5, 1.25) {$0$};
		\node [style=dkpointadj] (115) at (-2.5, -0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherencee1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.25, 1.5) {};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=white dot] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-3.25, 1.75) {};
		\node [style=white dot] (6) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {$\overset{(f)}{=}$};
		\node [style=none] (10) at (-3.25, 0) {};
		\node [style=none] (11) at (-3.25, -1.5) {};
		\node [style=dkpoint] (12) at (-3.25, -1.5) {$\widehat \psi$};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=dkpoint] (15) at (0.75, -1) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2) to (1.center);
		\draw [in=-90, out=45] (1.center) to (3.center);
		\draw [style=boldedge] (2) to (4.center);
		\draw [style=boldedge] (6) to (8.center);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/decoherencee2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=white dot] (2) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=dkpoint] (7) at (0, -1.5) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (0);
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/dem-ONB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=white dot] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=dmapdag] (6) at (0, -0.25) {$\widehat U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw (4) to (3.center);
		\draw [style=boldedge] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/demo-povm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=dmap] (2) at (0, 0) {${\Phi} $};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=white dot] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/densitymat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (3) at (5.25, 0) {$g$};
		\node [style=mapconj] (4) at (3, 0) {$g$};
		\node [style=none] (5) at (4.25, 1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (7.5, 1.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (6, -1.5) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=none] (12) at (4.25, 2.25) {};
		\node [style=none] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (3.75, 2.25) {};
		\node [style=none] (15) at (4.5, 2.25) {};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (24) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4) to (6.center);
		\draw [in=-90, out=90] (3) to (5.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge, in=360, out=180] (9.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw [style=dashed edge] (13.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (16.center);
		\draw [style=dashed edge] (10.center) to (8.center);
		\draw [in=270, out=-75, looseness=1.25] (24.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/diagramsUUorth3-cqm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-4, 3) {};
		\node [style=none] (2) at (2, -1.75) {};
		\node [style=semilarge dmap] (3) at (-3.25, -1.75) {${\widehat P}$};
		\node [style=none] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=white dot] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-4, 2) {};
		\node [style=white dot] (10) at (-2.5, 2.5) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=semilarge dmap] (12) at (-3.25, 1.25) {${\widehat P}$};
		\node [style=none] (13) at (3.5, 0.75) {};
		\node [style=none] (14) at (-2.5, 2.5) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=white dot] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (-2.5, 2.5) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (-4, -3) {};
		\node [style=none] (20) at (-2.5, 2) {};
		\node [style=semilarge dmap] (21) at (2.75, -0.5) {${\widehat P}$};
		\node [style=none] (22) at (-4, -2.5) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-2.5, -0.5) {};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=white dot] (29) at (3.5, 0.75) {};
		\node [style=none] (30) at (2.75, 1.75) {};
		\node [style=none] (31) at (4.25, 1.75) {};
		\node [style=none] (32) at (2.75, 1.75) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (-2.5, 3) {};
		\node [style=none] (35) at (-1.25, 3) {};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=none] (37) at (4.25, 1.75) {};
		\node [style=none] (38) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (18.center) to (5.center);
		\draw [style=boldedge] (15.center) to (2.center);
		\draw [style=boldedge] (4.center) to (13.center);
		\draw [style=boldedge] (1.center) to (9.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (24.center) to (11.center);
		\draw [style=boldedge] (22.center) to (19.center);
		\draw [style=boldedge] (8.center) to (23.center);
		\draw [style=swap, in=90, out=-90, looseness=1.25] (26.center) to (27.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (33.center) to (29);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (29) to (31.center);
		\draw [style=swap] (34.center) to (17.center);
		\draw [style=swap] (35.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/diagramsUUorth3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (-4.25, 3) {};
		\node [style=none] (2) at (2, -1.75) {};
		\node [style=semilarge dmap] (3) at (-3.5, -1.75) {${\widehat P}$};
		\node [style=none] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=white dot] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-4.25, 2) {};
		\node [style=white dot] (10) at (-2.75, 2.5) {};
		\node [style=none] (11) at (-4.25, -1) {};
		\node [style=semilarge dmap] (12) at (-3.5, 1.25) {${\widehat P}$};
		\node [style=none] (13) at (3.5, 0.75) {};
		\node [style=none] (14) at (-2.75, 2.5) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=white dot] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (-2.75, 2.5) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (-4.25, -3) {};  
		\node [style=none] (20) at (-2.75, 2) {};
		\node [style=semilarge dmap] (21) at (2.75, -0.5) {${\widehat P}$};   
		\node [style=none] (22) at (-4.25, -2.5) {};
		\node [style=none] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-4.25, 0.5) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=white dot] (29) at (3.5, 0.75) {};
		\node [style=none] (30) at (2.75, 1.75) {};
		\node [style=none] (31) at (4.25, 1.75) {};
		\node [style=none] (32) at (2.75, 1.75) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (-2.75, 3) {};
		\node [style=none] (35) at (-1.25, 3) {};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=none] (37) at (4.25, 1.75) {};
		\node [style=none] (38) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (18.center) to (5.center);
		\draw [style=boldedge] (15.center) to (2.center);
		\draw [style=boldedge] (4.center) to (13.center);
		\draw [style=boldedge] (1.center) to (9.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (24.center) to (11.center);
		\draw [style=boldedge] (22.center) to (19.center);
		\draw [style=boldedge] (8.center) to (23.center);
		\draw [style=swap, in=90, out=-90, looseness=1.25] (26.center) to (27.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (33.center) to (29);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (29) to (31.center);
		\draw [style=swap] (34.center) to (17.center);
		\draw [style=swap] (35.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/diagramsWW3copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap conj] (0) at (-2.5, -2) {${\widehat U}$};
		\node [style=none] (1) at (-1.75, -3.25) {};
		\node [style=none] (2) at (-1.75, -1.75) {};
		\node [style=none] (3) at (-1.75, -2.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=semilarge dmap trans] (5) at (-2.5, 2) {${\widehat U}$}; 
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=none] (7) at (-1.75, 3.25) {};
		\node [style=none] (8) at (-1.75, 2.75) {};
		\node [style=none] (9) at (-5.25, -3.25) {};
		\node [style=white dot] (10) at (1.25, -2.5) {};
		\node [style=none] (11) at (1.25, -3.25) {};
		\node [style=none] (12) at (2.75, 3.25) {}; 
		\node [style=none] (13) at (2.75, -3.25) {};
		\node [style=none] (14) at (-3.25, -0.75) {};
		\node [style=none] (15) at (-5.25, -1.25) {};
		\node [style=none] (16) at (-5.25, -1.25) {};
		\node [style=none] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-5.25, -3.25) {};
		\node [style=white dot] (19) at (-3.25, 0) {};
		\node [style=none] (20) at (-3.25, 0.75) {};
		\node [style=none] (21) at (-3.25, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (-3.25, 1.75) {};
		\node [style=none] (24) at (-3.25, 0.75) {};
		\node [style=white dot] (25) at (-3.25, 0.75) {};
		\node [style=none] (26) at (-3.25, 0.75) {};
		\node [style=none] (27) at (-3.25, -0.75) {};
		\node [style=none] (28) at (-3.25, -0.75) {};
		\node [style=none] (29) at (-3.25, -0.75) {};
		\node [style=none] (30) at (-3.25, -0.75) {};
		\node [style=none] (31) at (-3.25, -1.75) {};
		\node [style=white dot] (32) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (6.center) to (2.center);
		\draw [style=swap] (10) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=swap] (16.center) to (18.center);
		\draw [style=swap] (20.center) to (14.center);
		\draw [style=swap, in=90, out=180, looseness=1.00] (17.center) to (15.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/diagramsWW3copycopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap conj] (0) at (-2.5, -1.75) {${\widehat U}$};
		\node [style=none] (1) at (-1.75, -3) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (-1.75, -2.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=semilarge dmap trans] (5) at (-2.5, 1.75) {${\widehat U}$};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-1.75, 3) {};
		\node [style=none] (8) at (-1.75, 2.5) {};
		\node [style=none] (9) at (1.25, 3) {};
		\node [style=none] (10) at (1.25, -3) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-3.25, 0.5) {};
		\node [style=none] (15) at (-3.25, 1.5) {};
		\node [style=none] (16) at (-3.25, 0.5) {};
		\node [style=white dot] (17) at (-3.25, 0.5) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=none] (20) at (-3.25, -0.5) {};
		\node [style=none] (21) at (-3.25, -0.5) {};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (23) at (-3.25, -1.5) {};
		\node [style=white dot] (24) at (-3.25, -0.5) {};
		\node [style=none] (25) at (-4.75, 0) {$\oneoverD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (6.center) to (2.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (23.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/diagramsWW4copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap trans] (0) at (-2.5, -1) {$\widehat U$};
		\node [style=none] (1) at (-1.75, -4) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=semilarge dmap conj] (5) at (-2.5, 1) {$\widehat U$};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 3.5) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=white dot] (9) at (-4.25, -3.25) {};
		\node [style=none] (10) at (-5.25, -2.25) {};
		\node [style=none] (11) at (-4.25, -4) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-3.25, 2.25) {};
		\node [style=none] (14) at (-4.25, 3.25) {};
		\node [style=none] (15) at (-3.25, -2.25) {};
		\node [style=white dot] (16) at (1.25, -3.25) {};
		\node [style=none] (17) at (2.75, 3.5) {};
		\node [style=none] (18) at (1.25, -4) {};
		\node [style=none] (19) at (2.75, -4) {};
		\node [style=none] (20) at (-5.25, 0) {};
		\node [style=none] (21) at (-3.25, -2.25) {};
		\node [style=white dot] (22) at (-3.25, -2.25) {};
		\node [style=none] (23) at (-3.25, -2.25) {};
		\node [style=none] (24) at (-3.25, -1.75) {};
		\node [style=none] (25) at (-3.25, 2.25) {};
		\node [style=none] (26) at (-3.25, 1.75) {};
		\node [style=none] (27) at (-3.25, 2.25) {};
		\node [style=white dot] (28) at (-3.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (6.center) to (2.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (9) to (10.center);
		\draw [style=swap] (9) to (11);
		\draw [style=swap, in=0, out=90, looseness=1.00] (13.center) to (14.center);
		\draw [style=swap, in=90, out=180, looseness=1.00] (14.center) to (12.center);
		\draw [style=swap] (12.center) to (10.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (15.center) to (9);
		\draw [style=swap] (16) to (18.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (24.center) to (21.center);
		\draw [style=boldedge] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/discard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=dkpoint] (5) at (0, -0.5) {$\widehat \psi$};
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/discard_prop_proof_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.25) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=kpointconj] (13) at (-0.75, -1) {$\psi$};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=kpoint] (15) at (0.75, -1) {$\psi$};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (2.25, 0) {};
		\node [style=none] (22) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (1.center) to (3.center);
		\draw [style=dashed edge] (6.center) to (10.center);
		\draw [style=dashed edge] (10.center) to (4.center);
		\draw [style=dashed edge] (6.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (4.center);
		\draw (8.center) to (0.center);
		\draw (11.center) to (2.center);
		\draw [in=90, out=90, looseness=2.50] (0.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (13) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (15) to (14.center);
		\draw [style=dashed edge] (21.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (19.center);
		\draw [style=dashed edge] (21.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/discardtrans2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=upground] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/double_arbitrary_klein.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (0, 1.25) {$\widehat g$};
		\node [style=dmapconj] (1) at (1.25, -1.5) {$\widehat h$};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (1.25, -2) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (2.25, 1.75) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (1.25, -2.75) {};
		\node [style=none] (15) at (-2.75, 2.75) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (-2, 1.75) {};
		\node [style=none] (18) at (-0.75, 1.75) {};
		\node [style=dkpoint, minimum width=1 cm, inner sep=2 pt] (19) at (-2, -1.5) {$\widehat f$};
		\node [style=none] (20) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (2.center) to (9.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (10.center) to (12.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (8.center) to (15.center);
		\draw [style=boldedge] (14.center) to (6.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (3.center) to (16.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.75] (4.center) to (20.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.75] (5.center) to (11.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.75] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/double_arbitrary_klein2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (0, 1.25) {$\widehat i$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=none] (18) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=semilarge dmap] (23) at (0, -1) {$\widehat j$};
		\node [style=none] (24) at (0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (0, -2.75) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-0.75, -1.5) {};
		\node [style=none] (31) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (2.center) to (9.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (8.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (21.center) to (22.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/double_cap_derivation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (1.75, -0.5) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-1.75, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (1.75, 0) {};
		\node [style=none] (36) at (-1.75, -0.5) {};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=none] (38) at (-0.75, 0) {};
		\node [style=none] (39) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (37.center);
		\draw (32.center) to (30.center);
		\draw [style=dashed edge] (29.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (35.center);
		\draw (33.center) to (39.center);
		\draw (26.center) to (31.center);
		\draw [style=dashed edge] (28.center) to (36.center);
		\draw [style=dashed edge] (36.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (38.center);
		\draw [style=dashed edge, in=90, out=90, looseness=1.50] (38.center) to (29.center);
		\draw [style=dashed edge, in=90, out=90, looseness=1.50] (28.center) to (35.center);
		\draw [in=90, out=90, looseness=1.50] (26.center) to (32.center);
		\draw [in=90, out=90, looseness=1.50] (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/double_cup_derivation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, 0.25) {};
		\node [style=none] (27) at (-0.75, 0.75) {};
		\node [style=none] (28) at (-1.75, 0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (-1.5, 0.75) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=none] (33) at (-1, 0.25) {};
		\node [style=none] (34) at (0.75, 0.75) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (36) at (-1.75, 0.75) {};
		\node [style=none] (37) at (1.5, 0.75) {};
		\node [style=none] (38) at (-0.75, 0.25) {};
		\node [style=none] (39) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (37.center);
		\draw (32.center) to (30.center);
		\draw [style=dashed edge] (29.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (35.center);
		\draw (33.center) to (39.center);
		\draw (26.center) to (31.center);
		\draw [style=dashed edge] (28.center) to (36.center);
		\draw [style=dashed edge] (36.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (38.center);
		\draw [style=dashed edge, in=-90, out=-90, looseness=1.50] (38.center) to (29.center);
		\draw [style=dashed edge, in=-90, out=-90, looseness=1.50] (28.center) to (35.center);
		\draw [in=-90, out=-90, looseness=1.50] (26.center) to (32.center);
		\draw [in=-90, out=-90, looseness=1.50] (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/doubledU1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$:=$};
		\node [style=dmap] (1) at (-2.25, 0) {$\widehat U$};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=map] (3) at (5.25, 0) {$U$};
		\node [style=mapconj] (4) at (3, 0) {$U$};
		\node [style=none] (5) at (4.25, 1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (7.5, 1.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (6, -1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=none] (12) at (4.25, 2.25) {};
		\node [style=none] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (3.75, 2.25) {};
		\node [style=none] (15) at (4.5, 2.25) {};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (4.25, -1.25) {};
		\node [style=none] (18) at (4.25, -2.25) {};
		\node [style=none] (19) at (4, -2.25) {};
		\node [style=none] (20) at (4.5, -1.25) {};
		\node [style=none] (21) at (4.5, -2.25) {};
		\node [style=none] (22) at (3.75, -2.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (4, -1.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4) to (6.center);
		\draw [in=-90, out=90] (3) to (5.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw [style=dashed edge] (13.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (16.center);
		\draw [style=dashed edge] (10.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw [style=dashed edge] (23.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (20.center);
		\draw [in=-90, out=90] (17.center) to (3);
		\draw [in=-90, out=90] (24.center) to (4);
		\draw [style=boldedge] (2.center) to (1);
		\draw [style=boldedge] (1) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/doubled_cupb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-0.5, 0.75) {\textcolor{gray}{M}};
		\node [style=none] (8) at (1.5, 0.75) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/doubledstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (3.75, 1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (5.5, 0.75) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (4, -1.5) {};
		\node [style=kpoint] (15) at (4, -0.25) {$\psi$};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=kpointconj] (19) at (2.5, -0.25) {$\psi$};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (3, 0.75) {};
		\node [style=none] (23) at (2.75, 1.25) {};
		\node [style=none] (24) at (3.75, 1.25) {};
		\node [style=none] (28) at (3.5, 1.25) {};
		\node [style=none] (31) at (3, 1.25) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (34) at (0, 0) {$:=$};
		\node [style=dkpoint] (35) at (-2.25, 0) {$\widehat \psi$};
		\node [style=none] (37) at (-2.25, 0) {};
		\node [style=none] (38) at (-2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (19) to (22.center);
		\draw [in=-90, out=90] (15) to (20.center);
		\draw [style=dashed edge] (11.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (12.center);
		\draw [style=dashed edge] (11.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (12.center);
		\draw (20.center) to (13.center);
		\draw (22.center) to (10.center);
		\draw [style=dashed edge] (17.center) to (23.center);
		\draw [style=dashed edge] (9.center) to (18.center);
		\draw [style=dashed edge] (24.center) to (32.center);
		\draw [style=boldedge] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/doubledstatetest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.25) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none, anchor=east] (4) at (-4.25, 1.25) {\color{gray}test};
		\node [style=none, anchor=east] (5) at (-4.25, -1.25) {\color{gray}state};
		\node [style=none] (6) at (6.5, 2.5) {};
		\node [style=none] (7) at (6.5, -2.5) {};
		\node [style=none, anchor=west] (8) at (6.75, 0) {\color{gray}probability};
		\node [style=none] (9) at (3.75, 0.25) {};
		\node [style=none] (10) at (3, 0.25) {};
		\node [style=none] (11) at (5.5, -0.25) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.5, 0.25) {};
		\node [style=none] (14) at (4, -2.5) {};
		\node [style=kpoint] (15) at (4, -1.25) {$\psi$};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (3.75, -0.25) {};
		\node [style=kpointconj] (19) at (2.5, -1.25) {$\psi$};
		\node [style=none] (20) at (3.5, -0.25) {};
		\node [style=none] (21) at (2.5, -2.5) {};
		\node [style=none] (22) at (3, -0.25) {};
		\node [style=none] (23) at (2.75, 0.25) {};
		\node [style=none] (24) at (5.5, 0.25) {};
		\node [style=kpointadj] (25) at (4, 1.25) {$\phi$};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=none] (27) at (4, 2.5) {};
		\node [style=none] (28) at (3.5, 0.25) {};
		\node [style=none] (29) at (2.5, 2.5) {};
		\node [style=kpointtrans] (30) at (2.5, 1.25) {$\phi$};
		\node [style=none] (31) at (3, 0.25) {};
		\node [style=none] (32) at (1.25, 0.25) {};
		\node [style=none] (33) at (0, 1) {$:=$};
		\node [style=none] (34) at (0, -1) {$:=$};
		\node [style=dkpoint] (35) at (-2.25, -1) {$\widehat \psi$};
		\node [style=dkpointadj] (36) at (-2.25, 1) {$\widehat \phi$};
		\node [style=none] (37) at (10, 0) {};
		\node [style=none] (38) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (0.center) to (1.center);
		\draw [style=small braceedge] (3.center) to (2.center);
		\draw [style=small braceedge] (6.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (19) to (22.center);
		\draw [in=-90, out=90, looseness=1.00] (15) to (20.center);
		\draw [style=dashed edge] (11.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (12.center);
		\draw [style=dashed edge] (11.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (12.center);
		\draw (20.center) to (13.center);
		\draw (22.center) to (10.center);
		\draw [style=dashed edge] (17.center) to (23.center);
		\draw [style=dashed edge] (9.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.00] (30) to (31.center);
		\draw [in=90, out=-90, looseness=1.00] (25) to (28.center);
		\draw [style=dashed edge] (24.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (26.center);
		\draw [style=dashed edge] (24.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (29.center);
		\draw [style=dashed edge] (29.center) to (26.center);
		\draw [style=boldedge] (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/doubledtest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=none] (11) at (3.75, -1.25) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=none] (17) at (2.75, -1.25) {};
		\node [style=none] (18) at (3.75, -1.25) {};
		\node [style=none] (20) at (3.5, -1.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (2.75, -0.75) {};
		\node [style=none] (24) at (5.5, -0.75) {};
		\node [style=kpointadj] (25) at (4, 0.25) {$\phi$};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (4, 1.5) {};
		\node [style=none] (28) at (3.5, -0.75) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=kpointtrans] (30) at (2.5, 0.25) {$\phi$};
		\node [style=none] (31) at (3, -0.75) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, 0) {$:=$};
		\node [style=dkpointadj] (36) at (-2.25, 0) {$\widehat \phi$};
		\node [style=none] (58) at (-2.25, -1.25) {};
		\node [style=none] (59) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (11.center) to (16.center);
		\draw (20.center) to (13.center);
		\draw (22.center) to (10.center);
		\draw [style=dashed edge] (17.center) to (23.center);
		\draw [style=dashed edge] (9.center) to (18.center);
		\draw [in=90, out=-90] (30) to (31.center);
		\draw [in=90, out=-90] (25) to (28.center);
		\draw [style=dashed edge] (24.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (26.center);
		\draw [style=dashed edge] (24.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (29.center);
		\draw [style=dashed edge] (29.center) to (26.center);
		\draw [style=boldedge] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/doubledwire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (1.5, 1) {}; 
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (12) at (0, 0) {$:=$};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (2.25, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (1.center);
		\draw [style=dashed edge] (3.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (0.center);
		\draw [style=dashed edge] (0.center) to (4.center);
		\draw [style=boldedge] (14) to (13);
		\draw [style=dashed edge] (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/doubleprocess1to1z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$:=$};
		\node [style=dmap] (1) at (-2.25, 0) {$\widehat f$};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=map] (3) at (5.25, 0) {$f$};
		\node [style=mapconj] (4) at (3, 0) {$f$};
		\node [style=none] (5) at (4.25, 1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (7.5, 1.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (6, -1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=none] (12) at (4.25, 2.25) {};
		\node [style=none] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (3.75, 2.25) {};
		\node [style=none] (15) at (4.5, 2.25) {};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (4.25, -1.25) {};
		\node [style=none] (18) at (4.25, -2.25) {};
		\node [style=none] (19) at (4, -2.25) {};
		\node [style=none] (20) at (4.5, -1.25) {};
		\node [style=none] (21) at (4.5, -2.25) {};
		\node [style=none] (22) at (3.75, -2.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (4, -1.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4) to (6.center);
		\draw [in=-90, out=90] (3) to (5.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw [style=dashed edge] (13.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (16.center);
		\draw [style=dashed edge] (10.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw [style=dashed edge] (23.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (20.center);
		\draw [in=-90, out=90] (17.center) to (3);
		\draw [in=-90, out=90] (24.center) to (4);
		\draw [style=boldedge] (2.center) to (1);
		\draw [style=boldedge] (1) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/encode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=white dot] (15) at (2, 0) {};
		\node [style=none] (16) at (2, -1.25) {}; 
		\node [style=white dot] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-1.5, 0.75) {}; 
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed] (12.center) to (1.center);
		\draw [style=dashed] (11.center) to (0.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (14.center) to (15);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (15) to (13.center);
		\draw [style=swap] (16.center) to (15);
		\draw [style=swap] (19.center) to (17);
		\draw [style=boldedge] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/encode2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (17) at (0, 0.25) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=point] (24) at (0, -0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (19.center) to (17);
		\draw [style=boldedge] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/encode3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (13) at (-0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 0.75) {};
		\node [style=white dot] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (24) at (-1.75, -1.25) {$\sum_i \ p^i$};
		\node [style=point] (25) at (0, -1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed] (12.center) to (1.center);
		\draw [style=dashed] (11.center) to (0.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (14.center) to (15);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (15) to (13.center);
		\draw [style=swap] (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/eprcons1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.25) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (39) at (-2.5, -1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (2.5, -1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (45) at (-2.5, -1) {};
		\node [style=none] (82) at (2.5, -0.25) {};
		\node [style=none] (83) at (2.5, -1) {};
		\node [style=none] (99) at (-2.5, 1.75) {};
		\node [style=none] (100) at (-2.5, 3.25) {};
		\node [style=none] (112) at (2.5, -0.25) {};
		\node [style=none] (113) at (2.5, 3.25) {};
		\node [style=dkpoint] (114) at (-2.5, 1.75) {$0$};
		\node [style=dkpointadj] (115) at (-2.5, -0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/eprcons2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.25) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (39) at (-2.5, -1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (2.5, -1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (45) at (-2.5, -1) {};
		\node [style=none] (82) at (2.5, -0.25) {};
		\node [style=none] (83) at (2.5, -1) {};
		\node [style=none] (99) at (-2.5, 1.75) {};
		\node [style=none] (100) at (-2.5, 3.25) {};
		\node [style=none] (112) at (2.5, -0.25) {};
		\node [style=none] (113) at (2.5, 3.25) {};
		\node [style=dkpoint] (114) at (-2.5, 1.75) {$1$};
		\node [style=dkpointadj] (115) at (-2.5, -0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/eprcons3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.25) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (39) at (-2.5, -1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (2.5, -1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (45) at (-2.5, -1) {};
		\node [style=none] (82) at (2.5, -0.25) {};
		\node [style=none] (83) at (2.5, -1) {};
		\node [style=none] (99) at (-2.5, 1.75) {};
		\node [style=none] (100) at (-2.5, 3.25) {};
		\node [style=none] (112) at (2.5, -0.25) {};
		\node [style=none] (113) at (2.5, 3.25) {};
		\node [style=dkpoint] (114) at (-2.5, 1.75) {$+$};
		\node [style=dkpointadj] (115) at (-2.5, -0.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/eprcons4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -0.25) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (39) at (-2.5, -1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (2.5, -1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (45) at (-2.5, -1) {};
		\node [style=none] (82) at (2.5, -0.25) {};
		\node [style=none] (83) at (2.5, -1) {};
		\node [style=none] (99) at (-2.5, 1.75) {};
		\node [style=none] (100) at (-2.5, 3.25) {};
		\node [style=none] (112) at (2.5, -0.25) {};
		\node [style=none] (113) at (2.5, 3.25) {};
		\node [style=dkpoint] (114) at (-2.5, 1.75) {$-$};
		\node [style=dkpointadj] (115) at (-2.5, -0.25) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge, bend left=90] (42.center) to (41.center);
		\draw [style=boldedge] (83.center) to (82.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everett1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=dkpoint] (11) at (0, -2.25) {$\widehat \psi$};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (-1.25, -0.75) {};
		\node [style=none] (36) at (-1.25, 0.5) {};
		\node [style=none, yshift=0.6mm] (37) at (0, -0.25) {$\Phi$};
		\node [style=none] (43) at (0, 0.5) {};
		\node [style=none] (44) at (0, 1.75) {};
		\node [style=none] (47) at (0, 1.75) {};
		\node [style=none] (49) at (0, 1.75) {};
		\node [style=white dot] (51) at (0, 1.75) {};
		\node [style=none] (52) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (35.center) to (32.center);
		\draw [style=boldedge] (32.center) to (34.center);
		\draw [style=boldedge] (34.center) to (36.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=swap] (51) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everett2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -2.25) {};
		\node [style=dkpoint] (11) at (2, -2.25) {$\widehat \psi$};
		\node [style=none] (53) at (3, 0.25) {};
		\node [style=none] (55) at (2.5, 1.5) {};
		\node [style=none] (56) at (-1, 0.25) {};
		\node [style=none] (57) at (-1, 1.5) {};
		\node [style=none, yshift=0.6mm] (58) at (0.75, 0.75) {$\widehat{U}_{\Phi}$};
		\node [style=none] (64) at (-0.5, -3.25) {};
		\node [style=none] (65) at (0.5, -1.5) {};
		\node [style=none] (66) at (-0.5, -3.25) {};
		\node [style=none] (67) at (-1.5, -1.5) {};
		\node [style=none, yshift=0.6mm] (68) at (-0.5, -2.25) {$\widehat{R}$};
		\node [style=none] (69) at (-0.5, 0.25) {};
		\node [style=none] (70) at (-0.5, -1.5) {};
		\node [style=none] (71) at (2, 2.75) {};
		\node [style=none] (72) at (2, 1.5) {};
		\node [style=none] (73) at (-0.5, 2.75) {};
		\node [style=none] (74) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (56.center) to (53.center);
		\draw [style=boldedge] (53.center) to (55.center);
		\draw [style=boldedge] (55.center) to (57.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (66.center) to (64.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (65.center) to (67.center);
		\draw [style=boldedge] (67.center) to (66.center);
		\draw [style=boldedge] (70.center) to (69.center);
		\draw [style=boldedge] (72.center) to (71.center);
		\draw [style=boldedge] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (1, -0.75) {$\widehat \psi$};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-1.25, -0.75) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=dkpoint] (39) at (-1.25, -0.75) {$R$};
		\node [style=none] (40) at (-0.75, 0.5) {\textcolor{gray}{M}};
		\node [style=none] (41) at (1.5, 0.5) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (55) at (0.75, 0) {};
		\node [style=none] (56) at (0.75, 0) {};
		\node [style=none] (57) at (-0.75, 0) {};
		\node [style=gray ddot] (58) at (-0.75, 0) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (-0.75, -1) {};
		\node [style=none] (65) at (0.75, 1) {};
		\node [style=none] (66) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (55) at (-0.75, 0) {};
		\node [style=none] (56) at (-0.75, 0) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=gray ddot] (58) at (0.75, 0) {};
		\node [style=none] (61) at (0.75, 1) {};
		\node [style=none] (62) at (0.75, -1) {};
		\node [style=none] (65) at (-0.75, 1) {};
		\node [style=none] (66) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (62.center) to (61.center);
		\draw [style=boldedge] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=white dot] (44) at (-0.25, 3.75) {};
		\node [style=none] (45) at (-0.25, 4.75) {};
		\node [style=dkpointadj] (48) at (2, 3.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=swap] (44) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=dkpointadj] (48) at (2, 3.75) {$i$};
		\node [style=none] (49) at (0.25, -0.25) {\textcolor{gray}{M}};
		\node [style=none] (50) at (2.75, -0.25) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb2b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=none] (44) at (0.25, -0.25) {\textcolor{gray}{M}};
		\node [style=none] (45) at (2.5, -0.25) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=white dot] (44) at (2, 3.75) {};
		\node [style=none] (45) at (2, 4.75) {};
		\node [style=dkpointadj] (47) at (-0.25, 3.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=swap] (44) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (-0.25, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.25, 3.75) {};
		\node [style=none] (43) at (-0.25, 3.75) {};
		\node [style=dkpointadj] (47) at (-0.25, 3.75) {$i$};
		\node [style=none] (48) at (0.25, 0) {\textcolor{gray}{M}};
		\node [style=none] (49) at (2.5, 0) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-1.75, 1) {};
		\node [style=none] (36) at (-1.75, -0.5) {};
		\node [style=dkpoint] (47) at (-1.75, -0.5) {$\widehat {\psi}$};
		\node [style=white ddot] (48) at (1.75, -0.5) {};
		\node [style=none] (52) at (1.75, 1) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (0, 0.25) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpointadj] (48) at (1.25, 1.75) {$i$};
		\node [style=gray ddot] (49) at (-1, -1.75) {};
		\node [style=white ddot] (50) at (1.25, 0) {};
		\node [style=none] (51) at (1.25, 0) {};
		\node [style=none] (52) at (-1, 0) {};
		\node [style=gray ddot] (53) at (-1, 0) {};
		\node [style=none] (54) at (-1, 1.75) {};
		\node [style=none] (55) at (-1, -1.75) {};
		\node [style=none] (56) at (1.25, 1.75) {};
		\node [style=none] (57) at (1.25, -1.75) {};
		\node [style=white ddot] (58) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (49) at (-1, -1.75) {};
		\node [style=white ddot] (50) at (1.25, 0) {};
		\node [style=none] (51) at (1.25, 0) {};
		\node [style=none] (52) at (-1, 0) {};
		\node [style=gray ddot] (53) at (-1, 0) {};
		\node [style=none] (54) at (-1, 1.75) {};
		\node [style=none] (55) at (-1, -1.75) {};
		\node [style=none] (56) at (1.25, 1.75) {};
		\node [style=none] (57) at (1.25, -1.75) {};
		\node [style=white ddot] (58) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpointadj] (48) at (1.25, 1) {$i$};
		\node [style=white ddot] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (1.25, -0.75) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=gray ddot] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (-1, 1) {};
		\node [style=none] (55) at (-1, -0.75) {};
		\node [style=none] (56) at (1.25, 1) {};
		\node [style=none] (57) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettb6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (1.25, -0.75) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=gray ddot] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (-1, 1) {};
		\node [style=none] (55) at (-1, -0.75) {};
		\node [style=none] (56) at (1.25, 1) {};
		\node [style=none] (57) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettbb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -1.5) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (2.5, 2.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none, yshift=0.6mm] (22) at (1, 1.75) {$\widehat{U}$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (-0.25, 3.75) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=dkpoint] (39) at (-0.25, -1.5) {$R$};
		\node [style=none] (40) at (0.25, -0.25) {\textcolor{gray}{M}};
		\node [style=none] (41) at (2.5, -0.25) {\textcolor{gray}{Q}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2.25, -0.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=dkpoint] (39) at (0, -0.75) {$R_1$};
		\node [style=none] (40) at (-2.25, 1) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=dkpoint] (42) at (-2.25, -0.75) {$R_2$};
		\node [style=none] (43) at (0.75, 0.5) {\textcolor{gray}{P1}};
		\node [style=none] (44) at (2.75, 0.5) {\textcolor{gray}{Q}};
		\node [style=none] (45) at (-1.5, 0.5) {\textcolor{gray}{P2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (0.25, 0) {};
		\node [style=none] (71) at (0.25, 0) {};
		\node [style=none] (76) at (-2, 1.25) {};
		\node [style=none] (77) at (0.25, 0) {};
		\node [style=none] (78) at (-2, 2) {};
		\node [style=none] (79) at (-2, 1.25) {};
		\node [style=none] (81) at (-2, 2) {};
		\node [style=none] (82) at (-2, 2) {};
		\node [style=none] (83) at (-2, 2) {};
		\node [style=none] (84) at (-2, 2) {};
		\node [style=none] (85) at (-2, 2) {};
		\node [style=white dot] (86) at (-2, 2) {};
		\node [style=none] (87) at (-2, 3) {};
		\node [style=none] (96) at (2.5, -4) {};
		\node [style=none] (104) at (2.5, -1.75) {};
		\node [style=none] (105) at (0.25, 0) {};
		\node [style=none] (107) at (0.25, 0) {};
		\node [style=none] (109) at (2.5, -1.75) {};
		\node [style=none] (110) at (2.5, -4) {};
		\node [style=white dot] (111) at (2.5, -1.75) {};
		\node [style=dkpointconj] (114) at (2.5, -4) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (77.center) to (76.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=swap] (86) to (87.center);
		\draw [style=boldedge, bend right=60] (105.center) to (104.center);
		\draw [style=boldedge] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, -1) {};
		\node [style=none] (78) at (0, 1) {};
		\node [style=none] (79) at (0, -1) {};
		\node [style=none] (81) at (0, 1) {};
		\node [style=none] (82) at (0, 1) {};
		\node [style=none] (83) at (0, 1) {};
		\node [style=none] (84) at (0, 1) {};
		\node [style=none] (85) at (0, 1) {};
		\node [style=white dot] (86) at (0, 1) {};
		\node [style=none] (87) at (0, 2.25) {};
		\node [style=dkpointconj] (114) at (0, -1) {$i$};
		\node [style=none] (115) at (0.75, 0.25) {\textcolor{gray}{P2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=swap] (86) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2.25, -0.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=dkpoint] (39) at (0, -0.75) {$R_1$};
		\node [style=none] (40) at (-2.25, 3.5) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=dkpoint] (42) at (-2.25, -0.75) {$R_2$};
		\node [style=none] (45) at (3.25, 1.25) {};
		\node [style=none] (46) at (2.75, 2.5) {};
		\node [style=none] (47) at (-0.5, 1.25) {};
		\node [style=none] (48) at (-0.5, 2.5) {};
		\node [style=none, yshift=0.6mm] (49) at (1.25, 1.75) {$\widehat{U}_1$};
		\node [style=none] (50) at (2.25, 3.5) {};
		\node [style=none] (51) at (2.25, 2.5) {};
		\node [style=none] (52) at (0, 3.5) {};
		\node [style=none] (53) at (0, 2.5) {};
		\node [style=none] (54) at (0.75, 0.5) {\textcolor{gray}{P1}};
		\node [style=none] (55) at (2.75, 0.5) {\textcolor{gray}{Q}};
		\node [style=none] (56) at (-1.5, 0.5) {\textcolor{gray}{P2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (41.center) to (40.center);
		\draw [style=boldedge] (47.center) to (45.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (46.center) to (48.center);
		\draw [style=boldedge] (48.center) to (47.center);
		\draw [style=boldedge] (51.center) to (50.center);
		\draw [style=boldedge] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2.25, -0.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=dkpoint] (39) at (0, -0.75) {$R_1$};
		\node [style=none] (40) at (-2.25, 3.5) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=dkpoint] (42) at (-2.25, -0.75) {$R_2$};
		\node [style=none] (45) at (3.25, 1.25) {};
		\node [style=none] (46) at (2.75, 2.5) {};
		\node [style=none] (47) at (-0.5, 1.25) {};
		\node [style=none] (48) at (-0.5, 2.5) {};
		\node [style=none, yshift=0.6mm] (49) at (1.25, 1.75) {$\widehat{U}_1$};
		\node [style=none] (50) at (2.25, 3.5) {};
		\node [style=none] (51) at (2.25, 2.5) {};
		\node [style=none] (52) at (0, 3.5) {};
		\node [style=none] (53) at (0, 2.5) {};
		\node [style=none] (54) at (0, 3.5) {};
		\node [style=dkpointadj] (55) at (0, 3.5) {$i$};
		\node [style=none] (56) at (0.75, 0.5) {\textcolor{gray}{P1}};
		\node [style=none] (57) at (2.75, 0.5) {\textcolor{gray}{Q}};
		\node [style=none] (58) at (-1.5, 0.5) {\textcolor{gray}{P2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (41.center) to (40.center);
		\draw [style=boldedge] (47.center) to (45.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (46.center) to (48.center);
		\draw [style=boldedge] (48.center) to (47.center);
		\draw [style=boldedge] (51.center) to (50.center);
		\draw [style=boldedge] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2.25, -4.25) {$\widehat \psi$};
		\node [style=none] (12) at (0, -2.25) {};
		\node [style=none] (13) at (0, -4.25) {};
		\node [style=none] (15) at (2.25, -2.25) {};
		\node [style=none] (16) at (2.25, -4.25) {};
		\node [style=dkpoint] (39) at (0, -4.25) {$R_1$};
		\node [style=none] (40) at (-2.25, -0.25) {};
		\node [style=none] (41) at (-2.25, -4.25) {};
		\node [style=dkpoint] (42) at (-2.25, -4.25) {$R_2$};
		\node [style=none] (45) at (3.25, -2.25) {};
		\node [style=none] (46) at (2.75, -1) {};
		\node [style=none] (47) at (-0.5, -2.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none, yshift=0.6mm] (49) at (1.25, -1.75) {$\widehat{U}_1$};
		\node [style=none] (50) at (2.25, 2.5) {};
		\node [style=none] (51) at (2.25, -1) {};
		\node [style=none] (52) at (0, 0) {};
		\node [style=none] (53) at (0, -1) {};
		\node [style=none] (54) at (0, 0) {};
		\node [style=dkpointadj] (55) at (0, 0) {$i$};
		\node [style=none] (58) at (3.25, 2.5) {};
		\node [style=none] (59) at (2.75, 3.75) {};
		\node [style=none] (60) at (-0.5, 2.5) {};
		\node [style=none] (61) at (-0.5, 3.75) {};
		\node [style=none, yshift=0.6mm] (62) at (1.25, 3) {$\widehat{U}_2$};
		\node [style=none] (63) at (0, 1.5) {};
		\node [style=none] (64) at (-2.25, -0.25) {};
		\node [style=none] (65) at (0, 2.5) {};
		\node [style=none] (66) at (0, 1.5) {};
		\node [style=none] (67) at (0, 5) {};
		\node [style=none] (68) at (0, 3.75) {};
		\node [style=none] (69) at (2.25, 7) {};
		\node [style=none] (70) at (2.25, 3.75) {};
		\node [style=none] (71) at (0, 5) {};
		\node [style=none] (76) at (-2.25, 6.25) {};
		\node [style=none] (77) at (0, 5) {};
		\node [style=none] (78) at (-2.25, 7) {};
		\node [style=none] (79) at (-2.25, 6.25) {};
		\node [style=none] (80) at (0.75, -3) {\textcolor{gray}{P1}};
		\node [style=none] (81) at (2.75, -3) {\textcolor{gray}{Q}};
		\node [style=none] (82) at (-1.5, -3) {\textcolor{gray}{P2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (41.center) to (40.center);
		\draw [style=boldedge] (47.center) to (45.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (46.center) to (48.center);
		\draw [style=boldedge] (48.center) to (47.center);
		\draw [style=boldedge] (51.center) to (50.center);
		\draw [style=boldedge] (53.center) to (52.center);
		\draw [style=boldedge] (60.center) to (58.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (59.center) to (61.center);
		\draw [style=boldedge] (61.center) to (60.center);
		\draw [style=boldedge, in=-90, out=90] (64.center) to (63.center);
		\draw [style=boldedge] (66.center) to (65.center);
		\draw [style=boldedge] (68.center) to (67.center);
		\draw [style=boldedge] (70.center) to (69.center);
		\draw [style=boldedge, in=-90, out=90] (77.center) to (76.center);
		\draw [style=boldedge] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2, -6) {$\widehat \psi$};
		\node [style=none] (12) at (-0.25, -4) {};
		\node [style=none] (13) at (-0.25, -6) {};
		\node [style=none] (15) at (2, -4) {};
		\node [style=none] (16) at (2, -6) {};
		\node [style=dkpoint] (39) at (-0.25, -6) {$R_1$};
		\node [style=none] (40) at (-2.5, -2) {};
		\node [style=none] (41) at (-2.5, -6) {};
		\node [style=dkpoint] (42) at (-2.5, -6) {$R_2$};
		\node [style=none] (45) at (3, -4) {};
		\node [style=none] (46) at (2.5, -2.75) {};
		\node [style=none] (47) at (-0.75, -4) {};
		\node [style=none] (48) at (-0.75, -2.75) {};
		\node [style=none, yshift=0.6mm] (49) at (1, -3.5) {$\widehat{U}_1$};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (2, -2.75) {};
		\node [style=none] (52) at (-0.25, -1.75) {};
		\node [style=none] (53) at (-0.25, -2.75) {};
		\node [style=none] (54) at (-0.25, -1.75) {};
		\node [style=dkpointadj] (55) at (-0.25, -1.75) {$i$};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=none] (59) at (2.5, 2) {};
		\node [style=none] (60) at (-0.75, 0.75) {};
		\node [style=none] (61) at (-0.75, 2) {};
		\node [style=none, yshift=0.6mm] (62) at (1, 1.25) {$\widehat{U}_2$};
		\node [style=none] (63) at (-0.25, -0.25) {};
		\node [style=none] (64) at (-2.5, -2) {};
		\node [style=none] (65) at (-0.25, 0.75) {};
		\node [style=none] (66) at (-0.25, -0.25) {};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (68) at (-0.25, 2) {};
		\node [style=none] (69) at (2, 5.25) {};
		\node [style=none] (70) at (2, 2) {};
		\node [style=none] (71) at (-0.25, 3.25) {};
		\node [style=none] (76) at (-2.5, 4.5) {};
		\node [style=none] (77) at (-0.25, 3.25) {};
		\node [style=none] (78) at (-2.5, 5.25) {};
		\node [style=none] (79) at (-2.5, 4.5) {};
		\node [style=none] (81) at (-2.5, 5.25) {};
		\node [style=none] (82) at (-2.5, 5.25) {};
		\node [style=none] (83) at (-2.5, 5.25) {};
		\node [style=none] (84) at (-2.5, 5.25) {};
		\node [style=none] (85) at (-2.5, 5.25) {};
		\node [style=white dot] (86) at (-2.5, 5.25) {};
		\node [style=none] (87) at (-2.5, 6.25) {};
		\node [style=upground] (88) at (2, 5.5) {};
		\node [style=none] (89) at (0.5, -4.75) {\textcolor{gray}{P1}};
		\node [style=none] (90) at (2.5, -4.75) {\textcolor{gray}{Q}};
		\node [style=none] (91) at (-1.75, -4.75) {\textcolor{gray}{P2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (41.center) to (40.center);
		\draw [style=boldedge] (47.center) to (45.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (46.center) to (48.center);
		\draw [style=boldedge] (48.center) to (47.center);
		\draw [style=boldedge] (51.center) to (50.center);
		\draw [style=boldedge] (53.center) to (52.center);
		\draw [style=boldedge] (60.center) to (58.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (59.center) to (61.center);
		\draw [style=boldedge] (61.center) to (60.center);
		\draw [style=boldedge, in=-90, out=90] (64.center) to (63.center);
		\draw [style=boldedge] (66.center) to (65.center);
		\draw [style=boldedge] (68.center) to (67.center);
		\draw [style=boldedge] (70.center) to (69.center);
		\draw [style=boldedge, in=-90, out=90] (77.center) to (76.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=swap] (86) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-2.5, -2) {};
		\node [style=none] (41) at (-2.5, -6) {};
		\node [style=none] (52) at (-0.25, -2) {};
		\node [style=none] (54) at (-0.25, -2) {};
		\node [style=dkpointadj] (55) at (-0.25, -2) {$i$};
		\node [style=none] (63) at (-0.25, -0.5) {};
		\node [style=none] (64) at (-2.5, -2) {};
		\node [style=none] (66) at (-0.25, -0.5) {};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (71) at (-0.25, 3.25) {};
		\node [style=none] (76) at (-2.5, 4.5) {};
		\node [style=none] (77) at (-0.25, 3.25) {};
		\node [style=none] (78) at (-2.5, 5.25) {};
		\node [style=none] (79) at (-2.5, 4.5) {};
		\node [style=none] (81) at (-2.5, 5.25) {};
		\node [style=none] (82) at (-2.5, 5.25) {};
		\node [style=none] (83) at (-2.5, 5.25) {};
		\node [style=none] (84) at (-2.5, 5.25) {};
		\node [style=none] (85) at (-2.5, 5.25) {};
		\node [style=white dot] (86) at (-2.5, 5.25) {};
		\node [style=none] (87) at (-2.5, 6.25) {};
		\node [style=upground] (88) at (2, 5.5) {};
		\node [style=gray ddot] (89) at (-2.5, -6) {};
		\node [style=gray ddot] (93) at (-0.25, -6) {};
		\node [style=white ddot] (94) at (2, -6) {};
		\node [style=white ddot] (95) at (2, -3.25) {};
		\node [style=none] (96) at (2, -3.25) {};
		\node [style=none] (97) at (-0.25, -3.25) {};
		\node [style=gray ddot] (98) at (-0.25, -3.25) {};
		\node [style=none] (99) at (-0.25, -2) {};
		\node [style=none] (100) at (-0.25, -6) {};
		\node [style=none] (102) at (2, -6) {};
		\node [style=white ddot] (103) at (2, 1.5) {};
		\node [style=none] (104) at (2, 1.5) {};
		\node [style=none] (105) at (-0.25, 1.5) {};
		\node [style=gray ddot] (106) at (-0.25, 1.5) {};
		\node [style=none] (107) at (-0.25, 3.25) {};
		\node [style=none] (108) at (-0.25, -0.5) {};
		\node [style=none] (109) at (2, 5.25) {};
		\node [style=none] (110) at (2, -6) {};
		\node [style=none] (111) at (0.5, -4.25) {\textcolor{gray}{P1}};
		\node [style=none] (112) at (2.5, -4.25) {\textcolor{gray}{Q}};
		\node [style=none] (113) at (-1.75, -4.25) {\textcolor{gray}{P2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (41.center) to (40.center);
		\draw [style=boldedge, in=-90, out=90] (64.center) to (63.center);
		\draw [style=boldedge, in=-90, out=90] (77.center) to (76.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=swap] (86) to (87.center);
		\draw [style=boldedge] (97.center) to (96.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (105.center) to (104.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-0.25, -2) {};
		\node [style=none] (54) at (-0.25, -2) {};
		\node [style=dkpointadj] (55) at (-0.25, -2) {$i$};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (71) at (-0.25, 3.25) {};
		\node [style=none] (76) at (-2.5, 4.5) {};
		\node [style=none] (77) at (-0.25, 3.25) {};
		\node [style=none] (78) at (-2.5, 5.25) {};
		\node [style=none] (79) at (-2.5, 4.5) {};
		\node [style=none] (81) at (-2.5, 5.25) {};
		\node [style=none] (82) at (-2.5, 5.25) {};
		\node [style=none] (83) at (-2.5, 5.25) {};
		\node [style=none] (84) at (-2.5, 5.25) {};
		\node [style=none] (85) at (-2.5, 5.25) {};
		\node [style=white dot] (86) at (-2.5, 5.25) {};
		\node [style=none] (87) at (-2.5, 6.25) {};
		\node [style=upground] (88) at (2, 5.5) {};
		\node [style=white ddot] (95) at (2, -3.75) {};
		\node [style=none] (96) at (2, -3.75) {};
		\node [style=none] (97) at (-0.25, -3.75) {};
		\node [style=gray ddot] (98) at (-0.25, -3.75) {};
		\node [style=none] (99) at (-0.25, -2) {};
		\node [style=none] (100) at (-0.25, -3.75) {};
		\node [style=white ddot] (103) at (2, 1.5) {};
		\node [style=none] (104) at (2, 1.5) {};
		\node [style=none] (105) at (-0.25, 1.5) {};
		\node [style=gray ddot] (106) at (-0.25, 1.5) {};
		\node [style=none] (107) at (-0.25, 3.25) {};
		\node [style=none] (108) at (-0.25, 1.5) {};
		\node [style=none] (109) at (2, 5.25) {};
		\node [style=none] (110) at (2, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (77.center) to (76.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=swap] (86) to (87.center);
		\draw [style=boldedge] (97.center) to (96.center);
		\draw [style=boldedge] (100.center) to (99.center);
		\draw [style=boldedge] (105.center) to (104.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-0.25, -2) {};
		\node [style=none] (54) at (-0.25, -2) {};
		\node [style=dkpointadj] (55) at (-0.25, -2) {$i$};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (71) at (-0.25, 3.25) {};
		\node [style=none] (76) at (-2.5, 4.5) {};
		\node [style=none] (77) at (-0.25, 3.25) {};
		\node [style=none] (78) at (-2.5, 5.25) {};
		\node [style=none] (79) at (-2.5, 4.5) {};
		\node [style=none] (81) at (-2.5, 5.25) {};
		\node [style=none] (82) at (-2.5, 5.25) {};
		\node [style=none] (83) at (-2.5, 5.25) {};
		\node [style=none] (84) at (-2.5, 5.25) {};
		\node [style=none] (85) at (-2.5, 5.25) {};
		\node [style=white dot] (86) at (-2.5, 5.25) {};
		\node [style=none] (87) at (-2.5, 6.25) {};
		\node [style=upground] (88) at (2, 5.5) {};
		\node [style=none] (96) at (2, -2) {};
		\node [style=none] (97) at (-0.25, -2) {};
		\node [style=none] (99) at (-0.25, -2) {};
		\node [style=white ddot] (103) at (2, 1.5) {};
		\node [style=none] (104) at (2, 1.5) {};
		\node [style=none] (105) at (-0.25, 3.25) {};
		\node [style=none] (107) at (-0.25, 3.25) {};
		\node [style=none] (109) at (2, 5.25) {};
		\node [style=none] (110) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (77.center) to (76.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=swap] (86) to (87.center);
		\draw [style=boldedge, bend right=90, looseness=2.75] (97.center) to (96.center);
		\draw [style=boldedge, bend right=60] (105.center) to (104.center);
		\draw [style=boldedge] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettc9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-0.25, -2) {};
		\node [style=none] (54) at (-0.25, -2) {};
		\node [style=dkpointadj] (55) at (-0.25, -2) {$i$};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (71) at (-0.25, 3.25) {};
		\node [style=none] (76) at (-2.5, 4.5) {};
		\node [style=none] (77) at (-0.25, 3.25) {};
		\node [style=none] (78) at (-2.5, 5.25) {};
		\node [style=none] (79) at (-2.5, 4.5) {};
		\node [style=none] (81) at (-2.5, 5.25) {};
		\node [style=none] (82) at (-2.5, 5.25) {};
		\node [style=none] (83) at (-2.5, 5.25) {};
		\node [style=none] (84) at (-2.5, 5.25) {};
		\node [style=none] (85) at (-2.5, 5.25) {};
		\node [style=white dot] (86) at (-2.5, 5.25) {};
		\node [style=none] (87) at (-2.5, 6.25) {};
		\node [style=none] (96) at (2, -2) {};
		\node [style=none] (97) at (-0.25, -2) {};
		\node [style=none] (99) at (-0.25, -2) {};
		\node [style=none] (104) at (2, 1.5) {};
		\node [style=none] (105) at (-0.25, 3.25) {};
		\node [style=none] (107) at (-0.25, 3.25) {};
		\node [style=none] (109) at (2, 1.5) {};
		\node [style=none] (110) at (2, -2) {};
		\node [style=white dot] (111) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90] (77.center) to (76.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=swap] (86) to (87.center);
		\draw [style=boldedge, bend right=90, looseness=2.75] (97.center) to (96.center);
		\draw [style=boldedge, bend right=60] (105.center) to (104.center);
		\draw [style=boldedge] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettd10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 3) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (88) at (-2.5, 1) {};
		\node [style=none] (90) at (-2.5, 0.5) {};
		\node [style=none] (91) at (-4, 3) {};
		\node [style=none] (93) at (-2.5, 1) {};
		\node [style=none] (106) at (4, 3) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=dkpoint] (109) at (4, -1.25) {$R_B$};
		\node [style=dkpointadj] (111) at (-4, 3) {$i$};
		\node [style=white dot] (116) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (90.center) to (88.center);
		\draw [style=boldedge, bend left=45, looseness=1.25] (93.center) to (91.center);
		\draw [style=boldedge] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettd11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 3) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (30) at (-1.75, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (106) at (4, 3) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=dkpoint] (109) at (4, -1.25) {$R_B$};
		\node [style=dkpointadj] (111) at (-1.75, 0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.25] (36.center) to (30.center);
		\draw [style=boldedge] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettd12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 3) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (106) at (4, 3) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=dkpoint] (109) at (4, -1.25) {$R_B$};
		\node [style=dkpointconj] (112) at (2.5, 0.5) {$i$};
		\node [style=none] (114) at (4.5, 0.25) {\textcolor{gray}{B}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 2) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (38) at (-2.5, 0.5) {};
		\node [style=none] (85) at (-4, 2) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (88) at (-2.5, 2) {};
		\node [style=none] (90) at (-2.5, 0.5) {};
		\node [style=none] (106) at (4, 2) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=dkpoint] (108) at (-4, -1.25) {$R_A$};
		\node [style=dkpoint] (109) at (4, -1.25) {$R_B$};
		\node [style=none] (110) at (-3.5, -0.25) {\textcolor{gray}{A}};
		\node [style=none] (111) at (4.5, -0.25) {\textcolor{gray}{B}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (87.center) to (85.center);
		\draw [style=boldedge] (90.center) to (88.center);
		\draw [style=boldedge] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettd4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpointadj] (112) at (-2.75, 3) {$i$};
		\node [style=dkpointadj] (115) at (2.75, 3) {$j$};
		\node [style=none] (116) at (4.75, 0.5) {};
		\node [style=none] (117) at (2.75, 3) {};
		\node [style=none] (118) at (-1.5, 0.5) {};
		\node [style=none] (119) at (-2.5, 0.5) {};
		\node [style=none] (120) at (-2, 1.75) {};
		\node [style=none] (121) at (4.75, 1.75) {};
		\node [style=none] (122) at (-4.75, 0.5) {};
		\node [style=none] (123) at (1.5, 0.5) {};
		\node [style=none] (124) at (-4.75, 1.75) {};
		\node [style=none] (125) at (2, 1.75) {};
		\node [style=none] (126) at (2.5, 0.5) {};
		\node [style=none] (127) at (2.75, 1.75) {};
		\node [style=none] (128) at (-2.5, 0.5) {};
		\node [style=none] (129) at (2.5, 0.5) {};
		\node [style=none] (130) at (-2.75, 1.75) {};
		\node [style=none] (131) at (-4, 0.5) {};
		\node [style=none] (132) at (-4, -1.5) {};
		\node [style=none] (133) at (-2.75, 3) {};
		\node [style=none] (134) at (-2.75, 1.75) {};
		\node [style=none] (135) at (-4, 3) {};
		\node [style=none] (136) at (-4, 1.75) {};
		\node [style=none] (137) at (4, 3) {};
		\node [style=none] (138) at (4, 1.75) {};
		\node [style=none] (139) at (4, 0.5) {};
		\node [style=none] (140) at (4, -1.5) {};
		\node [style=dkpoint] (141) at (-4, -1.5) {$R_A$};
		\node [style=dkpoint] (142) at (4, -1.5) {$R_B$};
		\node [style=none, yshift=0.6mm] (143) at (-3.25, 1) {$\widehat{U}_{R_A A_{\Phi}}$};
		\node [style=none, yshift=0.6mm] (144) at (3.25, 1) {$\widehat{U}_{B_{\Psi} R_B}$};
		\node [style=none] (145) at (-3.5, -0.25) {\textcolor{gray}{A}};
		\node [style=none] (146) at (4.5, -0.25) {\textcolor{gray}{B}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (127.center) to (117.center);
		\draw [style=boldedge] (116.center) to (123.center);
		\draw [style=boldedge] (123.center) to (125.center);
		\draw [style=boldedge] (125.center) to (121.center);
		\draw [style=boldedge] (121.center) to (116.center);
		\draw [style=boldedge] (122.center) to (118.center);
		\draw [style=boldedge] (118.center) to (120.center);
		\draw [style=boldedge] (120.center) to (124.center);
		\draw [style=boldedge] (124.center) to (122.center);
		\draw [style=boldedge, bend left=90, looseness=1.25] (129.center) to (128.center);
		\draw [style=boldedge] (132.center) to (131.center);
		\draw [style=boldedge] (134.center) to (133.center);
		\draw [style=boldedge] (136.center) to (135.center);
		\draw [style=boldedge] (138.center) to (137.center);
		\draw [style=boldedge] (140.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettd5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 3.25) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (36) at (2.5, 0.75) {};
		\node [style=none] (106) at (4, 3) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=dkpoint] (109) at (4, -1.25) {$R_B$};
		\node [style=none] (111) at (-1.5, 0.75) {};
		\node [style=none] (112) at (-2.5, 0.75) {};
		\node [style=none] (113) at (-2, 2) {};
		\node [style=none] (114) at (-4.75, 0.75) {};
		\node [style=none] (115) at (-4.75, 2) {};
		\node [style=none] (116) at (-2.5, 0.75) {};
		\node [style=none] (117) at (-2.75, 2) {};
		\node [style=none] (118) at (-4, 0.75) {};
		\node [style=none] (119) at (-4, -1.25) {};
		\node [style=none] (120) at (-2.75, 3.25) {};
		\node [style=none] (121) at (-2.75, 2) {};
		\node [style=none] (122) at (-4, 3.25) {};
		\node [style=none] (123) at (-4, 2) {};
		\node [style=dkpoint] (124) at (-4, -1.25) {$R_A$};
		\node [style=none, yshift=0.6mm] (125) at (-3.25, 1.25) {$\widehat{U}_{R_A A_{\Phi}}$};
		\node [style=none] (126) at (-3.5, 0) {\textcolor{gray}{A}};
		\node [style=none] (127) at (4.5, 0) {\textcolor{gray}{B}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge, bend left=90, looseness=1.25] (36.center) to (30.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge] (114.center) to (111.center);
		\draw [style=boldedge] (111.center) to (113.center);
		\draw [style=boldedge] (113.center) to (115.center);
		\draw [style=boldedge] (115.center) to (114.center);
		\draw [style=boldedge] (119.center) to (118.center);
		\draw [style=boldedge] (121.center) to (120.center);
		\draw [style=boldedge] (123.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettd6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpointadj] (111) at (-4, 3) {$i$};
		\node [style=upground] (113) at (-2.75, 3.25) {};
		\node [style=none] (114) at (2.5, 3) {};
		\node [style=none] (115) at (-2.5, 0.5) {};
		\node [style=none] (116) at (2.5, 0.5) {};
		\node [style=none] (117) at (2.5, 0.5) {};
		\node [style=none] (118) at (-2.5, 0.5) {};
		\node [style=none] (119) at (2.5, 0.5) {};
		\node [style=none] (120) at (4, 2.75) {};
		\node [style=none] (121) at (4, -1.5) {};
		\node [style=dkpoint] (122) at (4, -1.5) {$R_B$};
		\node [style=none] (123) at (-1.5, 0.5) {};
		\node [style=none] (124) at (-2.5, 0.5) {};
		\node [style=none] (125) at (-2, 1.75) {};
		\node [style=none] (126) at (-4.75, 0.5) {};
		\node [style=none] (127) at (-4.75, 1.75) {};
		\node [style=none] (128) at (-2.5, 0.5) {};
		\node [style=none] (129) at (-2.75, 1.75) {};
		\node [style=none] (130) at (-4, 0.5) {};
		\node [style=none] (131) at (-4, -1.5) {};
		\node [style=none] (132) at (-2.75, 3) {};
		\node [style=none] (133) at (-2.75, 1.75) {};
		\node [style=none] (134) at (-4, 3) {};
		\node [style=none] (135) at (-4, 1.75) {};
		\node [style=dkpoint] (136) at (-4, -1.5) {$R_A$};
		\node [style=none, yshift=0.6mm] (137) at (-3.25, 1) {$\widehat{U}_{R_A A_{\Phi}}$};
		\node [style=none] (138) at (-3.5, -0.25) {\textcolor{gray}{A}};
		\node [style=none] (139) at (4.5, -0.25) {\textcolor{gray}{B}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (117.center) to (114.center);
		\draw [style=boldedge, bend left=90, looseness=1.25] (119.center) to (118.center);
		\draw [style=boldedge] (121.center) to (120.center);
		\draw [style=boldedge] (126.center) to (123.center);
		\draw [style=boldedge] (123.center) to (125.center);
		\draw [style=boldedge] (125.center) to (127.center);
		\draw [style=boldedge] (127.center) to (126.center);
		\draw [style=boldedge] (131.center) to (130.center);
		\draw [style=boldedge] (133.center) to (132.center);
		\draw [style=boldedge] (135.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettd7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 3) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (87) at (-4, -1.25) {};
		\node [style=none] (88) at (-2.5, 3) {};
		\node [style=none] (90) at (-2.5, 0.5) {};
		\node [style=none] (91) at (-4, 3) {};
		\node [style=none] (93) at (-4, -1.25) {};
		\node [style=none] (106) at (4, 3) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=dkpoint] (109) at (4, -1.25) {$R_B$};
		\node [style=dkpointadj] (111) at (-4, 3) {$i$};
		\node [style=upground] (113) at (-2.5, 3.25) {};
		\node [style=white ddot] (114) at (-2.5, 1) {};
		\node [style=none] (115) at (-2.5, 1) {};
		\node [style=none] (116) at (-4, 1) {};
		\node [style=gray ddot] (117) at (-4, 1) {};
		\node [style=gray ddot] (118) at (-4, -1.25) {};
		\node [style=none] (119) at (-3.5, 0) {\textcolor{gray}{A}};
		\node [style=none] (120) at (4.5, 0) {\textcolor{gray}{B}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (90.center) to (88.center);
		\draw [style=boldedge] (93.center) to (91.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge] (116.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettd8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 3) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (88) at (-2.5, 3) {};
		\node [style=none] (90) at (-2.5, 0.5) {};
		\node [style=none] (91) at (-4, 3) {};
		\node [style=none] (93) at (-4, 1) {};
		\node [style=none] (106) at (4, 3) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=dkpoint] (109) at (4, -1.25) {$R_B$};
		\node [style=dkpointadj] (111) at (-4, 3) {$i$};
		\node [style=upground] (113) at (-2.5, 3.25) {};
		\node [style=white ddot] (114) at (-2.5, 1) {};
		\node [style=none] (115) at (-2.5, 1) {};
		\node [style=none] (116) at (-4, 1) {};
		\node [style=gray ddot] (117) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (90.center) to (88.center);
		\draw [style=boldedge] (93.center) to (91.center);
		\draw [style=boldedge] (107.center) to (106.center);
		\draw [style=boldedge] (116.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/everettd9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 3) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (88) at (-2.5, 3) {};
		\node [style=none] (90) at (-2.5, 0.5) {};
		\node [style=none] (91) at (-4, 3) {};
		\node [style=none] (93) at (-2.5, 1) {};
		\node [style=none] (106) at (4, 3) {};
		\node [style=none] (107) at (4, -1.25) {};
		\node [style=dkpoint] (109) at (4, -1.25) {$R_B$};
		\node [style=dkpointadj] (111) at (-4, 3) {$i$};
		\node [style=upground] (113) at (-2.5, 3.25) {};
		\node [style=white ddot] (114) at (-2.5, 1) {};
		\node [style=none] (115) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge, bend left=90] (36.center) to (30.center);
		\draw [style=boldedge] (90.center) to (88.center);
		\draw [style=boldedge, bend left=45, looseness=1.25] (93.center) to (91.center);
		\draw [style=boldedge] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/fuseZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-3.25, 0.75) {$\alpha$};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-4.25, 1.75) {};
		\node [style=white phase dot] (5) at (-1.75, -0.75) {$\beta$};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-1, -1.75) {};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=none] (9) at (-2.25, -1.75) {};
		\node [style=none] (10) at (-2.25, 1.75) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (-4.25, -1.75) {};
		\node [style=none] (13) at (-3, -1.75) {};
		\node [style=none] (14) at (0.375, 0.25) {$=$};
		\node [style=none] (15) at (4.375, 2) {};
		\node [style=none] (17) at (1.875, -1.5) {};
		\node [style=white phase dot] (19) at (3.125, 0.25) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (20) at (4.375, -1.5) {};
		\node [style=none] (21) at (1.875, 2) {};
		\node [style=none] (22) at (0.375, 1) {};
		\node [style=none] (23) at (-1.625, 1.25) {...};
		\node [style=none] (24) at (-1.625, -1.5) {...};
		\node [style=none] (25) at (-3.625, -1) {...};
		\node [style=none] (26) at (-2.375, 0) {...};
		\node [style=none] (27) at (-3.625, 1.5) {...};
		\node [style=none] (28) at (3.125, 1.5) {...};
		\node [style=none] (29) at (3.125, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-129, out=90, looseness=0.75] (3.center) to (0);
		\draw [in=-90, out=129, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=51, looseness=0.75] (0) to (1.center);
		\draw [in=-90, out=90] (2.center) to (0);
		\draw [in=-45, out=135, looseness=0.75] (9.center) to (5);
		\draw [in=-90, out=90] (5) to (8.center);
		\draw [in=-90, out=51, looseness=0.75] (5) to (6.center);
		\draw [in=-51, out=90, looseness=0.75] (7.center) to (5);
		\draw [bend right=45] (5) to (0);
		\draw (6.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (13.center) to (2.center);
		\draw (12.center) to (3.center);
		\draw [bend right=45] (0) to (5);
		\draw [in=150, out=-90] (21.center) to (19);
		\draw [in=90, out=-150] (19) to (17.center);
		\draw [in=90, out=-30] (19) to (20.center);
		\draw [in=30, out=-90] (15.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hadamard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0, 2.5) {};
		\node [style=none] (98) at (0, -2.5) {};
		\node [style=white phase dot] (135) at (0, 1.5) {$\frac{\pi}{2}$};
		\node [style=gray phase dot] (136) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=white phase dot] (137) at (0, -1.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.75) {$\Phi$};
		\node [style=white dot] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -2.25) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=point] (10) at (-0.75, -2.25) {$\lambda$};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (0.75, -2.25) {};
		\node [style=dkpoint] (17) at (0.75, -2.25) {$\widehat \psi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=point] (10) at (-0.75, -0.5) {$\lambda$};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=dkpoint] (17) at (0.75, -0.5) {$\widehat \psi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, 1) {$\widehat U$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=dkpoint] (11) at (0, -1) {$\widehat \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0.75, -1.5) {$\widehat U$};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0.75, -3.5) {};
		\node [style=dkpoint] (11) at (0.75, -3.5) {$\widehat \psi$};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (0.75, 3.5) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 4) {};
		\node [style=semilarge dmap trans] (16) at (0, 2.75) {$\widehat P$};
		\node [style=white dot] (17) at (-0.75, 1.5) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=point] (22) at (-0.75, 0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1e2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0.75, -1.5) {$\widehat U$};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0.75, -3.5) {};
		\node [style=dkpoint] (11) at (0.75, -3.5) {$\widehat \psi$};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (0.75, 3.5) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 4) {};
		\node [style=semilarge dmap trans] (16) at (0, 2.75) {$\widehat P$};
		\node [style=white dot] (17) at (-0.75, 1.5) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=point] (22) at (-0.75, 0.5) {$i$};
		\node [style=none] (24) at (-2.25, 2) {$\left(\rule{0em}{12mm}\right\strut$};
		\node [style=none] (25) at (2, 2) {$\left\strut\rule{0em}{12mm}\right)^i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1eb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0.75, -1.5) {$\widehat U$};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0.75, -3.5) {};
		\node [style=dkpoint] (11) at (0.75, -3.5) {$\widehat \psi$};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (0.75, 3.5) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 4) {};
		\node [style=semilarge dmap trans] (16) at (0, 2.75) {$\widehat P$};
		\node [style=white dot] (17) at (-0.75, 1.5) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=point] (22) at (-0.75, 0.5) {$i$};
		\node [style=upground] (23) at (0.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0.75, -1.5) {$\widehat U$};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0.75, -3.75) {};
		\node [style=dkpoint] (11) at (0.75, -3.75) {$\widehat \psi$};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0.75, 3.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (0.75, 4.25) {};
		\node [style=semilarge dmap trans] (16) at (0, 3) {$\widehat P$};
		\node [style=white dot] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 2.25) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=point] (22) at (-0.75, 0.75) {$i$};
		\node [style=none] (34) at (2.25, 4.75) {};
		\node [style=none] (35) at (-2, 4.75) {};
		\node [style=none] (36) at (2.25, 0) {};
		\node [style=none] (37) at (-2, 0) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=left label] (41) at (-3, -3.75) {\color{gray}state};
		\node [style=none] (42) at (-2.75, -3.75) {};
		\node [style=left label] (43) at (-4.25, 2.25) {\color{gray}measurement (with hidden variable)};
		\node [style=none] (44) at (-4, 2.25) {};
		\node [style=none] (55) at (2.25, -2.75) {};
		\node [style=none] (56) at (-0.75, -2.75) {};
		\node [style=none] (57) at (2.25, -5) {};
		\node [style=none] (58) at (-0.75, -5) {};
		\node [style=none] (59) at (-0.75, -5) {};
		\node [style=none] (60) at (11.5, 1) {};
		\node [style=none] (61) at (-12.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (34.center) to (36.center);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=dashed] (35.center) to (40.center);
		\draw [style=dashed] (56.center) to (55.center);
		\draw [style=dashed] (55.center) to (57.center);
		\draw [style=dashed] (58.center) to (57.center);
		\draw [style=dashed] (56.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1f2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0.75, -1.5) {$\widehat U$};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0.75, -3.75) {};
		\node [style=dkpoint] (11) at (0.75, -3.75) {$\widehat \psi$};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0.75, 3.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (0.75, 5.5) {};
		\node [style=semilarge dmap trans] (16) at (0, 3) {$\widehat P$};
		\node [style=white dot] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 2.25) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=point] (22) at (-0.75, 0.75) {$i$};
		\node [style=none] (34) at (2.75, 4.75) {};
		\node [style=none] (35) at (-2.75, 4.75) {};
		\node [style=none] (36) at (2.75, -0.25) {};
		\node [style=none] (37) at (-2.75, -0.25) {};
		\node [style=none] (40) at (-2.75, -0.25) {};
		\node [style=left label] (41) at (-5, -3.75) {\color{gray}state};
		\node [style=left label] (43) at (-4.75, 2.25) {\color{gray}measurement (with hidden variables)};
		\node [style=none] (44) at (-4.5, 2.25) {};
		\node [style=none] (55) at (2.25, -2.75) {};
		\node [style=none] (56) at (-2.5, -2.75) {};
		\node [style=none] (57) at (2.25, -5) {};
		\node [style=none] (58) at (-2.5, -5) {};
		\node [style=none] (59) at (-2.5, -5) {};
		\node [style=none] (60) at (11.5, 1) {};
		\node [style=none] (61) at (-12.25, 1.25) {};
		\node [style=none] (77) at (-2, 2.25) {$\left(\rule{0em}{12mm}\right\strut$};
		\node [style=none] (78) at (1.75, 2.25) {$\left\strut\rule{0em}{12mm}\right)^i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (34.center) to (36.center);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=dashed] (35.center) to (40.center);
		\draw [style=dashed] (56.center) to (55.center);
		\draw [style=dashed] (55.center) to (57.center);
		\draw [style=dashed] (58.center) to (57.center);
		\draw [style=dashed] (56.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0.75, -1.5) {$\widehat U$};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0.75, -4) {};
		\node [style=dkpoint] (11) at (0.75, -4) {$\widehat \psi$};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0.75, 3.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (0.75, 4.25) {};
		\node [style=semilarge dmap trans] (16) at (0, 3) {$\widehat P$};
		\node [style=white dot] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (-0.75, -4) {};
		\node [style=none] (19) at (-0.75, 2.25) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=point] (22) at (-0.75, -4) {$i$};
		\node [style=none] (34) at (2.75, 4.75) {};
		\node [style=none] (35) at (-2.5, 4.75) {};
		\node [style=none] (36) at (2.75, 0) {};
		\node [style=none] (37) at (-2.5, 0) {};
		\node [style=none] (40) at (-2.5, 0) {};
		\node [style=left label] (41) at (-5, -3.75) {\color{gray}state (with hidden variables)};
		\node [style=none] (42) at (-4.75, -3.75) {};
		\node [style=left label] (43) at (-4.75, 2.25) {\color{gray}measurement };
		\node [style=none] (44) at (-4.5, 2.25) {};
		\node [style=none] (55) at (2.75, -2.75) {};
		\node [style=none] (56) at (-2.5, -2.75) {};
		\node [style=none] (57) at (2.75, -5.5) {};
		\node [style=none] (58) at (-2.5, -5.5) {};
		\node [style=none] (59) at (-2.5, -5.5) {};
		\node [style=none] (60) at (11.5, 1) {};
		\node [style=none] (61) at (-12.25, 1.25) {};
		\node [style=none] (90) at (-1.5, -4) {$\left(\rule{0em}{6mm}\right\strut$};
		\node [style=none] (91) at (2, -4) {$\left\strut\rule{0em}{6mm}\right)^i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (34.center) to (36.center);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=dashed] (35.center) to (40.center);
		\draw [style=dashed] (56.center) to (55.center);
		\draw [style=dashed] (55.center) to (57.center);
		\draw [style=dashed] (58.center) to (57.center);
		\draw [style=dashed] (56.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0.75, -1.5) {$\widehat U$};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0.75, -3.5) {};
		\node [style=dkpoint] (11) at (0.75, -3.5) {$\widehat \psi$};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (0.75, 3.5) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 4) {};
		\node [style=semilarge dmap trans] (16) at (0, 2.75) {$\widehat P$};
		\node [style=white dot] (17) at (-0.75, 1.5) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=point] (22) at (-0.75, 0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0.75, -1.5) {$\widehat U$};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0.75, -3.5) {};
		\node [style=dkpoint] (11) at (0.75, -3.5) {$\widehat \psi$};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (0.75, 3.5) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 4) {};
		\node [style=semilarge dmap trans] (16) at (0, 2.75) {$\widehat P$};
		\node [style=white dot] (17) at (-0.75, 1.5) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=point] (22) at (-0.75, 0.5) {$p$};
		\node [style=none] (23) at (0.75, 4.75) {};
		\node [style=white dot] (24) at (0.75, 4) {};
		\node [style=none] (25) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=swap] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.75) {$\Phi$};
		\node [style=white dot] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -2.25) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=point] (10) at (-0.75, -2.25) {$\lambda$};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (0.75, -2.25) {};
		\node [style=dkpoint] (17) at (0.75, -2.25) {$\widehat \psi \ $};
		\node [style=none] (18) at (1, 3) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=none] (20) at (0.75, 2.25) {};
		\node [style=none] (21) at (0.75, 2.25) {};
		\node [style=none] (22) at (0.75, 2.25) {};
		\node [style=none] (23) at (0.75, 2) {};
		\node [style=white dot] (24) at (0.75, 2) {};
		\node [style=none] (25) at (0.75, 2) {};
		\node [style=none] (26) at (0.75, 2) {};
		\node [style=none] (27) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (14.center) to (13.center);
		\draw [style=swap] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (3.75, -1.25) {$\widehat U_2$};
		\node [style=none] (1) at (3.75, -1.75) {};
		\node [style=none] (2) at (3.75, -3.5) {};
		\node [style=dkpoint] (11) at (3.75, -3.5) {$\widehat \psi_2$};
		\node [style=none] (12) at (3.75, 2.5) {};
		\node [style=none] (13) at (3.75, 4) {};
		\node [style=none] (14) at (2.25, 2) {};
		\node [style=none] (15) at (3.75, 4.5) {};
		\node [style=semilarge dmap trans] (16) at (3, 3.25) {$\widehat P_2$};
		\node [style=white dot] (17) at (2.25, 2) {};
		\node [style=none] (18) at (2.25, -3.5) {};
		\node [style=none] (19) at (2.25, 2.5) {};
		\node [style=none] (20) at (2.25, 2) {};
		\node [style=none] (21) at (3.75, -0.75) {};
		\node [style=point] (22) at (2.25, -3.5) {$i_2$};
		\node [style=dmap] (23) at (-1.5, -1.25) {$\widehat U_1$};
		\node [style=none] (24) at (-1.5, -1.75) {};
		\node [style=none] (25) at (-1.5, -3.5) {};
		\node [style=dkpoint] (26) at (-1.5, -3.5) {$\widehat \psi_1$};
		\node [style=none] (27) at (-1.5, 2.5) {};
		\node [style=none] (28) at (-1.5, 4) {};
		\node [style=none] (29) at (-3, 2) {};
		\node [style=none] (30) at (-1.5, 4.5) {};
		\node [style=semilarge dmap trans] (31) at (-2.25, 3.25) {$\widehat P_1$};
		\node [style=white dot] (32) at (-3, 2) {};
		\node [style=none] (33) at (-3, -3.5) {};
		\node [style=none] (34) at (-3, 2.5) {};
		\node [style=none] (35) at (-3, 2) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=point] (37) at (-3, -3.5) {$i_1$};
		\node [style=none] (47) at (-3.75, -3.5) {$\left(\rule{0em}{6mm}\right\strut$};
		\node [style=none] (48) at (0.25, -3.5) {$\left\strut\rule{0em}{6mm}\right)^{i_1}$};
		\node [style=none] (53) at (1.5, -3.5) {$\left(\rule{0em}{6mm}\right\strut$};
		\node [style=none] (54) at (5.5, -3.5) {$\left\strut\rule{0em}{6mm}\right)^{i_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (36.center) to (27.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=swap] (33.center) to (29.center);
		\draw [style=boldedge] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (3.25, -1.25) {$\widehat U_2$};
		\node [style=none] (1) at (3.25, -1.75) {};
		\node [style=none] (2) at (3.25, -3.5) {};
		\node [style=dkpoint] (11) at (3.25, -3.5) {$\widehat \psi_2$};
		\node [style=none] (12) at (3.25, 2.5) {};
		\node [style=none] (13) at (3.25, 4) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (3.25, 4.5) {};
		\node [style=semilarge dmap trans] (16) at (2.5, 3.25) {$\widehat P_2$};
		\node [style=white dot] (17) at (1.75, 2) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=none] (20) at (1.75, 2) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=dmap] (23) at (-1, -1.25) {$\widehat U_1$};
		\node [style=none] (24) at (-1, -1.75) {};
		\node [style=none] (25) at (-1, -3.5) {};
		\node [style=dkpoint] (26) at (-1, -3.5) {$\widehat \psi_1$};
		\node [style=none] (27) at (-1, 2.5) {};
		\node [style=none] (28) at (-1, 4) {};
		\node [style=none] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-1, 4.5) {};
		\node [style=semilarge dmap trans] (31) at (-1.75, 3.25) {$\widehat P_1$};
		\node [style=white dot] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, 0.25) {};
		\node [style=none] (34) at (-2.5, 2.5) {};
		\node [style=none] (35) at (-2.5, 2) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=point] (37) at (1, -3.5) {$i$};
		\node [style=white dot] (38) at (-2.5, 2) {};
		\node [style=none] (39) at (1, 0.25) {};
		\node [style=none] (41) at (1, -3.5) {};
		\node [style=none] (50) at (-2.25, -3.5) {$\left(\rule{0em}{6mm}\right\strut$};
		\node [style=none] (51) at (4.75, -3.5) {$\left\strut\rule{0em}{6mm}\right)^{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (36.center) to (27.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=swap, in=-105, out=105, looseness=0.75] (33.center) to (29.center);
		\draw [style=boldedge] (35.center) to (34.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden2c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (3.25, -1.25) {$\widehat U_2$};
		\node [style=none] (1) at (3.25, -1.75) {};
		\node [style=none] (2) at (3.25, -3.5) {};
		\node [style=dkpoint] (11) at (3.25, -3.5) {$\widehat \psi_2$};
		\node [style=none] (12) at (3.25, 2.5) {};
		\node [style=none] (13) at (3.25, 4) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (3.25, 4.5) {};
		\node [style=semilarge dmap trans] (16) at (2.5, 3.25) {$\widehat P_2$};
		\node [style=white dot] (17) at (1.75, 2) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=none] (20) at (1.75, 2) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=dmap] (23) at (-1, -1.25) {$\widehat U_1$};
		\node [style=none] (24) at (-1, -1.75) {};
		\node [style=none] (25) at (-1, -3.5) {};
		\node [style=dkpoint] (26) at (-1, -3.5) {$\widehat \psi_1$};
		\node [style=none] (27) at (-1, 2.5) {};
		\node [style=none] (28) at (-1, 4) {};
		\node [style=none] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-1, 4.5) {};
		\node [style=semilarge dmap trans] (31) at (-1.75, 3.25) {$\widehat P_1$};
		\node [style=white dot] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, 0.25) {};
		\node [style=none] (34) at (-2.5, 2.5) {};
		\node [style=none] (35) at (-2.5, 2) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=white dot] (38) at (-2.5, 2) {};
		\node [style=none] (39) at (1, 0.25) {};
		\node [style=none] (41) at (1, -3.5) {};
		\node [style=white dot] (42) at (1, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (36.center) to (27.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=swap, in=-105, out=105, looseness=0.75] (33.center) to (29.center);
		\draw [style=boldedge] (35.center) to (34.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden2c3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (3.25, -1.25) {$\widehat U_2$};
		\node [style=none] (1) at (3.25, -1.75) {};
		\node [style=none] (2) at (3.25, -3.5) {};
		\node [style=dkpoint] (11) at (3.25, -3.5) {$\widehat \psi_2$};
		\node [style=none] (12) at (3.25, 2.5) {};
		\node [style=none] (13) at (3.25, 4) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (3.25, 4.5) {};
		\node [style=semilarge dmap trans] (16) at (2.5, 3.25) {$\widehat P_2$};
		\node [style=white dot] (17) at (1.75, 2) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=none] (20) at (1.75, 2) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=dmap] (23) at (-1, -1.25) {$\widehat U_1$};
		\node [style=none] (24) at (-1, -1.75) {};
		\node [style=none] (25) at (-1, -3.5) {};
		\node [style=dkpoint] (26) at (-1, -3.5) {$\widehat \psi_1$};
		\node [style=none] (27) at (-1, 2.5) {};
		\node [style=none] (28) at (-1, 4) {};
		\node [style=none] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-1, 4.5) {};
		\node [style=semilarge dmap trans] (31) at (-1.75, 3.25) {$\widehat P_1$};
		\node [style=white dot] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, 0.25) {};
		\node [style=none] (34) at (-2.5, 2.5) {};
		\node [style=none] (35) at (-2.5, 2) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=white dot] (38) at (-2.5, 2) {};
		\node [style=none] (39) at (1, 0.25) {};
		\node [style=none] (41) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (36.center) to (27.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=swap, in=-105, out=105, looseness=0.75] (33.center) to (29.center);
		\draw [style=boldedge] (35.center) to (34.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden2c4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (3.25, -1.25) {$\widehat U_2$};
		\node [style=none] (1) at (3.25, -1.75) {};
		\node [style=none] (2) at (3.25, -3.5) {};
		\node [style=dkpoint] (11) at (3.25, -3.5) {$\widehat \psi_2$};
		\node [style=none] (12) at (3.25, 2.5) {};
		\node [style=none] (13) at (3.25, 4) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (3.25, 4.5) {};
		\node [style=semilarge dmap trans] (16) at (2.5, 3.25) {$\widehat P_2$};
		\node [style=white dot] (17) at (1.75, 2) {};
		\node [style=none] (18) at (-2.5, 2) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=none] (20) at (1.75, 2) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=dmap] (23) at (-1, -1.25) {$\widehat U_1$};
		\node [style=none] (24) at (-1, -1.75) {};
		\node [style=none] (25) at (-1, -3.5) {};
		\node [style=dkpoint] (26) at (-1, -3.5) {$\widehat \psi_1$};
		\node [style=none] (27) at (-1, 2.5) {};
		\node [style=none] (28) at (-1, 4) {};
		\node [style=none] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-1, 4.5) {};
		\node [style=semilarge dmap trans] (31) at (-1.75, 3.25) {$\widehat P_1$};
		\node [style=none] (34) at (-2.5, 2.5) {};
		\node [style=none] (35) at (-2.5, 2) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=white dot] (38) at (-2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap, bend right=75, looseness=1.25] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (36.center) to (27.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden2c5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (3.25, 1) {$\widehat U_2$};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=dkpoint] (11) at (3.25, -0.75) {$\widehat \psi_2$};
		\node [style=none] (12) at (3.25, 2.5) {};
		\node [style=none] (13) at (3.25, 4) {};
		\node [style=none] (14) at (1.75, -4) {};
		\node [style=none] (15) at (3.25, 4.5) {};
		\node [style=semilarge dmap trans] (16) at (2.5, 3.25) {$\widehat P_2$};
		\node [style=white dot] (17) at (1.75, -4) {};
		\node [style=none] (18) at (-2.5, -4) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=none] (20) at (1.75, -4) {};
		\node [style=none] (21) at (3.25, 1.5) {};
		\node [style=dmap] (23) at (-1, 1) {$\widehat U_1$};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=dkpoint] (26) at (-1, -0.75) {$\widehat \psi_1$};
		\node [style=none] (27) at (-1, 2.5) {};
		\node [style=none] (28) at (-1, 4) {};
		\node [style=none] (29) at (-2.5, -4) {};
		\node [style=none] (30) at (-1, 4.5) {};
		\node [style=semilarge dmap trans] (31) at (-1.75, 3.25) {$\widehat P_1$};
		\node [style=none] (34) at (-2.5, 2.5) {};
		\node [style=none] (35) at (-2.5, -4) {};
		\node [style=none] (36) at (-1, 1.5) {};
		\node [style=white dot] (38) at (-2.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap, bend right=105] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (36.center) to (27.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (3.25, -1.25) {$\widehat U_2$};
		\node [style=none] (1) at (3.25, -1.75) {};
		\node [style=none] (2) at (3.25, -3.75) {};
		\node [style=dkpoint] (11) at (3.25, -3.75) {$\widehat \psi_2$};
		\node [style=none] (12) at (3.25, 2.5) {};
		\node [style=none] (13) at (3.25, 4) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (3.25, 4.5) {};
		\node [style=semilarge dmap trans] (16) at (2.5, 3.25) {$\widehat P_2$};
		\node [style=white dot] (17) at (1.75, 2) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=none] (20) at (1.75, 2) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=dmap] (23) at (-1, -1.25) {$\widehat U_1$};
		\node [style=none] (24) at (-1, -1.75) {};
		\node [style=none] (25) at (-1, -3.75) {};
		\node [style=dkpoint] (26) at (-1, -3.75) {$\widehat \psi_1$};
		\node [style=none] (27) at (-1, 2.5) {};
		\node [style=none] (28) at (-1, 4) {};
		\node [style=none] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-1, 4.5) {};
		\node [style=semilarge dmap trans] (31) at (-1.75, 3.25) {$\widehat P_1$};
		\node [style=white dot] (32) at (1, -0.25) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=none] (34) at (-2.5, 2.5) {};
		\node [style=none] (35) at (-2.5, 2) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=point] (37) at (1, -3.75) {$i$};
		\node [style=white dot] (38) at (-2.5, 2) {};
		\node [style=none] (39) at (1, -0.25) {};
		\node [style=none] (41) at (1, -3.75) {};
		\node [style=none] (57) at (5.5, 5.5) {};
		\node [style=none] (58) at (-4, 5.5) {};
		\node [style=none] (59) at (5.5, 0.75) {};
		\node [style=none] (60) at (-4, 0.75) {};
		\node [style=none] (61) at (-4, 0.75) {};
		\node [style=left label] (62) at (-5.75, -3.5) {\color{gray}state (with hidden variables)};
		\node [style=none] (63) at (-5.5, -3.5) {};
		\node [style=left label] (64) at (-5.75, 3) {\color{gray}measurement};
		\node [style=none] (65) at (-5.5, 3) {};
		\node [style=none] (66) at (5.5, -2.25) {};
		\node [style=none] (67) at (-4, -2.25) {};
		\node [style=none] (68) at (5.5, -5.25) {};
		\node [style=none] (69) at (-4, -5.25) {};
		\node [style=none] (70) at (-4, -5.25) {};
		\node [style=none] (71) at (11, -1) {};
		\node [style=none] (72) at (-12.75, -0.75) {};
		\node [style=none] (79) at (-2.5, -3.75) {$\left(\rule{0em}{6mm}\right\strut$};
		\node [style=none] (80) at (4.75, -3.75) {$\left\strut\rule{0em}{6mm}\right)^{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (36.center) to (27.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=swap, in=-105, out=105, looseness=0.75] (33.center) to (29.center);
		\draw [style=boldedge] (35.center) to (34.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (41.center) to (39.center);
		\draw [style=dashed] (58.center) to (57.center);
		\draw [style=dashed] (57.center) to (59.center);
		\draw [style=dashed] (60.center) to (59.center);
		\draw [style=dashed] (58.center) to (61.center);
		\draw [style=dashed] (67.center) to (66.center);
		\draw [style=dashed] (66.center) to (68.center);
		\draw [style=dashed] (69.center) to (68.center);
		\draw [style=dashed] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden2e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (3.25, -2.25) {$\widehat U_2$};
		\node [style=none] (1) at (3.25, -2.75) {};
		\node [style=none] (2) at (3.25, -4.5) {};
		\node [style=dkpoint] (11) at (3.25, -4.5) {$\widehat \psi_2$};
		\node [style=none] (12) at (3.25, 2.75) {};
		\node [style=none] (13) at (3.25, 4.25) {};
		\node [style=none] (14) at (1.75, 2.25) {};
		\node [style=none] (15) at (3.25, 4.75) {};
		\node [style=semilarge dmap trans] (16) at (2.5, 3.5) {$\widehat P_2$};
		\node [style=white dot] (17) at (1.75, 2.25) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1.75, 2.75) {};
		\node [style=none] (20) at (1.75, 2.25) {};
		\node [style=none] (21) at (3.25, -1.75) {};
		\node [style=dmap] (23) at (-1, -2.25) {$\widehat U_1$};
		\node [style=none] (24) at (-1, -2.75) {};
		\node [style=none] (25) at (-1, -4.5) {};
		\node [style=dkpoint] (26) at (-1, -4.5) {$\widehat \psi_1$};
		\node [style=none] (27) at (-1, 2.75) {};
		\node [style=none] (28) at (-1, 4.25) {};
		\node [style=none] (29) at (-2.5, 2.25) {};
		\node [style=none] (30) at (-1, 4.75) {};
		\node [style=semilarge dmap trans] (31) at (-1.75, 3.5) {$\widehat P_1$};
		\node [style=white dot] (32) at (0.25, 0.75) {};
		\node [style=none] (33) at (0.25, 0.75) {};
		\node [style=none] (34) at (-2.5, 2.75) {};
		\node [style=none] (35) at (-2.5, 2.25) {};
		\node [style=none] (36) at (-1, -1.75) {};
		\node [style=point] (37) at (0.25, 0) {$i$};
		\node [style=white dot] (38) at (-2.5, 2.25) {};
		\node [style=none] (39) at (0.25, 0.75) {};
		\node [style=none] (41) at (0.25, 0) {};
		\node [style=none] (57) at (5.5, 5.75) {};
		\node [style=none] (58) at (-4, 5.75) {};
		\node [style=none] (59) at (5.5, -1) {};
		\node [style=none] (60) at (-4, -1) {};
		\node [style=none] (61) at (-4, -1) {};
		\node [style=left label] (62) at (-5.75, -4.5) {\color{gray}state};
		\node [style=none] (63) at (-5.5, -4.5) {};
		\node [style=left label] (64) at (-5.75, 3) {\color{gray}measurement (with hidden variables)};
		\node [style=none] (65) at (-5.5, 3) {};
		\node [style=none] (66) at (5.5, -3.25) {};
		\node [style=none] (67) at (-4, -3.25) {};
		\node [style=none] (68) at (5.5, -5.75) {};
		\node [style=none] (69) at (-4, -5.75) {};
		\node [style=none] (70) at (-4, -5.75) {};
		\node [style=none] (71) at (11, -1) {};
		\node [style=none] (72) at (-12.75, -0.75) {};
		\node [style=none] (79) at (-3.5, 2.5) {$\left(\rule{0em}{15mm}\right\strut$};
		\node [style=none] (80) at (4.75, 2.5) {$\left\strut\rule{0em}{15mm}\right)^{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (36.center) to (27.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=swap, in=-105, out=105, looseness=0.75] (33.center) to (29.center);
		\draw [style=boldedge] (35.center) to (34.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (41.center) to (39.center);
		\draw [style=dashed] (58.center) to (57.center);
		\draw [style=dashed] (57.center) to (59.center);
		\draw [style=dashed] (60.center) to (59.center);
		\draw [style=dashed] (58.center) to (61.center);
		\draw [style=dashed] (67.center) to (66.center);
		\draw [style=dashed] (66.center) to (68.center);
		\draw [style=dashed] (69.center) to (68.center);
		\draw [style=dashed] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hidden2f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (3.25, 2.5) {};
		\node [style=none] (13) at (3.25, 4) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (3.25, 4.5) {};
		\node [style=semilarge dmap trans] (16) at (2.5, 3.25) {$\widehat P_2$};
		\node [style=white dot] (17) at (1.75, 2) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=none] (20) at (1.75, 2) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (25) at (3.25, -0.75) {};
		\node [style=none] (27) at (-1, 2.5) {};
		\node [style=none] (28) at (-1, 4) {};
		\node [style=none] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-1, 4.5) {};
		\node [style=semilarge dmap trans] (31) at (-1.75, 3.25) {$\widehat P_1$};
		\node [style=white dot] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, 0.25) {};
		\node [style=none] (34) at (-2.5, 2.5) {};
		\node [style=none] (35) at (-2.5, 2) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=point] (37) at (1, -1) {$i$};
		\node [style=white dot] (38) at (-2.5, 2) {};
		\node [style=none] (39) at (1, 0.25) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (53) at (-1.75, -1.5) {$\left(\rule{0em}{6mm}\right\strut$};
		\node [style=none] (54) at (4.25, -1.25) {$\left\strut\rule{0em}{6mm}\right)^{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (21.center) to (12.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (18.center) to (14.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge, bend left=90, looseness=1.25] (25.center) to (24.center);
		\draw [style=boldedge] (36.center) to (27.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=swap, in=-105, out=105, looseness=0.75] (33.center) to (29.center);
		\draw [style=boldedge] (35.center) to (34.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hiddenmeasure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (720) at (-3.5, -5) {};
		\node [style=none] (721) at (-2.5, -3.25) {};
		\node [style=none] (722) at (-4.5, -3.25) {};
		\node [style=none] (723) at (-3.5, -6.5) {};
		\node [style=white dot] (724) at (4, -5) {};
		\node [style=none] (725) at (5, -3.25) {};
		\node [style=none] (726) at (3, -3.25) {};
		\node [style=none] (727) at (4, -6.5) {};
		\node [style=none] (734) at (-4.5, -2.5) {$\phi$};
		\node [style=none] (736) at (-3.75, -1.75) {};
		\node [style=none] (737) at (-5.25, -1.75) {};
		\node [style=none] (738) at (-3.75, -3.25) {};
		\node [style=none] (739) at (-5.5, -3.25) {};
		\node [style=none] (740) at (-3.75, -3.25) {};
		\node [style=none] (741) at (-3.75, -1.75) {};
		\node [style=none] (742) at (-5.5, -3.25) {};
		\node [style=none] (743) at (-5.25, -1.75) {};
		\node [style=none] (745) at (-1.75, -1.75) {};
		\node [style=none] (746) at (-3.25, -1.75) {};
		\node [style=none] (747) at (-1.5, -3.25) {};
		\node [style=none] (748) at (-3.25, -3.25) {};
		\node [style=none] (749) at (-1.5, -3.25) {};
		\node [style=none] (750) at (-1.75, -1.75) {};
		\node [style=none] (751) at (-3.25, -3.25) {};
		\node [style=none] (752) at (-3.25, -1.75) {};
		\node [style=none] (754) at (3.5, -1.75) {};
		\node [style=none] (755) at (2, -1.75) {};
		\node [style=none] (756) at (3.75, -3.25) {};
		\node [style=none] (757) at (2, -3.25) {};
		\node [style=none] (758) at (3.75, -3.25) {};
		\node [style=none] (759) at (3.5, -1.75) {};
		\node [style=none] (760) at (2, -3.25) {};
		\node [style=none] (761) at (2, -1.75) {};
		\node [style=none] (762) at (5.75, -1.75) {};
		\node [style=none] (763) at (4.25, -1.75) {};
		\node [style=none] (764) at (5.75, -3.25) {};
		\node [style=none] (765) at (4, -3.25) {};
		\node [style=none] (766) at (5.75, -3.25) {};
		\node [style=none] (767) at (5.75, -1.75) {};
		\node [style=none] (768) at (4, -3.25) {};
		\node [style=none] (769) at (4.25, -1.75) {};
		\node [style=none] (770) at (-2.5, -2.5) {$\phi$};
		\node [style=none] (771) at (2.75, -2.5) {$\psi$};
		\node [style=none] (772) at (5, -2.5) {$\psi$};
		\node [style=none] (797) at (4, 0.75) {};
		\node [style=none] (798) at (4, 2) {};
		\node [style=white dot] (801) at (4, 0.75) {};
		\node [style=none] (802) at (5, -1.75) {};
		\node [style=none] (803) at (4, 0.75) {};
		\node [style=none] (804) at (3, -1.75) {};
		\node [style=none] (805) at (4, 0.75) {};
		\node [style=none] (810) at (-1.75, -1.75) {};
		\node [style=none] (811) at (-3.25, -1.75) {};
		\node [style=none] (812) at (-1.75, -1.75) {};
		\node [style=none] (813) at (-3.25, -1.75) {};
		\node [style=none] (814) at (3.5, -1.75) {};
		\node [style=none] (815) at (2, -1.75) {};
		\node [style=none] (816) at (3.5, -1.75) {};
		\node [style=none] (817) at (2, -1.75) {};
		\node [style=none] (822) at (-3.5, 0.75) {};
		\node [style=none] (823) at (-3.5, 2) {};
		\node [style=white dot] (826) at (-3.5, 0.75) {};
		\node [style=none] (827) at (-2.5, -1.75) {};
		\node [style=none] (828) at (-3.5, 0.75) {};
		\node [style=none] (829) at (-4.5, -1.75) {};
		\node [style=none] (830) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90] (722.center) to (720);
		\draw [style=swap, in=-90, out=15] (720) to (721.center);
		\draw [style=swap] (720) to (723.center);
		\draw [style=swap, in=165, out=-90] (726.center) to (724);
		\draw [style=swap, in=-90, out=15] (724) to (725.center);
		\draw [style=swap] (724) to (727.center);
		\draw [style=swap] (737.center) to (736.center);
		\draw [style=swap] (739.center) to (738.center);
		\draw [style=swap] (741.center) to (740.center);
		\draw [style=swap] (743.center) to (742.center);
		\draw [style=swap] (746.center) to (745.center);
		\draw [style=swap] (748.center) to (747.center);
		\draw [style=swap] (750.center) to (749.center);
		\draw [style=swap] (752.center) to (751.center);
		\draw [style=swap] (755.center) to (754.center);
		\draw [style=swap] (757.center) to (756.center);
		\draw [style=swap] (759.center) to (758.center);
		\draw [style=swap] (761.center) to (760.center);
		\draw [style=swap] (763.center) to (762.center);
		\draw [style=swap] (765.center) to (764.center);
		\draw [style=swap] (767.center) to (766.center);
		\draw [style=swap] (769.center) to (768.center);
		\draw [style=swap] (798.center) to (797.center);
		\draw [style=swap, bend left=15] (803.center) to (802.center);
		\draw [style=swap, bend right, looseness=0.75] (805.center) to (804.center);
		\draw [style=swap] (811.center) to (810.center);
		\draw [style=swap] (815.center) to (814.center);
		\draw [style=swap] (823.center) to (822.center);
		\draw [style=swap, bend left=15] (828.center) to (827.center);
		\draw [style=swap, bend right, looseness=0.75] (830.center) to (829.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hiddenmeasure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (720) at (4.25, -6.25) {};
		\node [style=none] (724) at (-3.25, -6.25) {};
		\node [style=white dot] (842) at (-3.25, -4.75) {};
		\node [style=none] (843) at (-2.25, -3) {};
		\node [style=none] (844) at (-4.25, -3) {};
		\node [style=none] (845) at (-3.25, -6.25) {};
		\node [style=white dot] (846) at (4.25, -4.75) {};
		\node [style=none] (847) at (5.25, -3) {};
		\node [style=none] (848) at (3.25, -3) {};
		\node [style=none] (849) at (4.25, -6.25) {};
		\node [style=none] (850) at (-4.25, -2.25) {$\phi$};
		\node [style=none] (851) at (-3.5, -1.5) {};
		\node [style=none] (852) at (-5, -1.5) {};
		\node [style=none] (853) at (-3.5, -3) {};
		\node [style=none] (854) at (-5.25, -3) {};
		\node [style=none] (855) at (-3.5, -3) {};
		\node [style=none] (856) at (-3.5, -1.5) {};
		\node [style=none] (857) at (-5.25, -3) {};
		\node [style=none] (858) at (-5, -1.5) {};
		\node [style=none] (859) at (-1.5, -1.5) {};
		\node [style=none] (860) at (-3, -1.5) {};
		\node [style=none] (861) at (-1.25, -3) {};
		\node [style=none] (862) at (-3, -3) {};
		\node [style=none] (863) at (-1.25, -3) {};
		\node [style=none] (864) at (-1.5, -1.5) {};
		\node [style=none] (865) at (-3, -3) {};
		\node [style=none] (866) at (-3, -1.5) {};
		\node [style=none] (867) at (3.75, -1.5) {};
		\node [style=none] (868) at (2.25, -1.5) {};
		\node [style=none] (869) at (4, -3) {};
		\node [style=none] (870) at (2.25, -3) {};
		\node [style=none] (871) at (4, -3) {};
		\node [style=none] (872) at (3.75, -1.5) {};
		\node [style=none] (873) at (2.25, -3) {};
		\node [style=none] (874) at (2.25, -1.5) {};
		\node [style=none] (875) at (6, -1.5) {};
		\node [style=none] (876) at (4.5, -1.5) {};
		\node [style=none] (877) at (6, -3) {};
		\node [style=none] (878) at (4.25, -3) {};
		\node [style=none] (879) at (6, -3) {};
		\node [style=none] (880) at (6, -1.5) {};
		\node [style=none] (881) at (4.25, -3) {};
		\node [style=none] (882) at (4.5, -1.5) {};
		\node [style=none] (883) at (-2.25, -2.25) {$\phi$};
		\node [style=none] (884) at (3, -2.25) {$\psi$};
		\node [style=none] (885) at (5.25, -2.25) {$\psi$};
		\node [style=none] (886) at (4.25, 1) {};
		\node [style=none] (887) at (4.25, 2.25) {};
		\node [style=white dot] (888) at (4.25, 1) {};
		\node [style=none] (889) at (5.25, -1.5) {};
		\node [style=none] (890) at (4.25, 1) {};
		\node [style=none] (891) at (3.25, -1.5) {};
		\node [style=none] (892) at (4.25, 1) {};
		\node [style=none] (893) at (-1.5, -1.5) {};
		\node [style=none] (894) at (-3, -1.5) {};
		\node [style=none] (895) at (-1.5, -1.5) {};
		\node [style=none] (896) at (-3, -1.5) {};
		\node [style=none] (897) at (3.75, -1.5) {};
		\node [style=none] (898) at (2.25, -1.5) {};
		\node [style=none] (899) at (3.75, -1.5) {};
		\node [style=none] (900) at (2.25, -1.5) {};
		\node [style=none] (901) at (-3.25, 1) {};
		\node [style=none] (902) at (-3.25, 2.25) {};
		\node [style=white dot] (903) at (-3.25, 1) {};
		\node [style=none] (904) at (-2.25, -1.5) {};
		\node [style=none] (905) at (-3.25, 1) {};
		\node [style=none] (906) at (-4.25, -1.5) {};
		\node [style=none] (907) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.25] (724.center) to (720.center);
		\draw [style=swap, in=165, out=-90] (844.center) to (842);
		\draw [style=swap, in=-90, out=15] (842) to (843.center);
		\draw [style=swap] (842) to (845.center);
		\draw [style=swap, in=165, out=-90] (848.center) to (846);
		\draw [style=swap, in=-90, out=15] (846) to (847.center);
		\draw [style=swap] (846) to (849.center);
		\draw [style=swap] (852.center) to (851.center);
		\draw [style=swap] (854.center) to (853.center);
		\draw [style=swap] (856.center) to (855.center);
		\draw [style=swap] (858.center) to (857.center);
		\draw [style=swap] (860.center) to (859.center);
		\draw [style=swap] (862.center) to (861.center);
		\draw [style=swap] (864.center) to (863.center);
		\draw [style=swap] (866.center) to (865.center);
		\draw [style=swap] (868.center) to (867.center);
		\draw [style=swap] (870.center) to (869.center);
		\draw [style=swap] (872.center) to (871.center);
		\draw [style=swap] (874.center) to (873.center);
		\draw [style=swap] (876.center) to (875.center);
		\draw [style=swap] (878.center) to (877.center);
		\draw [style=swap] (880.center) to (879.center);
		\draw [style=swap] (882.center) to (881.center);
		\draw [style=swap] (887.center) to (886.center);
		\draw [style=swap, bend left=15] (890.center) to (889.center);
		\draw [style=swap, bend right, looseness=0.75] (892.center) to (891.center);
		\draw [style=swap] (894.center) to (893.center);
		\draw [style=swap] (898.center) to (897.center);
		\draw [style=swap] (902.center) to (901.center);
		\draw [style=swap, bend left=15] (905.center) to (904.center);
		\draw [style=swap, bend right, looseness=0.75] (907.center) to (906.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hiddenmeasure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (720) at (3.25, -3.75) {};
		\node [style=none] (724) at (-3, -3.5) {};
		\node [style=none] (757) at (4, -2) {};
		\node [style=none] (758) at (-2, -2) {};
		\node [style=none] (760) at (-2.5, -0.75) {};
		\node [style=none] (761) at (4, -0.75) {};
		\node [style=none] (762) at (-3.75, -2) {};
		\node [style=none] (763) at (2.25, -2) {};
		\node [style=none] (764) at (-3.75, -0.75) {};
		\node [style=none] (765) at (2.75, -0.75) {};
		\node [style=none, yshift=0.6mm] (768) at (-3, -1.5) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (769) at (3.25, -1.5) {$\widehat \Psi$};
		\node [style=none] (807) at (3.25, -2) {};
		\node [style=none] (808) at (3.25, -3.75) {};
		\node [style=none] (821) at (-3, -2) {};
		\node [style=none] (822) at (-3, -3.5) {};
		\node [style=none] (837) at (-3, 2.5) {};
		\node [style=none] (838) at (-3, -0.75) {};
		\node [style=white dot] (841) at (-3, 1) {};
		\node [style=none] (858) at (3.25, 2.5) {};
		\node [style=none] (859) at (3.25, -0.75) {};
		\node [style=white dot] (861) at (3.25, 1) {};
		\node [style=white dot] (862) at (-3, -3.5) {};
		\node [style=white dot] (863) at (3.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.25] (724.center) to (720.center);
		\draw [style=boldedge] (757.center) to (763.center);
		\draw [style=boldedge] (763.center) to (765.center);
		\draw [style=boldedge] (765.center) to (761.center);
		\draw [style=boldedge] (761.center) to (757.center);
		\draw [style=boldedge] (762.center) to (758.center);
		\draw [style=boldedge] (758.center) to (760.center);
		\draw [style=boldedge] (760.center) to (764.center);
		\draw [style=boldedge] (764.center) to (762.center);
		\draw [style=boldedge] (808.center) to (807.center);
		\draw [style=boldedge] (822.center) to (821.center);
		\draw [style=boldedge, in=-90, out=90] (838.center) to (837.center);
		\draw [style=boldedge, in=-90, out=90] (859.center) to (858.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hiddenmeasure4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (720) at (-2.25, -3) {};
		\node [style=none] (721) at (-2.25, -7) {};
		\node [style=none] (770) at (-4.25, -3) {};
		\node [style=none] (771) at (3.25, -3) {};
		\node [style=none] (837) at (5.25, -3) {};
		\node [style=none] (838) at (5.25, -7) {};
		\node [style=none] (839) at (-2.25, -3) {};
		\node [style=none] (840) at (-4.25, -3) {};
		\node [style=none] (841) at (5.25, -3) {};
		\node [style=none] (842) at (3.25, -3) {};
		\node [style=none] (843) at (-4.25, -2.25) {$\phi$};
		\node [style=none] (844) at (-3.5, -1.5) {};
		\node [style=none] (845) at (-5, -1.5) {};
		\node [style=none] (846) at (-3.5, -3) {};
		\node [style=none] (847) at (-5.25, -3) {};
		\node [style=none] (848) at (-3.5, -3) {};
		\node [style=none] (849) at (-3.5, -1.5) {};
		\node [style=none] (850) at (-5.25, -3) {};
		\node [style=none] (851) at (-5, -1.5) {};
		\node [style=none] (852) at (-1.5, -1.5) {};
		\node [style=none] (853) at (-3, -1.5) {};
		\node [style=none] (854) at (-1.25, -3) {};
		\node [style=none] (855) at (-3, -3) {};
		\node [style=none] (856) at (-1.25, -3) {};
		\node [style=none] (857) at (-1.5, -1.5) {};
		\node [style=none] (858) at (-3, -3) {};
		\node [style=none] (859) at (-3, -1.5) {};
		\node [style=none] (860) at (3.75, -1.5) {};
		\node [style=none] (861) at (2.25, -1.5) {};
		\node [style=none] (862) at (4, -3) {};
		\node [style=none] (863) at (2.25, -3) {};
		\node [style=none] (864) at (4, -3) {};
		\node [style=none] (865) at (3.75, -1.5) {};
		\node [style=none] (866) at (2.25, -3) {};
		\node [style=none] (867) at (2.25, -1.5) {};
		\node [style=none] (868) at (6, -1.5) {};
		\node [style=none] (869) at (4.5, -1.5) {};
		\node [style=none] (870) at (6, -3) {};
		\node [style=none] (871) at (4.25, -3) {};
		\node [style=none] (872) at (6, -3) {};
		\node [style=none] (873) at (6, -1.5) {};
		\node [style=none] (874) at (4.25, -3) {};
		\node [style=none] (875) at (4.5, -1.5) {};
		\node [style=none] (876) at (-2.25, -2.25) {$\phi$};
		\node [style=none] (877) at (3, -2.25) {$\psi$};
		\node [style=none] (878) at (5.25, -2.25) {$\psi$};
		\node [style=none] (879) at (4.25, 1) {};
		\node [style=none] (880) at (4.25, 2.25) {};
		\node [style=white dot] (881) at (4.25, 1) {};
		\node [style=none] (882) at (5.25, -1.5) {};
		\node [style=none] (883) at (4.25, 1) {};
		\node [style=none] (884) at (3.25, -1.5) {};
		\node [style=none] (885) at (4.25, 1) {};
		\node [style=none] (886) at (-1.5, -1.5) {};
		\node [style=none] (887) at (-3, -1.5) {};
		\node [style=none] (888) at (-1.5, -1.5) {};
		\node [style=none] (889) at (-3, -1.5) {};
		\node [style=none] (890) at (3.75, -1.5) {};
		\node [style=none] (891) at (2.25, -1.5) {};
		\node [style=none] (892) at (3.75, -1.5) {};
		\node [style=none] (893) at (2.25, -1.5) {};
		\node [style=none] (894) at (-3.25, 1) {};
		\node [style=none] (895) at (-3.25, 2.25) {};
		\node [style=white dot] (896) at (-3.25, 1) {};
		\node [style=none] (897) at (-2.25, -1.5) {};
		\node [style=none] (898) at (-3.25, 1) {};
		\node [style=none] (899) at (-4.25, -1.5) {};
		\node [style=none] (900) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (721.center) to (720.center);
		\draw [bend left=90, looseness=1.50] (771.center) to (770.center);
		\draw (838.center) to (837.center);
		\draw [style=swap] (845.center) to (844.center);
		\draw [style=swap] (847.center) to (846.center);
		\draw [style=swap] (849.center) to (848.center);
		\draw [style=swap] (851.center) to (850.center);
		\draw [style=swap] (853.center) to (852.center);
		\draw [style=swap] (855.center) to (854.center);
		\draw [style=swap] (857.center) to (856.center);
		\draw [style=swap] (859.center) to (858.center);
		\draw [style=swap] (861.center) to (860.center);
		\draw [style=swap] (863.center) to (862.center);
		\draw [style=swap] (865.center) to (864.center);
		\draw [style=swap] (867.center) to (866.center);
		\draw [style=swap] (869.center) to (868.center);
		\draw [style=swap] (871.center) to (870.center);
		\draw [style=swap] (873.center) to (872.center);
		\draw [style=swap] (875.center) to (874.center);
		\draw [style=swap] (880.center) to (879.center);
		\draw [style=swap, bend left=15] (883.center) to (882.center);
		\draw [style=swap, bend right, looseness=0.75] (885.center) to (884.center);
		\draw [style=swap] (887.center) to (886.center);
		\draw [style=swap] (891.center) to (890.center);
		\draw [style=swap] (895.center) to (894.center);
		\draw [style=swap, bend left=15] (898.center) to (897.center);
		\draw [style=swap, bend right, looseness=0.75] (900.center) to (899.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hiddenmeasure5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (720) at (-2.25, -3) {};
		\node [style=none] (721) at (-2.25, -7) {};
		\node [style=none] (723) at (5.25, -3) {};
		\node [style=none] (724) at (5.25, -7) {};
		\node [style=none] (727) at (5.25, -7) {};
		\node [style=none] (728) at (-2.25, -7) {};
		\node [style=none] (769) at (-4.25, -3) {};
		\node [style=none] (770) at (3.25, -3) {};
		\node [style=none] (776) at (-4.25, -2.25) {$\phi$};
		\node [style=none] (777) at (-3.5, -1.5) {};
		\node [style=none] (778) at (-5, -1.5) {};
		\node [style=none] (779) at (-3.5, -3) {};
		\node [style=none] (780) at (-5.25, -3) {};
		\node [style=none] (781) at (-3.5, -3) {};
		\node [style=none] (782) at (-3.5, -1.5) {};
		\node [style=none] (783) at (-5.25, -3) {};
		\node [style=none] (784) at (-5, -1.5) {};
		\node [style=none] (785) at (-1.5, -1.5) {};
		\node [style=none] (786) at (-3, -1.5) {};
		\node [style=none] (787) at (-1.25, -3) {};
		\node [style=none] (788) at (-3, -3) {};
		\node [style=none] (789) at (-1.25, -3) {};
		\node [style=none] (790) at (-1.5, -1.5) {};
		\node [style=none] (791) at (-3, -3) {};
		\node [style=none] (792) at (-3, -1.5) {};
		\node [style=none] (793) at (3.75, -1.5) {};
		\node [style=none] (794) at (2.25, -1.5) {};
		\node [style=none] (795) at (4, -3) {};
		\node [style=none] (796) at (2.25, -3) {};
		\node [style=none] (797) at (4, -3) {};
		\node [style=none] (798) at (3.75, -1.5) {};
		\node [style=none] (799) at (2.25, -3) {};
		\node [style=none] (800) at (2.25, -1.5) {};
		\node [style=none] (801) at (6, -1.5) {};
		\node [style=none] (802) at (4.5, -1.5) {};
		\node [style=none] (803) at (6, -3) {};
		\node [style=none] (804) at (4.25, -3) {};
		\node [style=none] (805) at (6, -3) {};
		\node [style=none] (806) at (6, -1.5) {};
		\node [style=none] (807) at (4.25, -3) {};
		\node [style=none] (808) at (4.5, -1.5) {};
		\node [style=none] (809) at (-2.25, -2.25) {$\phi$};
		\node [style=none] (810) at (3, -2.25) {$\psi$};
		\node [style=none] (811) at (5.25, -2.25) {$\psi$};
		\node [style=none] (812) at (4.25, 1) {};
		\node [style=none] (813) at (4.25, 2.25) {};
		\node [style=white dot] (814) at (4.25, 1) {};
		\node [style=none] (815) at (5.25, -1.5) {};
		\node [style=none] (816) at (4.25, 1) {};
		\node [style=none] (817) at (3.25, -1.5) {};
		\node [style=none] (818) at (4.25, 1) {};
		\node [style=none] (819) at (-1.5, -1.5) {};
		\node [style=none] (820) at (-3, -1.5) {};
		\node [style=none] (821) at (-1.5, -1.5) {};
		\node [style=none] (822) at (-3, -1.5) {};
		\node [style=none] (823) at (3.75, -1.5) {};
		\node [style=none] (824) at (2.25, -1.5) {};
		\node [style=none] (825) at (3.75, -1.5) {};
		\node [style=none] (826) at (2.25, -1.5) {};
		\node [style=none] (827) at (-3.25, 1) {};
		\node [style=none] (828) at (-3.25, 2.25) {};
		\node [style=white dot] (829) at (-3.25, 1) {};
		\node [style=none] (830) at (-2.25, -1.5) {};
		\node [style=none] (831) at (-3.25, 1) {};
		\node [style=none] (832) at (-4.25, -1.5) {};
		\node [style=none] (833) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (721.center) to (720.center);
		\draw (724.center) to (723.center);
		\draw [in=-90, out=-90, looseness=1.25] (728.center) to (727.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (769.center);
		\draw [style=swap] (778.center) to (777.center);
		\draw [style=swap] (780.center) to (779.center);
		\draw [style=swap] (782.center) to (781.center);
		\draw [style=swap] (784.center) to (783.center);
		\draw [style=swap] (786.center) to (785.center);
		\draw [style=swap] (788.center) to (787.center);
		\draw [style=swap] (790.center) to (789.center);
		\draw [style=swap] (792.center) to (791.center);
		\draw [style=swap] (794.center) to (793.center);
		\draw [style=swap] (796.center) to (795.center);
		\draw [style=swap] (798.center) to (797.center);
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (807.center);
		\draw [style=swap] (813.center) to (812.center);
		\draw [style=swap, bend left=15] (816.center) to (815.center);
		\draw [style=swap, bend right, looseness=0.75] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (828.center) to (827.center);
		\draw [style=swap, bend left=15] (831.center) to (830.center);
		\draw [style=swap, bend right, looseness=0.75] (833.center) to (832.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/hiddenmeasure6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (720) at (-2.25, -3) {};
		\node [style=none] (721) at (-2.25, -3) {};
		\node [style=none] (723) at (5.25, -3) {};
		\node [style=none] (724) at (5.25, -3) {};
		\node [style=none] (727) at (5.25, -3) {};
		\node [style=none] (728) at (-2.25, -3) {};
		\node [style=none] (738) at (-2.25, -3) {};
		\node [style=none] (739) at (5.25, -3) {};
		\node [style=none] (740) at (-2.25, -3) {};
		\node [style=none] (741) at (-4.25, -3) {};
		\node [style=none] (742) at (3.25, -3) {};
		\node [style=none] (743) at (5.25, -3) {};
		\node [style=none] (744) at (-2.25, -3) {};
		\node [style=none] (745) at (-4.25, -3) {};
		\node [style=none] (746) at (5.25, -3) {};
		\node [style=none] (747) at (3.25, -3) {};
		\node [style=none] (748) at (-4.25, -2.25) {$\phi$};
		\node [style=none] (749) at (-3.5, -1.5) {};
		\node [style=none] (750) at (-5, -1.5) {};
		\node [style=none] (751) at (-3.5, -3) {};
		\node [style=none] (752) at (-5.25, -3) {};
		\node [style=none] (753) at (-3.5, -3) {};
		\node [style=none] (754) at (-3.5, -1.5) {};
		\node [style=none] (755) at (-5.25, -3) {};
		\node [style=none] (756) at (-5, -1.5) {};
		\node [style=none] (757) at (-1.5, -1.5) {};
		\node [style=none] (758) at (-3, -1.5) {};
		\node [style=none] (759) at (-1.25, -3) {};
		\node [style=none] (760) at (-3, -3) {};
		\node [style=none] (761) at (-1.25, -3) {};
		\node [style=none] (762) at (-1.5, -1.5) {};
		\node [style=none] (763) at (-3, -3) {};
		\node [style=none] (764) at (-3, -1.5) {};
		\node [style=none] (765) at (3.75, -1.5) {};
		\node [style=none] (766) at (2.25, -1.5) {};
		\node [style=none] (767) at (4, -3) {};
		\node [style=none] (768) at (2.25, -3) {};
		\node [style=none] (769) at (4, -3) {};
		\node [style=none] (770) at (3.75, -1.5) {};
		\node [style=none] (771) at (2.25, -3) {};
		\node [style=none] (772) at (2.25, -1.5) {};
		\node [style=none] (773) at (6, -1.5) {};
		\node [style=none] (774) at (4.5, -1.5) {};
		\node [style=none] (775) at (6, -3) {};
		\node [style=none] (776) at (4.25, -3) {};
		\node [style=none] (777) at (6, -3) {};
		\node [style=none] (778) at (6, -1.5) {};
		\node [style=none] (779) at (4.25, -3) {};
		\node [style=none] (780) at (4.5, -1.5) {};
		\node [style=none] (781) at (-2.25, -2.25) {$\phi$};
		\node [style=none] (782) at (3, -2.25) {$\psi$};
		\node [style=none] (783) at (5.25, -2.25) {$\psi$};
		\node [style=none] (784) at (4.25, 1) {};
		\node [style=none] (785) at (4.25, 2.25) {};
		\node [style=white dot] (786) at (4.25, 1) {};
		\node [style=none] (787) at (5.25, -1.5) {};
		\node [style=none] (788) at (4.25, 1) {};
		\node [style=none] (789) at (3.25, -1.5) {};
		\node [style=none] (790) at (4.25, 1) {};
		\node [style=none] (791) at (-1.5, -1.5) {};
		\node [style=none] (792) at (-3, -1.5) {};
		\node [style=none] (793) at (-1.5, -1.5) {};
		\node [style=none] (794) at (-3, -1.5) {};
		\node [style=none] (795) at (3.75, -1.5) {};
		\node [style=none] (796) at (2.25, -1.5) {};
		\node [style=none] (797) at (3.75, -1.5) {};
		\node [style=none] (798) at (2.25, -1.5) {};
		\node [style=none] (799) at (-3.25, 1) {};
		\node [style=none] (800) at (-3.25, 2.25) {};
		\node [style=white dot] (801) at (-3.25, 1) {};
		\node [style=none] (802) at (-2.25, -1.5) {};
		\node [style=none] (803) at (-3.25, 1) {};
		\node [style=none] (804) at (-4.25, -1.5) {};
		\node [style=none] (805) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.50] (728.center) to (727.center);
		\draw [bend left=90, looseness=1.50] (742.center) to (741.center);
		\draw [style=swap] (750.center) to (749.center);
		\draw [style=swap] (752.center) to (751.center);
		\draw [style=swap] (754.center) to (753.center);
		\draw [style=swap] (756.center) to (755.center);
		\draw [style=swap] (758.center) to (757.center);
		\draw [style=swap] (760.center) to (759.center);
		\draw [style=swap] (762.center) to (761.center);
		\draw [style=swap] (764.center) to (763.center);
		\draw [style=swap] (766.center) to (765.center);
		\draw [style=swap] (768.center) to (767.center);
		\draw [style=swap] (770.center) to (769.center);
		\draw [style=swap] (772.center) to (771.center);
		\draw [style=swap] (774.center) to (773.center);
		\draw [style=swap] (776.center) to (775.center);
		\draw [style=swap] (778.center) to (777.center);
		\draw [style=swap] (780.center) to (779.center);
		\draw [style=swap] (785.center) to (784.center);
		\draw [style=swap, bend left=15] (788.center) to (787.center);
		\draw [style=swap, bend right, looseness=0.75] (790.center) to (789.center);
		\draw [style=swap] (792.center) to (791.center);
		\draw [style=swap] (796.center) to (795.center);
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap, bend left=15] (803.center) to (802.center);
		\draw [style=swap, bend right, looseness=0.75] (805.center) to (804.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1.25, 2.25) {};
		\node [style=map] (2) at (-2.25, -1) {$U$};
		\node [style=none] (3) at (1.25, -2.25) {};
		\node [style=none] (4) at (-2.25, 2.25) {};
		\node [style=none] (5) at (-2.25, -2.25) {};
		\node [style=mapdag] (6) at (-2.25, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw [style=swap] (4.center) to (6);
		\draw [style=swap] (6) to (2);
		\draw [style=swap] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/isometrydub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1.25, 2.25) {};
		\node [style=dmap, yshift=1] (2) at (-2.25, -1) {${\widehat U}$};
		\node [style=none] (3) at (1.25, -2.25) {};
		\node [style=none] (4) at (-2.25, 2.25) {};
		\node [style=none] (5) at (-2.25, -2.25) {};
		\node [style=dmapdag, yshift=-1] (6) at (-2.25, 1) {${\widehat U}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (4.center) to (6);
		\draw [style=boldedge] (6) to (2);
		\draw [style=boldedge] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/kraus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmapconj] (1) at (0, -0.25) {$\ \, \widehat f \, \ $};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=dkpointadj] (7) at (-1, 1.5) {$i$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-2.25, 1.5) {$\sum_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (5.center);
		\draw [style=boldedge] (6.center) to (4.center);
		\draw [style=boldedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/measdiag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (0, 0) {${\widehat P}$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=white dot] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=white dot] (15) at (2, 0) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (0, 0) {$:=$};
		\node [style=white dot] (18) at (-1.5, 0) {};  
		\node [style=none] (19) at (-1.5, 0.75) {}; 
		\node [style=none] (20) at (-1.5, -0.75) {};
	\end{pgfonlayer}  
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed] (12.center) to (1.center);
		\draw [style=dashed] (11.center) to (0.center);
		\draw [style=swap, in=-45, out=90, looseness=0.75] (14.center) to (15);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (15) to (13.center);
		\draw [style=swap] (16.center) to (15);
		\draw [style=swap] (19.center) to (18);
		\draw [style=boldedge] (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/measure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (18) at (0, 0.25) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=dkpoint] (21) at (0, -0.75) {$\boldsymbol\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (19.center) to (18);
		\draw [style=boldedge] (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/measure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=white dot] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style=point] (22) at (-0.75, -1.25) {$i$};
		\node [style=point] (23) at (0.75, -1.25) {$j$};
		\node [style=none] (24) at (-0.25, -0.25) {};
		\node [style=none] (25) at (-0.75, -1.25) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=none] (28) at (-3, -1.25) {$\sum_{ij}\ p^{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed] (12.center) to (1.center);
		\draw [style=dashed] (11.center) to (0.center);
		\draw [style=swap, in=-45, out=90, looseness=0.75] (14.center) to (15);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (15) to (13.center);
		\draw [style=swap] (16.center) to (15);
		\draw [style=swap, bend left, looseness=0.75] (24.center) to (25.center);
		\draw [style=swap, bend right=15, looseness=0.75] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/measure4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (18) at (0, 0.25) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=dkpoint] (21) at (0, -0.75) {$\boldsymbol\rho$};
		\node [style=copoint] (22) at (0, 1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (19.center) to (18);
		\draw [style=boldedge] (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/non-dem-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (1.75, 2.75) {};
		\node [style=white dot] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (0, -2.75) {};
		\node [style=dmap] (6) at (0, 1.5) {$\widehat U$};
		\node [style=dmapdag] (7) at (0, -1.5) {$\widehat U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2) to (0.center);
		\draw [in=-90, out=30, looseness=1.25] (0.center) to (4.center);  
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/nondem-disc-quantum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {$=$};
		\node [style=none] (1) at (3.75, -0.75) {};
		\node [style=white dot] (2) at (3.75, 0) {};
		\node [style=white dot] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (-3.25, 0.25) {};
		\node [style=none] (7) at (-4, -1.25) {};
		\node [style=upground] (8) at (-4, 1) {};
		\node [style=none] (9) at (-1.75, 0) {$=$};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=white dot] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=white dot] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (2);
		\draw (5.center) to (4.center);
		\draw (3) to (6.center);
		\draw [in=-90, out=45] (6.center) to (5.center);
		\draw [style=boldedge] (7.center) to (3);
		\draw [style=boldedge] (3) to (8);
		\draw (15.center) to (10.center);
		\draw (13) to (14.center);
		\draw [in=-90, out=45] (14.center) to (15.center);
		\draw [style=boldedge] (12.center) to (13);
		\draw [style=boldedge] (13) to (11);
		\draw (2) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/onbcop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, 0) {$\widehat P^i$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=upground] (12) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ontological1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=point] (20) at (-1.5, -1.25) {$\lambda_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (19.center) to (17);
		\draw [style=boldedge] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ontological2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (21) at (0.25, 2.75) {$k$};
		\node [style=point] (33) at (0.25, -3) {$\lambda$};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=none] (36) at (0.25, -3) {};
		\node [style=none] (37) at (0.25, 2.75) {};
		\node [style=none] (39) at (0.25, -1.25) {};
		\node [style=none] (42) at (0.25, -0.75) {};
		\node [style=none] (43) at (0.25, -1.25) {};
		\node [style=none] (44) at (0.25, 0.75) {};
		\node [style=none] (45) at (0.25, 1.25) {};
		\node [style=white dot] (46) at (0.25, 1.25) {};
		\node [style=white dot] (47) at (0.25, -1.25) {};
		\node [style=semilarge dmap] (48) at (0.25, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (37.center) to (35.center);
		\draw [style=swap] (39.center) to (36.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ontological3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (21) at (0.25, 2.75) {$k$};
		\node [style=point] (33) at (0.25, -3) {$\lambda_P$};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=none] (36) at (0.25, -3) {};
		\node [style=none] (37) at (0.25, 2.75) {};
		\node [style=none] (39) at (0.25, -1.25) {};
		\node [style=none] (42) at (0.25, -0.75) {};
		\node [style=none] (43) at (0.25, -1.25) {};
		\node [style=none] (44) at (0.25, 0.75) {};
		\node [style=none] (45) at (0.25, 1.25) {};
		\node [style=white dot] (46) at (0.25, 1.25) {};
		\node [style=white dot] (47) at (0.25, -1.25) {};
		\node [style=semilarge dmap] (48) at (0.25, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (37.center) to (35.center);
		\draw [style=swap] (39.center) to (36.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/ontological5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=none] (42) at (0.25, -0.75) {};
		\node [style=none] (44) at (0.25, 0.75) {};
		\node [style=semilarge dmap] (48) at (0.25, 0) {$M$};
		\node [style=none] (49) at (0.25, -0.75) {};
		\node [style=none] (50) at (0.25, -2.5) {};
		\node [style=dkpoint] (51) at (0.25, -2.5) {$\lambda$};
		\node [style=dkpointadj] (52) at (0.25, 2.5) {$k$};
		\node [style=none] (54) at (0.25, 2.5) {};
		\node [style=none] (55) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/orthonormality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=copoint] (1) at (0, 1) {$j$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=point] (7) at (0, -0.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/perspective10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -0.75) {$\ \  \ \psi \ \ \  $};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=270, out=90] (11.center) to (10.center);
		\draw [style=boldedge, in=270, out=90] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/perspective11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (19) at (-1, -0.5) {$i_A$};
		\node [style=none] (22) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=kpoint] (26) at (1, -0.5) {$i_R$};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (22.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/perspective12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (-3, -0.75) {$\widehat W_0$};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=dkpoint] (12) at (0, -0.75) {$\widehat F_0 $};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=dkpoint] (15) at (3, -0.75) {$\widehat S_0$};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=none] (17) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=270, out=90] (11.center) to (10.center);
		\draw [style=boldedge, in=270, out=90] (14.center) to (13.center);
		\draw [style=boldedge, in=270, out=90] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/perspective13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (-1.5, -0.75) {$\widehat W_0$};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=dkpoint] (12) at (1.5, -0.75) {$\widehat F_0 $};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=270, out=90] (11.center) to (10.center);
		\draw [style=boldedge, in=270, out=90] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/perspective4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -0.75) {$\ \ \ \ \ \ \psi \ \ \ \ \ $};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (0, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=270, out=90] (11.center) to (10.center);
		\draw [style=boldedge, in=270, out=90] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/perspective5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -0.75) {$\ \ \ \ \ \ \psi \ \ \ \ \ $};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (0.25, 1) {$\cdots$};
		\node [style=none] (15) at (-2.5, 2.25) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=upground] (17) at (1.75, 2.25) {};
		\node [style=upground] (18) at (-0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=270, out=90] (11.center) to (10.center);
		\draw [style=boldedge, in=270, out=90] (13.center) to (12.center);
		\draw [style=boldedge, in=270, out=90] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/perspective8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -0.75) {$\ \ \ \ \ \ \ \boldsymbol \rho_A^A  \ \ \ \ \ $};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (0.25, 1) {$\cdots$};
		\node [style=none] (15) at (-2.5, 2.25) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=upground] (17) at (1.75, 2.25) {};
		\node [style=upground] (18) at (-0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=270, out=90] (11.center) to (10.center);
		\draw [style=boldedge, in=270, out=90] (13.center) to (12.center);
		\draw [style=boldedge, in=270, out=90] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/perspective9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (19) at (-1, -0.5) {$i_A$};
		\node [style=none] (22) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=kpoint] (26) at (1, -0.5) {$i_B$};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (22.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/phase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (0, -1) {$\alpha$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=white dot] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (5);
		\draw [style=boldedge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/phase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-0.8, -1) {$-\alpha$};
		\node [style=white dot] (5) at (0, 0) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=white phase dot] (10) at (0.8, -1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (5);
		\draw [bend right=15] (5) to (8.center);
		\draw [bend left=15] (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/picopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 0) {$=$};
		\node [style=gray phase dot] (6) at (-7.375, -1.75) {$\pi$};
		\node [style=none] (7) at (-6.375, 1.75) {};
		\node [style=none] (10) at (-8.625, 1.75) {};
		\node [style=none] (14) at (-7.5, 1.25) {...};
		\node [style=gray phase dot] (15) at (-2.625, -1) {$\pi$};
		\node [style=none] (16) at (-1.375, 1.75) {};
		\node [style=none] (19) at (-3.875, 1.75) {};
		\node [style=none] (20) at (-2.5, 1) {...};
		\node [style=none] (23) at (3.625, 1.75) {};
		\node [style=none] (25) at (1.375, 1.75) {};
		\node [style=gray phase dot] (26) at (1.375, 0.75) {$\pi$};
		\node [style=gray phase dot] (27) at (3.625, 0.75) {$\pi$};
		\node [style=none] (28) at (2.5, 0.75) {...};
		\node [style=none] (29) at (-0.125, 0) {$=$};
		\node [style=gray dot] (31) at (6.625, -1.5) {};
		\node [style=none] (32) at (8.875, 1.5) {};
		\node [style=none] (33) at (6.625, 1.5) {};
		\node [style=gray dot] (34) at (8.875, -1.5) {};
		\node [style=none] (35) at (7.75, 0) {...};
		\node [style=none] (36) at (5.125, 0) {$=$};
		\node [style=gray phase dot] (37) at (6.625, 0) {$\pi$};
		\node [style=gray phase dot] (38) at (8.875, 0) {$\pi$};
		\node [style=gray dot] (39) at (11.625, -1) {};
		\node [style=none] (40) at (13.875, 1) {};
		\node [style=none] (41) at (11.625, 1) {};
		\node [style=gray dot] (42) at (13.875, -1) {};
		\node [style=none] (43) at (12.75, 0) {...};
		\node [style=none] (44) at (10.375, 0) {$=$};
		\node [style=gray phase dot] (45) at (11.625, -1) {$\pi$};
		\node [style=gray phase dot] (46) at (13.875, -1) {$\pi$};
		\node [style=none] (50) at (-7.375, 0.25) {};
		\node [style=none] (51) at (-7.375, -1.75) {};
		\node [style=none] (52) at (-2.625, 0) {};
		\node [style=none] (53) at (-2.625, -2) {};
		\node [style=none] (54) at (2.625, -0.5) {};
		\node [style=none] (55) at (2.625, -2) {};
		\node [style=white dot] (56) at (-7.375, 0.25) {};
		\node [style=white dot] (57) at (-2.625, 0) {};
		\node [style=white dot] (58) at (2.625, -0.5) {};
		\node [style=none] (60) at (3.625, 0.75) {};
		\node [style=none] (61) at (2.625, -0.5) {};
		\node [style=none] (63) at (1.375, 0.75) {};
		\node [style=none] (64) at (2.625, -0.5) {};
		\node [style=gray dot] (65) at (-2.625, -2) {};
		\node [style=gray dot] (66) at (2.625, -2) {};
		\node [style=none] (67) at (-4.875, 0.75) {$(f)$};
		\node [style=none] (68) at (10.375, 0.75) {$(f)$};
		\node [style=none] (69) at (-0.125, 0.75) {$(\pi)$};
		\node [style=none] (70) at (5.125, 0.75) {$(c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (27);
		\draw (25.center) to (26);
		\draw (33.center) to (31);
		\draw (32.center) to (34);
		\draw (41.center) to (39);
		\draw (40.center) to (42);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw [bend right] (61.center) to (60.center);
		\draw [bend left] (64.center) to (63.center);
		\draw [bend right] (10.center) to (56);
		\draw [bend right] (56) to (7.center);
		\draw [bend right] (19.center) to (57);
		\draw [bend right] (57) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/povm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, 0) {$\widehat f^i$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=upground] (12) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/purification2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (-1.75, -0.75) {$\frac{1}{2}$};
		\node [style=upground] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (1.5, -1.75) {};
		\node [style=none] (18) at (-2.25, -1.75) {};
		\node [style=none] (19) at (1.5, -1.75) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (-2.25, -1.75) {};
		\node [style=none] (22) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=dashed edge] (11.center) to (16.center);
		\draw [style=dashed edge] (17.center) to (18.center);
		\draw [style=dashed edge] (19.center) to (20.center);
		\draw [style=dashed edge] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/purification3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.25) {$\frac{1}{2}$};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=downground] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/purificationI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=dmapconj] (1) at (0, -0.25) {$\ \, \widehat f \, \ $};
		\node [style=upground] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (5.center); 
		\draw [style=boldedge] (6.center) to (4.center); 
		\draw [style=boldedge] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/qmaps.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (2.25, -2) {};
		\node [style=none] (3) at (-2.5, -2) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, 1.75) {};
		\node [style=none] (8) at (1.75, -2) {};
		\node [style=none] (9) at (-1.75, -2.75) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (1.75, -2.75) {};
		\node [style=none, font={\color{gray}}] (12) at (0, 1.5) {\LARGE$\ldots$};
		\node [style=none, font={\color{gray}}] (13) at (0, -2.5) {\LARGE$\ldots$};
		\node [style=none] (32) at (-2, -1.25) {};
		\node [style=none] (33) at (-2, 0.25) {};
		\node [style=dmap] (34) at (-1, -0.5) {$\widehat f$};
		\node [style=none] (35) at (-1, 0.25) {};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (0, 0.25) {};
		\node [style=none] (38) at (0, -1.25) {};
		\node [style=upground] (40) at (1.25, 0.25) {};
		\node [style=none] (41) at (1.25, -1.25) {};
		\node [style=none] (42) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=singleedgegray] (0.center) to (1.center);
		\draw [style=singleedgegray] (1.center) to (2.center);
		\draw [style=singleedgegray] (2.center) to (3.center);
		\draw [style=singleedgegray] (5.center) to (4.center);
		\draw [style=singleedgegray] (0.center) to (3.center);
		\draw [style=singleedgegray] (7.center) to (6.center);
		\draw [style=singleedgegray] (10.center) to (9.center);
		\draw [style=singleedgegray] (8.center) to (11.center);
		\draw [style=small braceedge] (32.center) to (33.center);
		\draw [style=boldedge] (35.center) to (34);
		\draw [style=boldedge] (34) to (36.center);
		\draw [style=small braceedge] (37.center) to (38.center);
		\draw [style=boldedge] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/qspider2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (0.25, 1.75) {...};
		\node [style=none] (6) at (0.25, -1.75) {...};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=white dot] (12) at (0.25, 0) {};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (-1, 2) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (-1.75, 2) {};
		\node [style=none] (25) at (-0.75, 2) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (1.5, -2) {};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (1.75, 2) {};
		\node [style=none] (30) at (1, -1.25) {};
		\node [style=none] (31) at (-0.75, -2) {};
		\node [style=none] (32) at (-1.75, -1.25) {};
		\node [style=none] (33) at (-0.75, -1.25) {};
		\node [style=none] (34) at (-2.25, -1.25) {};
		\node [style=none] (35) at (-0.5, 2) {};
		\node [style=none] (36) at (-2.75, 1.25) {};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (38) at (-2.25, -2) {};
		\node [style=none] (39) at (-2, -1.25) {};
		\node [style=none] (40) at (-2.5, -1.25) {};
		\node [style=none] (41) at (-2.25, 2) {};
		\node [style=none] (42) at (-0.5, 1.25) {};
		\node [style=none] (43) at (1, -2) {};
		\node [style=none] (44) at (1.75, -1.25) {};
		\node [style=none] (45) at (1.25, 1.25) {};
		\node [style=none] (46) at (-1.75, 1.25) {};
		\node [style=none] (47) at (-2.5, 1.25) {};
		\node [style=none] (48) at (-1.25, -1.25) {};
		\node [style=none] (49) at (-1.25, -2) {};
		\node [style=none] (50) at (-1.75, -2) {};
		\node [style=none] (51) at (-2.75, -1.25) {};
		\node [style=none] (52) at (-1.25, 2) {};
		\node [style=none] (53) at (1.75, -2) {};
		\node [style=none] (54) at (1.5, 1.25) {};
		\node [style=none] (55) at (-0.5, -2) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (1, 2) {};
		\node [style=none] (58) at (1.75, 1.25) {};
		\node [style=none] (59) at (-1, 1.25) {};
		\node [style=none] (60) at (-1.25, 1.25) {};
		\node [style=none] (61) at (-2.5, 2) {};
		\node [style=none] (62) at (1.5, 2) {};
		\node [style=none] (63) at (1.25, -2) {};
		\node [style=none] (64) at (-1, -2) {};
		\node [style=none] (65) at (-0.5, -1.25) {};
		\node [style=none] (66) at (-2, 2) {};
		\node [style=none] (67) at (2, -1.25) {};
		\node [style=none] (68) at (1.5, -1.25) {};
		\node [style=none] (69) at (-2.25, -1.25) {};
		\node [style=none] (70) at (1.5, -1.25) {};
		\node [style=none] (71) at (-1, -1.25) {};
		\node [style=none] (72) at (-0.75, -1.25) {};
		\node [style=none] (73) at (-0.75, -1.25) {};
		\node [style=none] (74) at (-1, -1.25) {};
		\node [style=none] (75) at (-2, -1.25) {};
		\node [style=none] (76) at (1.25, -1.25) {};
		\node [style=none] (77) at (-2, -1.25) {};
		\node [style=none] (78) at (1.25, -1.25) {};
		\node [style=none] (79) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-90, looseness=0.75] (2.center) to (0);
		\draw [style=swap, in=-90, out=45, looseness=0.75] (0) to (1.center);
		\draw [style=swap, in=90, out=-45, looseness=0.75] (0) to (3.center);
		\draw [style=swap, in=90, out=-105, looseness=0.75] (0) to (4.center);
		\draw [style=swap, in=-150, out=90, looseness=1.00] (8.center) to (0);
		\draw [style=swap, in=149, out=-90, looseness=1.00] (7.center) to (0);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (13.center) to (12);  
		\draw [style=swap, in=-90, out=30, looseness=0.75] (12) to (11.center);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (12) to (10.center);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (12) to (15.center);
		\draw [style=swap, in=-153, out=90, looseness=0.75] (14.center) to (12);
		\draw [style=swap, in=149, out=-90, looseness=0.75] (9.center) to (12); 
		\draw [style=dashed edge] (19.center) to (36.center);
		\draw [style=dashed edge] (19.center) to (67.center);
		\draw [style=dashed edge] (67.center) to (51.center);
		\draw [style=dashed edge] (60.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (35.center);
		\draw [style=dashed edge] (35.center) to (42.center);
		\draw [style=dashed edge] (51.center) to (36.center);
		\draw [style=dashed edge] (48.center) to (49.center);
		\draw [style=dashed edge] (49.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (65.center);
		\draw [style=dashed edge] (17.center) to (57.center);
		\draw [style=dashed edge] (57.center) to (29.center);
		\draw [style=dashed edge] (29.center) to (58.center);
		\draw [style=dashed edge] (30.center) to (43.center);
		\draw [style=dashed edge] (43.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (44.center);
		\draw (21.center) to (25.center);
		\draw (59.center) to (22.center);
		\draw (54.center) to (62.center);
		\draw (45.center) to (18.center);
		\draw (27.center) to (23.center);
		\draw (63.center) to (16.center);
		\draw (31.center) to (33.center);
		\draw (64.center) to (26.center);
		\draw [style=dashed edge] (47.center) to (61.center);
		\draw [style=dashed edge] (61.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (46.center);
		\draw [style=dashed edge] (40.center) to (37.center);
		\draw [style=dashed edge] (37.center) to (50.center);
		\draw [style=dashed edge] (50.center) to (32.center);
		\draw (20.center) to (66.center);
		\draw (28.center) to (41.center);
		\draw (56.center) to (39.center);
		\draw (38.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/qspidera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=white ddot] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (3.75, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (1.center) to (2);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (2) to (0.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (6.center) to (5.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/qspiderb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=white ddot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (1.center) to (2);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (2) to (0.center);
		\draw [style=boldedge] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/qspiderbGHZtris.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (1.75, 0.25) {$\gamma$};
		\node [style=white phase ddot] (1) at (-1.75, 0.25) {$\alpha$};
		\node [style=white ddot] (2) at (0, -1.5) {};
		\node [style=white phase ddot] (3) at (0, 0.25) {$\!\beta\!$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (0.25, -1.75) {};
		\node [style=none] (9) at (-0.25, -1.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (1) to (2);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (2) to (0);
		\draw [style=boldedge] (3) to (2);
		\draw [style=boldedge] (5.center) to (0);
		\draw [style=boldedge] (4.center) to (3);
		\draw [style=boldedge] (6.center) to (1);
		\draw [style=diredge, dashed, in=0, out=-105, looseness=1.00] (7.center) to (8.center); 
		\draw [style=diredge, dashed, in=180, out=-75, looseness=1.00] (10.center) to (9.center);
		\draw [style=diredge, dashed] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/quantummap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-7.5, 1.25) {};
		\node [style=none] (13) at (-7.5, -0.5) {};
		\node [style=dmap] (14) at (-7.5, 0) {$\Phi$};
		\node [style=none] (15) at (-7.5, 0.5) {};
		\node [style=none] (16) at (-7.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (13.center);
		\draw [style=boldedge] (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/quantummapcaus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=upground] (1) at (0.75, 1.25) {};
		\node [style=semilarge dmap] (2) at (0, -0.25) {$\widehat U$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/quantummapcaus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2.25) {};
		\node [style=upground] (1) at (0.75, 1.25) {};
		\node [style=semilarge dmap] (2) at (0, -0.25) {$\widehat V$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=dkpoint] (7) at (0.75, -2.25) {$\widehat \psi$};
		\node [style=none] (8) at (0.75, -2.25) {};
		\node [style=none] (9) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (1) to (6.center);
		\draw [style=boldedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/separable1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=map] (5) at (0, 0) {$f$};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-3.75, -3.5) {};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=none] (13) at (-3.75, -1.25) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
		\node [style=none] (15) at (-3.75, -1.25) {};
		\node [style=none] (16) at (-2.25, -1.25) {};
		\node [style=none] (17) at (-2.25, -2) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=none] (19) at (-2.25, -2) {};
		\node [style=none] (20) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (11.center) to (7.center);
		\draw [style=swap] (12.center) to (9.center);
		\draw [in=90, out=90, looseness=1.75] (13.center) to (14.center);
		\draw [in=-90, out=-90, looseness=1.75] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/separable2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, yshift=0.8mm] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none, yshift=0.8mm] (4) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=kpoint] (7) at (-1, -0.5) {$\psi_1$};
		\node [style=kpoint] (8) at (1.25, -0.5) {$\psi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/separable3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=map] (5) at (0, 0) {$f$};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-3.75, -3.5) {};
		\node [style=none] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=none] (13) at (-3.75, -1.25) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
		\node [style=none] (15) at (-3.75, -1.25) {};
		\node [style=none] (16) at (-2.25, -1.25) {};
		\node [style=none, yshift=0.8mm] (22) at (-2.25, -1.5) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
		\node [style=none, yshift=0.8mm] (24) at (0, -1.5) {};
		\node [style=none] (26) at (0, -1.75) {};
		\node [style=kpoint] (27) at (-2.25, -2) {$\psi_1$};
		\node [style=kpoint] (28) at (0, -2) {$\psi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (11.center) to (7.center);
		\draw [style=swap] (12.center) to (9.center);
		\draw [in=90, out=90, looseness=1.75] (13.center) to (14.center);
		\draw [style=swap] (22.center) to (23.center);
		\draw [style=swap] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/separable4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3.75) {};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=map] (5) at (0, 2.25) {$f$};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0.75, -1.75) {};
		\node [style=none] (9) at (-0.75, -4) {};
		\node [style=none] (10) at (0.75, -2) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=none] (12) at (-0.75, -1.75) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (0.75, -1.75) {};
		\node [style=none] (15) at (-0.75, -1.75) {};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=none, yshift=0.8mm] (22) at (0.75, -2) {};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=none, yshift=0.8mm] (24) at (0, 0.75) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=kpoint] (27) at (0.75, -2.5) {$\psi_1$};
		\node [style=kpoint] (28) at (0, 0.25) {$\psi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (11.center) to (7.center);
		\draw [style=swap] (12.center) to (9.center);
		\draw [in=90, out=90, looseness=1.75] (13.center) to (14.center);
		\draw [style=swap] (22.center) to (23.center);
		\draw [style=swap] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/separable5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none, yshift=0.8mm] (24) at (0, 1.5) {};
		\node [style=none] (26) at (0, 1.25) {};
		\node [style=kpoint] (28) at (0, 1) {$\phi$};
		\node [style=kpointadj] (29) at (0, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (7.center);
		\draw [style=swap] (12.center) to (9.center);
		\draw [style=swap] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/separate.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (4, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=langstate] (6) at (2, 0.5) {\!\!\!\!$\psi_{A}$\!\!\!\!};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (0, 0) {$\not=$}; 
		\node [style=langstate] (10) at (4, 0.5) {\!\!\!\!$\psi_{B}$\!\!\!\!};
		\node [style=langstate] (11) at (-2.75, 0.5) {\!$\psi_{AB}$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (0.center) to (5.center);
		\draw [style=swap] (8.center) to (3.center);
		\draw [style=swap] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/separate2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=langbox] (5) at (-2, 0) {\!\!\!$f$\!\!\!};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=langeffect] (7) at (2, 0.75) {\!\!\!\!$\psi_{A}$\!\!\!\!};
		\node [style=none] (8) at (2, -1) {};
		\node [style=langstate] (9) at (2, -0.75) {\!\!\!\!$\psi_{B}$\!\!\!\!};
		\node [style=none] (10) at (0, 0) {$\not=$};
		\node [style=none] (11) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (4.center);
		\draw [style=swap] (6.center) to (3.center);
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (0.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/separatea2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (-0.25, 0) {\!\!\!$f$\!\!\!};
		\node [style=none] (799) at (0.75, 0.75) {};
		\node [style=none] (800) at (-1.25, 0.75) {};
		\node [style=none] (801) at (0.75, -0.75) {};
		\node [style=none] (802) at (-1.25, -0.75) {};
		\node [style=none] (803) at (0.75, -0.75) {};
		\node [style=none] (804) at (0.75, 0.75) {};
		\node [style=none] (805) at (-1.25, -0.75) {};
		\node [style=none] (806) at (-1.25, 0.75) {};
		\node [style=none] (808) at (-0.25, -2.5) {};
		\node [style=none] (810) at (-0.25, -0.75) {};
		\node [style=none] (812) at (-0.25, 0.75) {};
		\node [style=none] (813) at (-0.25, 2.75) {};
		\node [style=none] (864) at (1.75, 0) {$\not=$};
		\node [style=none] (865) at (3.75, 1.25) {\!\!\!\!$\psi_{B}$\!\!\!\!};
		\node [style=none] (866) at (4.75, 1.75) {};
		\node [style=none] (867) at (2.75, 1.75) {};
		\node [style=none] (870) at (3.75, 0.25) {};
		\node [style=none] (871) at (4.75, 1.75) {};
		\node [style=none] (872) at (3.75, 0.25) {};
		\node [style=none] (873) at (2.75, 1.75) {};
		\node [style=none] (876) at (3.75, 1.75) {};
		\node [style=none] (877) at (3.75, 2.75) {};
		\node [style=none] (878) at (3.75, -1.25) {\!\!\!\!$\psi_{A}$\!\!\!\!};
		\node [style=none] (879) at (4.75, -1.75) {};
		\node [style=none] (880) at (2.75, -1.75) {};
		\node [style=none] (882) at (3.75, -0.25) {};
		\node [style=none] (883) at (4.75, -1.75) {};
		\node [style=none] (884) at (3.75, -0.25) {};
		\node [style=none] (885) at (2.75, -1.75) {};
		\node [style=none] (886) at (3.75, -1.75) {};
		\node [style=none] (887) at (3.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (810.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (867.center) to (866.center);
		\draw [style=swap] (871.center) to (870.center);
		\draw [style=swap] (873.center) to (872.center);
		\draw [style=swap] (876.center) to (877.center);
		\draw [style=swap] (880.center) to (879.center);
		\draw [style=swap] (883.center) to (882.center);
		\draw [style=swap] (885.center) to (884.center);
		\draw [style=swap] (886.center) to (887.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/separatea3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (864) at (1.75, 0) {$\not=$};
		\node [style=none] (865) at (6, -1) {\!\!\!\!$\psi_{B}$\!\!\!\!};
		\node [style=none] (866) at (7, -0.5) {};
		\node [style=none] (867) at (5, -0.5) {};
		\node [style=none] (870) at (6, -2) {};
		\node [style=none] (871) at (7, -0.5) {};
		\node [style=none] (872) at (6, -2) {};
		\node [style=none] (873) at (5, -0.5) {};
		\node [style=none] (876) at (6, -0.5) {};
		\node [style=none] (877) at (6, 0.5) {};
		\node [style=none] (878) at (3.75, -1) {\!\!\!\!$\psi_{A}$\!\!\!\!};
		\node [style=none] (879) at (4.75, -0.5) {};
		\node [style=none] (880) at (2.75, -0.5) {};
		\node [style=none] (882) at (3.75, -2) {};
		\node [style=none] (883) at (4.75, -0.5) {};
		\node [style=none] (884) at (3.75, -2) {};
		\node [style=none] (885) at (2.75, -0.5) {};
		\node [style=none] (886) at (3.75, -0.5) {};
		\node [style=none] (887) at (3.75, 0.5) {};
		\node [style=none] (888) at (-1, -1) {\!\!\!\!$\psi$\!\!\!\!};
		\node [style=none] (889) at (0.75, -0.5) {};
		\node [style=none] (890) at (-2.75, -0.5) {};
		\node [style=none] (891) at (-1, -2) {};
		\node [style=none] (892) at (0.75, -0.5) {};
		\node [style=none] (893) at (-1, -2) {};
		\node [style=none] (894) at (-2.75, -0.5) {};
		\node [style=none] (895) at (-1.75, -0.5) {};
		\node [style=none] (896) at (-1.75, 0.5) {};
		\node [style=none] (897) at (-0.25, -0.5) {};
		\node [style=none] (898) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (867.center) to (866.center);
		\draw [style=swap] (871.center) to (870.center);
		\draw [style=swap] (873.center) to (872.center);
		\draw [style=swap] (876.center) to (877.center);
		\draw [style=swap] (880.center) to (879.center);
		\draw [style=swap] (883.center) to (882.center);
		\draw [style=swap] (885.center) to (884.center);
		\draw [style=swap] (886.center) to (887.center);
		\draw [style=swap] (890.center) to (889.center);
		\draw [style=swap] (892.center) to (891.center);
		\draw [style=swap] (894.center) to (893.center);
		\draw [style=swap] (895.center) to (896.center);
		\draw [style=swap] (897.center) to (898.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/singleprod6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (0, -1) {$\psi$};
		\node [style=kpointadj] (1) at (0, 1) {$\phi$};
		\node [style=none] (2) at (-1.5, -2.25) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none, anchor=east] (6) at (-1.75, 1) {\color{gray}test};
		\node [style=none, anchor=east] (7) at (-1.75, -1.5) {\color{gray}state};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (1.75, -2.25) {};
		\node [style=none, anchor=west] (10) at (2, -0.25) {\color{gray}number};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=small braceedge] (2.center) to (3.center);
		\draw [style=small braceedge] (5.center) to (4.center);
		\draw [style=small braceedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sliding1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (-2.25, 0.25) {\!\!\!$f$\!\!\!};
		\node [style=none] (799) at (-1, 0.75) {};
		\node [style=none] (800) at (-3.25, 0.75) {};
		\node [style=none] (801) at (-1.5, -0.25) {};
		\node [style=none] (802) at (-3.25, -0.25) {};
		\node [style=none] (803) at (-1.5, -0.25) {};
		\node [style=none] (804) at (-1, 0.75) {};
		\node [style=none] (805) at (-3.25, -0.25) {};
		\node [style=none] (806) at (-3.25, 0.75) {};
		\node [style=none] (808) at (-2.25, -0.75) {};
		\node [style=none] (810) at (-2.25, -0.25) {};
		\node [style=none] (812) at (-2.25, 0.75) {};
		\node [style=none] (813) at (-2.25, 2.5) {};
		\node [style=none] (814) at (1.5, -0.75) {};
		\node [style=none] (815) at (1.5, 2.5) {};
		\node [style=none] (816) at (-2.25, -0.75) {};
		\node [style=none] (817) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (810.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (814.center) to (815.center);
		\draw [style=swap, bend right=90, looseness=1.50] (816.center) to (817.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sliding2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (808) at (-2.25, -0.75) {};
		\node [style=none] (812) at (-2.25, -0.75) {};
		\node [style=none] (813) at (-2.25, 2.5) {};
		\node [style=none] (814) at (1.5, -1) {};
		\node [style=none] (815) at (1.5, 2.5) {};
		\node [style=none] (816) at (-2.25, -0.75) {};
		\node [style=none] (817) at (-0.75, -2.5) {};
		\node [style=none] (829) at (0.25, -2.5) {};
		\node [style=none] (830) at (1.5, -1) {};
		\node [style=none] (832) at (0.25, -2.5) {};
		\node [style=none] (833) at (-0.25, -2.5) {\!\!\!$f$\!\!\!};
		\node [style=none] (834) at (-0.75, -1.25) {};
		\node [style=none] (835) at (-0.75, -3.5) {};
		\node [style=none] (836) at (0.25, -1.75) {};
		\node [style=none] (837) at (0.25, -3.5) {};
		\node [style=none] (838) at (0.25, -1.75) {};
		\node [style=none] (839) at (-0.75, -1.25) {};
		\node [style=none] (840) at (0.25, -3.5) {};
		\node [style=none] (841) at (-0.75, -3.5) {};
		\node [style=none] (842) at (0.25, -2.5) {};
		\node [style=none] (843) at (-0.75, -2.5) {};
		\node [style=none] (844) at (-0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (814.center) to (815.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (816.center) to (817.center);
		\draw [style=swap, bend right, looseness=0.75] (829.center) to (830.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (839.center) to (838.center);
		\draw [style=swap] (841.center) to (840.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sliding3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (808) at (-2.25, -0.75) {};
		\node [style=none] (812) at (-2.25, -0.75) {};
		\node [style=none] (813) at (-2.25, 2.5) {};
		\node [style=none] (814) at (1.5, 0.75) {};
		\node [style=none] (815) at (1.5, 2.5) {};
		\node [style=none] (816) at (-2.25, -0.75) {};
		\node [style=none] (817) at (1.5, -0.75) {};
		\node [style=none] (818) at (1.5, 0.25) {\!\!\!$f$\!\!\!};
		\node [style=none] (819) at (0.25, -0.25) {};
		\node [style=none] (820) at (2.5, -0.25) {};
		\node [style=none] (821) at (0.75, 0.75) {};
		\node [style=none] (822) at (2.5, 0.75) {};
		\node [style=none] (823) at (0.75, 0.75) {};
		\node [style=none] (824) at (0.25, -0.25) {};
		\node [style=none] (825) at (2.5, 0.75) {};
		\node [style=none] (826) at (2.5, -0.25) {};
		\node [style=none] (827) at (1.5, 0.75) {};
		\node [style=none] (828) at (1.5, -0.25) {};
		\node [style=none] (829) at (1.5, -0.75) {};
		\node [style=none] (830) at (1.5, -0.25) {};
		\node [style=none] (831) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (814.center) to (815.center);
		\draw [style=swap, bend right=90, looseness=1.50] (816.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (826.center) to (825.center);
		\draw [style=swap] (829.center) to (830.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sliding4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (808) at (2.25, 0.75) {};
		\node [style=none] (812) at (2.25, 0.75) {};
		\node [style=none] (813) at (2.25, -2.5) {};
		\node [style=none] (814) at (-1.5, -0.75) {};
		\node [style=none] (815) at (-1.5, -2.5) {};
		\node [style=none] (816) at (2.25, 0.75) {};
		\node [style=none] (817) at (-1.5, 0.75) {};
		\node [style=none] (818) at (-1.5, -0.25) {\!\!\!$f$\!\!\!};
		\node [style=none] (819) at (-0.25, 0.25) {};
		\node [style=none] (820) at (-2.5, 0.25) {};
		\node [style=none] (821) at (-0.75, -0.75) {};
		\node [style=none] (822) at (-2.5, -0.75) {};
		\node [style=none] (823) at (-0.75, -0.75) {};
		\node [style=none] (824) at (-0.25, 0.25) {};
		\node [style=none] (825) at (-2.5, -0.75) {};
		\node [style=none] (826) at (-2.5, 0.25) {};
		\node [style=none] (827) at (-1.5, -0.75) {};
		\node [style=none] (828) at (-1.5, 0.25) {};
		\node [style=none] (829) at (-1.5, 0.75) {};
		\node [style=none] (830) at (-1.5, 0.25) {};
		\node [style=none] (831) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (814.center) to (815.center);
		\draw [style=swap, bend right=90, looseness=1.50] (816.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (826.center) to (825.center);
		\draw [style=swap] (829.center) to (830.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sliding5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (808) at (2.25, 0.75) {};
		\node [style=none] (812) at (2.25, 0.75) {};
		\node [style=none] (813) at (2.25, -2.5) {};
		\node [style=none] (814) at (-1.5, 1) {};
		\node [style=none] (815) at (-1.5, -2.5) {};
		\node [style=none] (816) at (2.25, 0.75) {};
		\node [style=none] (817) at (0.75, 2.5) {};
		\node [style=none] (829) at (-0.25, 2.5) {};
		\node [style=none] (830) at (-1.5, 1) {};
		\node [style=none] (832) at (-0.25, 2.5) {};
		\node [style=none] (833) at (0.25, 2.5) {\!\!\!$f$\!\!\!};
		\node [style=none] (834) at (0.75, 1.25) {};
		\node [style=none] (835) at (0.75, 3.5) {};
		\node [style=none] (836) at (-0.25, 1.75) {};
		\node [style=none] (837) at (-0.25, 3.5) {};
		\node [style=none] (838) at (-0.25, 1.75) {};
		\node [style=none] (839) at (0.75, 1.25) {};
		\node [style=none] (840) at (-0.25, 3.5) {};
		\node [style=none] (841) at (0.75, 3.5) {};
		\node [style=none] (842) at (-0.25, 2.5) {};
		\node [style=none] (843) at (0.75, 2.5) {};
		\node [style=none] (844) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (814.center) to (815.center);
		\draw [style=swap, in=0, out=90, looseness=0.75] (816.center) to (817.center);
		\draw [style=swap, bend right, looseness=0.75] (829.center) to (830.center);
		\draw [style=swap] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (839.center) to (838.center);
		\draw [style=swap] (841.center) to (840.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sliding6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (769) at (2.25, -0.25) {\!\!\!$f$\!\!\!};
		\node [style=none] (799) at (1, -0.75) {};
		\node [style=none] (800) at (3.25, -0.75) {};
		\node [style=none] (801) at (1.5, 0.25) {};
		\node [style=none] (802) at (3.25, 0.25) {};
		\node [style=none] (803) at (1.5, 0.25) {};
		\node [style=none] (804) at (1, -0.75) {};
		\node [style=none] (805) at (3.25, 0.25) {};
		\node [style=none] (806) at (3.25, -0.75) {};
		\node [style=none] (808) at (2.25, 0.75) {};
		\node [style=none] (810) at (2.25, 0.25) {};
		\node [style=none] (812) at (2.25, -0.75) {};
		\node [style=none] (813) at (2.25, -2.5) {};
		\node [style=none] (814) at (-1.5, 0.75) {};
		\node [style=none] (815) at (-1.5, -2.5) {};
		\node [style=none] (816) at (2.25, 0.75) {};
		\node [style=none] (817) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (810.center);
		\draw [style=swap] (812.center) to (813.center);
		\draw [style=swap] (814.center) to (815.center);
		\draw [style=swap, bend right=90, looseness=1.50] (816.center) to (817.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/smap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=map] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/smap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge map] (11) at (0, 0) {$g$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (0.75, -1.5) {};
		\node [style=none] (25) at (-0.75, 1.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/smap2trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=semilarge map] (11) at (0, 0) {$g$};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (16.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (20.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (18.center) to (9.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/smapAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label, yshift=0.5mm] (0) at (0.25, 1) {$B$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=right label] (2) at (0.25, -1.25) {$A$};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=map] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (0, -0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/smapALLFOURnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.75, 2.25) {$f$};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-2.75, 3.75) {};
		\node [style=none] (3) at (2.75, 3.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=mapconj] (5) at (2.75, 2.25) {$f$};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=none] (7) at (-2.75, -3.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=maptrans] (9) at (2.75, -2.25) {$f$};
		\node [style=none] (10) at (2.75, -3.75) {};
		\node [style=mapdag] (11) at (-2.75, -2.25) {$f$};
		\node [style=none] (12) at (-4.25, 2.25) {};
		\node [style=none] (13) at (-4.25, -2.25) {};
		\node [style=none] (14) at (-6, 0) {\color{gray}\footnotesize\rm adjoint};
		\node [style=none] (15) at (4.25, -2.25) {};
		\node [style=none] (16) at (4.25, 2.25) {};
		\node [style=none] (17) at (6, 0) {\color{gray}\footnotesize\rm adjoint};
		\node [style=none] (18) at (-2.75, 4.25) {};
		\node [style=none] (19) at (2.75, 4.25) {};
		\node [style=none] (20) at (0, 5.5) {\color{gray}\footnotesize\rm conjugate};
		\node [style=none] (21) at (2.75, -4.25) {};
		\node [style=none] (22) at (0, -5.5) {\color{gray}\footnotesize\rm conjugate};
		\node [style=none] (23) at (-2.75, -4.25) {};
		\node [style=none] (24) at (1.75, -1.75) {};
		\node [style=none] (25) at (-1.75, 1.75) {};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=none] (27) at (-1.75, -1.75) {};
		\node [style=none, fill=white, inner sep=3 pt] (28) at (0, -0.75) {\color{gray} \footnotesize\rm transpose};
		\node [style=none] (29) at (6, -4.25) {};
		\node [style=right label] (30) at (-2.5, 1) {$A$};
		\node [style=right label] (31) at (3, 1) {$A$};
		\node [style=right label] (32) at (-2.5, -3.5) {$B$};
		\node [style=right label] (33) at (3, -3.5) {$B$};
		\node [style=right label, yshift=0.5mm] (34) at (-2.5, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (35) at (3, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (36) at (-2.5, 3.25) {$B$};
		\node [style=right label, yshift=0.5mm] (37) at (3, 3.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
		\draw [style=swap] (2.center) to (0);
		\draw [style=swap] (5) to (4.center);
		\draw [style=swap] (3.center) to (5);
		\draw [style=swap] (11) to (7.center);
		\draw [style=swap] (6.center) to (11);
		\draw [style=swap] (9) to (10.center);
		\draw [style=swap] (8.center) to (9);
		\draw [style=ddiredge, dashed, gray, bend right=60, looseness=0.50] (12.center) to (13.center);
		\draw [style=ddiredge, dashed, gray, bend left=60, looseness=0.50] (16.center) to (15.center);
		\draw [style=ddiredge, dashed, gray, bend left=60, looseness=0.50] (18.center) to (19.center);
		\draw [style=ddiredge, dashed, gray, bend right=60, looseness=0.50] (23.center) to (21.center);
		\draw [style=ddiredge, dashed, gray] (25.center) to (24.center);
		\draw [style=ddiredge, dashed, gray] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/smapconj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=mapconj] (5) at (0, 0) {$f$};
		\node [style=right label] (31) at (0.25, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (37) at (0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5) to (4.center);
		\draw [style=swap] (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/smapdagAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=right label, yshift=0.5mm] (3) at (0.25, 1) {$A$};
		\node [style=right label] (4) at (0.25, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
		\draw [style=swap] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/smapdagtrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (0, 0) {$f$};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (3.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.50] (12.center) to (14.center);
		\draw [in=-90, out=90] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/smapg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=map] (5) at (0, 0) {$g$};
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/smapstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=map] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/smapstate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=map] (5) at (1.5, 0) {$f$};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (17) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [style=swap, bend left=90, looseness=1.50] (13.center) to (14.center);
		\draw [style=swap] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/smaptrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=map] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw [style=swap, bend right=90, looseness=1.75] (4.center) to (1.center);
		\draw [style=swap] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/smaptransAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=maptrans] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=right label, yshift=0.5mm] (3) at (0.25, -1.25) {$B$};
		\node [style=right label] (4) at (0.25, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
		\draw [style=swap] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/spiderdefNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (2.75, 1) {$i$};
		\node [style=copoint] (1) at (2.75, -1) {$i$};
		\node [style=none] (2) at (6.75, 2) {};
		\node [style=none] (3) at (2.75, 2) {};
		\node [style=copoint] (4) at (6.75, -1) {$i$};
		\node [style=none] (5) at (6.75, -2) {};
		\node [style=none] (6) at (2.75, -2) {};
		\node [style=point] (7) at (6.75, 1) {$i$};
		\node [style=none] (8) at (4.25, 2) {};
		\node [style=none] (9) at (4.25, -2) {};
		\node [style=point] (10) at (4.25, 1) {$i$};
		\node [style=copoint] (11) at (4.25, -1) {$i$};
		\node [style=none] (12) at (1.5, -0.25) {$\sum\limits_i$};
		\node [style=none] (13) at (4.75, 2.75) {\footnotesize$n$}; 
		\node [style=none] (14) at (7.5, 2.5) {};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (2, -2.5) {};
		\node [style=none] (17) at (4.75, -2.75) {\footnotesize$m$};
		\node [style=none] (18) at (7.5, -2.5) {};
		\node [style=none] (19) at (5.5, 1) {$...$};
		\node [style=none] (20) at (5.5, -1) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (0);
		\draw [style=swap] (1) to (6.center);
		\draw [style=swap] (2.center) to (7); 
		\draw [style=swap] (4) to (5.center);
		\draw [style=swap] (8.center) to (10);
		\draw [style=swap] (11) to (9.center);
		\draw [style=small braceedge] (15.center) to (14.center);
		\draw [style=small braceedge] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/spidernm.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0, -1.25) {\footnotesize$m$};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, 1.25) {\footnotesize$n$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.25, 0.75) {}; 
		\node [style=white dot] (7) at (0, 0) {};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...}; 
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none, yshift=1mm] (10) at (0.25, 0.5) {...}; 
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};  
		\node [style=none] (13) at (-0.25, -0.75) {}; 
		\node [style=none] (14) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (0.center) to (5.center); 
		\draw [style=small braceedge] (2.center) to (4.center);
		\draw [in=-144, out=90, looseness=1.00] (11.center) to (7);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (7) to (9.center);
		\draw [style=swap, bend left=15, looseness=1.00] (13.center) to (7);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (12.center) to (7);
		\draw [in=-90, out=144, looseness=1.00] (7) to (14.center);
		\draw [style=swap, bend left=15, looseness=1.00] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/spidernm2.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0, -1.25) {\footnotesize$m$};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, 1.25) {\footnotesize$n$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=white dot] (7) at (0, 0) {};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none, yshift=1mm] (10) at (0.25, 0.5) {...};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (0.center) to (5.center);
		\draw [style=small braceedge] (2.center) to (4.center);
		\draw [in=-144, out=90] (11.center) to (7);
		\draw [style=swap, in=-90, out=36] (7) to (9.center);
		\draw [style=swap, bend left=15] (13.center) to (7);
		\draw [style=swap, in=-36, out=90] (12.center) to (7);
		\draw [in=-90, out=144] (7) to (14.center);
		\draw [style=swap, bend left=15] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/state2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=wide point] (8) at (-2.75, -0.25) {$\psi$};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/state2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=kpoint, minimum width=1 cm, inner sep=2 pt] (12) at (-2.75, -0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/state2process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-3.5, 0.5) {};
		\node [style=none] (12) at (-4.75, -1) {};
		\node [style=none] (13) at (-4.75, 0.5) {};
		\node [style=none] (14) at (-4.75, 0.5) {};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=kpoint, minimum width=1 cm, inner sep=2 pt] (16) at (-2.75, -0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (10.center) to (7.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.50] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/state2process2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=kpoint, minimum width=1 cm, inner sep=2 pt] (16) at (1.5, 0) {$\psi$};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-2, -0.75) {};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=none] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (10.center) to (7.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.50] (15.center) to (14.center);
		\draw [style=swap] (18.center) to (21.center);
		\draw [style=swap] (22.center) to (23.center);
		\draw [style=swap, bend right=90, looseness=1.50] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/statemult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=wide point] (8) at (-2.75, -0.25) {$\phi$};
		\node [style=none] (9) at (-3.75, 0.25) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-3.75, 1) {};
		\node [style=none] (12) at (-2.75, 0.75) {$\cdots$};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (10.center) to (7.center);
		\draw [style=swap] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/statetestpaper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.75) {$\psi$};
		\node [style=copoint] (1) at (0, 0.75) {$\phi$};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none, anchor=east, yshift=2 pt] (6) at (-1.25, 0.75) {test};
		\node [style=none, anchor=east, yshift=-1 pt] (7) at (-1.25, -0.75) {state};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none, anchor=west] (10) at (1.25, 0) {number};
		\node [style=none] (11) at (7, 0) {};
		\node [style=none] (12) at (-7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=small braceedge] (2.center) to (3.center);
		\draw [style=small braceedge] (5.center) to (4.center);
		\draw [style=small braceedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/statetestpaper2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.75) {$\psi$};
		\node [style=copoint] (1) at (0, 0.75) {$\phi$};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none, anchor=east, yshift=2 pt] (6) at (-1.25, 0.75) {test};
		\node [style=none, anchor=east, yshift=-1 pt] (7) at (-1.25, -0.75) {state};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none, anchor=west] (10) at (1.25, 0) {complex number};
		\node [style=none] (11) at (7, 0) {};
		\node [style=none] (12) at (-7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=small braceedge] (2.center) to (3.center);
		\draw [style=small braceedge] (5.center) to (4.center);
		\draw [style=small braceedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (2) at (0, 3.25) {};
		\node [style=dkpoint] (9) at (0, -2.75) {$\widehat \psi$};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=dmap] (13) at (0, 1.5) {$\widehat P_2^{o2}$};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=dmap] (17) at (0, -0.5) {$\widehat P_1^{o1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=dkpoint] (22) at (0, 3.5) {$-$};
		\node [style=dkpointadj] (23) at (0, 1.5) {$-$};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=dkpoint] (28) at (0, -0.75) {$+$};
		\node [style=dkpointadj] (29) at (0, -2.75) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=dkpoint] (22) at (0, 3.5) {$-$};
		\node [style=dkpointadj] (23) at (0, 1.5) {$-$};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=dkpoint] (28) at (0, -0.75) {$-$};
		\node [style=dkpointadj] (29) at (0, -2.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=dkpoint] (22) at (0, 3.5) {$+$};
		\node [style=dkpointadj] (23) at (0, 1.5) {$+$};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=dkpoint] (28) at (0, -0.75) {$0$};
		\node [style=dkpointadj] (29) at (0, -2.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=dkpoint] (22) at (0, 3.5) {$+$};
		\node [style=dkpointadj] (23) at (0, 1.5) {$+$};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=dkpoint] (28) at (0, -0.75) {$1$};
		\node [style=dkpointadj] (29) at (0, -2.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=dkpoint] (22) at (0, 3.5) {$-$};
		\node [style=dkpointadj] (23) at (0, 1.5) {$-$};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=dkpoint] (28) at (0, -0.75) {$1$};
		\node [style=dkpointadj] (29) at (0, -2.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=dkpoint] (22) at (0, 3.5) {$-$};
		\node [style=dkpointadj] (23) at (0, 1.5) {$-$};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=dkpoint] (28) at (0, -0.75) {$0$};
		\node [style=dkpointadj] (29) at (0, -2.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=dkpoint] (22) at (0, 3.5) {$-$};
		\node [style=dkpointadj] (23) at (0, 1.5) {$-$};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (26) at (0, -4.75) {};
		\node [style=none] (27) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=dkpoint] (22) at (0, 3.5) {$+$};
		\node [style=dkpointadj] (23) at (0, 1.5) {$+$};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (26) at (0, -4.75) {};
		\node [style=none] (27) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=dkpoint] (22) at (0, 3.5) {$+$};
		\node [style=dkpointadj] (23) at (0, 1.5) {$+$};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=dkpoint] (28) at (0, -0.75) {$+$};
		\node [style=dkpointadj] (29) at (0, -2.75) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/sterngerlach9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (9) at (0, -4.75) {$\widehat \psi$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=dkpoint] (22) at (0, 3.5) {$+$};
		\node [style=dkpointadj] (23) at (0, 1.5) {$+$};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=dkpoint] (28) at (0, -0.75) {$-$};
		\node [style=dkpointadj] (29) at (0, -2.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2.75) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -3) {};
		\node [style=none] (3) at (-0.75, 2.75) {};
		\node [style=none] (4) at (0.75, -3) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=white dot] (12) at (-0.75, 1.25) {};
		\node [style=white dot] (13) at (-0.75, -1.25) {};
		\node [style=semilarge dmap] (14) at (0, 0) {$\Phi$};
		\node [style=none] (15) at (-0.75, -3) {};
		\node [style=point] (16) at (-0.75, -3) {$\lambda$};
		\node [style=none] (17) at (0.75, -3) {};
		\node [style=dkpoint] (18) at (0.75, -3) {$\widehat \psi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (106) at (0.5, -3.5) {$\psi$};
		\node [style=none] (107) at (1.75, -2) {};
		\node [style=kpoint] (108) at (2, -3.5) {$\psi$};
		\node [style=none] (109) at (0.75, -2) {};
		\node [style=white dot] (110) at (0.75, -0.5) {};
		\node [style=white dot] (111) at (1.75, 0) {};
		\node [style=gray dot] (112) at (-2, -0.5) {};
		\node [style=gray dot] (113) at (-1, 0) {};
		\node [style=none] (114) at (-1, 0) {};
		\node [style=none] (115) at (1.75, 0) {};
		\node [style=none] (116) at (-2, -0.5) {};
		\node [style=none] (117) at (0.75, -0.5) {};
		\node [style=none] (118) at (0.75, -2) {};
		\node [style=none] (119) at (0.75, -0.5) {};
		\node [style=none] (120) at (1.75, -2) {};
		\node [style=none] (121) at (1.75, 0) {};
		\node [style=none] (122) at (-2, -0.5) {};
		\node [style=none] (123) at (1.25, 3.5) {};
		\node [style=none] (124) at (-1, 0) {};
		\node [style=none] (125) at (1.25, 3.5) {};
		\node [style=none] (133) at (0.75, -0.5) {};
		\node [style=none] (134) at (1.25, 3.5) {};
		\node [style=none] (135) at (1.75, 0) {};
		\node [style=none] (136) at (1.25, 3.5) {};
		\node [style=none] (145) at (1.25, 3.5) {};
		\node [style=none] (146) at (1.25, 3.5) {};
		\node [style=white dot] (147) at (1.25, 3.5) {};
		\node [style=none] (152) at (1.25, 3.5) {};
		\node [style=none] (153) at (1.25, 6) {};
		\node [style=none] (168) at (-2, -2.25) {};
		\node [style=none] (169) at (-2, -0.5) {};
		\node [style=none] (170) at (-1.25, -2.25) {};
		\node [style=none] (171) at (-1, 0) {};
		\node [style=gray dot] (172) at (-2, -2.25) {};
		\node [style=gray dot] (173) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (106) to (109.center);
		\draw [in=-90, out=90] (108) to (107.center);
		\draw [style=swap] (115.center) to (114.center);
		\draw [style=swap] (117.center) to (116.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap, in=105, out=180, looseness=1.25] (123.center) to (122.center);
		\draw [style=swap, in=90, out=-135, looseness=1.25] (125.center) to (124.center);
		\draw [style=swap, bend right=15, looseness=0.75] (134.center) to (133.center);
		\draw [style=swap, bend left, looseness=0.50] (136.center) to (135.center);
		\draw [style=swap] (153.center) to (152.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (169.center) to (168.center);
		\draw [style=swap, in=90, out=-90] (171.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (106) at (0.5, -3.5) {$\psi$};
		\node [style=none] (107) at (1.75, -2) {};
		\node [style=kpoint] (108) at (2, -3.5) {$\psi$};
		\node [style=none] (109) at (0.75, -2) {};
		\node [style=white dot] (110) at (0.75, -0.5) {};
		\node [style=white dot] (111) at (1.75, 0) {};
		\node [style=gray dot] (112) at (-2, -0.5) {};
		\node [style=gray dot] (113) at (-1, 0) {};
		\node [style=none] (114) at (-1, 0) {};
		\node [style=none] (115) at (1.75, 0) {};
		\node [style=none] (116) at (-2, -0.5) {};
		\node [style=none] (117) at (0.75, -0.5) {};
		\node [style=none] (118) at (0.75, -2) {};
		\node [style=none] (119) at (0.75, -0.5) {};
		\node [style=none] (120) at (1.75, -2) {};
		\node [style=none] (121) at (1.75, 0) {};
		\node [style=none] (122) at (-2, -0.5) {};
		\node [style=none] (123) at (1.25, 3.5) {};
		\node [style=none] (124) at (-1, 0) {};
		\node [style=none] (125) at (1.25, 3.5) {};
		\node [style=none] (133) at (0.75, -0.5) {};
		\node [style=none] (134) at (1.25, 3.5) {};
		\node [style=none] (135) at (1.75, 0) {};
		\node [style=none] (136) at (1.25, 3.5) {};
		\node [style=none] (145) at (1.25, 3.5) {};
		\node [style=none] (146) at (1.25, 3.5) {};
		\node [style=white dot] (147) at (1.25, 3.5) {};
		\node [style=none] (152) at (1.25, 3.5) {};
		\node [style=none] (153) at (1.25, 6) {};
		\node [style=none] (168) at (-2, -2.25) {};
		\node [style=none] (169) at (-2, -0.5) {};
		\node [style=none] (170) at (-1.25, -2.25) {};
		\node [style=none] (171) at (-1, 0) {};
		\node [style=gray dot] (172) at (-2, -2.25) {};
		\node [style=gray dot] (173) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (106) to (109.center);
		\draw [in=-90, out=90] (108) to (107.center);
		\draw [style=swap] (115.center) to (114.center);
		\draw [style=swap] (117.center) to (116.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap, in=105, out=180, looseness=1.25] (123.center) to (122.center);
		\draw [style=swap, in=90, out=-135, looseness=1.25] (125.center) to (124.center);
		\draw [style=swap, bend right=15, looseness=0.75] (134.center) to (133.center);
		\draw [style=swap, bend left, looseness=0.50] (136.center) to (135.center);
		\draw [style=swap] (153.center) to (152.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (169.center) to (168.center);
		\draw [style=swap, in=90, out=-90] (171.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (106) at (0.5, -3.5) {$\psi$};
		\node [style=none] (107) at (1.75, -2) {};
		\node [style=kpoint] (108) at (2, -3.5) {$\psi$};
		\node [style=none] (109) at (0.75, -2) {};
		\node [style=white dot] (110) at (0.75, -0.5) {};
		\node [style=white dot] (111) at (1.75, 0) {};
		\node [style=gray dot] (112) at (-2, -0.5) {};
		\node [style=gray dot] (113) at (-1, 0) {};
		\node [style=none] (114) at (-1, 0) {};
		\node [style=none] (115) at (1.75, 0) {};
		\node [style=none] (116) at (-2, -0.5) {};
		\node [style=none] (117) at (0.75, -0.5) {};
		\node [style=none] (118) at (0.75, -2) {};
		\node [style=none] (119) at (0.75, -0.5) {};
		\node [style=none] (120) at (1.75, -2) {};
		\node [style=none] (121) at (1.75, 0) {};
		\node [style=none] (122) at (-2, -0.5) {};
		\node [style=none] (123) at (1.25, 3.5) {};
		\node [style=none] (124) at (-1, 0) {};
		\node [style=none] (125) at (1.25, 3.5) {};
		\node [style=none] (133) at (0.75, -0.5) {};
		\node [style=none] (134) at (1.25, 3.5) {};
		\node [style=none] (135) at (1.75, 0) {};
		\node [style=none] (136) at (1.25, 3.5) {};
		\node [style=none] (145) at (1.25, 3.5) {};
		\node [style=none] (146) at (1.25, 3.5) {};
		\node [style=white dot] (147) at (1.25, 3.5) {};
		\node [style=none] (152) at (1.25, 3.5) {};
		\node [style=none] (153) at (1.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (106) to (109.center);
		\draw [in=-90, out=90] (108) to (107.center);
		\draw [style=swap] (115.center) to (114.center);
		\draw [style=swap] (117.center) to (116.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap, in=105, out=180, looseness=1.25] (123.center) to (122.center);
		\draw [style=swap, in=90, out=-135, looseness=1.25] (125.center) to (124.center);
		\draw [style=swap, bend right=15, looseness=0.75] (134.center) to (133.center);
		\draw [style=swap, bend left, looseness=0.50] (136.center) to (135.center);
		\draw [style=swap] (153.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (106) at (0.5, -3.5) {$\psi$};
		\node [style=none] (107) at (1.75, -2) {};
		\node [style=kpoint] (108) at (2, -3.5) {$\psi$};
		\node [style=none] (109) at (0.75, -2) {};
		\node [style=white dot] (110) at (0.75, -0.5) {};
		\node [style=white dot] (111) at (1.75, 0) {};
		\node [style=none] (118) at (0.75, -2) {};
		\node [style=none] (119) at (0.75, -0.5) {};
		\node [style=none] (120) at (1.75, -2) {};
		\node [style=none] (121) at (1.75, 0) {};
		\node [style=none] (122) at (0.75, -0.5) {};
		\node [style=none] (123) at (1.25, 3.5) {};
		\node [style=none] (124) at (1.75, 0) {};
		\node [style=none] (125) at (1.25, 3.5) {};
		\node [style=none] (133) at (0.75, -0.5) {};
		\node [style=none] (134) at (1.25, 3.5) {};
		\node [style=none] (135) at (1.75, 0) {};
		\node [style=none] (136) at (1.25, 3.5) {};
		\node [style=white dot] (147) at (1.25, 3.5) {};
		\node [style=none] (152) at (1.25, 3.5) {};
		\node [style=none] (153) at (1.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (106) to (109.center);
		\draw [in=-90, out=90] (108) to (107.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap, bend right=75, looseness=1.50] (123.center) to (122.center);
		\draw [style=swap, bend right=60, looseness=1.50] (125.center) to (124.center);
		\draw [style=swap, bend right=15, looseness=0.75] (134.center) to (133.center);
		\draw [style=swap, bend left, looseness=0.50] (136.center) to (135.center);
		\draw [style=swap] (153.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (106) at (-0.75, -1) {$\psi$};
		\node [style=none] (107) at (0, 1.25) {};
		\node [style=kpoint] (108) at (0.75, -1) {$\psi$};
		\node [style=none] (109) at (0, 1.25) {};
		\node [style=white dot] (147) at (0, 1.25) {};
		\node [style=none] (152) at (0, 1.25) {};
		\node [style=none] (153) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (106) to (109.center);
		\draw [in=-90, out=90] (108) to (107.center);
		\draw [style=swap] (153.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (63) at (0, 0.75) {};
		\node [style=none] (91) at (0, 0.75) {};
		\node [style=none] (92) at (0, 2.5) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (102) at (0, 0.75) {};
		\node [style=dkpoint] (104) at (0, -2) {$\widehat \psi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (92.center) to (91.center);
		\draw [style=boldedge] (102.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (5.25, -0.5) {};
		\node [style=none] (23) at (-2, -0.5) {};
		\node [style=none] (24) at (-3, -0.5) {};
		\node [style=none] (25) at (-2.5, 0.75) {};
		\node [style=none] (26) at (5.25, 0.75) {};
		\node [style=none] (27) at (-4.75, -0.5) {};
		\node [style=none] (28) at (2.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.75) {};
		\node [style=none] (30) at (2.75, 0.75) {};
		\node [style=none] (31) at (3.25, -0.5) {};
		\node [style=none, yshift=0.6mm] (33) at (-3.5, 0) {$\widehat U_A$};
		\node [style=none, yshift=0.6mm] (34) at (3.75, 0) {$\widehat U_B$};
		\node [style=none] (35) at (-3, -0.5) {};
		\node [style=none] (36) at (3.25, -0.5) {};
		\node [style=none] (40) at (3.25, -0.5) {};
		\node [style=none] (43) at (3.25, -0.5) {};
		\node [style=none] (44) at (-3, -0.5) {};
		\node [style=white dot] (58) at (4.25, -1.25) {};
		\node [style=white dot] (90) at (-4, 1.25) {};
		\node [style=none] (96) at (3.25, -1.75) {};
		\node [style=none] (97) at (-3, -2) {};
		\node [style=none] (98) at (3.25, -1.75) {};
		\node [style=none] (99) at (3.25, -1.75) {};
		\node [style=none] (104) at (3.25, -1.75) {};
		\node [style=none] (105) at (3.25, -1.75) {};
		\node [style=none] (106) at (3.25, -1.75) {};
		\node [style=none] (107) at (3.25, -0.5) {};
		\node [style=none] (108) at (3.25, -1.75) {};
		\node [style=none] (109) at (3.25, -0.5) {};
		\node [style=none] (110) at (3.25, -0.5) {};
		\node [style=none] (111) at (-3, -0.5) {};
		\node [style=none] (112) at (-3, -0.5) {};
		\node [style=none] (113) at (-3, -0.5) {};
		\node [style=none] (114) at (-3, -0.5) {};
		\node [style=none] (121) at (-3, -0.5) {};
		\node [style=none] (122) at (-3, -2) {};
		\node [style=none] (123) at (-3, -0.5) {};
		\node [style=none] (124) at (-3, -0.5) {};
		\node [style=none] (152) at (3.25, 3.25) {};
		\node [style=none] (153) at (3.25, 0.75) {};
		\node [style=none] (154) at (-3, 3.25) {};
		\node [style=none] (155) at (-3, 0.75) {};
		\node [style=none] (156) at (-4, 0.75) {};
		\node [style=none] (157) at (-4, 3.25) {};
		\node [style=point] (166) at (0.25, -6) {$\lambda$};
		\node [style=white dot] (171) at (0.25, -5) {};
		\node [style=none] (172) at (4.25, -2.25) {};
		\node [style=none] (173) at (-4, -2.25) {};
		\node [style=none] (174) at (0.25, -6) {};
		\node [style=none] (175) at (4.25, -0.5) {};
		\node [style=none] (177) at (4.25, -2.25) {};
		\node [style=white dot] (183) at (4.25, 1.25) {};
		\node [style=none] (184) at (4.25, 0.75) {};
		\node [style=none] (185) at (4.25, 3.25) {};
		\node [style=white dot] (186) at (-4, -1.25) {};
		\node [style=none] (188) at (-4, -0.5) {};
		\node [style=none] (189) at (-4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=boldedge, in=-90, out=90] (153.center) to (152.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (155.center) to (154.center);
		\draw [style=swap] (157.center) to (156.center);
		\draw [style=swap, in=165, out=-90] (173.center) to (171);
		\draw [style=swap, in=-90, out=15] (171) to (172.center);
		\draw [style=swap] (171) to (174.center);
		\draw [style=swap] (177.center) to (175.center);
		\draw [style=swap] (185.center) to (184.center);
		\draw [style=swap] (189.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (259) at (4.25, -3) {};
		\node [style=none] (260) at (-1.75, -3) {};
		\node [style=none] (261) at (-2.25, -1.75) {};
		\node [style=none] (262) at (4.25, -1.75) {};
		\node [style=none] (263) at (-3.5, -3) {};
		\node [style=none] (264) at (2.5, -3) {};
		\node [style=none] (265) at (-3.5, -1.75) {};
		\node [style=none] (266) at (3, -1.75) {};
		\node [style=none, yshift=0.6mm] (267) at (-2.75, -2.5) {$\Phi$};
		\node [style=none, yshift=0.6mm] (268) at (3.5, -2.5) {$\Psi$};
		\node [style=white dot] (269) at (5, -4.5) {};
		\node [style=none] (270) at (5, -4.5) {};
		\node [style=white dot] (271) at (5, 2.75) {};
		\node [style=white dot] (272) at (-4.25, -4.5) {};
		\node [style=none] (273) at (-4.25, 2.75) {};
		\node [style=white dot] (274) at (-4.25, 2.75) {};
		\node [style=none] (275) at (-4.25, 2.75) {};
		\node [style=none] (276) at (-4.25, 2.75) {};
		\node [style=none] (277) at (-2.75, -5.5) {};
		\node [style=none] (278) at (3.5, -5.25) {};
		\node [style=none] (279) at (3.5, -3) {};
		\node [style=none] (280) at (3.5, -5.25) {};
		\node [style=none] (281) at (-2.75, -3) {};
		\node [style=none] (282) at (-2.75, -5.5) {};
		\node [style=none] (283) at (-4.25, 2.75) {};
		\node [style=none] (284) at (-4.25, 2.75) {};
		\node [style=white dot] (285) at (-4.25, 2.75) {};
		\node [style=none] (286) at (5, 2.75) {};
		\node [style=none] (287) at (5, 4.5) {};
		\node [style=none] (290) at (-4.25, 2.75) {};
		\node [style=white dot] (291) at (-4.25, 2.75) {};
		\node [style=none] (292) at (-4.25, 2.75) {};
		\node [style=none] (293) at (-4.25, 2.75) {};
		\node [style=none] (294) at (-4.25, 2.75) {};
		\node [style=none] (295) at (-4.25, -4.5) {};
		\node [style=none] (296) at (-4.25, 2.75) {};
		\node [style=white dot] (297) at (-4.25, 2.75) {};
		\node [style=none] (298) at (5, 2.75) {};
		\node [style=white dot] (301) at (-4.25, 2.75) {};
		\node [style=none] (302) at (-4.25, 2.75) {};
		\node [style=none] (303) at (-4.25, 4.5) {};
		\node [style=none] (305) at (-4.25, 2.75) {};
		\node [style=white dot] (308) at (0, -8.5) {};
		\node [style=none] (309) at (5, -4.5) {};
		\node [style=none] (310) at (-4.25, -4.5) {};
		\node [style=none] (311) at (0, -9.5) {};
		\node [style=point] (312) at (0, -9.5) {$\lambda$};
		\node [style=none] (333) at (-1.25, -0.5) {};
		\node [style=none] (334) at (-1.75, 0.75) {};
		\node [style=none] (335) at (-5.25, -0.5) {};
		\node [style=none] (336) at (-5.25, 0.75) {};
		\node [style=none, yshift=0.6mm] (337) at (-3.5, 0) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none] (338) at (-2.75, -0.5) {};
		\node [style=none] (339) at (-2.75, -1.75) {};
		\node [style=none] (340) at (-4.25, -0.5) {};
		\node [style=none] (341) at (-4.25, -4.5) {};
		\node [style=none] (342) at (-2.75, 4.5) {};
		\node [style=none] (343) at (-2.75, 0.75) {};
		\node [style=none] (344) at (-4.25, 2.75) {};
		\node [style=none] (345) at (-4.25, 0.75) {};
		\node [style=none] (346) at (2, -0.5) {};
		\node [style=none] (347) at (2.5, 0.75) {};
		\node [style=none] (348) at (6, -0.5) {};
		\node [style=none] (349) at (6, 0.75) {};
		\node [style=none, yshift=0.6mm] (350) at (4.25, 0) {$\widehat U_{\text{CNOT}_{1 \rightarrow 2}}$};
		\node [style=none] (351) at (3.5, 4.5) {};
		\node [style=none] (352) at (3.5, 0.75) {};
		\node [style=none] (353) at (5, 2.75) {};
		\node [style=none] (354) at (5, 0.75) {};
		\node [style=none] (355) at (5, -0.5) {};
		\node [style=none] (356) at (5, -4.5) {};
		\node [style=none] (357) at (3.5, -0.5) {};
		\node [style=none] (358) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (259.center) to (264.center);
		\draw [style=boldedge] (264.center) to (266.center);
		\draw [style=boldedge] (266.center) to (262.center);
		\draw [style=boldedge] (262.center) to (259.center);
		\draw [style=boldedge] (263.center) to (260.center);
		\draw [style=boldedge] (260.center) to (261.center);
		\draw [style=boldedge] (261.center) to (265.center);
		\draw [style=boldedge] (265.center) to (263.center);
		\draw [style=boldedge, bend left=90] (278.center) to (277.center);
		\draw [style=boldedge] (280.center) to (279.center);
		\draw [style=boldedge] (282.center) to (281.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (287.center) to (286.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (303.center) to (302.center);
		\draw [style=swap, in=165, out=-90] (310.center) to (308);
		\draw [style=swap, in=-90, out=15] (308) to (309.center);
		\draw [style=swap] (308) to (311.center);
		\draw [style=boldedge] (335.center) to (333.center);
		\draw [style=boldedge] (333.center) to (334.center);
		\draw [style=boldedge] (334.center) to (336.center);
		\draw [style=boldedge] (336.center) to (335.center);
		\draw [style=boldedge, in=-90, out=90] (339.center) to (338.center);
		\draw [style=boldedge, in=-90, out=90] (341.center) to (340.center);
		\draw [style=boldedge, in=-90, out=90] (343.center) to (342.center);
		\draw [style=boldedge, in=-90, out=90] (345.center) to (344.center);
		\draw [style=boldedge] (348.center) to (346.center);
		\draw [style=boldedge] (346.center) to (347.center);
		\draw [style=boldedge] (347.center) to (349.center);
		\draw [style=boldedge] (349.center) to (348.center);
		\draw [style=boldedge, in=-90, out=90] (352.center) to (351.center);
		\draw [style=boldedge, in=-90, out=90] (354.center) to (353.center);
		\draw [style=boldedge, in=-90, out=90] (356.center) to (355.center);
		\draw [style=boldedge, in=-90, out=90] (358.center) to (357.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (353) at (-3, 8.75) {};
		\node [style=none] (354) at (-3, 10) {};
		\node [style=none] (361) at (4, -3) {};
		\node [style=none] (362) at (-2, -3) {};
		\node [style=none] (363) at (-2.5, -1.75) {};
		\node [style=none] (364) at (4, -1.75) {};
		\node [style=none] (365) at (-3.75, -3) {};
		\node [style=none] (366) at (2.25, -3) {};
		\node [style=none] (367) at (-3.75, -1.75) {};
		\node [style=none] (368) at (2.75, -1.75) {};
		\node [style=none, yshift=0.6mm] (369) at (-3, -2.5) {$\Phi$};
		\node [style=none, yshift=0.6mm] (370) at (3.25, -2.5) {$\Psi$};
		\node [style=white dot] (371) at (4.75, -4.5) {};
		\node [style=none] (373) at (4.75, -4.5) {};
		\node [style=white dot] (374) at (4.75, 1.5) {};
		\node [style=white dot] (375) at (-4.5, -4.5) {};
		\node [style=none] (376) at (-4.5, 1.5) {};
		\node [style=white dot] (377) at (-4.5, 1.5) {};
		\node [style=none] (378) at (-4.5, 1.5) {};
		\node [style=none] (379) at (-4.5, 1.5) {};
		\node [style=none] (380) at (-3, -5.5) {};
		\node [style=none] (381) at (3.25, -5.25) {};
		\node [style=none] (382) at (3.25, -3) {};
		\node [style=none] (383) at (3.25, -5.25) {};
		\node [style=none] (384) at (-3, -3) {};
		\node [style=none] (385) at (-3, -5.5) {};
		\node [style=none] (386) at (-4.5, 1.5) {};
		\node [style=none] (388) at (-4.5, 1.5) {};
		\node [style=white dot] (389) at (-4.5, 1.5) {};
		\node [style=none] (390) at (4.75, 1.5) {};
		\node [style=none] (391) at (-4.5, 5.75) {};
		\node [style=none] (392) at (3.25, 6.25) {};
		\node [style=white dot] (396) at (-4.5, 5.75) {};
		\node [style=none] (400) at (-4.5, 1.5) {};
		\node [style=white dot] (401) at (-4.5, 1.5) {};
		\node [style=none] (402) at (-4.5, 1.5) {};
		\node [style=none] (403) at (-4.5, 1.5) {};
		\node [style=none] (404) at (-4.5, 1.5) {};
		\node [style=none] (405) at (-4.5, -4.5) {};
		\node [style=none] (406) at (-4.5, 1.5) {};
		\node [style=white dot] (407) at (-4.5, 1.5) {};
		\node [style=none] (409) at (4.75, 1.5) {};
		\node [style=none] (431) at (-4.5, 5.75) {};
		\node [style=white dot] (433) at (-3, 8.75) {};
		\node [style=white dot] (434) at (-4.5, 1.5) {};
		\node [style=none] (435) at (-4.5, 1.5) {};
		\node [style=none] (436) at (4.75, 5.75) {};
		\node [style=white dot] (437) at (4.75, 5.75) {};
		\node [style=none] (438) at (-4.5, 1.5) {};
		\node [style=none] (448) at (4.75, 5.75) {};
		\node [style=white dot] (450) at (3.25, 8.75) {};
		\node [style=white dot] (451) at (-0.25, -8.5) {};
		\node [style=none] (452) at (4.75, -4.5) {};
		\node [style=none] (453) at (-4.5, -4.5) {};
		\node [style=none] (454) at (-0.25, -9.5) {};
		\node [style=point] (455) at (-0.25, -9.5) {$\lambda$};
		\node [style=none] (464) at (-2.25, 6.25) {};
		\node [style=none] (466) at (-2.25, 7.5) {};
		\node [style=none] (467) at (-5.25, 6.25) {};
		\node [style=none] (468) at (-5, 7.5) {};
		\node [style=none, yshift=0.6mm] (469) at (-3.75, 6.75) {$\Gamma_A$};
		\node [style=none] (470) at (2.5, 6.25) {};
		\node [style=none] (471) at (2.5, 7.5) {};
		\node [style=none] (472) at (5.5, 6.25) {};
		\node [style=none] (473) at (5.25, 7.5) {};
		\node [style=none, yshift=0.6mm] (474) at (4, 6.75) {$\Gamma_B$};
		\node [style=none] (477) at (4.75, 6.25) {};
		\node [style=none] (478) at (4.75, 5.75) {};
		\node [style=none] (479) at (3.25, 8.75) {};
		\node [style=none] (480) at (3.25, 7.5) {};
		\node [style=none] (481) at (-3, 8.75) {};
		\node [style=none] (482) at (-3, 7.5) {};
		\node [style=none] (483) at (-4.5, 6.25) {};
		\node [style=none] (484) at (-4.5, 5.75) {};
		\node [style=none] (485) at (3.25, 8.75) {};
		\node [style=none] (486) at (3.25, 10) {};
		\node [style=none] (490) at (-1.5, -0.5) {};
		\node [style=none] (492) at (-2, 0.75) {};
		\node [style=none] (493) at (-5.5, -0.5) {};
		\node [style=none] (494) at (-5.5, 0.75) {};
		\node [style=none, yshift=0.6mm] (495) at (-3.75, 0) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
		\node [style=none] (498) at (-3, -0.5) {};
		\node [style=none] (499) at (-3, -1.75) {};
		\node [style=none] (500) at (-4.5, -0.5) {};
		\node [style=none] (501) at (-4.5, -4.5) {};
		\node [style=none] (502) at (-3, 6.25) {};
		\node [style=none] (503) at (-3, 0.75) {};
		\node [style=none] (504) at (-4.5, 1.5) {};
		\node [style=none] (505) at (-4.5, 0.75) {};
		\node [style=none] (506) at (1.75, -0.5) {};
		\node [style=none] (507) at (2.25, 0.75) {};
		\node [style=none] (508) at (5.75, -0.5) {};
		\node [style=none] (509) at (5.75, 0.75) {};
		\node [style=none, yshift=0.6mm] (510) at (4, 0) {$\widehat U_{\text{CNOT}_{1 \rightarrow 2}}$};
		\node [style=none] (511) at (3.25, 6.25) {};
		\node [style=none] (512) at (3.25, 0.75) {};
		\node [style=none] (514) at (4.75, 1.5) {};
		\node [style=none] (515) at (4.75, 0.75) {};
		\node [style=none] (517) at (4.75, -0.5) {};
		\node [style=none] (518) at (4.75, -4.5) {};
		\node [style=none] (520) at (3.25, -0.5) {};
		\node [style=none] (521) at (3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (354.center) to (353.center);
		\draw [style=boldedge] (361.center) to (366.center);
		\draw [style=boldedge] (366.center) to (368.center);
		\draw [style=boldedge] (368.center) to (364.center);
		\draw [style=boldedge] (364.center) to (361.center);
		\draw [style=boldedge] (365.center) to (362.center);
		\draw [style=boldedge] (362.center) to (363.center);
		\draw [style=boldedge] (363.center) to (367.center);
		\draw [style=boldedge] (367.center) to (365.center);
		\draw [style=boldedge, bend left=90] (381.center) to (380.center);
		\draw [style=boldedge] (383.center) to (382.center);
		\draw [style=boldedge] (385.center) to (384.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (391.center) to (390.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (436.center) to (435.center);
		\draw [style=swap, in=165, out=-90] (453.center) to (451);
		\draw [style=swap, in=-90, out=15] (451) to (452.center);
		\draw [style=swap] (451) to (454.center);
		\draw [style=boldedge] (467.center) to (464.center);
		\draw [style=boldedge] (464.center) to (466.center);
		\draw [style=boldedge] (466.center) to (468.center);
		\draw [style=boldedge] (468.center) to (467.center);
		\draw [style=boldedge] (472.center) to (470.center);
		\draw [style=boldedge] (470.center) to (471.center);
		\draw [style=boldedge] (471.center) to (473.center);
		\draw [style=boldedge] (473.center) to (472.center);
		\draw [style=boldedge, in=-90, out=90] (478.center) to (477.center);
		\draw [style=boldedge, in=-90, out=90] (480.center) to (479.center);
		\draw [style=boldedge, in=-90, out=90] (482.center) to (481.center);
		\draw [style=boldedge, in=-90, out=90] (484.center) to (483.center);
		\draw [style=swap] (486.center) to (485.center);
		\draw [style=boldedge] (493.center) to (490.center);
		\draw [style=boldedge] (490.center) to (492.center);
		\draw [style=boldedge] (492.center) to (494.center);
		\draw [style=boldedge] (494.center) to (493.center);
		\draw [style=boldedge, in=-90, out=90] (499.center) to (498.center);
		\draw [style=boldedge, in=-90, out=90] (501.center) to (500.center);
		\draw [style=boldedge, in=-90, out=90] (503.center) to (502.center);
		\draw [style=boldedge, in=-90, out=90] (505.center) to (504.center);
		\draw [style=boldedge] (508.center) to (506.center);
		\draw [style=boldedge] (506.center) to (507.center);
		\draw [style=boldedge] (507.center) to (509.center);
		\draw [style=boldedge] (509.center) to (508.center);
		\draw [style=boldedge, in=-90, out=90] (512.center) to (511.center);
		\draw [style=boldedge, in=-90, out=90] (515.center) to (514.center);
		\draw [style=boldedge, in=-90, out=90] (518.center) to (517.center);
		\draw [style=boldedge, in=-90, out=90] (521.center) to (520.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (465) at (3.75, -2.75) {};
		\node [style=none] (466) at (-2.25, -2.75) {};
		\node [style=none] (467) at (-2.75, -1.5) {};
		\node [style=none] (468) at (3.75, -1.5) {};
		\node [style=none] (469) at (-4, -2.75) {};
		\node [style=none] (470) at (2, -2.75) {};
		\node [style=none] (471) at (-4, -1.5) {};
		\node [style=none] (472) at (2.5, -1.5) {};
		\node [style=none, yshift=0.6mm] (473) at (-3.25, -2.25) {$\Phi$};
		\node [style=none, yshift=0.6mm] (474) at (3, -2.25) {$\Psi$};
		\node [style=white dot] (475) at (4.5, -4.25) {};
		\node [style=none] (476) at (4.5, 0) {};
		\node [style=none] (477) at (4.5, -4.25) {};
		\node [style=white dot] (478) at (4.5, 1.75) {};
		\node [style=white dot] (479) at (-4.75, -4.25) {};
		\node [style=none] (480) at (-4.75, 1.75) {};
		\node [style=white dot] (481) at (-4.75, 1.75) {};
		\node [style=none] (482) at (-4.75, 1.75) {};
		\node [style=none] (483) at (-4.75, 1.75) {};
		\node [style=none] (484) at (-3.25, -5.25) {};
		\node [style=none] (485) at (3, -5) {};
		\node [style=none] (486) at (3, -2.75) {};
		\node [style=none] (487) at (3, -5) {};
		\node [style=none] (488) at (-3.25, -2.75) {};
		\node [style=none] (489) at (-3.25, -5.25) {};
		\node [style=none] (490) at (-4.75, 1.75) {};
		\node [style=none] (491) at (3, 7.25) {};
		\node [style=none] (492) at (-4.75, 1.75) {};
		\node [style=white dot] (493) at (-4.75, 1.75) {};
		\node [style=none] (494) at (4.5, 1.75) {};
		\node [style=none] (495) at (-4.75, 5.5) {};
		\node [style=none] (496) at (3, 0) {};
		\node [style=none] (497) at (3, -1.5) {};
		\node [style=none] (502) at (-3.25, 10.25) {};
		\node [style=none] (503) at (-3.25, -1.5) {};
		\node [style=white dot] (504) at (-4.75, 5.5) {};
		\node [style=none] (507) at (3, 7.25) {};
		\node [style=none] (508) at (3, 10.25) {};
		\node [style=none] (509) at (4.5, 0) {};
		\node [style=none] (510) at (-4.75, 1.75) {};
		\node [style=white dot] (511) at (-4.75, 1.75) {};
		\node [style=none] (512) at (-4.75, 1.75) {};
		\node [style=none] (513) at (-4.75, 1.75) {};
		\node [style=none] (514) at (-4.75, 1.75) {};
		\node [style=none] (515) at (-4.75, -4.25) {};
		\node [style=none] (516) at (-4.75, 1.75) {};
		\node [style=white dot] (517) at (-4.75, 1.75) {};
		\node [style=none] (518) at (4.5, 0) {};
		\node [style=none] (519) at (4.5, 1.75) {};
		\node [style=white ddot] (520) at (-3.25, 0) {};
		\node [style=none] (521) at (-3.25, 0) {};
		\node [style=none] (522) at (-4.75, 0) {};
		\node [style=gray ddot] (523) at (-4.75, 0) {};
		\node [style=none] (524) at (4.5, 0) {};
		\node [style=none] (525) at (4.5, 0) {};
		\node [style=white ddot] (526) at (3, 0) {};
		\node [style=none] (527) at (3, 0) {};
		\node [style=none] (528) at (4.5, 0) {};
		\node [style=gray ddot] (529) at (4.5, 0) {};
		\node [style=white dot] (530) at (3, 7.25) {};
		\node [style=none] (531) at (3, 0) {};
		\node [style=none] (550) at (-3.75, 7.5) {};
		\node [style=none] (551) at (-4, 7.75) {};
		\node [style=white dot] (552) at (-3.25, 7.25) {};
		\node [style=none] (553) at (-4, 7.75) {};
		\node [style=none] (555) at (-4.75, 7.75) {};
		\node [style=none] (556) at (-4.75, 6.75) {};
		\node [style=none] (557) at (-4.75, 7.75) {};
		\node [style=none] (558) at (-4, 7.75) {};
		\node [style=white dot] (559) at (-4.75, 6.75) {};
		\node [style=none] (560) at (-4.75, 5.5) {};
		\node [style=none] (561) at (-4.75, 6.75) {};
		\node [style=white dot] (562) at (-3.25, 9) {};
		\node [style=white dot] (563) at (-4.75, 1.75) {};
		\node [style=none] (572) at (-4.75, 1.75) {};
		\node [style=none] (573) at (4.5, 5.5) {};
		\node [style=white dot] (575) at (4.5, 5.5) {};
		\node [style=none] (585) at (-4.75, 1.75) {};
		\node [style=none] (587) at (3.5, 7.5) {};
		\node [style=none] (588) at (3.75, 7.75) {};
		\node [style=white dot] (589) at (3, 7.25) {};
		\node [style=none] (590) at (3.75, 7.75) {};
		\node [style=none] (591) at (4.5, 7.75) {};
		\node [style=none] (592) at (4.5, 6.75) {};
		\node [style=none] (593) at (4.5, 7.75) {};
		\node [style=none] (594) at (3.75, 7.75) {};
		\node [style=white dot] (595) at (4.5, 6.75) {};
		\node [style=none] (596) at (4.5, 5.5) {};
		\node [style=none] (597) at (4.5, 6.75) {};
		\node [style=white dot] (598) at (3, 9) {};
		\node [style=white dot] (636) at (-0.5, -8.25) {};
		\node [style=none] (637) at (4.5, -4.25) {};
		\node [style=none] (638) at (-4.75, -4.25) {};
		\node [style=none] (639) at (-0.5, -9.25) {};
		\node [style=point] (649) at (-0.5, -9.25) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (465.center) to (470.center);
		\draw [style=boldedge] (470.center) to (472.center);
		\draw [style=boldedge] (472.center) to (468.center);
		\draw [style=boldedge] (468.center) to (465.center);
		\draw [style=boldedge] (469.center) to (466.center);
		\draw [style=boldedge] (466.center) to (467.center);
		\draw [style=boldedge] (467.center) to (471.center);
		\draw [style=boldedge] (471.center) to (469.center);
		\draw [style=boldedge] (477.center) to (476.center);
		\draw [style=boldedge, bend left=90] (485.center) to (484.center);
		\draw [style=boldedge] (487.center) to (486.center);
		\draw [style=boldedge] (489.center) to (488.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (495.center) to (494.center);
		\draw [style=boldedge, in=-90, out=90] (497.center) to (496.center);
		\draw [style=boldedge] (502.center) to (503.center);
		\draw [style=swap] (508.center) to (507.center);
		\draw [style=boldedge] (516.center) to (515.center);
		\draw [style=boldedge] (519.center) to (518.center);
		\draw [style=boldedge] (522.center) to (521.center);
		\draw [style=boldedge] (528.center) to (527.center);
		\draw [style=boldedge] (531.center) to (530);
		\draw (553.center) to (551.center);
		\draw (552) to (550.center);
		\draw [in=-90, out=135] (550.center) to (553.center);
		\draw (556.center) to (555.center);
		\draw [bend right=90, looseness=2.75] (558.center) to (557.center);
		\draw [style=boldedge] (561.center) to (560.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (573.center) to (572.center);
		\draw (590.center) to (588.center);
		\draw (589) to (587.center);
		\draw [in=-90, out=45] (587.center) to (590.center);
		\draw (592.center) to (591.center);
		\draw [bend left=90, looseness=2.75] (594.center) to (593.center);
		\draw [style=boldedge] (597.center) to (596.center);
		\draw [style=swap, in=165, out=-90] (638.center) to (636);
		\draw [style=swap, in=-90, out=15] (636) to (637.center);
		\draw [style=swap] (636) to (639.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (344) at (-0.75, -1.25) {};
		\node [style=none] (345) at (-0.75, -0.5) {};
		\node [style=none] (346) at (0.75, -1.25) {};
		\node [style=none] (347) at (0.75, -0.5) {};
		\node [style=none] (353) at (1.5, -0.5) {};
		\node [style=none] (355) at (1.5, 0.75) {};
		\node [style=none] (356) at (-1.5, -0.5) {};
		\node [style=none] (357) at (-1.25, 0.75) {};
		\node [style=none, yshift=0.6mm] (358) at (0, 0) {$\Gamma$};
		\node [style=none] (381) at (0.75, 0.75) {};
		\node [style=none] (382) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (345.center) to (344.center);
		\draw [style=boldedge] (347.center) to (346.center);
		\draw [style=boldedge] (356.center) to (353.center);
		\draw [style=boldedge] (353.center) to (355.center);
		\draw [style=boldedge] (355.center) to (357.center);
		\draw [style=boldedge] (357.center) to (356.center);
		\draw [style=boldedge] (382.center) to (381.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (465) at (3.75, -2.75) {};
		\node [style=none] (466) at (-2.25, -2.75) {};
		\node [style=none] (467) at (-2.75, -1.5) {};
		\node [style=none] (468) at (3.75, -1.5) {};
		\node [style=none] (469) at (-4, -2.75) {};
		\node [style=none] (470) at (2, -2.75) {};
		\node [style=none] (471) at (-4, -1.5) {};
		\node [style=none] (472) at (2.5, -1.5) {};
		\node [style=none, yshift=0.6mm] (473) at (-3.25, -2.25) {$\Phi$};
		\node [style=none, yshift=0.6mm] (474) at (3, -2.25) {$\Psi$};
		\node [style=white dot] (475) at (4.5, -4.25) {};
		\node [style=none] (476) at (4.5, 0) {};
		\node [style=none] (477) at (4.5, -4.25) {};
		\node [style=white dot] (478) at (4.5, 1.75) {};
		\node [style=white dot] (479) at (-4.75, -4.25) {};
		\node [style=none] (480) at (-4.75, 1.75) {};
		\node [style=white dot] (481) at (-4.75, 1.75) {};
		\node [style=none] (482) at (-4.75, 1.75) {};
		\node [style=none] (483) at (-4.75, 1.75) {};
		\node [style=none] (484) at (-3.25, -5.25) {};
		\node [style=none] (485) at (3, -5) {};
		\node [style=none] (486) at (3, -2.75) {};
		\node [style=none] (487) at (3, -5) {};
		\node [style=none] (488) at (-3.25, -2.75) {};
		\node [style=none] (489) at (-3.25, -5.25) {};
		\node [style=none] (490) at (-4.75, 1.75) {};
		\node [style=none] (491) at (3, 7.25) {};
		\node [style=none] (492) at (-4.75, 1.75) {};
		\node [style=white dot] (493) at (-4.75, 1.75) {};
		\node [style=none] (494) at (4.5, 1.75) {};
		\node [style=none] (495) at (-4.75, 5.5) {};
		\node [style=none] (496) at (3, 0) {};
		\node [style=none] (497) at (3, -1.5) {};
		\node [style=none] (502) at (-3.25, 10.25) {};
		\node [style=none] (503) at (-3.25, -1.5) {};
		\node [style=white dot] (504) at (-4.75, 5.5) {};
		\node [style=none] (507) at (3, 7.25) {};
		\node [style=none] (508) at (3, 10.25) {};
		\node [style=none] (509) at (4.5, 0) {};
		\node [style=none] (510) at (-4.75, 1.75) {};
		\node [style=white dot] (511) at (-4.75, 1.75) {};
		\node [style=none] (512) at (-4.75, 1.75) {};
		\node [style=none] (513) at (-4.75, 1.75) {};
		\node [style=none] (514) at (-4.75, 1.75) {};
		\node [style=none] (515) at (-4.75, -4.25) {};
		\node [style=none] (516) at (-4.75, 1.75) {};
		\node [style=white dot] (517) at (-4.75, 1.75) {};
		\node [style=none] (518) at (4.5, 0) {};
		\node [style=none] (519) at (4.5, 1.75) {};
		\node [style=white ddot] (520) at (-3.25, 0) {};
		\node [style=none] (521) at (-3.25, 0) {};
		\node [style=none] (522) at (-4.75, 0) {};
		\node [style=gray ddot] (523) at (-4.75, 0) {};
		\node [style=none] (524) at (4.5, 0) {};
		\node [style=none] (525) at (4.5, 0) {};
		\node [style=white ddot] (526) at (3, 0) {};
		\node [style=none] (527) at (3, 0) {};
		\node [style=none] (528) at (4.5, 0) {};
		\node [style=gray ddot] (529) at (4.5, 0) {};
		\node [style=white dot] (530) at (3, 7.25) {};
		\node [style=none] (531) at (3, 0) {};
		\node [style=none] (550) at (-3.75, 7.5) {};
		\node [style=none] (551) at (-4, 7.75) {};
		\node [style=white dot] (552) at (-3.25, 7.25) {};
		\node [style=none] (553) at (-4, 7.75) {};
		\node [style=none] (555) at (-4.75, 7.75) {};
		\node [style=none] (556) at (-4.75, 6.75) {};
		\node [style=none] (557) at (-4.75, 7.75) {};
		\node [style=none] (558) at (-4, 7.75) {};
		\node [style=white dot] (559) at (-4.75, 6.75) {};
		\node [style=none] (560) at (-4.75, 5.5) {};
		\node [style=none] (561) at (-4.75, 6.75) {};
		\node [style=white dot] (562) at (-3.25, 9) {};
		\node [style=white dot] (563) at (-4.75, 1.75) {};
		\node [style=none] (572) at (-4.75, 1.75) {};
		\node [style=none] (573) at (4.5, 5.5) {};
		\node [style=white dot] (575) at (4.5, 5.5) {};
		\node [style=none] (585) at (-4.75, 1.75) {};
		\node [style=none] (587) at (3.5, 7.5) {};
		\node [style=none] (588) at (3.75, 7.75) {};
		\node [style=white dot] (589) at (3, 7.25) {};
		\node [style=none] (590) at (3.75, 7.75) {};
		\node [style=none] (591) at (4.5, 7.75) {};
		\node [style=none] (592) at (4.5, 6.75) {};
		\node [style=none] (593) at (4.5, 7.75) {};
		\node [style=none] (594) at (3.75, 7.75) {};
		\node [style=white dot] (595) at (4.5, 6.75) {};
		\node [style=none] (596) at (4.5, 5.5) {};
		\node [style=none] (597) at (4.5, 6.75) {};
		\node [style=white dot] (598) at (3, 9) {};
		\node [style=white dot] (636) at (-0.5, -8.25) {};
		\node [style=none] (637) at (4.5, -4.25) {};
		\node [style=none] (638) at (-4.75, -4.25) {};
		\node [style=none] (639) at (-0.5, -9.25) {};
		\node [style=gray dot] (648) at (-0.5, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (465.center) to (470.center);
		\draw [style=boldedge] (470.center) to (472.center);
		\draw [style=boldedge] (472.center) to (468.center);
		\draw [style=boldedge] (468.center) to (465.center);
		\draw [style=boldedge] (469.center) to (466.center);
		\draw [style=boldedge] (466.center) to (467.center);
		\draw [style=boldedge] (467.center) to (471.center);
		\draw [style=boldedge] (471.center) to (469.center);
		\draw [style=boldedge] (477.center) to (476.center);
		\draw [style=boldedge, bend left=90] (485.center) to (484.center);
		\draw [style=boldedge] (487.center) to (486.center);
		\draw [style=boldedge] (489.center) to (488.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (495.center) to (494.center);
		\draw [style=boldedge, in=-90, out=90] (497.center) to (496.center);
		\draw [style=boldedge] (502.center) to (503.center);
		\draw [style=swap] (508.center) to (507.center);
		\draw [style=boldedge] (516.center) to (515.center);
		\draw [style=boldedge] (519.center) to (518.center);
		\draw [style=boldedge] (522.center) to (521.center);
		\draw [style=boldedge] (528.center) to (527.center);
		\draw [style=boldedge] (531.center) to (530);
		\draw (553.center) to (551.center);
		\draw (552) to (550.center);
		\draw [in=-90, out=135] (550.center) to (553.center);
		\draw (556.center) to (555.center);
		\draw [bend right=90, looseness=2.75] (558.center) to (557.center);
		\draw [style=boldedge] (561.center) to (560.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (573.center) to (572.center);
		\draw (590.center) to (588.center);
		\draw (589) to (587.center);
		\draw [in=-90, out=45] (587.center) to (590.center);
		\draw (592.center) to (591.center);
		\draw [bend left=90, looseness=2.75] (594.center) to (593.center);
		\draw [style=boldedge] (597.center) to (596.center);
		\draw [style=swap, in=165, out=-90] (638.center) to (636);
		\draw [style=swap, in=-90, out=15] (636) to (637.center);
		\draw [style=swap] (636) to (639.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (465) at (3.75, -2.75) {};
		\node [style=none] (466) at (-2.25, -2.75) {};
		\node [style=none] (467) at (-2.75, -1.5) {};
		\node [style=none] (468) at (3.75, -1.5) {};
		\node [style=none] (469) at (-4, -2.75) {};
		\node [style=none] (470) at (2, -2.75) {};
		\node [style=none] (471) at (-4, -1.5) {};
		\node [style=none] (472) at (2.5, -1.5) {};
		\node [style=none, yshift=0.6mm] (473) at (-3.25, -2.25) {$\Phi$};
		\node [style=none, yshift=0.6mm] (474) at (3, -2.25) {$\Psi$};
		\node [style=white dot] (475) at (4.5, -4.25) {};
		\node [style=none] (476) at (4.5, 0) {};
		\node [style=none] (477) at (4.5, -4.25) {};
		\node [style=white dot] (478) at (4.5, 1.75) {};
		\node [style=white dot] (479) at (-4.75, -4.25) {};
		\node [style=none] (480) at (-4.75, 1.75) {};
		\node [style=white dot] (481) at (-4.75, 1.75) {};
		\node [style=none] (482) at (-4.75, 1.75) {};
		\node [style=none] (483) at (-4.75, 1.75) {};
		\node [style=none] (484) at (-3.25, -5.25) {};
		\node [style=none] (485) at (3, -5) {};
		\node [style=none] (486) at (3, -2.75) {};
		\node [style=none] (487) at (3, -5) {};
		\node [style=none] (488) at (-3.25, -2.75) {};
		\node [style=none] (489) at (-3.25, -5.25) {};
		\node [style=none] (490) at (-4.75, 1.75) {};
		\node [style=none] (491) at (3, 7.25) {};
		\node [style=none] (492) at (-4.75, 1.75) {};
		\node [style=white dot] (493) at (-4.75, 1.75) {};
		\node [style=none] (494) at (4.5, 1.75) {};
		\node [style=none] (495) at (-4.75, 5.5) {};
		\node [style=none] (496) at (3, 0) {};
		\node [style=none] (497) at (3, -1.5) {};
		\node [style=none] (498) at (4.5, -4.25) {};
		\node [style=none] (499) at (0.75, -8.25) {};
		\node [style=none] (500) at (-4.75, -4.25) {};
		\node [style=none] (501) at (-1.25, -8.25) {};
		\node [style=none] (502) at (-3.25, 10.25) {};
		\node [style=none] (503) at (-3.25, -1.5) {};
		\node [style=white dot] (504) at (-4.75, 5.5) {};
		\node [style=none] (507) at (3, 7.25) {};
		\node [style=none] (508) at (3, 10.25) {};
		\node [style=none] (509) at (4.5, 0) {};
		\node [style=none] (510) at (-4.75, 1.75) {};
		\node [style=white dot] (511) at (-4.75, 1.75) {};
		\node [style=none] (512) at (-4.75, 1.75) {};
		\node [style=none] (513) at (-4.75, 1.75) {};
		\node [style=none] (514) at (-4.75, 1.75) {};
		\node [style=none] (515) at (-4.75, -4.25) {};
		\node [style=none] (516) at (-4.75, 1.75) {};
		\node [style=white dot] (517) at (-4.75, 1.75) {};
		\node [style=none] (518) at (4.5, 0) {};
		\node [style=none] (519) at (4.5, 1.75) {};
		\node [style=white ddot] (520) at (-3.25, 0) {};
		\node [style=none] (521) at (-3.25, 0) {};
		\node [style=none] (522) at (-4.75, 0) {};
		\node [style=gray ddot] (523) at (-4.75, 0) {};
		\node [style=none] (524) at (4.5, 0) {};
		\node [style=none] (525) at (4.5, 0) {};
		\node [style=white ddot] (526) at (3, 0) {};
		\node [style=none] (527) at (3, 0) {};
		\node [style=none] (528) at (4.5, 0) {};
		\node [style=gray ddot] (529) at (4.5, 0) {};
		\node [style=white dot] (530) at (3, 7.25) {};
		\node [style=none] (531) at (3, 0) {};
		\node [style=gray dot] (532) at (-1.25, -8.25) {};
		\node [style=gray dot] (533) at (0.75, -8.25) {};
		\node [style=none] (550) at (-3.75, 7.5) {};
		\node [style=none] (551) at (-4, 7.75) {};
		\node [style=white dot] (552) at (-3.25, 7.25) {};
		\node [style=none] (553) at (-4, 7.75) {};
		\node [style=none] (555) at (-4.75, 7.75) {};
		\node [style=none] (556) at (-4.75, 6.75) {};
		\node [style=none] (557) at (-4.75, 7.75) {};
		\node [style=none] (558) at (-4, 7.75) {};
		\node [style=white dot] (559) at (-4.75, 6.75) {};
		\node [style=none] (560) at (-4.75, 5.5) {};
		\node [style=none] (561) at (-4.75, 6.75) {};
		\node [style=white dot] (562) at (-3.25, 9) {};
		\node [style=white dot] (563) at (-4.75, 1.75) {};
		\node [style=none] (572) at (-4.75, 1.75) {};
		\node [style=none] (573) at (4.5, 5.5) {};
		\node [style=white dot] (575) at (4.5, 5.5) {};
		\node [style=none] (585) at (-4.75, 1.75) {};
		\node [style=none] (587) at (3.5, 7.5) {};
		\node [style=none] (588) at (3.75, 7.75) {};
		\node [style=white dot] (589) at (3, 7.25) {};
		\node [style=none] (590) at (3.75, 7.75) {};
		\node [style=none] (591) at (4.5, 7.75) {};
		\node [style=none] (592) at (4.5, 6.75) {};
		\node [style=none] (593) at (4.5, 7.75) {};
		\node [style=none] (594) at (3.75, 7.75) {};
		\node [style=white dot] (595) at (4.5, 6.75) {};
		\node [style=none] (596) at (4.5, 5.5) {};
		\node [style=none] (597) at (4.5, 6.75) {};
		\node [style=white dot] (598) at (3, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (465.center) to (470.center);
		\draw [style=boldedge] (470.center) to (472.center);
		\draw [style=boldedge] (472.center) to (468.center);
		\draw [style=boldedge] (468.center) to (465.center);
		\draw [style=boldedge] (469.center) to (466.center);
		\draw [style=boldedge] (466.center) to (467.center);
		\draw [style=boldedge] (467.center) to (471.center);
		\draw [style=boldedge] (471.center) to (469.center);
		\draw [style=boldedge] (477.center) to (476.center);
		\draw [style=boldedge, bend left=90] (485.center) to (484.center);
		\draw [style=boldedge] (487.center) to (486.center);
		\draw [style=boldedge] (489.center) to (488.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (495.center) to (494.center);
		\draw [style=boldedge, in=-90, out=90] (497.center) to (496.center);
		\draw [style=swap, bend right] (499.center) to (498.center);
		\draw [style=swap, bend left] (501.center) to (500.center);
		\draw [style=boldedge] (502.center) to (503.center);
		\draw [style=swap] (508.center) to (507.center);
		\draw [style=boldedge] (516.center) to (515.center);
		\draw [style=boldedge] (519.center) to (518.center);
		\draw [style=boldedge] (522.center) to (521.center);
		\draw [style=boldedge] (528.center) to (527.center);
		\draw [style=boldedge] (531.center) to (530);
		\draw (553.center) to (551.center);
		\draw (552) to (550.center);
		\draw [in=-90, out=135] (550.center) to (553.center);
		\draw (556.center) to (555.center);
		\draw [bend right=90, looseness=2.75] (558.center) to (557.center);
		\draw [style=boldedge] (561.center) to (560.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (573.center) to (572.center);
		\draw (590.center) to (588.center);
		\draw (589) to (587.center);
		\draw [in=-90, out=45] (587.center) to (590.center);
		\draw (592.center) to (591.center);
		\draw [bend left=90, looseness=2.75] (594.center) to (593.center);
		\draw [style=boldedge] (597.center) to (596.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (-3.75, -2.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none, yshift=0.6mm] (33) at (-3, -1.75) {$\Phi$};
		\node [style=none, yshift=0.6mm] (34) at (3.25, -1.75) {$\Psi$};
		\node [style=white dot] (58) at (4.75, -3.75) {};
		\node [style=none] (60) at (4.75, 0.5) {};
		\node [style=none] (61) at (4.75, -3.75) {};
		\node [style=white dot] (67) at (4.75, 2.25) {};
		\node [style=white dot] (80) at (-4.5, -3.75) {};
		\node [style=none] (89) at (-4.5, 2.25) {};
		\node [style=white dot] (90) at (-4.5, 2.25) {};
		\node [style=none] (92) at (-4.5, 2.25) {};
		\node [style=none] (93) at (-4.5, 2.25) {};
		\node [style=none] (97) at (-3, -4.75) {};
		\node [style=none] (98) at (3.25, -4.5) {};
		\node [style=none] (107) at (3.25, -2.25) {};
		\node [style=none] (108) at (3.25, -4.5) {};
		\node [style=none] (121) at (-3, -2.25) {};
		\node [style=none] (122) at (-3, -4.75) {};
		\node [style=none] (156) at (-4.5, 2.25) {};
		\node [style=none] (157) at (3.25, 7.75) {};
		\node [style=none] (159) at (-4.5, 2.25) {};
		\node [style=white dot] (160) at (-4.5, 2.25) {};
		\node [style=none] (161) at (4.75, 2.25) {};
		\node [style=none] (162) at (-3, 7.75) {};
		\node [style=none] (209) at (3.25, 0.5) {};
		\node [style=none] (210) at (3.25, -1) {};
		\node [style=none] (249) at (4.75, -3.75) {};
		\node [style=none] (251) at (1, -7.75) {};
		\node [style=none] (253) at (-4.5, -3.75) {};
		\node [style=none] (255) at (-1, -7.75) {};
		\node [style=none] (257) at (-3, 7.75) {};
		\node [style=none] (260) at (-3, -1) {};
		\node [style=white dot] (300) at (-3, 7.75) {};
		\node [style=none] (301) at (-3, 7.75) {};
		\node [style=none] (302) at (-3, 9) {};
		\node [style=none] (353) at (3.25, 7.75) {};
		\node [style=none] (354) at (3.25, 9) {};
		\node [style=none] (361) at (4.75, 0.5) {};
		\node [style=none] (374) at (-4.5, 2.25) {};
		\node [style=white dot] (375) at (-4.5, 2.25) {};
		\node [style=none] (377) at (-4.5, 2.25) {};
		\node [style=none] (378) at (-4.5, 2.25) {};
		\node [style=none] (381) at (-4.5, 2.25) {};
		\node [style=none] (382) at (-4.5, -3.75) {};
		\node [style=none] (383) at (-4.5, 2.25) {};
		\node [style=white dot] (384) at (-4.5, 2.25) {};
		\node [style=none] (386) at (4.75, 0.5) {};
		\node [style=none] (387) at (4.75, 2.25) {};
		\node [style=white ddot] (404) at (-3, 0.5) {};
		\node [style=none] (405) at (-3, 0.5) {};
		\node [style=none] (406) at (-4.5, 0.5) {};
		\node [style=gray ddot] (407) at (-4.5, 0.5) {};
		\node [style=none] (410) at (4.75, 0.5) {};
		\node [style=none] (411) at (4.75, 0.5) {};
		\node [style=white ddot] (412) at (3.25, 0.5) {};
		\node [style=none] (413) at (3.25, 0.5) {};
		\node [style=none] (414) at (4.75, 0.5) {};
		\node [style=gray ddot] (415) at (4.75, 0.5) {};
		\node [style=white dot] (441) at (3.25, 7.75) {};
		\node [style=none] (444) at (3.25, 0.5) {};
		\node [style=gray dot] (463) at (-1, -7.75) {};
		\node [style=gray dot] (464) at (1, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (28.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=boldedge] (61.center) to (60.center);
		\draw [style=boldedge, bend left=90] (98.center) to (97.center);
		\draw [style=boldedge] (108.center) to (107.center);
		\draw [style=boldedge] (122.center) to (121.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (157.center) to (156.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (162.center) to (161.center);
		\draw [style=boldedge, in=-90, out=90] (210.center) to (209.center);
		\draw [style=swap, bend right] (251.center) to (249.center);
		\draw [style=swap, bend left] (255.center) to (253.center);
		\draw [style=boldedge] (257.center) to (260.center);
		\draw [style=swap] (302.center) to (301.center);
		\draw [style=swap] (354.center) to (353.center);
		\draw [style=boldedge] (383.center) to (382.center);
		\draw [style=boldedge] (387.center) to (386.center);
		\draw [style=boldedge] (406.center) to (405.center);
		\draw [style=boldedge] (414.center) to (413.center);
		\draw [style=boldedge] (444.center) to (441);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (646) at (22.5, 2.25) {};
		\node [style=none] (647) at (19.25, 7.75) {};
		\node [style=none] (648) at (22.5, 2.25) {};
		\node [style=none] (649) at (12, 7.75) {};
		\node [style=white dot] (650) at (12, 7.75) {};
		\node [style=none] (651) at (12, 7.75) {};
		\node [style=none] (652) at (12, 9) {};
		\node [style=none] (653) at (19.25, 7.75) {};
		\node [style=none] (654) at (19.25, 7.75) {};
		\node [style=none] (655) at (19.25, 7.75) {};
		\node [style=white dot] (656) at (19.25, 7.75) {};
		\node [style=none] (657) at (19.25, 7.75) {};
		\node [style=none] (658) at (19.25, 9) {};
		\node [style=none] (659) at (19.25, 7.75) {};
		\node [style=none] (660) at (19.25, 7.75) {};
		\node [style=none] (661) at (20.25, -3) {};
		\node [style=none] (662) at (12.75, -3) {};
		\node [style=none] (663) at (12.75, -3) {};
		\node [style=none] (664) at (20.25, -3) {};
		\node [style=none] (665) at (10.75, -3) {};
		\node [style=none] (666) at (18.25, -3) {};
		\node [style=none] (667) at (10.75, -2.25) {$\phi$};
		\node [style=none] (668) at (11.5, -1.5) {};
		\node [style=none] (669) at (10, -1.5) {};
		\node [style=none] (670) at (11.5, -3) {};
		\node [style=none] (671) at (9.75, -3) {};
		\node [style=none] (672) at (11.5, -3) {};
		\node [style=none] (673) at (11.5, -1.5) {};
		\node [style=none] (674) at (9.75, -3) {};
		\node [style=none] (675) at (10, -1.5) {};
		\node [style=none] (676) at (13.5, -1.5) {};
		\node [style=none] (677) at (12, -1.5) {};
		\node [style=none] (678) at (13.75, -3) {};
		\node [style=none] (679) at (12, -3) {};
		\node [style=none] (680) at (13.75, -3) {};
		\node [style=none] (681) at (13.5, -1.5) {};
		\node [style=none] (682) at (12, -3) {};
		\node [style=none] (683) at (12, -1.5) {};
		\node [style=none] (684) at (18.75, -1.5) {};
		\node [style=none] (685) at (17.25, -1.5) {};
		\node [style=none] (686) at (19, -3) {};
		\node [style=none] (687) at (17.25, -3) {};
		\node [style=none] (688) at (19, -3) {};
		\node [style=none] (689) at (18.75, -1.5) {};
		\node [style=none] (690) at (17.25, -3) {};
		\node [style=none] (691) at (17.25, -1.5) {};
		\node [style=none] (692) at (21, -1.5) {};
		\node [style=none] (693) at (19.5, -1.5) {};
		\node [style=none] (694) at (21, -3) {};
		\node [style=none] (695) at (19.25, -3) {};
		\node [style=none] (696) at (21, -3) {};
		\node [style=none] (697) at (21, -1.5) {};
		\node [style=none] (698) at (19.25, -3) {};
		\node [style=none] (699) at (19.5, -1.5) {};
		\node [style=none] (700) at (12.75, -2.25) {$\phi$};
		\node [style=none] (701) at (18, -2.25) {$\psi$};
		\node [style=none] (702) at (20.25, -2.25) {$\psi$};
		\node [style=none] (703) at (20.25, -1.5) {};
		\node [style=none] (704) at (19.25, 7.75) {};
		\node [style=none] (705) at (18.25, -1.5) {};
		\node [style=none] (706) at (19.25, 7.75) {};
		\node [style=none] (707) at (13.5, -1.5) {};
		\node [style=none] (708) at (12, -1.5) {};
		\node [style=none] (709) at (13.5, -1.5) {};
		\node [style=none] (710) at (12, -1.5) {};
		\node [style=none] (711) at (18.75, -1.5) {};
		\node [style=none] (712) at (17.25, -1.5) {};
		\node [style=none] (713) at (18.75, -1.5) {};
		\node [style=none] (714) at (17.25, -1.5) {};
		\node [style=none] (715) at (12.75, -1.5) {};
		\node [style=none] (716) at (12, 7.75) {};
		\node [style=none] (717) at (10.75, -1.5) {};
		\node [style=none] (718) at (12, 7.75) {};
		\node [style=white dot] (719) at (18.25, 0.75) {};
		\node [style=white dot] (720) at (20.5, 0.25) {};
		\node [style=none] (721) at (22, 0.75) {};
		\node [style=none] (722) at (22.5, 2.25) {};
		\node [style=none] (723) at (23, 0.25) {};
		\node [style=none] (724) at (22.5, 2.25) {};
		\node [style=none] (726) at (8.75, 2.25) {};
		\node [style=none] (727) at (19.25, 7.75) {};
		\node [style=white dot] (734) at (22, 0.75) {};
		\node [style=none] (736) at (18.25, 0.75) {};
		\node [style=none] (737) at (22, 0.75) {};
		\node [style=none] (738) at (20.5, 0.25) {};
		\node [style=none] (739) at (23, 0.25) {};
		\node [style=white dot] (740) at (23, 0.25) {};
		\node [style=white dot] (741) at (8.75, 2.25) {};
		\node [style=none] (742) at (8.75, 2.25) {};
		\node [style=white dot] (743) at (13, 0.75) {};
		\node [style=white dot] (744) at (10.75, 0.25) {};
		\node [style=none] (745) at (9.25, 0.75) {};
		\node [style=none] (746) at (8.75, 2.25) {};
		\node [style=none] (747) at (8.25, 0.25) {};
		\node [style=none] (748) at (8.75, 2.25) {};
		\node [style=white dot] (749) at (9.25, 0.75) {};
		\node [style=none] (750) at (13, 0.75) {};
		\node [style=none] (751) at (9.25, 0.75) {};
		\node [style=none] (752) at (10.75, 0.25) {};
		\node [style=none] (753) at (8.25, 0.25) {};
		\node [style=white dot] (754) at (8.25, 0.25) {};
		\node [style=none] (801) at (8.75, -2) {};
		\node [style=none] (802) at (8.25, 0.25) {};
		\node [style=none] (803) at (8.75, -2) {};
		\node [style=none] (804) at (9.25, 0.75) {};
		\node [style=none] (805) at (8.75, -4.25) {};
		\node [style=none] (806) at (8.75, -2) {};
		\node [style=white dot] (808) at (8.75, -2) {};
		\node [style=gray dot] (810) at (8.75, -4.25) {};
		\node [style=none] (817) at (22.5, -2) {};
		\node [style=none] (818) at (22, 0.75) {};
		\node [style=none] (819) at (22.5, -2) {};
		\node [style=none] (820) at (23, 0.25) {};
		\node [style=none] (821) at (22.5, -4.25) {};
		\node [style=none] (822) at (22.5, -2) {};
		\node [style=white dot] (823) at (22.5, -2) {};
		\node [style=gray dot] (824) at (22.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-75, looseness=0.25] (649.center) to (648.center);
		\draw [style=swap] (652.center) to (651.center);
		\draw [style=swap] (658.center) to (657.center);
		\draw [in=-90, out=-90, looseness=1.50] (662.center) to (661.center);
		\draw [bend left=90, looseness=1.50] (666.center) to (665.center);
		\draw [style=swap] (669.center) to (668.center);
		\draw [style=swap] (671.center) to (670.center);
		\draw [style=swap] (673.center) to (672.center);
		\draw [style=swap] (675.center) to (674.center);
		\draw [style=swap] (677.center) to (676.center);
		\draw [style=swap] (679.center) to (678.center);
		\draw [style=swap] (681.center) to (680.center);
		\draw [style=swap] (683.center) to (682.center);
		\draw [style=swap] (685.center) to (684.center);
		\draw [style=swap] (687.center) to (686.center);
		\draw [style=swap] (689.center) to (688.center);
		\draw [style=swap] (691.center) to (690.center);
		\draw [style=swap] (693.center) to (692.center);
		\draw [style=swap] (695.center) to (694.center);
		\draw [style=swap] (697.center) to (696.center);
		\draw [style=swap] (699.center) to (698.center);
		\draw [style=swap, bend left=15] (704.center) to (703.center);
		\draw [style=swap, in=90, out=-105] (706.center) to (705.center);
		\draw [style=swap] (708.center) to (707.center);
		\draw [style=swap] (712.center) to (711.center);
		\draw [style=swap, bend left=15] (716.center) to (715.center);
		\draw [style=swap, in=90, out=-120] (718.center) to (717.center);
		\draw [style=swap, bend right] (722.center) to (721.center);
		\draw [style=swap, bend left=15, looseness=1.25] (724.center) to (723.center);
		\draw [style=swap, in=90, out=-105, looseness=0.25] (727.center) to (726.center);
		\draw [style=swap, bend left=360] (737.center) to (736.center);
		\draw [style=swap] (739.center) to (738.center);
		\draw [style=swap, bend left] (746.center) to (745.center);
		\draw [style=swap, bend right=15, looseness=1.25] (748.center) to (747.center);
		\draw [style=swap, bend right=360] (751.center) to (750.center);
		\draw [style=swap] (753.center) to (752.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (802.center) to (801.center);
		\draw [style=swap, in=90, out=-90] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (818.center) to (817.center);
		\draw [style=swap, in=90, out=-90] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (646) at (22.5, 2.25) {};
		\node [style=none] (647) at (19.25, 7.75) {};
		\node [style=none] (648) at (22.5, 2.25) {};
		\node [style=none] (649) at (12, 7.75) {};
		\node [style=white dot] (650) at (12, 7.75) {};
		\node [style=none] (651) at (12, 7.75) {};
		\node [style=none] (652) at (12, 9) {};
		\node [style=none] (653) at (19.25, 7.75) {};
		\node [style=none] (654) at (19.25, 7.75) {};
		\node [style=none] (655) at (19.25, 7.75) {};
		\node [style=white dot] (656) at (19.25, 7.75) {};
		\node [style=none] (657) at (19.25, 7.75) {};
		\node [style=none] (658) at (19.25, 9) {};
		\node [style=none] (659) at (19.25, 7.75) {};
		\node [style=none] (660) at (19.25, 7.75) {};
		\node [style=none] (661) at (20.25, -3) {};
		\node [style=none] (662) at (12.75, -3) {};
		\node [style=none] (663) at (12.75, -3) {};
		\node [style=none] (664) at (20.25, -3) {};
		\node [style=none] (665) at (10.75, -3) {};
		\node [style=none] (666) at (18.25, -3) {};
		\node [style=none] (667) at (10.75, -2.25) {$\phi$};
		\node [style=none] (668) at (11.5, -1.5) {};
		\node [style=none] (669) at (10, -1.5) {};
		\node [style=none] (670) at (11.5, -3) {};
		\node [style=none] (671) at (9.75, -3) {};
		\node [style=none] (672) at (11.5, -3) {};
		\node [style=none] (673) at (11.5, -1.5) {};
		\node [style=none] (674) at (9.75, -3) {};
		\node [style=none] (675) at (10, -1.5) {};
		\node [style=none] (676) at (13.5, -1.5) {};
		\node [style=none] (677) at (12, -1.5) {};
		\node [style=none] (678) at (13.75, -3) {};
		\node [style=none] (679) at (12, -3) {};
		\node [style=none] (680) at (13.75, -3) {};
		\node [style=none] (681) at (13.5, -1.5) {};
		\node [style=none] (682) at (12, -3) {};
		\node [style=none] (683) at (12, -1.5) {};
		\node [style=none] (684) at (18.75, -1.5) {};
		\node [style=none] (685) at (17.25, -1.5) {};
		\node [style=none] (686) at (19, -3) {};
		\node [style=none] (687) at (17.25, -3) {};
		\node [style=none] (688) at (19, -3) {};
		\node [style=none] (689) at (18.75, -1.5) {};
		\node [style=none] (690) at (17.25, -3) {};
		\node [style=none] (691) at (17.25, -1.5) {};
		\node [style=none] (692) at (21, -1.5) {};
		\node [style=none] (693) at (19.5, -1.5) {};
		\node [style=none] (694) at (21, -3) {};
		\node [style=none] (695) at (19.25, -3) {};
		\node [style=none] (696) at (21, -3) {};
		\node [style=none] (697) at (21, -1.5) {};
		\node [style=none] (698) at (19.25, -3) {};
		\node [style=none] (699) at (19.5, -1.5) {};
		\node [style=none] (700) at (12.75, -2.25) {$\phi$};
		\node [style=none] (701) at (18, -2.25) {$\psi$};
		\node [style=none] (702) at (20.25, -2.25) {$\psi$};
		\node [style=none] (703) at (20.25, -1.5) {};
		\node [style=none] (704) at (19.25, 7.75) {};
		\node [style=none] (705) at (18.25, -1.5) {};
		\node [style=none] (706) at (19.25, 7.75) {};
		\node [style=none] (707) at (13.5, -1.5) {};
		\node [style=none] (708) at (12, -1.5) {};
		\node [style=none] (709) at (13.5, -1.5) {};
		\node [style=none] (710) at (12, -1.5) {};
		\node [style=none] (711) at (18.75, -1.5) {};
		\node [style=none] (712) at (17.25, -1.5) {};
		\node [style=none] (713) at (18.75, -1.5) {};
		\node [style=none] (714) at (17.25, -1.5) {};
		\node [style=none] (715) at (12.75, -1.5) {};
		\node [style=none] (716) at (12, 7.75) {};
		\node [style=none] (717) at (10.75, -1.5) {};
		\node [style=none] (718) at (12, 7.75) {};
		\node [style=white dot] (719) at (18.25, 0.75) {};
		\node [style=white dot] (720) at (20.5, 0.25) {};
		\node [style=none] (721) at (22, 0.75) {};
		\node [style=none] (722) at (22.5, 2.25) {};
		\node [style=none] (723) at (23, 0.25) {};
		\node [style=none] (724) at (22.5, 2.25) {};
		\node [style=none] (726) at (8.75, 2.25) {};
		\node [style=none] (727) at (19.25, 7.75) {};
		\node [style=white dot] (734) at (22, 0.75) {};
		\node [style=none] (736) at (18.25, 0.75) {};
		\node [style=none] (737) at (22, 0.75) {};
		\node [style=none] (738) at (20.5, 0.25) {};
		\node [style=none] (739) at (23, 0.25) {};
		\node [style=white dot] (740) at (23, 0.25) {};
		\node [style=white dot] (741) at (8.75, 2.25) {};
		\node [style=none] (742) at (8.75, 2.25) {};
		\node [style=white dot] (743) at (13, 0.75) {};
		\node [style=white dot] (744) at (10.75, 0.25) {};
		\node [style=none] (745) at (9.25, 0.75) {};
		\node [style=none] (746) at (8.75, 2.25) {};
		\node [style=none] (747) at (8.25, 0.25) {};
		\node [style=none] (748) at (8.75, 2.25) {};
		\node [style=white dot] (749) at (9.25, 0.75) {};
		\node [style=none] (750) at (13, 0.75) {};
		\node [style=none] (751) at (9.25, 0.75) {};
		\node [style=none] (752) at (10.75, 0.25) {};
		\node [style=none] (753) at (8.25, 0.25) {};
		\node [style=white dot] (754) at (8.25, 0.25) {};
		\node [style=none] (777) at (8.25, -2) {};
		\node [style=none] (778) at (8.25, 0.25) {};
		\node [style=none] (779) at (9, -2) {};
		\node [style=none] (780) at (9.25, 0.75) {};
		\node [style=gray dot] (781) at (8.25, -2) {};
		\node [style=gray dot] (782) at (9, -2) {};
		\node [style=none] (789) at (22.25, -1.75) {};
		\node [style=none] (790) at (22, 0.75) {};
		\node [style=none] (791) at (23, -1.75) {};
		\node [style=none] (792) at (23, 0.25) {};
		\node [style=gray dot] (793) at (22.25, -1.75) {};
		\node [style=gray dot] (794) at (23, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-75, looseness=0.25] (649.center) to (648.center);
		\draw [style=swap] (652.center) to (651.center);
		\draw [style=swap] (658.center) to (657.center);
		\draw [in=-90, out=-90, looseness=1.50] (662.center) to (661.center);
		\draw [bend left=90, looseness=1.50] (666.center) to (665.center);
		\draw [style=swap] (669.center) to (668.center);
		\draw [style=swap] (671.center) to (670.center);
		\draw [style=swap] (673.center) to (672.center);
		\draw [style=swap] (675.center) to (674.center);
		\draw [style=swap] (677.center) to (676.center);
		\draw [style=swap] (679.center) to (678.center);
		\draw [style=swap] (681.center) to (680.center);
		\draw [style=swap] (683.center) to (682.center);
		\draw [style=swap] (685.center) to (684.center);
		\draw [style=swap] (687.center) to (686.center);
		\draw [style=swap] (689.center) to (688.center);
		\draw [style=swap] (691.center) to (690.center);
		\draw [style=swap] (693.center) to (692.center);
		\draw [style=swap] (695.center) to (694.center);
		\draw [style=swap] (697.center) to (696.center);
		\draw [style=swap] (699.center) to (698.center);
		\draw [style=swap, bend left=15] (704.center) to (703.center);
		\draw [style=swap, in=90, out=-105] (706.center) to (705.center);
		\draw [style=swap] (708.center) to (707.center);
		\draw [style=swap] (712.center) to (711.center);
		\draw [style=swap, bend left=15] (716.center) to (715.center);
		\draw [style=swap, in=90, out=-120] (718.center) to (717.center);
		\draw [style=swap, bend right] (722.center) to (721.center);
		\draw [style=swap, bend left=15, looseness=1.25] (724.center) to (723.center);
		\draw [style=swap, in=90, out=-105, looseness=0.25] (727.center) to (726.center);
		\draw [style=swap, bend left=360] (737.center) to (736.center);
		\draw [style=swap] (739.center) to (738.center);
		\draw [style=swap, bend left] (746.center) to (745.center);
		\draw [style=swap, bend right=15, looseness=1.25] (748.center) to (747.center);
		\draw [style=swap, bend right=360] (751.center) to (750.center);
		\draw [style=swap] (753.center) to (752.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (778.center) to (777.center);
		\draw [style=swap, in=90, out=-90] (780.center) to (779.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (790.center) to (789.center);
		\draw [style=swap, in=90, out=-90] (792.center) to (791.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (646) at (22.25, 2.25) {};
		\node [style=none] (647) at (19.25, 7.75) {};
		\node [style=none] (648) at (22.25, 2.25) {};
		\node [style=none] (649) at (12, 7.75) {};
		\node [style=white dot] (650) at (12, 7.75) {};
		\node [style=none] (651) at (12, 7.75) {};
		\node [style=none] (652) at (12, 9) {};
		\node [style=none] (653) at (19.25, 7.75) {};
		\node [style=none] (654) at (19.25, 7.75) {};
		\node [style=none] (655) at (19.25, 7.75) {};
		\node [style=white dot] (656) at (19.25, 7.75) {};
		\node [style=none] (657) at (19.25, 7.75) {};
		\node [style=none] (658) at (19.25, 9) {};
		\node [style=none] (659) at (19.25, 7.75) {};
		\node [style=none] (660) at (19.25, 7.75) {};
		\node [style=none] (661) at (20.25, -3) {};
		\node [style=none] (662) at (12.75, -3) {};
		\node [style=none] (663) at (12.75, -3) {};
		\node [style=none] (664) at (20.25, -3) {};
		\node [style=none] (665) at (10.75, -3) {};
		\node [style=none] (666) at (18.25, -3) {};
		\node [style=none] (667) at (10.75, -2.25) {$\phi$};
		\node [style=none] (668) at (11.5, -1.5) {};
		\node [style=none] (669) at (10, -1.5) {};
		\node [style=none] (670) at (11.5, -3) {};
		\node [style=none] (671) at (9.75, -3) {};
		\node [style=none] (672) at (11.5, -3) {};
		\node [style=none] (673) at (11.5, -1.5) {};
		\node [style=none] (674) at (9.75, -3) {};
		\node [style=none] (675) at (10, -1.5) {};
		\node [style=none] (676) at (13.5, -1.5) {};
		\node [style=none] (677) at (12, -1.5) {};
		\node [style=none] (678) at (13.75, -3) {};
		\node [style=none] (679) at (12, -3) {};
		\node [style=none] (680) at (13.75, -3) {};
		\node [style=none] (681) at (13.5, -1.5) {};
		\node [style=none] (682) at (12, -3) {};
		\node [style=none] (683) at (12, -1.5) {};
		\node [style=none] (684) at (18.75, -1.5) {};
		\node [style=none] (685) at (17.25, -1.5) {};
		\node [style=none] (686) at (19, -3) {};
		\node [style=none] (687) at (17.25, -3) {};
		\node [style=none] (688) at (19, -3) {};
		\node [style=none] (689) at (18.75, -1.5) {};
		\node [style=none] (690) at (17.25, -3) {};
		\node [style=none] (691) at (17.25, -1.5) {};
		\node [style=none] (692) at (21, -1.5) {};
		\node [style=none] (693) at (19.5, -1.5) {};
		\node [style=none] (694) at (21, -3) {};
		\node [style=none] (695) at (19.25, -3) {};
		\node [style=none] (696) at (21, -3) {};
		\node [style=none] (697) at (21, -1.5) {};
		\node [style=none] (698) at (19.25, -3) {};
		\node [style=none] (699) at (19.5, -1.5) {};
		\node [style=none] (700) at (12.75, -2.25) {$\phi$};
		\node [style=none] (701) at (18, -2.25) {$\psi$};
		\node [style=none] (702) at (20.25, -2.25) {$\psi$};
		\node [style=none] (703) at (20.25, -1.5) {};
		\node [style=none] (704) at (19.25, 7.75) {};
		\node [style=none] (705) at (18.25, -1.5) {};
		\node [style=none] (706) at (19.25, 7.75) {};
		\node [style=none] (707) at (13.5, -1.5) {};
		\node [style=none] (708) at (12, -1.5) {};
		\node [style=none] (709) at (13.5, -1.5) {};
		\node [style=none] (710) at (12, -1.5) {};
		\node [style=none] (711) at (18.75, -1.5) {};
		\node [style=none] (712) at (17.25, -1.5) {};
		\node [style=none] (713) at (18.75, -1.5) {};
		\node [style=none] (714) at (17.25, -1.5) {};
		\node [style=none] (715) at (12.75, -1.5) {};
		\node [style=none] (716) at (12, 7.75) {};
		\node [style=none] (717) at (10.75, -1.5) {};
		\node [style=none] (718) at (12, 7.75) {};
		\node [style=white dot] (719) at (18.25, 0.75) {};
		\node [style=white dot] (720) at (20.5, 0.25) {};
		\node [style=none] (721) at (21.75, 0.75) {};
		\node [style=none] (722) at (22.25, 2.25) {};
		\node [style=none] (723) at (22.75, 0.25) {};
		\node [style=none] (724) at (22.25, 2.25) {};
		\node [style=none] (726) at (9, 2.25) {};
		\node [style=none] (727) at (19.25, 7.75) {};
		\node [style=white dot] (734) at (21.75, 0.75) {};
		\node [style=none] (736) at (18.25, 0.75) {};
		\node [style=none] (737) at (21.75, 0.75) {};
		\node [style=none] (738) at (20.5, 0.25) {};
		\node [style=none] (739) at (22.75, 0.25) {};
		\node [style=white dot] (740) at (22.75, 0.25) {};
		\node [style=white dot] (741) at (9, 2.25) {};
		\node [style=none] (742) at (9, 2.25) {};
		\node [style=white dot] (743) at (13, 0.75) {};
		\node [style=white dot] (744) at (10.75, 0.25) {};
		\node [style=none] (745) at (9.5, 0.75) {};
		\node [style=none] (746) at (9, 2.25) {};
		\node [style=none] (747) at (8.5, 0.25) {};
		\node [style=none] (748) at (9, 2.25) {};
		\node [style=white dot] (749) at (9.5, 0.75) {};
		\node [style=none] (750) at (13, 0.75) {};
		\node [style=none] (751) at (9.5, 0.75) {};
		\node [style=none] (752) at (10.75, 0.25) {};
		\node [style=none] (753) at (8.5, 0.25) {};
		\node [style=white dot] (754) at (8.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-75, looseness=0.25] (649.center) to (648.center);
		\draw [style=swap] (652.center) to (651.center);
		\draw [style=swap] (658.center) to (657.center);
		\draw [in=-90, out=-90, looseness=1.50] (662.center) to (661.center);
		\draw [bend left=90, looseness=1.50] (666.center) to (665.center);
		\draw [style=swap] (669.center) to (668.center);
		\draw [style=swap] (671.center) to (670.center);
		\draw [style=swap] (673.center) to (672.center);
		\draw [style=swap] (675.center) to (674.center);
		\draw [style=swap] (677.center) to (676.center);
		\draw [style=swap] (679.center) to (678.center);
		\draw [style=swap] (681.center) to (680.center);
		\draw [style=swap] (683.center) to (682.center);
		\draw [style=swap] (685.center) to (684.center);
		\draw [style=swap] (687.center) to (686.center);
		\draw [style=swap] (689.center) to (688.center);
		\draw [style=swap] (691.center) to (690.center);
		\draw [style=swap] (693.center) to (692.center);
		\draw [style=swap] (695.center) to (694.center);
		\draw [style=swap] (697.center) to (696.center);
		\draw [style=swap] (699.center) to (698.center);
		\draw [style=swap, bend left=15] (704.center) to (703.center);
		\draw [style=swap, in=90, out=-105] (706.center) to (705.center);
		\draw [style=swap] (708.center) to (707.center);
		\draw [style=swap] (712.center) to (711.center);
		\draw [style=swap, bend left=15] (716.center) to (715.center);
		\draw [style=swap, in=90, out=-120] (718.center) to (717.center);
		\draw [style=swap, bend right] (722.center) to (721.center);
		\draw [style=swap, bend left=15, looseness=1.25] (724.center) to (723.center);
		\draw [style=swap, in=90, out=-105, looseness=0.25] (727.center) to (726.center);
		\draw [style=swap, bend left=360] (737.center) to (736.center);
		\draw [style=swap] (739.center) to (738.center);
		\draw [style=swap, bend left] (746.center) to (745.center);
		\draw [style=swap, bend right=15, looseness=1.25] (748.center) to (747.center);
		\draw [style=swap, bend right=360] (751.center) to (750.center);
		\draw [style=swap] (753.center) to (752.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (646) at (22.25, 2.25) {};
		\node [style=none] (647) at (19.25, 7.75) {};
		\node [style=none] (648) at (22.25, 2.25) {};
		\node [style=none] (649) at (12, 7.75) {};
		\node [style=white dot] (650) at (12, 7.75) {};
		\node [style=none] (651) at (12, 7.75) {};
		\node [style=none] (652) at (12, 9) {};
		\node [style=none] (653) at (19.25, 7.75) {};
		\node [style=none] (654) at (19.25, 7.75) {};
		\node [style=none] (655) at (19.25, 7.75) {};
		\node [style=white dot] (656) at (19.25, 7.75) {};
		\node [style=none] (657) at (19.25, 7.75) {};
		\node [style=none] (658) at (19.25, 9) {};
		\node [style=none] (659) at (19.25, 7.75) {};
		\node [style=none] (660) at (19.25, 7.75) {};
		\node [style=none] (661) at (20.25, -3) {};
		\node [style=none] (662) at (12.75, -3) {};
		\node [style=none] (663) at (12.75, -3) {};
		\node [style=none] (664) at (20.25, -3) {};
		\node [style=none] (665) at (10.75, -3) {};
		\node [style=none] (666) at (18.25, -3) {};
		\node [style=none] (667) at (10.75, -2.25) {$\phi$};
		\node [style=none] (668) at (11.5, -1.5) {};
		\node [style=none] (669) at (10, -1.5) {};
		\node [style=none] (670) at (11.5, -3) {};
		\node [style=none] (671) at (9.75, -3) {};
		\node [style=none] (672) at (11.5, -3) {};
		\node [style=none] (673) at (11.5, -1.5) {};
		\node [style=none] (674) at (9.75, -3) {};
		\node [style=none] (675) at (10, -1.5) {};
		\node [style=none] (676) at (13.5, -1.5) {};
		\node [style=none] (677) at (12, -1.5) {};
		\node [style=none] (678) at (13.75, -3) {};
		\node [style=none] (679) at (12, -3) {};
		\node [style=none] (680) at (13.75, -3) {};
		\node [style=none] (681) at (13.5, -1.5) {};
		\node [style=none] (682) at (12, -3) {};
		\node [style=none] (683) at (12, -1.5) {};
		\node [style=none] (684) at (18.75, -1.5) {};
		\node [style=none] (685) at (17.25, -1.5) {};
		\node [style=none] (686) at (19, -3) {};
		\node [style=none] (687) at (17.25, -3) {};
		\node [style=none] (688) at (19, -3) {};
		\node [style=none] (689) at (18.75, -1.5) {};
		\node [style=none] (690) at (17.25, -3) {};
		\node [style=none] (691) at (17.25, -1.5) {};
		\node [style=none] (692) at (21, -1.5) {};
		\node [style=none] (693) at (19.5, -1.5) {};
		\node [style=none] (694) at (21, -3) {};
		\node [style=none] (695) at (19.25, -3) {};
		\node [style=none] (696) at (21, -3) {};
		\node [style=none] (697) at (21, -1.5) {};
		\node [style=none] (698) at (19.25, -3) {};
		\node [style=none] (699) at (19.5, -1.5) {};
		\node [style=none] (700) at (12.75, -2.25) {$\phi$};
		\node [style=none] (701) at (18, -2.25) {$\psi$};
		\node [style=none] (702) at (20.25, -2.25) {$\psi$};
		\node [style=none] (703) at (20.25, -1.5) {};
		\node [style=none] (704) at (19.25, 7.75) {};
		\node [style=none] (705) at (18.25, -1.5) {};
		\node [style=none] (706) at (19.25, 7.75) {};
		\node [style=none] (707) at (13.5, -1.5) {};
		\node [style=none] (708) at (12, -1.5) {};
		\node [style=none] (709) at (13.5, -1.5) {};
		\node [style=none] (710) at (12, -1.5) {};
		\node [style=none] (711) at (18.75, -1.5) {};
		\node [style=none] (712) at (17.25, -1.5) {};
		\node [style=none] (713) at (18.75, -1.5) {};
		\node [style=none] (714) at (17.25, -1.5) {};
		\node [style=none] (715) at (12.75, -1.5) {};
		\node [style=none] (716) at (12, 7.75) {};
		\node [style=none] (717) at (10.75, -1.5) {};
		\node [style=none] (718) at (12, 7.75) {};
		\node [style=white dot] (719) at (18.25, 0.75) {};
		\node [style=white dot] (720) at (20.5, 0.25) {};
		\node [style=none] (721) at (21.75, 0.75) {};
		\node [style=none] (722) at (22.25, 2.25) {};
		\node [style=none] (723) at (22.75, 0.25) {};
		\node [style=none] (724) at (22.25, 2.25) {};
		\node [style=none] (726) at (9, 2.25) {};
		\node [style=none] (727) at (19.25, 7.75) {};
		\node [style=white dot] (734) at (21.75, 0.75) {};
		\node [style=none] (736) at (18.25, 0.75) {};
		\node [style=none] (737) at (21.75, 0.75) {};
		\node [style=none] (738) at (20.5, 0.25) {};
		\node [style=none] (739) at (22.75, 0.25) {};
		\node [style=white dot] (740) at (22.75, 0.25) {};
		\node [style=white dot] (741) at (9, 2.25) {};
		\node [style=none] (742) at (9, 2.25) {};
		\node [style=white dot] (743) at (13, 0.75) {};
		\node [style=white dot] (744) at (10.75, 0.25) {};
		\node [style=none] (745) at (9.5, 0.75) {};
		\node [style=none] (746) at (9, 2.25) {};
		\node [style=none] (747) at (8.5, 0.25) {};
		\node [style=none] (748) at (9, 2.25) {};
		\node [style=white dot] (749) at (9.5, 0.75) {};
		\node [style=none] (750) at (13, 0.75) {};
		\node [style=none] (751) at (9.5, 0.75) {};
		\node [style=none] (752) at (10.75, 0.25) {};
		\node [style=none] (753) at (8.5, 0.25) {};
		\node [style=white dot] (754) at (8.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-75, looseness=0.25] (649.center) to (648.center);
		\draw [style=swap] (652.center) to (651.center);
		\draw [style=swap] (658.center) to (657.center);
		\draw [in=-90, out=-90, looseness=1.50] (662.center) to (661.center);
		\draw [bend left=90, looseness=1.50] (666.center) to (665.center);
		\draw [style=swap] (669.center) to (668.center);
		\draw [style=swap] (671.center) to (670.center);
		\draw [style=swap] (673.center) to (672.center);
		\draw [style=swap] (675.center) to (674.center);
		\draw [style=swap] (677.center) to (676.center);
		\draw [style=swap] (679.center) to (678.center);
		\draw [style=swap] (681.center) to (680.center);
		\draw [style=swap] (683.center) to (682.center);
		\draw [style=swap] (685.center) to (684.center);
		\draw [style=swap] (687.center) to (686.center);
		\draw [style=swap] (689.center) to (688.center);
		\draw [style=swap] (691.center) to (690.center);
		\draw [style=swap] (693.center) to (692.center);
		\draw [style=swap] (695.center) to (694.center);
		\draw [style=swap] (697.center) to (696.center);
		\draw [style=swap] (699.center) to (698.center);
		\draw [style=swap, bend left=15] (704.center) to (703.center);
		\draw [style=swap, in=90, out=-105] (706.center) to (705.center);
		\draw [style=swap] (708.center) to (707.center);
		\draw [style=swap] (712.center) to (711.center);
		\draw [style=swap, bend left=15] (716.center) to (715.center);
		\draw [style=swap, in=90, out=-120] (718.center) to (717.center);
		\draw [style=swap, bend right] (722.center) to (721.center);
		\draw [style=swap, bend left=15, looseness=1.25] (724.center) to (723.center);
		\draw [style=swap, in=90, out=-105, looseness=0.25] (727.center) to (726.center);
		\draw [style=swap, bend left=360] (737.center) to (736.center);
		\draw [style=swap] (739.center) to (738.center);
		\draw [style=swap, bend left] (746.center) to (745.center);
		\draw [style=swap, bend right=15, looseness=1.25] (748.center) to (747.center);
		\draw [style=swap, bend right=360] (751.center) to (750.center);
		\draw [style=swap] (753.center) to (752.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (647) at (21, 2.25) {};
		\node [style=none] (650) at (18, 7.75) {};
		\node [style=none] (651) at (21, 2.25) {};
		\node [style=none] (652) at (10.75, 7.75) {};
		\node [style=white dot] (653) at (10.75, 7.75) {};
		\node [style=none] (654) at (10.75, 7.75) {};
		\node [style=none] (655) at (10.75, 9) {};
		\node [style=none] (656) at (18, 7.75) {};
		\node [style=none] (657) at (18, 7.75) {};
		\node [style=none] (658) at (18, 7.75) {};
		\node [style=white dot] (659) at (18, 7.75) {};
		\node [style=none] (660) at (18, 7.75) {};
		\node [style=none] (661) at (18, 9) {};
		\node [style=none] (667) at (18, 7.75) {};
		\node [style=none] (669) at (18, 7.75) {};
		\node [style=none] (670) at (19, -3) {};
		\node [style=none] (671) at (11.5, -3) {};
		\node [style=none] (672) at (11.5, -3) {};
		\node [style=none] (673) at (19, -3) {};
		\node [style=none] (674) at (9.5, -3) {};
		\node [style=none] (675) at (17, -3) {};
		\node [style=none] (676) at (9.5, -2.25) {$\phi$};
		\node [style=none] (677) at (10.25, -1.5) {};
		\node [style=none] (678) at (8.75, -1.5) {};
		\node [style=none] (679) at (10.25, -3) {};
		\node [style=none] (680) at (8.5, -3) {};
		\node [style=none] (681) at (10.25, -3) {};
		\node [style=none] (682) at (10.25, -1.5) {};
		\node [style=none] (683) at (8.5, -3) {};
		\node [style=none] (684) at (8.75, -1.5) {};
		\node [style=none] (685) at (12.25, -1.5) {};
		\node [style=none] (686) at (10.75, -1.5) {};
		\node [style=none] (687) at (12.5, -3) {};
		\node [style=none] (688) at (10.75, -3) {};
		\node [style=none] (689) at (12.5, -3) {};
		\node [style=none] (690) at (12.25, -1.5) {};
		\node [style=none] (691) at (10.75, -3) {};
		\node [style=none] (692) at (10.75, -1.5) {};
		\node [style=none] (693) at (17.5, -1.5) {};
		\node [style=none] (694) at (16, -1.5) {};
		\node [style=none] (695) at (17.75, -3) {};
		\node [style=none] (696) at (16, -3) {};
		\node [style=none] (697) at (17.75, -3) {};
		\node [style=none] (698) at (17.5, -1.5) {};
		\node [style=none] (699) at (16, -3) {};
		\node [style=none] (700) at (16, -1.5) {};
		\node [style=none] (701) at (19.75, -1.5) {};
		\node [style=none] (702) at (18.25, -1.5) {};
		\node [style=none] (703) at (19.75, -3) {};
		\node [style=none] (704) at (18, -3) {};
		\node [style=none] (705) at (19.75, -3) {};
		\node [style=none] (706) at (19.75, -1.5) {};
		\node [style=none] (707) at (18, -3) {};
		\node [style=none] (708) at (18.25, -1.5) {};
		\node [style=none] (709) at (11.5, -2.25) {$\phi$};
		\node [style=none] (710) at (16.75, -2.25) {$\psi$};
		\node [style=none] (711) at (19, -2.25) {$\psi$};
		\node [style=none] (712) at (19, -1.5) {};
		\node [style=none] (713) at (18, 7.75) {};
		\node [style=none] (714) at (17, -1.5) {};
		\node [style=none] (715) at (18, 7.75) {};
		\node [style=none] (716) at (12.25, -1.5) {};
		\node [style=none] (717) at (10.75, -1.5) {};
		\node [style=none] (718) at (12.25, -1.5) {};
		\node [style=none] (719) at (10.75, -1.5) {};
		\node [style=none] (720) at (17.5, -1.5) {};
		\node [style=none] (721) at (16, -1.5) {};
		\node [style=none] (722) at (17.5, -1.5) {};
		\node [style=none] (723) at (16, -1.5) {};
		\node [style=none] (724) at (11.5, -1.5) {};
		\node [style=none] (725) at (10.75, 7.75) {};
		\node [style=none] (726) at (9.5, -1.5) {};
		\node [style=none] (727) at (10.75, 7.75) {};
		\node [style=white dot] (728) at (17, 0.5) {};
		\node [style=white dot] (729) at (19.25, 0.25) {};
		\node [style=none] (733) at (17, 0.5) {};
		\node [style=none] (734) at (21, 2.25) {};
		\node [style=none] (735) at (19.25, 0.25) {};
		\node [style=none] (736) at (21, 2.25) {};
		\node [style=white dot] (737) at (7.75, 2.25) {};
		\node [style=none] (739) at (7.75, 2.25) {};
		\node [style=none] (740) at (18, 7.75) {};
		\node [style=white dot] (756) at (11.75, 0.5) {};
		\node [style=white dot] (757) at (9.5, 0.25) {};
		\node [style=none] (758) at (11.75, 0.5) {};
		\node [style=none] (759) at (7.75, 2.25) {};
		\node [style=none] (760) at (9.5, 0.25) {};
		\node [style=none] (761) at (7.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-75, looseness=0.25] (652.center) to (651.center);
		\draw [style=swap] (655.center) to (654.center);
		\draw [style=swap] (661.center) to (660.center);
		\draw [in=-90, out=-90, looseness=1.50] (671.center) to (670.center);
		\draw [bend left=90, looseness=1.50] (675.center) to (674.center);
		\draw [style=swap] (678.center) to (677.center);
		\draw [style=swap] (680.center) to (679.center);
		\draw [style=swap] (682.center) to (681.center);
		\draw [style=swap] (684.center) to (683.center);
		\draw [style=swap] (686.center) to (685.center);
		\draw [style=swap] (688.center) to (687.center);
		\draw [style=swap] (690.center) to (689.center);
		\draw [style=swap] (692.center) to (691.center);
		\draw [style=swap] (694.center) to (693.center);
		\draw [style=swap] (696.center) to (695.center);
		\draw [style=swap] (698.center) to (697.center);
		\draw [style=swap] (700.center) to (699.center);
		\draw [style=swap] (702.center) to (701.center);
		\draw [style=swap] (704.center) to (703.center);
		\draw [style=swap] (706.center) to (705.center);
		\draw [style=swap] (708.center) to (707.center);
		\draw [style=swap, bend left=15] (713.center) to (712.center);
		\draw [style=swap, in=90, out=-105] (715.center) to (714.center);
		\draw [style=swap] (717.center) to (716.center);
		\draw [style=swap] (721.center) to (720.center);
		\draw [style=swap, bend left=15] (725.center) to (724.center);
		\draw [style=swap, bend right=15, looseness=0.75] (727.center) to (726.center);
		\draw [style=swap, bend right] (734.center) to (733.center);
		\draw [style=swap, bend left] (736.center) to (735.center);
		\draw [style=swap, in=90, out=-105, looseness=0.25] (740.center) to (739.center);
		\draw [style=swap, bend left] (759.center) to (758.center);
		\draw [style=swap, bend right] (761.center) to (760.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (67) at (4.25, 1) {};
		\node [style=white dot] (90) at (-3.25, 1) {};
		\node [style=none] (156) at (-3.25, 1) {};
		\node [style=none] (157) at (4.25, 7.75) {};
		\node [style=none] (161) at (4.25, 1) {};
		\node [style=none] (162) at (-3, 7.75) {};
		\node [style=white dot] (300) at (-3, 7.75) {};
		\node [style=none] (301) at (-3, 7.75) {};
		\node [style=none] (302) at (-3, 9) {};
		\node [style=none] (311) at (4.25, 7.75) {};
		\node [style=none] (349) at (4.25, 7.75) {};
		\node [style=none] (351) at (4.25, 7.75) {};
		\node [style=white dot] (352) at (4.25, 7.75) {};
		\node [style=none] (353) at (4.25, 7.75) {};
		\node [style=none] (354) at (4.25, 9) {};
		\node [style=none] (585) at (-3.25, 1) {};
		\node [style=none] (586) at (-3, 7.75) {};
		\node [style=none] (592) at (-3.25, 1) {};
		\node [style=none] (593) at (-3, 7.75) {};
		\node [style=none] (598) at (4.25, 1) {};
		\node [style=none] (599) at (4.25, 7.75) {};
		\node [style=none] (604) at (4.25, 1) {};
		\node [style=none] (605) at (4.25, 7.75) {};
		\node [style=none] (647) at (5.25, -3) {};
		\node [style=none] (648) at (-2.25, -3) {};
		\node [style=none] (649) at (-2.25, -3) {};
		\node [style=none] (650) at (5.25, -3) {};
		\node [style=none] (651) at (-4.25, -3) {};
		\node [style=none] (652) at (3.25, -3) {};
		\node [style=none] (653) at (-4.25, -2.25) {$\phi$};
		\node [style=none] (654) at (-3.5, -1.5) {};
		\node [style=none] (655) at (-5, -1.5) {};
		\node [style=none] (656) at (-3.5, -3) {};
		\node [style=none] (657) at (-5.25, -3) {};
		\node [style=none] (658) at (-3.5, -3) {};
		\node [style=none] (659) at (-3.5, -1.5) {};
		\node [style=none] (660) at (-5.25, -3) {};
		\node [style=none] (661) at (-5, -1.5) {};
		\node [style=none] (662) at (-1.5, -1.5) {};
		\node [style=none] (663) at (-3, -1.5) {};
		\node [style=none] (664) at (-1.25, -3) {};
		\node [style=none] (665) at (-3, -3) {};
		\node [style=none] (666) at (-1.25, -3) {};
		\node [style=none] (667) at (-1.5, -1.5) {};
		\node [style=none] (668) at (-3, -3) {};
		\node [style=none] (669) at (-3, -1.5) {};
		\node [style=none] (670) at (3.75, -1.5) {};
		\node [style=none] (671) at (2.25, -1.5) {};
		\node [style=none] (672) at (4, -3) {};
		\node [style=none] (673) at (2.25, -3) {};
		\node [style=none] (674) at (4, -3) {};
		\node [style=none] (675) at (3.75, -1.5) {};
		\node [style=none] (676) at (2.25, -3) {};
		\node [style=none] (677) at (2.25, -1.5) {};
		\node [style=none] (678) at (6, -1.5) {};
		\node [style=none] (679) at (4.5, -1.5) {};
		\node [style=none] (680) at (6, -3) {};
		\node [style=none] (681) at (4.25, -3) {};
		\node [style=none] (682) at (6, -3) {};
		\node [style=none] (683) at (6, -1.5) {};
		\node [style=none] (684) at (4.25, -3) {};
		\node [style=none] (685) at (4.5, -1.5) {};
		\node [style=none] (686) at (-2.25, -2.25) {$\phi$};
		\node [style=none] (687) at (3, -2.25) {$\psi$};
		\node [style=none] (688) at (5.25, -2.25) {$\psi$};
		\node [style=none] (692) at (5.25, -1.5) {};
		\node [style=none] (693) at (4.25, 1) {};
		\node [style=none] (694) at (3.25, -1.5) {};
		\node [style=none] (695) at (4.25, 1) {};
		\node [style=none] (696) at (-1.5, -1.5) {};
		\node [style=none] (697) at (-3, -1.5) {};
		\node [style=none] (698) at (-1.5, -1.5) {};
		\node [style=none] (699) at (-3, -1.5) {};
		\node [style=none] (700) at (3.75, -1.5) {};
		\node [style=none] (701) at (2.25, -1.5) {};
		\node [style=none] (702) at (3.75, -1.5) {};
		\node [style=none] (703) at (2.25, -1.5) {};
		\node [style=none] (707) at (-2.25, -1.5) {};
		\node [style=none] (708) at (-3.25, 1) {};
		\node [style=none] (709) at (-4.25, -1.5) {};
		\node [style=none] (710) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=45, out=-105, looseness=0.50] (157.center) to (156.center);
		\draw [style=swap, in=165, out=-45, looseness=0.25] (162.center) to (161.center);
		\draw [style=swap] (302.center) to (301.center);
		\draw [style=swap] (354.center) to (353.center);
		\draw [style=swap, bend right, looseness=0.75] (586.center) to (585.center);
		\draw [style=swap, bend left, looseness=0.50] (593.center) to (592.center);
		\draw [style=swap, bend right, looseness=0.75] (599.center) to (598.center);
		\draw [style=swap, bend left, looseness=0.50] (605.center) to (604.center);
		\draw [in=-90, out=-90, looseness=1.50] (648.center) to (647.center);
		\draw [bend left=90, looseness=1.50] (652.center) to (651.center);
		\draw [style=swap] (655.center) to (654.center);
		\draw [style=swap] (657.center) to (656.center);
		\draw [style=swap] (659.center) to (658.center);
		\draw [style=swap] (661.center) to (660.center);
		\draw [style=swap] (663.center) to (662.center);
		\draw [style=swap] (665.center) to (664.center);
		\draw [style=swap] (667.center) to (666.center);
		\draw [style=swap] (669.center) to (668.center);
		\draw [style=swap] (671.center) to (670.center);
		\draw [style=swap] (673.center) to (672.center);
		\draw [style=swap] (675.center) to (674.center);
		\draw [style=swap] (677.center) to (676.center);
		\draw [style=swap] (679.center) to (678.center);
		\draw [style=swap] (681.center) to (680.center);
		\draw [style=swap] (683.center) to (682.center);
		\draw [style=swap] (685.center) to (684.center);
		\draw [style=swap, bend left=15] (693.center) to (692.center);
		\draw [style=swap, bend right, looseness=0.75] (695.center) to (694.center);
		\draw [style=swap] (697.center) to (696.center);
		\draw [style=swap] (701.center) to (700.center);
		\draw [style=swap, bend left=15] (708.center) to (707.center);
		\draw [style=swap, bend right, looseness=0.75] (710.center) to (709.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (651) at (3.25, 0.25) {};
		\node [style=none] (683) at (4, -3.25) {};
		\node [style=none] (684) at (-2, -3.25) {};
		\node [style=none] (685) at (-3, -3.25) {};
		\node [style=none] (686) at (-2.5, -2) {};
		\node [style=none] (687) at (4, -2) {};
		\node [style=none] (688) at (-3.75, -3.25) {};
		\node [style=none] (689) at (2.25, -3.25) {};
		\node [style=none] (690) at (-3.75, -2) {};
		\node [style=none] (691) at (2.75, -2) {};
		\node [style=none, yshift=0.6mm] (694) at (-3, -2.75) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (695) at (3.25, -2.75) {$\widehat \Psi$};
		\node [style=none] (696) at (-3, -3.25) {};
		\node [style=none] (705) at (-3, -3.25) {};
		\node [style=none] (723) at (-3, -5.25) {};
		\node [style=none] (724) at (3.25, -5) {};
		\node [style=none] (733) at (3.25, -3.25) {};
		\node [style=none] (734) at (3.25, -5) {};
		\node [style=none] (737) at (-3, -3.25) {};
		\node [style=none] (738) at (-3, -3.25) {};
		\node [style=none] (739) at (-3, -3.25) {};
		\node [style=none] (740) at (-3, -3.25) {};
		\node [style=none] (747) at (-3, -3.25) {};
		\node [style=none] (748) at (-3, -5.25) {};
		\node [style=none] (749) at (-3, -3.25) {};
		\node [style=none] (779) at (-3, 5.75) {};
		\node [style=none] (780) at (-3, 7.75) {};
		\node [style=none] (783) at (3.25, 0.25) {};
		\node [style=white dot] (784) at (-3, 5.75) {};
		\node [style=none] (802) at (3.25, 5.75) {};
		\node [style=none] (803) at (3.25, 7.75) {};
		\node [style=none] (806) at (-3, 0.25) {};
		\node [style=white dot] (807) at (3.25, 5.75) {};
		\node [style=none] (809) at (3.25, 0.25) {};
		\node [style=none] (827) at (3.25, 0.25) {};
		\node [style=none] (828) at (3.25, -2) {};
		\node [style=white dot] (829) at (-3, 0.25) {};
		\node [style=white dot] (835) at (-3, 5.75) {};
		\node [style=none] (836) at (-3, 0.25) {};
		\node [style=none] (839) at (-3, 0.25) {};
		\node [style=none] (840) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (683.center) to (689.center);
		\draw [style=boldedge] (689.center) to (691.center);
		\draw [style=boldedge] (691.center) to (687.center);
		\draw [style=boldedge] (687.center) to (683.center);
		\draw [style=boldedge] (688.center) to (684.center);
		\draw [style=boldedge] (684.center) to (686.center);
		\draw [style=boldedge] (686.center) to (690.center);
		\draw [style=boldedge] (690.center) to (688.center);
		\draw [style=boldedge, bend left=90] (724.center) to (723.center);
		\draw [style=boldedge] (734.center) to (733.center);
		\draw [style=boldedge] (748.center) to (747.center);
		\draw [style=swap] (780.center) to (779.center);
		\draw [in=135, out=-45, looseness=0.75] (784) to (783.center);
		\draw [style=swap] (803.center) to (802.center);
		\draw [in=45, out=-135, looseness=0.75] (807) to (806.center);
		\draw [style=boldedge] (809.center) to (807);
		\draw [style=boldedge, in=-90, out=90] (828.center) to (827.center);
		\draw [style=boldedge] (836.center) to (835);
		\draw [style=boldedge, in=-90, out=90] (840.center) to (839.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (383) at (0.25, 0.25) {};
		\node [style=none] (384) at (0, 0.5) {};
		\node [style=white dot] (385) at (0.75, 0) {};
		\node [style=none] (386) at (0.75, 1.5) {};
		\node [style=none] (387) at (0, 0.5) {};
		\node [style=none] (388) at (0.75, -1.25) {};
		\node [style=none] (389) at (-0.75, 0.5) {};
		\node [style=none] (390) at (-0.75, -0.25) {};
		\node [style=none] (392) at (-0.75, 0.5) {};
		\node [style=none] (393) at (0, 0.5) {};
		\node [style=white dot] (394) at (-0.75, -0.5) {};
		\node [style=none] (396) at (-0.75, -1.25) {};
		\node [style=none] (397) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (387.center) to (384.center);
		\draw (385) to (383.center);
		\draw [in=-90, out=135] (383.center) to (387.center);
		\draw [style=boldedge] (388.center) to (385);
		\draw [style=boldedge] (385) to (386.center);
		\draw (390.center) to (389.center);
		\draw [bend right=90, looseness=2.75] (393.center) to (392.center);
		\draw [style=boldedge] (397.center) to (396.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (5.25, -3) {};
		\node [style=none] (501) at (-2.25, -3) {};
		\node [style=point] (680) at (-0.25, -6) {$\lambda$};
		\node [style=white dot] (685) at (-0.25, -5) {};
		\node [style=none] (686) at (3.25, -3) {};
		\node [style=none] (687) at (-4.25, -3) {};
		\node [style=none] (688) at (-0.25, -6) {};
		\node [style=none] (706) at (-4.25, -2.25) {$\phi$};
		\node [style=none] (707) at (-3.5, -1.5) {};
		\node [style=none] (708) at (-5, -1.5) {};
		\node [style=none] (709) at (-3.5, -3) {};
		\node [style=none] (710) at (-5.25, -3) {};
		\node [style=none] (711) at (-3.5, -3) {};
		\node [style=none] (712) at (-3.5, -1.5) {};
		\node [style=none] (713) at (-5.25, -3) {};
		\node [style=none] (714) at (-5, -1.5) {};
		\node [style=none] (715) at (-1.5, -1.5) {};
		\node [style=none] (716) at (-3, -1.5) {};
		\node [style=none] (717) at (-1.25, -3) {};
		\node [style=none] (718) at (-3, -3) {};
		\node [style=none] (719) at (-1.25, -3) {};
		\node [style=none] (720) at (-1.5, -1.5) {};
		\node [style=none] (721) at (-3, -3) {};
		\node [style=none] (722) at (-3, -1.5) {};
		\node [style=none] (723) at (3.75, -1.5) {};
		\node [style=none] (724) at (2.25, -1.5) {};
		\node [style=none] (725) at (4, -3) {};
		\node [style=none] (726) at (2.25, -3) {};
		\node [style=none] (727) at (4, -3) {};
		\node [style=none] (728) at (3.75, -1.5) {};
		\node [style=none] (729) at (2.25, -3) {};
		\node [style=none] (730) at (2.25, -1.5) {};
		\node [style=none] (731) at (6, -1.5) {};
		\node [style=none] (732) at (4.5, -1.5) {};
		\node [style=none] (733) at (6, -3) {};
		\node [style=none] (734) at (4.25, -3) {};
		\node [style=none] (735) at (6, -3) {};
		\node [style=none] (736) at (6, -1.5) {};
		\node [style=none] (737) at (4.25, -3) {};
		\node [style=none] (738) at (4.5, -1.5) {};
		\node [style=none] (739) at (-2.25, -2.25) {$\phi$};
		\node [style=none] (740) at (3, -2.25) {$\psi$};
		\node [style=none] (741) at (5.25, -2.25) {$\psi$};
		\node [style=none] (742) at (4.25, 1) {};
		\node [style=none] (743) at (4.25, 2.25) {};
		\node [style=white dot] (744) at (4.25, 1) {};
		\node [style=none] (745) at (5.25, -1.5) {};
		\node [style=none] (746) at (4.25, 1) {};
		\node [style=none] (747) at (3.25, -1.5) {};
		\node [style=none] (748) at (4.25, 1) {};
		\node [style=none] (749) at (-1.5, -1.5) {};
		\node [style=none] (750) at (-3, -1.5) {};
		\node [style=none] (751) at (-1.5, -1.5) {};
		\node [style=none] (752) at (-3, -1.5) {};
		\node [style=none] (753) at (3.75, -1.5) {};
		\node [style=none] (754) at (2.25, -1.5) {};
		\node [style=none] (755) at (3.75, -1.5) {};
		\node [style=none] (756) at (2.25, -1.5) {};
		\node [style=none] (757) at (-3.25, 1) {};
		\node [style=none] (758) at (-3.25, 2.25) {};
		\node [style=white dot] (759) at (-3.25, 1) {};
		\node [style=none] (760) at (-2.25, -1.5) {};
		\node [style=none] (761) at (-3.25, 1) {};
		\node [style=none] (762) at (-4.25, -1.5) {};
		\node [style=none] (763) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=3.00] (501.center) to (496.center);
		\draw [style=swap, in=165, out=-90] (687.center) to (685);
		\draw [style=swap, in=-90, out=15] (685) to (686.center);
		\draw [style=swap] (685) to (688.center);
		\draw [style=swap] (708.center) to (707.center);
		\draw [style=swap] (710.center) to (709.center);
		\draw [style=swap] (712.center) to (711.center);
		\draw [style=swap] (714.center) to (713.center);
		\draw [style=swap] (716.center) to (715.center);
		\draw [style=swap] (718.center) to (717.center);
		\draw [style=swap] (720.center) to (719.center);
		\draw [style=swap] (722.center) to (721.center);
		\draw [style=swap] (724.center) to (723.center);
		\draw [style=swap] (726.center) to (725.center);
		\draw [style=swap] (728.center) to (727.center);
		\draw [style=swap] (730.center) to (729.center);
		\draw [style=swap] (732.center) to (731.center);
		\draw [style=swap] (734.center) to (733.center);
		\draw [style=swap] (736.center) to (735.center);
		\draw [style=swap] (738.center) to (737.center);
		\draw [style=swap] (743.center) to (742.center);
		\draw [style=swap, bend left=15] (746.center) to (745.center);
		\draw [style=swap, bend right, looseness=0.75] (748.center) to (747.center);
		\draw [style=swap] (750.center) to (749.center);
		\draw [style=swap] (754.center) to (753.center);
		\draw [style=swap] (758.center) to (757.center);
		\draw [style=swap, bend left=15] (761.center) to (760.center);
		\draw [style=swap, bend right, looseness=0.75] (763.center) to (762.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super30b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (701) at (0, -6) {};
		\node [style=white dot] (704) at (0, -5) {};
		\node [style=none] (705) at (3.5, -3) {};
		\node [style=none] (706) at (-4, -3) {};
		\node [style=none] (707) at (-4, -2.25) {$\phi$};
		\node [style=none] (708) at (-3.25, -1.5) {};
		\node [style=none] (709) at (-4.75, -1.5) {};
		\node [style=none] (710) at (-3.25, -3) {};
		\node [style=none] (711) at (-5, -3) {};
		\node [style=none] (712) at (-3.25, -3) {};
		\node [style=none] (713) at (-3.25, -1.5) {};
		\node [style=none] (714) at (-5, -3) {};
		\node [style=none] (715) at (-4.75, -1.5) {};
		\node [style=none] (716) at (-1.25, -1.5) {};
		\node [style=none] (717) at (-2.75, -1.5) {};
		\node [style=none] (718) at (-1, -3) {};
		\node [style=none] (719) at (-2.75, -3) {};
		\node [style=none] (720) at (-1, -3) {};
		\node [style=none] (721) at (-1.25, -1.5) {};
		\node [style=none] (722) at (-2.75, -3) {};
		\node [style=none] (723) at (-2.75, -1.5) {};
		\node [style=none] (724) at (4, -1.5) {};
		\node [style=none] (725) at (2.5, -1.5) {};
		\node [style=none] (726) at (4.25, -3) {};
		\node [style=none] (727) at (2.5, -3) {};
		\node [style=none] (728) at (4.25, -3) {};
		\node [style=none] (729) at (4, -1.5) {};
		\node [style=none] (730) at (2.5, -3) {};
		\node [style=none] (731) at (2.5, -1.5) {};
		\node [style=none] (732) at (6.25, -1.5) {};
		\node [style=none] (733) at (4.75, -1.5) {};
		\node [style=none] (734) at (6.25, -3) {};
		\node [style=none] (735) at (4.5, -3) {};
		\node [style=none] (736) at (6.25, -3) {};
		\node [style=none] (737) at (6.25, -1.5) {};
		\node [style=none] (738) at (4.5, -3) {};
		\node [style=none] (739) at (4.75, -1.5) {};
		\node [style=none] (740) at (-2, -2.25) {$\phi$};
		\node [style=none] (741) at (3.25, -2.25) {$\psi$};
		\node [style=none] (742) at (5.5, -2.25) {$\psi$};
		\node [style=none] (743) at (4.5, 1) {};
		\node [style=none] (744) at (4.5, 2.25) {};
		\node [style=white dot] (745) at (4.5, 1) {};
		\node [style=none] (746) at (5.5, -1.5) {};
		\node [style=none] (747) at (4.5, 1) {};
		\node [style=none] (748) at (3.5, -1.5) {};
		\node [style=none] (749) at (4.5, 1) {};
		\node [style=none] (750) at (-1.25, -1.5) {};
		\node [style=none] (751) at (-2.75, -1.5) {};
		\node [style=none] (752) at (-1.25, -1.5) {};
		\node [style=none] (753) at (-2.75, -1.5) {};
		\node [style=none] (754) at (4, -1.5) {};
		\node [style=none] (755) at (2.5, -1.5) {};
		\node [style=none] (756) at (4, -1.5) {};
		\node [style=none] (757) at (2.5, -1.5) {};
		\node [style=none] (758) at (-3, 1) {};
		\node [style=none] (759) at (-3, 2.25) {};
		\node [style=white dot] (760) at (-3, 1) {};
		\node [style=none] (761) at (-2, -1.5) {};
		\node [style=none] (762) at (-3, 1) {};
		\node [style=none] (763) at (-4, -1.5) {};
		\node [style=none] (764) at (-3, 1) {};
		\node [style=none] (765) at (0, -6) {};
		\node [style=none] (766) at (0, -5) {};
		\node [style=none] (768) at (5.5, -7.25) {};
		\node [style=none] (769) at (5.5, -3) {};
		\node [style=none] (770) at (-2, -7.25) {};
		\node [style=none] (771) at (-2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90] (706.center) to (704);
		\draw [style=swap, in=-90, out=15] (704) to (705.center);
		\draw [style=swap] (709.center) to (708.center);
		\draw [style=swap] (711.center) to (710.center);
		\draw [style=swap] (713.center) to (712.center);
		\draw [style=swap] (715.center) to (714.center);
		\draw [style=swap] (717.center) to (716.center);
		\draw [style=swap] (719.center) to (718.center);
		\draw [style=swap] (721.center) to (720.center);
		\draw [style=swap] (723.center) to (722.center);
		\draw [style=swap] (725.center) to (724.center);
		\draw [style=swap] (727.center) to (726.center);
		\draw [style=swap] (729.center) to (728.center);
		\draw [style=swap] (731.center) to (730.center);
		\draw [style=swap] (733.center) to (732.center);
		\draw [style=swap] (735.center) to (734.center);
		\draw [style=swap] (737.center) to (736.center);
		\draw [style=swap] (739.center) to (738.center);
		\draw [style=swap] (744.center) to (743.center);
		\draw [style=swap, bend left=15] (747.center) to (746.center);
		\draw [style=swap, bend right, looseness=0.75] (749.center) to (748.center);
		\draw [style=swap] (751.center) to (750.center);
		\draw [style=swap] (755.center) to (754.center);
		\draw [style=swap] (759.center) to (758.center);
		\draw [style=swap, bend left=15] (762.center) to (761.center);
		\draw [style=swap, bend right, looseness=0.75] (764.center) to (763.center);
		\draw [style=swap] (766.center) to (765.center);
		\draw (769.center) to (768.center);
		\draw (771.center) to (770.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (540) at (-5.25, -3) {};
		\node [style=none] (543) at (-5.25, -3) {};
		\node [style=gray dot] (697) at (0, -5.75) {};
		\node [style=none] (698) at (5.5, -2.75) {};
		\node [style=none] (699) at (-2, -2.75) {};
		\node [style=white dot] (700) at (0, -4.75) {};
		\node [style=none] (701) at (3.5, -2.75) {};
		\node [style=none] (702) at (-4, -2.75) {};
		\node [style=none] (703) at (-4, -2) {$\phi$};
		\node [style=none] (704) at (-3.25, -1.25) {};
		\node [style=none] (705) at (-4.75, -1.25) {};
		\node [style=none] (706) at (-3.25, -2.75) {};
		\node [style=none] (707) at (-5, -2.75) {};
		\node [style=none] (708) at (-3.25, -2.75) {};
		\node [style=none] (709) at (-3.25, -1.25) {};
		\node [style=none] (710) at (-5, -2.75) {};
		\node [style=none] (711) at (-4.75, -1.25) {};
		\node [style=none] (712) at (-1.25, -1.25) {};
		\node [style=none] (713) at (-2.75, -1.25) {};
		\node [style=none] (714) at (-1, -2.75) {};
		\node [style=none] (715) at (-2.75, -2.75) {};
		\node [style=none] (716) at (-1, -2.75) {};
		\node [style=none] (717) at (-1.25, -1.25) {};
		\node [style=none] (718) at (-2.75, -2.75) {};
		\node [style=none] (719) at (-2.75, -1.25) {};
		\node [style=none] (720) at (4, -1.25) {};
		\node [style=none] (721) at (2.5, -1.25) {};
		\node [style=none] (722) at (4.25, -2.75) {};
		\node [style=none] (723) at (2.5, -2.75) {};
		\node [style=none] (724) at (4.25, -2.75) {};
		\node [style=none] (725) at (4, -1.25) {};
		\node [style=none] (726) at (2.5, -2.75) {};
		\node [style=none] (727) at (2.5, -1.25) {};
		\node [style=none] (728) at (6.25, -1.25) {};
		\node [style=none] (729) at (4.75, -1.25) {};
		\node [style=none] (730) at (6.25, -2.75) {};
		\node [style=none] (731) at (4.5, -2.75) {};
		\node [style=none] (732) at (6.25, -2.75) {};
		\node [style=none] (733) at (6.25, -1.25) {};
		\node [style=none] (734) at (4.5, -2.75) {};
		\node [style=none] (735) at (4.75, -1.25) {};
		\node [style=none] (736) at (-2, -2) {$\phi$};
		\node [style=none] (737) at (3.25, -2) {$\psi$};
		\node [style=none] (738) at (5.5, -2) {$\psi$};
		\node [style=none] (739) at (4.5, 1.25) {};
		\node [style=none] (740) at (4.5, 2.5) {};
		\node [style=white dot] (741) at (4.5, 1.25) {};
		\node [style=none] (742) at (5.5, -1.25) {};
		\node [style=none] (743) at (4.5, 1.25) {};
		\node [style=none] (744) at (3.5, -1.25) {};
		\node [style=none] (745) at (4.5, 1.25) {};
		\node [style=none] (746) at (-1.25, -1.25) {};
		\node [style=none] (747) at (-2.75, -1.25) {};
		\node [style=none] (748) at (-1.25, -1.25) {};
		\node [style=none] (749) at (-2.75, -1.25) {};
		\node [style=none] (750) at (4, -1.25) {};
		\node [style=none] (751) at (2.5, -1.25) {};
		\node [style=none] (752) at (4, -1.25) {};
		\node [style=none] (753) at (2.5, -1.25) {};
		\node [style=none] (754) at (-3, 1.25) {};
		\node [style=none] (755) at (-3, 2.5) {};
		\node [style=white dot] (756) at (-3, 1.25) {};
		\node [style=none] (757) at (-2, -1.25) {};
		\node [style=none] (758) at (-3, 1.25) {};
		\node [style=none] (759) at (-4, -1.25) {};
		\node [style=none] (760) at (-3, 1.25) {};
		\node [style=none] (761) at (0, -5.75) {};
		\node [style=none] (762) at (0, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=3.00] (699.center) to (698.center);
		\draw [style=swap, in=165, out=-90] (702.center) to (700);
		\draw [style=swap, in=-90, out=15] (700) to (701.center);
		\draw [style=swap] (705.center) to (704.center);
		\draw [style=swap] (707.center) to (706.center);
		\draw [style=swap] (709.center) to (708.center);
		\draw [style=swap] (711.center) to (710.center);
		\draw [style=swap] (713.center) to (712.center);
		\draw [style=swap] (715.center) to (714.center);
		\draw [style=swap] (717.center) to (716.center);
		\draw [style=swap] (719.center) to (718.center);
		\draw [style=swap] (721.center) to (720.center);
		\draw [style=swap] (723.center) to (722.center);
		\draw [style=swap] (725.center) to (724.center);
		\draw [style=swap] (727.center) to (726.center);
		\draw [style=swap] (729.center) to (728.center);
		\draw [style=swap] (731.center) to (730.center);
		\draw [style=swap] (733.center) to (732.center);
		\draw [style=swap] (735.center) to (734.center);
		\draw [style=swap] (740.center) to (739.center);
		\draw [style=swap, bend left=15] (743.center) to (742.center);
		\draw [style=swap, bend right, looseness=0.75] (745.center) to (744.center);
		\draw [style=swap] (747.center) to (746.center);
		\draw [style=swap] (751.center) to (750.center);
		\draw [style=swap] (755.center) to (754.center);
		\draw [style=swap, bend left=15] (758.center) to (757.center);
		\draw [style=swap, bend right, looseness=0.75] (760.center) to (759.center);
		\draw [style=swap] (762.center) to (761.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (702) at (5.5, -2.5) {};
		\node [style=none] (703) at (-2, -2.5) {};
		\node [style=none] (704) at (-4, -2.5) {};
		\node [style=none] (705) at (-1, -4.75) {};
		\node [style=gray dot] (706) at (-1, -4.75) {};
		\node [style=none] (707) at (3.5, -2.5) {};
		\node [style=none] (708) at (0.75, -4.75) {};
		\node [style=gray dot] (709) at (0.75, -4.75) {};
		\node [style=none] (710) at (-4, -1.75) {$\phi$};
		\node [style=none] (711) at (-3.25, -1) {};
		\node [style=none] (712) at (-4.75, -1) {};
		\node [style=none] (713) at (-3.25, -2.5) {};
		\node [style=none] (714) at (-5, -2.5) {};
		\node [style=none] (715) at (-3.25, -2.5) {};
		\node [style=none] (716) at (-3.25, -1) {};
		\node [style=none] (717) at (-5, -2.5) {};
		\node [style=none] (718) at (-4.75, -1) {};
		\node [style=none] (719) at (-1.25, -1) {};
		\node [style=none] (720) at (-2.75, -1) {};
		\node [style=none] (721) at (-1, -2.5) {};
		\node [style=none] (722) at (-2.75, -2.5) {};
		\node [style=none] (723) at (-1, -2.5) {};
		\node [style=none] (724) at (-1.25, -1) {};
		\node [style=none] (725) at (-2.75, -2.5) {};
		\node [style=none] (726) at (-2.75, -1) {};
		\node [style=none] (727) at (4, -1) {};
		\node [style=none] (728) at (2.5, -1) {};
		\node [style=none] (729) at (4.25, -2.5) {};
		\node [style=none] (730) at (2.5, -2.5) {};
		\node [style=none] (731) at (4.25, -2.5) {};
		\node [style=none] (732) at (4, -1) {};
		\node [style=none] (733) at (2.5, -2.5) {};
		\node [style=none] (734) at (2.5, -1) {};
		\node [style=none] (735) at (6.25, -1) {};
		\node [style=none] (736) at (4.75, -1) {};
		\node [style=none] (737) at (6.25, -2.5) {};
		\node [style=none] (738) at (4.5, -2.5) {};
		\node [style=none] (739) at (6.25, -2.5) {};
		\node [style=none] (740) at (6.25, -1) {};
		\node [style=none] (741) at (4.5, -2.5) {};
		\node [style=none] (742) at (4.75, -1) {};
		\node [style=none] (743) at (-2, -1.75) {$\phi$};
		\node [style=none] (744) at (3.25, -1.75) {$\psi$};
		\node [style=none] (745) at (5.5, -1.75) {$\psi$};
		\node [style=none] (746) at (4.5, 1.5) {};
		\node [style=none] (747) at (4.5, 2.75) {};
		\node [style=white dot] (748) at (4.5, 1.5) {};
		\node [style=none] (749) at (5.5, -1) {};
		\node [style=none] (750) at (4.5, 1.5) {};
		\node [style=none] (751) at (3.5, -1) {};
		\node [style=none] (752) at (4.5, 1.5) {};
		\node [style=none] (753) at (-1.25, -1) {};
		\node [style=none] (754) at (-2.75, -1) {};
		\node [style=none] (755) at (-1.25, -1) {};
		\node [style=none] (756) at (-2.75, -1) {};
		\node [style=none] (757) at (4, -1) {};
		\node [style=none] (758) at (2.5, -1) {};
		\node [style=none] (759) at (4, -1) {};
		\node [style=none] (760) at (2.5, -1) {};
		\node [style=none] (761) at (-3, 1.5) {};
		\node [style=none] (762) at (-3, 2.75) {};
		\node [style=white dot] (763) at (-3, 1.5) {};
		\node [style=none] (764) at (-2, -1) {};
		\node [style=none] (765) at (-3, 1.5) {};
		\node [style=none] (766) at (-4, -1) {};
		\node [style=none] (767) at (-3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=3.00] (703.center) to (702.center);
		\draw [bend left] (705.center) to (704.center);
		\draw [bend right=15] (708.center) to (707.center);
		\draw [style=swap] (712.center) to (711.center);
		\draw [style=swap] (714.center) to (713.center);
		\draw [style=swap] (716.center) to (715.center);
		\draw [style=swap] (718.center) to (717.center);
		\draw [style=swap] (720.center) to (719.center);
		\draw [style=swap] (722.center) to (721.center);
		\draw [style=swap] (724.center) to (723.center);
		\draw [style=swap] (726.center) to (725.center);
		\draw [style=swap] (728.center) to (727.center);
		\draw [style=swap] (730.center) to (729.center);
		\draw [style=swap] (732.center) to (731.center);
		\draw [style=swap] (734.center) to (733.center);
		\draw [style=swap] (736.center) to (735.center);
		\draw [style=swap] (738.center) to (737.center);
		\draw [style=swap] (740.center) to (739.center);
		\draw [style=swap] (742.center) to (741.center);
		\draw [style=swap] (747.center) to (746.center);
		\draw [style=swap, bend left=15] (750.center) to (749.center);
		\draw [style=swap, bend right, looseness=0.75] (752.center) to (751.center);
		\draw [style=swap] (754.center) to (753.center);
		\draw [style=swap] (758.center) to (757.center);
		\draw [style=swap] (762.center) to (761.center);
		\draw [style=swap, bend left=15] (765.center) to (764.center);
		\draw [style=swap, bend right, looseness=0.75] (767.center) to (766.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (5.25, -3) {};
		\node [style=none] (501) at (-2.25, -3) {};
		\node [style=none] (683) at (-4.25, -3) {};
		\node [style=none] (684) at (-4.25, -4.75) {};
		\node [style=gray dot] (697) at (-4.25, -4.75) {};
		\node [style=none] (699) at (3.25, -3) {};
		\node [style=none] (700) at (3.25, -4.75) {};
		\node [style=gray dot] (701) at (3.25, -4.75) {};
		\node [style=none] (708) at (-4.25, -2.25) {$\phi$};
		\node [style=none] (709) at (-3.5, -1.5) {};
		\node [style=none] (710) at (-5, -1.5) {};
		\node [style=none] (711) at (-3.5, -3) {};
		\node [style=none] (712) at (-5.25, -3) {};
		\node [style=none] (713) at (-3.5, -3) {};
		\node [style=none] (714) at (-3.5, -1.5) {};
		\node [style=none] (715) at (-5.25, -3) {};
		\node [style=none] (716) at (-5, -1.5) {};
		\node [style=none] (717) at (-1.5, -1.5) {};
		\node [style=none] (718) at (-3, -1.5) {};
		\node [style=none] (719) at (-1.25, -3) {};
		\node [style=none] (720) at (-3, -3) {};
		\node [style=none] (721) at (-1.25, -3) {};
		\node [style=none] (722) at (-1.5, -1.5) {};
		\node [style=none] (723) at (-3, -3) {};
		\node [style=none] (724) at (-3, -1.5) {};
		\node [style=none] (725) at (3.75, -1.5) {};
		\node [style=none] (726) at (2.25, -1.5) {};
		\node [style=none] (727) at (4, -3) {};
		\node [style=none] (728) at (2.25, -3) {};
		\node [style=none] (729) at (4, -3) {};
		\node [style=none] (730) at (3.75, -1.5) {};
		\node [style=none] (731) at (2.25, -3) {};
		\node [style=none] (732) at (2.25, -1.5) {};
		\node [style=none] (733) at (6, -1.5) {};
		\node [style=none] (734) at (4.5, -1.5) {};
		\node [style=none] (735) at (6, -3) {};
		\node [style=none] (736) at (4.25, -3) {};
		\node [style=none] (737) at (6, -3) {};
		\node [style=none] (738) at (6, -1.5) {};
		\node [style=none] (739) at (4.25, -3) {};
		\node [style=none] (740) at (4.5, -1.5) {};
		\node [style=none] (741) at (-2.25, -2.25) {$\phi$};
		\node [style=none] (742) at (3, -2.25) {$\psi$};
		\node [style=none] (743) at (5.25, -2.25) {$\psi$};
		\node [style=none] (744) at (4.25, 1) {};
		\node [style=none] (745) at (4.25, 2.25) {};
		\node [style=white dot] (746) at (4.25, 1) {};
		\node [style=none] (747) at (5.25, -1.5) {};
		\node [style=none] (748) at (4.25, 1) {};
		\node [style=none] (749) at (3.25, -1.5) {};
		\node [style=none] (750) at (4.25, 1) {};
		\node [style=none] (751) at (-1.5, -1.5) {};
		\node [style=none] (752) at (-3, -1.5) {};
		\node [style=none] (753) at (-1.5, -1.5) {};
		\node [style=none] (754) at (-3, -1.5) {};
		\node [style=none] (755) at (3.75, -1.5) {};
		\node [style=none] (756) at (2.25, -1.5) {};
		\node [style=none] (757) at (3.75, -1.5) {};
		\node [style=none] (758) at (2.25, -1.5) {};
		\node [style=none] (759) at (-3.25, 1) {};
		\node [style=none] (760) at (-3.25, 2.25) {};
		\node [style=white dot] (761) at (-3.25, 1) {};
		\node [style=none] (762) at (-2.25, -1.5) {};
		\node [style=none] (763) at (-3.25, 1) {};
		\node [style=none] (764) at (-4.25, -1.5) {};
		\node [style=none] (765) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.50] (501.center) to (496.center);
		\draw (684.center) to (683.center);
		\draw (700.center) to (699.center);
		\draw [style=swap] (710.center) to (709.center);
		\draw [style=swap] (712.center) to (711.center);
		\draw [style=swap] (714.center) to (713.center);
		\draw [style=swap] (716.center) to (715.center);
		\draw [style=swap] (718.center) to (717.center);
		\draw [style=swap] (720.center) to (719.center);
		\draw [style=swap] (722.center) to (721.center);
		\draw [style=swap] (724.center) to (723.center);
		\draw [style=swap] (726.center) to (725.center);
		\draw [style=swap] (728.center) to (727.center);
		\draw [style=swap] (730.center) to (729.center);
		\draw [style=swap] (732.center) to (731.center);
		\draw [style=swap] (734.center) to (733.center);
		\draw [style=swap] (736.center) to (735.center);
		\draw [style=swap] (738.center) to (737.center);
		\draw [style=swap] (740.center) to (739.center);
		\draw [style=swap] (745.center) to (744.center);
		\draw [style=swap, bend left=15] (748.center) to (747.center);
		\draw [style=swap, bend right, looseness=0.75] (750.center) to (749.center);
		\draw [style=swap] (752.center) to (751.center);
		\draw [style=swap] (756.center) to (755.center);
		\draw [style=swap] (760.center) to (759.center);
		\draw [style=swap, bend left=15] (763.center) to (762.center);
		\draw [style=swap, bend right, looseness=0.75] (765.center) to (764.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (781) at (-0.25, -7) {};
		\node [style=none] (787) at (5.25, -3.75) {};
		\node [style=none] (788) at (-2.25, -3.75) {};
		\node [style=white dot] (789) at (-0.25, -5.75) {};
		\node [style=none] (790) at (3.25, -3.75) {};
		\node [style=none] (791) at (-4.25, -3.75) {};
		\node [style=none] (792) at (-4.25, -3) {$\phi$};
		\node [style=none] (793) at (-3.5, -2.25) {};
		\node [style=none] (794) at (-5, -2.25) {};
		\node [style=none] (795) at (-3.5, -3.75) {};
		\node [style=none] (796) at (-5.25, -3.75) {};
		\node [style=none] (797) at (-3.5, -3.75) {};
		\node [style=none] (798) at (-3.5, -2.25) {};
		\node [style=none] (799) at (-5.25, -3.75) {};
		\node [style=none] (800) at (-5, -2.25) {};
		\node [style=none] (801) at (-1.5, -2.25) {};
		\node [style=none] (802) at (-3, -2.25) {};
		\node [style=none] (803) at (-1.25, -3.75) {};
		\node [style=none] (804) at (-3, -3.75) {};
		\node [style=none] (805) at (-1.25, -3.75) {};
		\node [style=none] (806) at (-1.5, -2.25) {};
		\node [style=none] (807) at (-3, -3.75) {};
		\node [style=none] (808) at (-3, -2.25) {};
		\node [style=none] (809) at (3.75, -2.25) {};
		\node [style=none] (810) at (2.25, -2.25) {};
		\node [style=none] (811) at (4, -3.75) {};
		\node [style=none] (812) at (2.25, -3.75) {};
		\node [style=none] (813) at (4, -3.75) {};
		\node [style=none] (814) at (3.75, -2.25) {};
		\node [style=none] (815) at (2.25, -3.75) {};
		\node [style=none] (816) at (2.25, -2.25) {};
		\node [style=none] (817) at (6, -2.25) {};
		\node [style=none] (818) at (4.5, -2.25) {};
		\node [style=none] (819) at (6, -3.75) {};
		\node [style=none] (820) at (4.25, -3.75) {};
		\node [style=none] (821) at (6, -3.75) {};
		\node [style=none] (822) at (6, -2.25) {};
		\node [style=none] (823) at (4.25, -3.75) {};
		\node [style=none] (824) at (4.5, -2.25) {};
		\node [style=none] (825) at (-2.25, -3) {$\phi$};
		\node [style=none] (826) at (3, -3) {$\psi$};
		\node [style=none] (827) at (5.25, -3) {$\psi$};
		\node [style=none] (828) at (4.25, 0.25) {};
		\node [style=none] (829) at (4.25, 1.5) {};
		\node [style=white dot] (830) at (4.25, 0.25) {};
		\node [style=none] (831) at (5.25, -2.25) {};
		\node [style=none] (832) at (4.25, 0.25) {};
		\node [style=none] (833) at (3.25, -2.25) {};
		\node [style=none] (834) at (4.25, 0.25) {};
		\node [style=none] (835) at (-1.5, -2.25) {};
		\node [style=none] (836) at (-3, -2.25) {};
		\node [style=none] (837) at (-1.5, -2.25) {};
		\node [style=none] (838) at (-3, -2.25) {};
		\node [style=none] (839) at (3.75, -2.25) {};
		\node [style=none] (840) at (2.25, -2.25) {};
		\node [style=none] (841) at (3.75, -2.25) {};
		\node [style=none] (842) at (2.25, -2.25) {};
		\node [style=none] (843) at (-3.25, 0.25) {};
		\node [style=none] (844) at (-3.25, 1.5) {};
		\node [style=white dot] (845) at (-3.25, 0.25) {};
		\node [style=none] (846) at (-2.25, -2.25) {};
		\node [style=none] (847) at (-3.25, 0.25) {};
		\node [style=none] (848) at (-4.25, -2.25) {};
		\node [style=none] (849) at (-3.25, 0.25) {};
		\node [style=none] (850) at (-0.25, -7) {};
		\node [style=none] (851) at (-0.25, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=3.00] (788.center) to (787.center);
		\draw [style=swap, in=165, out=-90] (791.center) to (789);
		\draw [style=swap, in=-90, out=15] (789) to (790.center);
		\draw [style=swap] (794.center) to (793.center);
		\draw [style=swap] (796.center) to (795.center);
		\draw [style=swap] (798.center) to (797.center);
		\draw [style=swap] (800.center) to (799.center);
		\draw [style=swap] (802.center) to (801.center);
		\draw [style=swap] (804.center) to (803.center);
		\draw [style=swap] (806.center) to (805.center);
		\draw [style=swap] (808.center) to (807.center);
		\draw [style=swap] (810.center) to (809.center);
		\draw [style=swap] (812.center) to (811.center);
		\draw [style=swap] (814.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (829.center) to (828.center);
		\draw [style=swap, bend left=15] (832.center) to (831.center);
		\draw [style=swap, bend right, looseness=0.75] (834.center) to (833.center);
		\draw [style=swap] (836.center) to (835.center);
		\draw [style=swap] (840.center) to (839.center);
		\draw [style=swap] (844.center) to (843.center);
		\draw [style=swap, bend left=15] (847.center) to (846.center);
		\draw [style=swap, bend right, looseness=0.75] (849.center) to (848.center);
		\draw [style=swap] (851.center) to (850.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (5.25, -3) {};
		\node [style=none] (501) at (-2.25, -3) {};
		\node [style=white dot] (685) at (-0.25, -5) {};
		\node [style=none] (686) at (3.25, -3) {};
		\node [style=none] (687) at (-4.25, -3) {};
		\node [style=none] (793) at (-4.25, -2.25) {$\phi$};
		\node [style=none] (794) at (-3.5, -1.5) {};
		\node [style=none] (795) at (-5, -1.5) {};
		\node [style=none] (796) at (-3.5, -3) {};
		\node [style=none] (797) at (-5.25, -3) {};
		\node [style=none] (798) at (-3.5, -3) {};
		\node [style=none] (799) at (-3.5, -1.5) {};
		\node [style=none] (800) at (-5.25, -3) {};
		\node [style=none] (801) at (-5, -1.5) {};
		\node [style=none] (802) at (-1.5, -1.5) {};
		\node [style=none] (803) at (-3, -1.5) {};
		\node [style=none] (804) at (-1.25, -3) {};
		\node [style=none] (805) at (-3, -3) {};
		\node [style=none] (806) at (-1.25, -3) {};
		\node [style=none] (807) at (-1.5, -1.5) {};
		\node [style=none] (808) at (-3, -3) {};
		\node [style=none] (809) at (-3, -1.5) {};
		\node [style=none] (810) at (3.75, -1.5) {};
		\node [style=none] (811) at (2.25, -1.5) {};
		\node [style=none] (812) at (4, -3) {};
		\node [style=none] (813) at (2.25, -3) {};
		\node [style=none] (814) at (4, -3) {};
		\node [style=none] (815) at (3.75, -1.5) {};
		\node [style=none] (816) at (2.25, -3) {};
		\node [style=none] (817) at (2.25, -1.5) {};
		\node [style=none] (818) at (6, -1.5) {};
		\node [style=none] (819) at (4.5, -1.5) {};
		\node [style=none] (820) at (6, -3) {};
		\node [style=none] (821) at (4.25, -3) {};
		\node [style=none] (822) at (6, -3) {};
		\node [style=none] (823) at (6, -1.5) {};
		\node [style=none] (824) at (4.25, -3) {};
		\node [style=none] (825) at (4.5, -1.5) {};
		\node [style=none] (826) at (-2.25, -2.25) {$\phi$};
		\node [style=none] (827) at (3, -2.25) {$\psi$};
		\node [style=none] (828) at (5.25, -2.25) {$\psi$};
		\node [style=none] (829) at (4.25, 1) {};
		\node [style=none] (830) at (4.25, 2.25) {};
		\node [style=white dot] (831) at (4.25, 1) {};
		\node [style=none] (832) at (5.25, -1.5) {};
		\node [style=none] (833) at (4.25, 1) {};
		\node [style=none] (834) at (3.25, -1.5) {};
		\node [style=none] (835) at (4.25, 1) {};
		\node [style=none] (836) at (-1.5, -1.5) {};
		\node [style=none] (837) at (-3, -1.5) {};
		\node [style=none] (838) at (-1.5, -1.5) {};
		\node [style=none] (839) at (-3, -1.5) {};
		\node [style=none] (840) at (3.75, -1.5) {};
		\node [style=none] (841) at (2.25, -1.5) {};
		\node [style=none] (842) at (3.75, -1.5) {};
		\node [style=none] (843) at (2.25, -1.5) {};
		\node [style=none] (844) at (-3.25, 1) {};
		\node [style=none] (845) at (-3.25, 2.25) {};
		\node [style=white dot] (846) at (-3.25, 1) {};
		\node [style=none] (847) at (-2.25, -1.5) {};
		\node [style=none] (848) at (-3.25, 1) {};
		\node [style=none] (849) at (-4.25, -1.5) {};
		\node [style=none] (850) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=3.00] (501.center) to (496.center);
		\draw [style=swap, in=165, out=-90] (687.center) to (685);
		\draw [style=swap, in=-90, out=15] (685) to (686.center);
		\draw [style=swap] (795.center) to (794.center);
		\draw [style=swap] (797.center) to (796.center);
		\draw [style=swap] (799.center) to (798.center);
		\draw [style=swap] (801.center) to (800.center);
		\draw [style=swap] (803.center) to (802.center);
		\draw [style=swap] (805.center) to (804.center);
		\draw [style=swap] (807.center) to (806.center);
		\draw [style=swap] (809.center) to (808.center);
		\draw [style=swap] (811.center) to (810.center);
		\draw [style=swap] (813.center) to (812.center);
		\draw [style=swap] (815.center) to (814.center);
		\draw [style=swap] (817.center) to (816.center);
		\draw [style=swap] (819.center) to (818.center);
		\draw [style=swap] (821.center) to (820.center);
		\draw [style=swap] (823.center) to (822.center);
		\draw [style=swap] (825.center) to (824.center);
		\draw [style=swap] (830.center) to (829.center);
		\draw [style=swap, bend left=15] (833.center) to (832.center);
		\draw [style=swap, bend right, looseness=0.75] (835.center) to (834.center);
		\draw [style=swap] (837.center) to (836.center);
		\draw [style=swap] (841.center) to (840.center);
		\draw [style=swap] (845.center) to (844.center);
		\draw [style=swap, bend left=15] (848.center) to (847.center);
		\draw [style=swap, bend right, looseness=0.75] (850.center) to (849.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (5.25, -3) {};
		\node [style=none] (501) at (-2.25, -3) {};
		\node [style=none] (808) at (-2.25, -3) {};
		\node [style=none] (809) at (5.25, -3) {};
		\node [style=none] (810) at (-4.25, -3) {};
		\node [style=none] (811) at (3.25, -3) {};
		\node [style=none] (812) at (-4.25, -2.25) {$\phi$};
		\node [style=none] (813) at (-3.5, -1.5) {};
		\node [style=none] (814) at (-5, -1.5) {};
		\node [style=none] (815) at (-3.5, -3) {};
		\node [style=none] (816) at (-5.25, -3) {};
		\node [style=none] (817) at (-3.5, -3) {};
		\node [style=none] (818) at (-3.5, -1.5) {};
		\node [style=none] (819) at (-5.25, -3) {};
		\node [style=none] (820) at (-5, -1.5) {};
		\node [style=none] (821) at (-1.5, -1.5) {};
		\node [style=none] (822) at (-3, -1.5) {};
		\node [style=none] (823) at (-1.25, -3) {};
		\node [style=none] (824) at (-3, -3) {};
		\node [style=none] (825) at (-1.25, -3) {};
		\node [style=none] (826) at (-1.5, -1.5) {};
		\node [style=none] (827) at (-3, -3) {};
		\node [style=none] (828) at (-3, -1.5) {};
		\node [style=none] (829) at (3.75, -1.5) {};
		\node [style=none] (830) at (2.25, -1.5) {};
		\node [style=none] (831) at (4, -3) {};
		\node [style=none] (832) at (2.25, -3) {};
		\node [style=none] (833) at (4, -3) {};
		\node [style=none] (834) at (3.75, -1.5) {};
		\node [style=none] (835) at (2.25, -3) {};
		\node [style=none] (836) at (2.25, -1.5) {};
		\node [style=none] (837) at (6, -1.5) {};
		\node [style=none] (838) at (4.5, -1.5) {};
		\node [style=none] (839) at (6, -3) {};
		\node [style=none] (840) at (4.25, -3) {};
		\node [style=none] (841) at (6, -3) {};
		\node [style=none] (842) at (6, -1.5) {};
		\node [style=none] (843) at (4.25, -3) {};
		\node [style=none] (844) at (4.5, -1.5) {};
		\node [style=none] (845) at (-2.25, -2.25) {$\phi$};
		\node [style=none] (846) at (3, -2.25) {$\psi$};
		\node [style=none] (847) at (5.25, -2.25) {$\psi$};
		\node [style=none] (848) at (4.25, 1) {};
		\node [style=none] (849) at (4.25, 2.25) {};
		\node [style=white dot] (850) at (4.25, 1) {};
		\node [style=none] (851) at (5.25, -1.5) {};
		\node [style=none] (852) at (4.25, 1) {};
		\node [style=none] (853) at (3.25, -1.5) {};
		\node [style=none] (854) at (4.25, 1) {};
		\node [style=none] (855) at (-1.5, -1.5) {};
		\node [style=none] (856) at (-3, -1.5) {};
		\node [style=none] (857) at (-1.5, -1.5) {};
		\node [style=none] (858) at (-3, -1.5) {};
		\node [style=none] (859) at (3.75, -1.5) {};
		\node [style=none] (860) at (2.25, -1.5) {};
		\node [style=none] (861) at (3.75, -1.5) {};
		\node [style=none] (862) at (2.25, -1.5) {};
		\node [style=none] (863) at (-3.25, 1) {};
		\node [style=none] (864) at (-3.25, 2.25) {};
		\node [style=white dot] (865) at (-3.25, 1) {};
		\node [style=none] (866) at (-2.25, -1.5) {};
		\node [style=none] (867) at (-3.25, 1) {};
		\node [style=none] (868) at (-4.25, -1.5) {};
		\node [style=none] (869) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.50] (501.center) to (496.center);
		\draw [bend left=90, looseness=1.50] (811.center) to (810.center);
		\draw [style=swap] (814.center) to (813.center);
		\draw [style=swap] (816.center) to (815.center);
		\draw [style=swap] (818.center) to (817.center);
		\draw [style=swap] (820.center) to (819.center);
		\draw [style=swap] (822.center) to (821.center);
		\draw [style=swap] (824.center) to (823.center);
		\draw [style=swap] (826.center) to (825.center);
		\draw [style=swap] (828.center) to (827.center);
		\draw [style=swap] (830.center) to (829.center);
		\draw [style=swap] (832.center) to (831.center);
		\draw [style=swap] (834.center) to (833.center);
		\draw [style=swap] (836.center) to (835.center);
		\draw [style=swap] (838.center) to (837.center);
		\draw [style=swap] (840.center) to (839.center);
		\draw [style=swap] (842.center) to (841.center);
		\draw [style=swap] (844.center) to (843.center);
		\draw [style=swap] (849.center) to (848.center);
		\draw [style=swap, bend left=15] (852.center) to (851.center);
		\draw [style=swap, bend right, looseness=0.75] (854.center) to (853.center);
		\draw [style=swap] (856.center) to (855.center);
		\draw [style=swap] (860.center) to (859.center);
		\draw [style=swap] (864.center) to (863.center);
		\draw [style=swap, bend left=15] (867.center) to (866.center);
		\draw [style=swap, bend right, looseness=0.75] (869.center) to (868.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (824) at (4, -2.75) {};
		\node [style=none] (825) at (-2, -2.75) {};
		\node [style=none] (827) at (-2.25, -1.5) {};
		\node [style=none] (828) at (4, -1.5) {};
		\node [style=none] (829) at (-3.75, -2.75) {};
		\node [style=none] (830) at (2.25, -2.75) {};
		\node [style=none] (831) at (-3.75, -1.5) {};
		\node [style=none] (832) at (2.5, -1.5) {};
		\node [style=none] (833) at (3.25, -2.75) {};
		\node [style=none, yshift=0.6mm] (835) at (-3, -2.25) {$\widehat \Phi$};
		\node [style=none, yshift=0.6mm] (836) at (3.25, -2.25) {$\widehat \Psi$};
		\node [style=none] (838) at (3.25, -2.75) {};
		\node [style=none] (842) at (3.25, -2.75) {};
		\node [style=none] (845) at (3.25, -2.75) {};
		\node [style=none] (851) at (-3, -1.5) {};
		\node [style=none] (864) at (-3, -4.75) {};
		\node [style=none] (865) at (3.25, -4.75) {};
		\node [style=none] (874) at (3.25, -2.75) {};
		\node [style=none] (875) at (3.25, -4.75) {};
		\node [style=none] (876) at (3.25, -2.75) {};
		\node [style=none] (877) at (3.25, -2.75) {};
		\node [style=none] (888) at (-3, -2.75) {};
		\node [style=none] (889) at (-3, -4.75) {};
		\node [style=none] (892) at (-3, -1.5) {};
		\node [style=none] (904) at (-3, 2) {};
		\node [style=none] (905) at (-3, -1.5) {};
		\node [style=white dot] (908) at (-3, 0.25) {};
		\node [style=none] (925) at (3.25, 2) {};
		\node [style=none] (926) at (3.25, -1.5) {};
		\node [style=white dot] (928) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (824.center) to (830.center);
		\draw [style=boldedge] (830.center) to (832.center);
		\draw [style=boldedge] (832.center) to (828.center);
		\draw [style=boldedge] (828.center) to (824.center);
		\draw [style=boldedge] (829.center) to (825.center);
		\draw [style=boldedge] (825.center) to (827.center);
		\draw [style=boldedge] (827.center) to (831.center);
		\draw [style=boldedge] (831.center) to (829.center);
		\draw [style=boldedge, bend left=90] (865.center) to (864.center);
		\draw [style=boldedge] (875.center) to (874.center);
		\draw [style=boldedge] (889.center) to (888.center);
		\draw [style=boldedge, in=-90, out=90] (905.center) to (904.center);
		\draw [style=boldedge, in=-90, out=90] (926.center) to (925.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (-2.25, -7) {};
		\node [style=none] (499) at (3.25, -3) {};
		\node [style=none] (500) at (3.25, -3) {};
		\node [style=none] (501) at (-2.25, -3) {};
		\node [style=none] (536) at (3.25, -3) {};
		\node [style=none] (558) at (3.25, -3) {};
		\node [style=point] (680) at (-0.25, -6) {$\lambda$};
		\node [style=none] (681) at (3.25, -3) {};
		\node [style=none] (682) at (3.25, -3) {};
		\node [style=white dot] (685) at (-0.25, -5) {};
		\node [style=none] (686) at (3.25, -3) {};
		\node [style=none] (687) at (-4.25, -3) {};
		\node [style=none] (688) at (-0.25, -6) {};
		\node [style=none] (691) at (3.25, -3) {};
		\node [style=none] (696) at (5.25, -7) {};
		\node [style=none] (697) at (5.25, -3) {};
		\node [style=none] (717) at (-4.25, -2.25) {$\phi$};
		\node [style=none] (718) at (-3.5, -1.5) {};
		\node [style=none] (719) at (-5, -1.5) {};
		\node [style=none] (720) at (-3.5, -3) {};
		\node [style=none] (721) at (-5.25, -3) {};
		\node [style=none] (722) at (-3.5, -3) {};
		\node [style=none] (723) at (-3.5, -1.5) {};
		\node [style=none] (724) at (-5.25, -3) {};
		\node [style=none] (725) at (-5, -1.5) {};
		\node [style=none] (726) at (-1.5, -1.5) {};
		\node [style=none] (727) at (-3, -1.5) {};
		\node [style=none] (728) at (-1.25, -3) {};
		\node [style=none] (729) at (-3, -3) {};
		\node [style=none] (730) at (-1.25, -3) {};
		\node [style=none] (731) at (-1.5, -1.5) {};
		\node [style=none] (732) at (-3, -3) {};
		\node [style=none] (733) at (-3, -1.5) {};
		\node [style=none] (734) at (3.75, -1.5) {};
		\node [style=none] (735) at (2.25, -1.5) {};
		\node [style=none] (736) at (4, -3) {};
		\node [style=none] (737) at (2.25, -3) {};
		\node [style=none] (738) at (4, -3) {};
		\node [style=none] (739) at (3.75, -1.5) {};
		\node [style=none] (740) at (2.25, -3) {};
		\node [style=none] (741) at (2.25, -1.5) {};
		\node [style=none] (742) at (6, -1.5) {};
		\node [style=none] (743) at (4.5, -1.5) {};
		\node [style=none] (744) at (6, -3) {};
		\node [style=none] (745) at (4.25, -3) {};
		\node [style=none] (746) at (6, -3) {};
		\node [style=none] (747) at (6, -1.5) {};
		\node [style=none] (748) at (4.25, -3) {};
		\node [style=none] (749) at (4.5, -1.5) {};
		\node [style=none] (750) at (-2.25, -2.25) {$\phi$};
		\node [style=none] (751) at (3, -2.25) {$\psi$};
		\node [style=none] (752) at (5.25, -2.25) {$\psi$};
		\node [style=none] (753) at (4.25, 1) {};
		\node [style=none] (754) at (4.25, 2.25) {};
		\node [style=white dot] (755) at (4.25, 1) {};
		\node [style=none] (756) at (5.25, -1.5) {};
		\node [style=none] (757) at (4.25, 1) {};
		\node [style=none] (758) at (3.25, -1.5) {};
		\node [style=none] (759) at (4.25, 1) {};
		\node [style=none] (760) at (-1.5, -1.5) {};
		\node [style=none] (761) at (-3, -1.5) {};
		\node [style=none] (762) at (-1.5, -1.5) {};
		\node [style=none] (763) at (-3, -1.5) {};
		\node [style=none] (764) at (3.75, -1.5) {};
		\node [style=none] (765) at (2.25, -1.5) {};
		\node [style=none] (766) at (3.75, -1.5) {};
		\node [style=none] (767) at (2.25, -1.5) {};
		\node [style=none] (768) at (-3.25, 1) {};
		\node [style=none] (769) at (-3.25, 2.25) {};
		\node [style=white dot] (770) at (-3.25, 1) {};
		\node [style=none] (771) at (-2.25, -1.5) {};
		\node [style=none] (772) at (-3.25, 1) {};
		\node [style=none] (773) at (-4.25, -1.5) {};
		\node [style=none] (774) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (500.center) to (499.center);
		\draw (501.center) to (496.center);
		\draw (682.center) to (681.center);
		\draw [style=swap, in=165, out=-90] (687.center) to (685);
		\draw [style=swap, in=-90, out=15] (685) to (686.center);
		\draw [style=swap] (685) to (688.center);
		\draw (697.center) to (696.center);
		\draw [style=swap] (719.center) to (718.center);
		\draw [style=swap] (721.center) to (720.center);
		\draw [style=swap] (723.center) to (722.center);
		\draw [style=swap] (725.center) to (724.center);
		\draw [style=swap] (727.center) to (726.center);
		\draw [style=swap] (729.center) to (728.center);
		\draw [style=swap] (731.center) to (730.center);
		\draw [style=swap] (733.center) to (732.center);
		\draw [style=swap] (735.center) to (734.center);
		\draw [style=swap] (737.center) to (736.center);
		\draw [style=swap] (739.center) to (738.center);
		\draw [style=swap] (741.center) to (740.center);
		\draw [style=swap] (743.center) to (742.center);
		\draw [style=swap] (745.center) to (744.center);
		\draw [style=swap] (747.center) to (746.center);
		\draw [style=swap] (749.center) to (748.center);
		\draw [style=swap] (754.center) to (753.center);
		\draw [style=swap, bend left=15] (757.center) to (756.center);
		\draw [style=swap, bend right, looseness=0.75] (759.center) to (758.center);
		\draw [style=swap] (761.center) to (760.center);
		\draw [style=swap] (765.center) to (764.center);
		\draw [style=swap] (769.center) to (768.center);
		\draw [style=swap, bend left=15] (772.center) to (771.center);
		\draw [style=swap, bend right, looseness=0.75] (774.center) to (773.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (14) at (0, 0) {$\Phi$};
		\node [style=none] (65) at (0.75, 3) {};
		\node [style=none] (66) at (-0.75, 1.25) {};
		\node [style=none] (67) at (-0.75, -3) {};
		\node [style=none] (68) at (-0.75, 2.5) {};
		\node [style=none] (69) at (0.75, -3) {};
		\node [style=none] (70) at (-0.75, -1.25) {};
		\node [style=none] (71) at (0.75, 0.75) {};
		\node [style=none] (72) at (0.75, -0.75) {};
		\node [style=none] (73) at (-0.75, -0.75) {};
		\node [style=none] (74) at (-0.75, -1.25) {};
		\node [style=none] (75) at (-0.75, 0.75) {};
		\node [style=none] (76) at (-0.75, 1.25) {};
		\node [style=white dot] (77) at (-0.75, 1.25) {};
		\node [style=white dot] (78) at (-0.75, -1.25) {};
		\node [style=none] (79) at (-0.75, -3) {};
		\node [style=point] (80) at (-0.75, -3) {$\lambda$};
		\node [style=none] (81) at (0.75, -3) {};
		\node [style=dkpoint] (82) at (0.75, -3) {$\widehat \psi \ $};
		\node [style=none] (83) at (1.5, 3) {};
		\node [style=none] (84) at (1.5, 4.25) {};
		\node [style=none] (85) at (-1.5, 3) {};
		\node [style=none] (86) at (-1.25, 4.25) {};
		\node [style=none, yshift=0.6mm] (87) at (0, 3.5) {$\Gamma$};
		\node [style=none] (88) at (-0.75, 2.5) {};
		\node [style=none] (89) at (-0.75, 3) {};
		\node [style=none] (90) at (-0.75, 2.5) {};
		\node [style=white dot] (91) at (-0.75, 2.5) {};
		\node [style=none] (92) at (0.75, 5.5) {};
		\node [style=none] (93) at (0.75, 6.75) {};
		\node [style=none] (94) at (0.75, 4.25) {};
		\node [style=none] (95) at (0.75, 5.5) {};
		\node [style=white dot] (96) at (0.75, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (65.center) to (71.center);
		\draw [style=boldedge] (72.center) to (69.center);
		\draw [style=swap] (68.center) to (66.center);
		\draw [style=swap] (70.center) to (67.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (76.center) to (75.center);
		\draw [style=boldedge] (85.center) to (83.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (84.center) to (86.center);
		\draw [style=boldedge] (86.center) to (85.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=swap] (93.center) to (92.center);
		\draw [style=boldedge] (95.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 3) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -3) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (0.75, -3) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=white dot] (12) at (-0.75, 1.25) {};
		\node [style=white dot] (13) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-0.75, -3) {};
		\node [style=point] (16) at (-0.75, -3) {$\lambda$};
		\node [style=none] (17) at (0.75, -3) {};
		\node [style=dkpoint] (18) at (0.75, -3) {$\widehat \psi \ $};
		\node [style=none] (31) at (1.5, 3) {};
		\node [style=none] (33) at (1.5, 4.25) {};
		\node [style=none] (34) at (-1.5, 3) {};
		\node [style=none] (35) at (-1.25, 4.25) {};
		\node [style=none, yshift=0.6mm] (36) at (0, 3.5) {$\Gamma$};
		\node [style=none] (53) at (-0.75, 2.5) {};
		\node [style=none] (54) at (-0.75, 3) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=white dot] (56) at (-0.75, 2.5) {};
		\node [style=none] (57) at (0.75, 5.5) {};
		\node [style=none] (58) at (0.75, 6.75) {};
		\node [style=none] (59) at (0.75, 4.25) {};
		\node [style=none] (60) at (0.75, 5.5) {};
		\node [style=white dot] (61) at (0.75, 5.5) {};
		\node [style=semilarge dmap] (65) at (0, 0) {$\widehat U_{\text{CNOT}_{2 \rightarrow 1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=boldedge] (34.center) to (31.center);
		\draw [style=boldedge] (31.center) to (33.center);
		\draw [style=boldedge] (33.center) to (35.center);
		\draw [style=boldedge] (35.center) to (34.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=swap] (58.center) to (57.center);
		\draw [style=boldedge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=white dot] (12) at (-0.75, 1.25) {};
		\node [style=white dot] (56) at (-0.75, 2.5) {};
		\node [style=none] (57) at (0.75, 5.5) {};
		\node [style=none] (58) at (0.75, 6.75) {};
		\node [style=none] (60) at (0.75, 5.5) {};
		\node [style=white dot] (61) at (0.75, 5.5) {};
		\node [style=none] (63) at (0.75, 6.75) {};
		\node [style=none] (64) at (0.75, 6.75) {};
		\node [style=none] (70) at (-0.75, 0) {};
		\node [style=none] (72) at (-0.75, 0) {};
		\node [style=none] (73) at (-0.75, 1.25) {};
		\node [style=none] (78) at (-0.75, 0) {};
		\node [style=gray ddot] (79) at (-0.75, 0) {};
		\node [style=none] (80) at (0.25, 4.25) {};
		\node [style=none] (81) at (0, 4.5) {};
		\node [style=white dot] (82) at (0.75, 4) {};
		\node [style=none] (83) at (0.75, 5.5) {};
		\node [style=none] (84) at (0, 4.5) {};
		\node [style=none] (86) at (-0.75, 4.5) {};
		\node [style=none] (87) at (-0.75, 3.5) {};
		\node [style=none] (88) at (-0.75, 4.5) {};
		\node [style=none] (89) at (0, 4.5) {};
		\node [style=white dot] (90) at (-0.75, 3.5) {};
		\node [style=none] (92) at (-0.75, 2.5) {};
		\node [style=none] (93) at (-0.75, 3.5) {};
		\node [style=none] (94) at (-0.75, 3.5) {};
		\node [style=none] (95) at (-0.75, 3.5) {};
		\node [style=none] (106) at (-0.75, -3) {};
		\node [style=none] (107) at (-0.75, -1.25) {};
		\node [style=none] (108) at (0.75, 0) {};
		\node [style=none] (109) at (0.75, 0) {};
		\node [style=none] (110) at (-0.75, -1.25) {};
		\node [style=white dot] (111) at (-0.75, -1.25) {};
		\node [style=dkpoint] (112) at (0.75, -3) {$\widehat \psi \ $};
		\node [style=none] (115) at (-0.75, 0) {};
		\node [style=none] (116) at (-0.75, -1.25) {};
		\node [style=none] (117) at (-0.75, 0) {};
		\node [style=white ddot] (119) at (0.75, 0) {};
		\node [style=none] (120) at (0.75, 0) {};
		\node [style=none] (121) at (-0.75, 0) {};
		\node [style=gray ddot] (122) at (-0.75, 0) {};
		\node [style=white dot] (123) at (0.75, 4) {};
		\node [style=none] (124) at (0.75, -3) {};
		\node [style=gray dot] (125) at (-0.75, -3) {};
		\node [style=none] (127) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (58.center) to (57.center);
		\draw [style=boldedge] (73.center) to (72.center);
		\draw (84.center) to (81.center);
		\draw (82) to (80.center);
		\draw [in=-90, out=135] (80.center) to (84.center);
		\draw [style=boldedge] (82) to (83.center);
		\draw (87.center) to (86.center);
		\draw [bend right=90, looseness=2.75] (89.center) to (88.center);
		\draw [style=boldedge] (93.center) to (92.center);
		\draw [style=swap] (107.center) to (106.center);
		\draw [style=boldedge] (115.center) to (116.center);
		\draw [style=boldedge] (121.center) to (120.center);
		\draw [style=boldedge] (124.center) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-0.75, -3) {};
		\node [style=none] (107) at (-0.75, -1.25) {};
		\node [style=none] (108) at (0.75, 0) {};
		\node [style=none] (109) at (0.75, 0) {};
		\node [style=none] (110) at (-0.75, -1.25) {};
		\node [style=white dot] (111) at (-0.75, -1.25) {};
		\node [style=dkpoint] (112) at (0.75, -3) {$\widehat \psi \ $};
		\node [style=none] (113) at (0.75, 4) {};
		\node [style=none] (114) at (0.75, 6.75) {};
		\node [style=none] (115) at (-0.75, 0) {};
		\node [style=none] (116) at (-0.75, -1.25) {};
		\node [style=none] (117) at (-0.75, 0) {};
		\node [style=none] (118) at (0.75, 4) {};
		\node [style=white ddot] (119) at (0.75, 0) {};
		\node [style=none] (120) at (0.75, 0) {};
		\node [style=none] (121) at (-0.75, 0) {};
		\node [style=gray ddot] (122) at (-0.75, 0) {};
		\node [style=white dot] (123) at (0.75, 4) {};
		\node [style=none] (124) at (0.75, -3) {};
		\node [style=gray dot] (125) at (-0.75, -3) {};
		\node [style=white dot] (132) at (-0.75, 2.5) {};
		\node [style=none] (161) at (-0.75, 0) {};
		\node [style=none] (162) at (-0.75, 2.5) {};
		\node [style=none] (168) at (0.25, 4.25) {};
		\node [style=none] (169) at (0, 4.5) {};
		\node [style=white dot] (170) at (0.75, 4) {};
		\node [style=none] (172) at (0, 4.5) {};
		\node [style=none] (174) at (-0.75, 4.5) {};
		\node [style=none] (175) at (-0.75, 2.5) {};
		\node [style=none] (176) at (-0.75, 4.5) {};
		\node [style=none] (177) at (0, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (107.center) to (106.center);
		\draw [style=swap] (114.center) to (113.center);
		\draw [style=boldedge] (115.center) to (116.center);
		\draw [style=boldedge] (121.center) to (120.center);
		\draw [style=boldedge] (124.center) to (123);
		\draw [style=boldedge] (162.center) to (161.center);
		\draw (172.center) to (169.center);
		\draw (170) to (168.center);
		\draw [in=-90, out=135] (168.center) to (172.center);
		\draw [in=270, out=90] (175.center) to (174.center);
		\draw [bend right=90, looseness=2.75] (177.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -3) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=white dot] (13) at (-0.75, -1.25) {};
		\node [style=dkpoint] (18) at (0.75, -3) {$\widehat \psi \ $};
		\node [style=none] (57) at (0.75, 4) {};
		\node [style=none] (58) at (0.75, 6.75) {};
		\node [style=none] (70) at (-0.75, 0) {};
		\node [style=none] (71) at (-0.75, -1.25) {};
		\node [style=none] (72) at (-0.75, 0) {};
		\node [style=none] (73) at (0.75, 4) {};
		\node [style=white ddot] (76) at (0.75, 0) {};
		\node [style=none] (77) at (0.75, 0) {};
		\node [style=none] (78) at (-0.75, 0) {};
		\node [style=gray ddot] (79) at (-0.75, 0) {};
		\node [style=white dot] (82) at (0.75, 4) {};
		\node [style=none] (85) at (0.75, -3) {};
		\node [style=gray dot] (105) at (-0.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=swap] (58.center) to (57.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw [style=boldedge, bend right=15] (73.center) to (72.center);
		\draw [style=boldedge] (78.center) to (77.center);
		\draw [style=boldedge] (85.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/super9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (106) at (0.5, -3.5) {$\psi$};
		\node [style=none] (107) at (1.75, -2) {};
		\node [style=kpoint] (108) at (2, -3.5) {$\psi$};
		\node [style=none] (109) at (0.75, -2) {};
		\node [style=white dot] (110) at (0.75, -0.5) {};
		\node [style=white dot] (111) at (1.75, 0) {};
		\node [style=gray dot] (112) at (-2, -0.5) {};
		\node [style=gray dot] (113) at (-1, 0) {};
		\node [style=none] (114) at (-1, 0) {};
		\node [style=none] (115) at (1.75, 0) {};
		\node [style=none] (116) at (-2, -0.5) {};
		\node [style=none] (117) at (0.75, -0.5) {};
		\node [style=none] (118) at (0.75, -2) {};
		\node [style=none] (119) at (0.75, -0.5) {};
		\node [style=none] (120) at (1.75, -2) {};
		\node [style=none] (121) at (1.75, 0) {};
		\node [style=none] (122) at (-2, -0.5) {};
		\node [style=none] (123) at (1.25, 3.5) {};
		\node [style=none] (124) at (-1, 0) {};
		\node [style=none] (125) at (1.25, 3.5) {};
		\node [style=none] (133) at (0.75, -0.5) {};
		\node [style=none] (134) at (1.25, 3.5) {};
		\node [style=none] (135) at (1.75, 0) {};
		\node [style=none] (136) at (1.25, 3.5) {};
		\node [style=none] (145) at (1.25, 3.5) {};
		\node [style=none] (146) at (1.25, 3.5) {};
		\node [style=white dot] (147) at (1.25, 3.5) {};
		\node [style=none] (152) at (1.25, 3.5) {};
		\node [style=none] (153) at (1.25, 6) {};
		\node [style=none] (180) at (-1.5, -1.75) {};
		\node [style=none] (181) at (-2, -0.5) {};
		\node [style=none] (182) at (-1.5, -1.75) {};
		\node [style=none] (183) at (-1, 0) {};
		\node [style=none] (184) at (-1.5, -3.5) {};
		\node [style=none] (185) at (-1.5, -1.75) {};
		\node [style=none] (186) at (-1.5, -1.75) {};
		\node [style=white dot] (187) at (-1.5, -1.75) {};
		\node [style=none] (188) at (-1.5, -3.5) {};
		\node [style=gray dot] (189) at (-1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (106) to (109.center);
		\draw [in=-90, out=90] (108) to (107.center);
		\draw [style=swap] (115.center) to (114.center);
		\draw [style=swap] (117.center) to (116.center);
		\draw [style=swap] (119.center) to (118.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap, in=105, out=180, looseness=1.25] (123.center) to (122.center);
		\draw [style=swap, in=90, out=-135, looseness=1.25] (125.center) to (124.center);
		\draw [style=swap, bend right=15, looseness=0.75] (134.center) to (133.center);
		\draw [style=swap, bend left, looseness=0.50] (136.center) to (135.center);
		\draw [style=swap] (153.center) to (152.center);
		\draw [style=swap, in=105, out=-90, looseness=1.50] (181.center) to (180.center);
		\draw [style=swap, in=90, out=-90] (183.center) to (182.center);
		\draw [style=swap] (185.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/trace_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (0.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (2.center);
		\draw [style=dashed edge] (0.center) to (3.center);
		\draw [style=dashed edge] (4.center) to (6.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [in=90, out=90, looseness=2.50] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/translide1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=map] (5) at (-1, 0) {$f$};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=2.25] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/translide2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=maptrans] (9) at (0.75, 0) {$f$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=2.25] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (9) to (10.center);
		\draw [style=swap] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/translide3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=map] (5) at (-1, 0) {$f$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1.75) {};
		\node [style=none] (8) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=2.25] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/translide4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=maptrans] (9) at (0.75, 0) {$f$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=2.25] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (9) to (10.center);
		\draw [style=swap] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/transmapyes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {}; 
		\node [style=map] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (7.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (0) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (11.center); 
		\draw [style=swap] (0.center) to (10);
		\draw [style=swap] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interpretations/transpose2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none, yshift=0.8mm] (16) at (0.75, 0) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=kpoint] (18) at (0.75, -0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (11.center) to (9.center);
		\draw [in=90, out=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=swap] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/transpose4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none, yshift=0.8mm] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=kpointadj] (19) at (0.75, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (11.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (13.center);
		\draw [style=swap] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/transpose5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 2.75) {\textcolor{gray}{Alice}};
		\node [style=none] (29) at (0.25, 3.5) {};
		\node [style=none] (30) at (0.25, -1.75) {};
		\node [style=none] (31) at (3, 3.5) {};
		\node [style=none] (32) at (3, -1.75) {};
		\node [style=none] (33) at (-3, 3.5) {};
		\node [style=none] (34) at (-3, -1.75) {};
		\node [style=none] (35) at (0, 3.5) {};
		\node [style=none] (36) at (0, -1.75) {};
		\node [style=none] (37) at (1.5, 2.75) {\textcolor{gray}{Bob}};
		\node [style=none] (38) at (-1.25, 1.25) {};
		\node [style=none] (39) at (-1.25, 0.5) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (1.5, 0.5) {};
		\node [style=none] (42) at (1.5, 1.25) {};
		\node [style=none] (43) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=dashed edge] (29.center) to (31.center);
		\draw [style=dashed edge] (29.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (31.center);
		\draw [style=dashed edge] (33.center) to (35.center);
		\draw [style=dashed edge] (33.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (36.center);
		\draw [style=dashed edge] (36.center) to (35.center);
		\draw [style=swap] (39.center) to (38.center);
		\draw [style=swap] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/transpose6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 2.5) {\textcolor{gray}{Alice}};
		\node [style=none] (29) at (0.25, 3.25) {};
		\node [style=none] (30) at (0.25, -3) {};
		\node [style=none] (31) at (3, 3.25) {};
		\node [style=none] (32) at (3, -3) {};
		\node [style=none] (33) at (-3, 3.25) {};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=none] (35) at (0, 3.25) {};
		\node [style=none] (36) at (0, -3) {};
		\node [style=none] (37) at (1.5, 2.5) {\textcolor{gray}{Bob}};
		\node [style=none] (41) at (1.5, -0.75) {};
		\node [style=none] (42) at (1.5, 1.75) {};
		\node [style=none] (43) at (1.5, -0.75) {};
		\node [style=none] (44) at (-1.25, 1.75) {};
		\node [style=none] (45) at (-1.25, 0.25) {};
		\node [style=map] (46) at (-1.25, 0) {$f$};
		\node [style=none] (47) at (-1.25, -0.25) {};
		\node [style=none] (48) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=dashed edge] (29.center) to (31.center);
		\draw [style=dashed edge] (29.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (31.center);
		\draw [style=dashed edge] (33.center) to (35.center);
		\draw [style=dashed edge] (33.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (36.center);
		\draw [style=dashed edge] (36.center) to (35.center);
		\draw [style=swap] (43.center) to (42.center);
		\draw [style=swap] (45.center) to (44.center);
		\draw [style=swap] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/transpose7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 2.5) {\textcolor{gray}{Alice}};
		\node [style=none] (29) at (0.25, 3.25) {};
		\node [style=none] (30) at (0.25, -3) {};
		\node [style=none] (31) at (3, 3.25) {};
		\node [style=none] (32) at (3, -3) {};
		\node [style=none] (33) at (-3, 3.25) {};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=none] (35) at (0, 3.25) {};
		\node [style=none] (36) at (0, -3) {};
		\node [style=none] (37) at (1.5, 2.5) {\textcolor{gray}{Bob}};
		\node [style=none] (41) at (1.5, -0.75) {};
		\node [style=none] (47) at (-1.25, 1.75) {};
		\node [style=none] (48) at (-1.25, -0.75) {};
		\node [style=none] (49) at (1.5, -0.5) {};
		\node [style=maptrans] (50) at (1.5, 0) {$f$};
		\node [style=none] (51) at (1.5, -0.75) {};
		\node [style=none] (52) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=dashed edge] (29.center) to (31.center);
		\draw [style=dashed edge] (29.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (31.center);
		\draw [style=dashed edge] (33.center) to (35.center);
		\draw [style=dashed edge] (33.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (36.center);
		\draw [style=dashed edge] (36.center) to (35.center);
		\draw [style=swap] (48.center) to (47.center);
		\draw [style=swap] (50) to (51.center);
		\draw [style=swap] (52.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/transpose8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (1.5, -0.25) {};
		\node [style=none] (6) at (-1.5, 2) {\textcolor{gray}{Alice}};
		\node [style=none] (29) at (0.25, 2.75) {};
		\node [style=none] (30) at (0.25, -2.5) {};
		\node [style=none] (31) at (3, 2.75) {};
		\node [style=none] (32) at (3, -2.5) {};
		\node [style=none] (33) at (-3, 2.75) {};
		\node [style=none] (34) at (-3, -2.5) {};
		\node [style=none] (35) at (0, 2.75) {};
		\node [style=none] (36) at (0, -2.5) {};
		\node [style=none] (37) at (1.5, 2) {\textcolor{gray}{Bob}};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-1.25, -0.25) {};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (1.5, -0.25) {};
		\node [style=none] (42) at (1.5, 0.5) {};
		\node [style=none] (43) at (1.5, -0.25) {};
		\node [style=kpointtrans] (44) at (-1.25, 0.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=dashed edge] (29.center) to (31.center);
		\draw [style=dashed edge] (29.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (31.center);
		\draw [style=dashed edge] (33.center) to (35.center);
		\draw [style=dashed edge] (33.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (36.center);
		\draw [style=dashed edge] (36.center) to (35.center);
		\draw [style=swap] (39.center) to (38.center);
		\draw [style=swap] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/transpose8b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (0, 0.75) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (0, -0.5) {};
		\node [style=kpointconj] (50) at (0, -0.75) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/transpose8c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (0, -0.25) {};
		\node [style=none] (40) at (0, -0.25) {};
		\node [style=kpointtrans] (44) at (0, 0.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/transpose9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, -0.25) {};
		\node [style=none] (6) at (-1.5, 2) {\textcolor{gray}{Alice}};
		\node [style=none] (29) at (0.25, 2.75) {};
		\node [style=none] (30) at (0.25, -2.5) {};
		\node [style=none] (31) at (3, 2.75) {};
		\node [style=none] (32) at (3, -2.5) {};
		\node [style=none] (33) at (-3, 2.75) {};
		\node [style=none] (34) at (-3, -2.5) {};
		\node [style=none] (35) at (0, 2.75) {};
		\node [style=none] (36) at (0, -2.5) {};
		\node [style=none] (37) at (1.5, 2) {\textcolor{gray}{Bob}};
		\node [style=none] (41) at (1.5, -0.25) {};
		\node [style=none] (42) at (1.5, 0.5) {};
		\node [style=none] (43) at (1.5, -0.25) {};
		\node [style=kpoint] (44) at (1.5, -0.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (29.center) to (31.center);
		\draw [style=dashed edge] (29.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (31.center);
		\draw [style=dashed edge] (33.center) to (35.center);
		\draw [style=dashed edge] (33.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (36.center);
		\draw [style=dashed edge] (36.center) to (35.center);
		\draw [style=swap] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/transpose9b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (0, 0) {};
		\node [style=none] (46) at (0, 0) {};
		\node [style=none] (47) at (0, 0.75) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=kpoint] (49) at (0, -0.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1.25, 2.25) {};
		\node [style=map] (2) at (-2.25, 1) {$U$};
		\node [style=none] (3) at (1.25, -2.25) {};
		\node [style=none] (4) at (-2.25, 2.25) {};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=mapdag] (12) at (-2.25, -1) {$U$};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-2.25, -2.25) {};
		\node [style=none] (15) at (-2.25, 2.25) {};
		\node [style=none] (16) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw [style=swap] (2) to (5.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations/zon2.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=white ddot] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none, yshift=1mm] (7) at (0, 0.5) {...};
		\node [style=none, yshift=-1mm] (8) at (0, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (1) to (5.center); 
		\draw [style=boldedge, bend left=15, looseness=1.00] (3.center) to (1);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/maj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\phi$};
		\node [style=new style 0] (24) at (8.25, 0) {$\alpha$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (31) at (4, -5) {};
		\node [style=none] (32) at (9, -5) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (9, 5.75) {};
		\node [style=new style 0] (35) at (6.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw [in=90, out=-90] (25) to (35);
		\draw (35) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=none] (9) at (1.75, -2) {};
		\node [style=none] (10) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8);
		\draw (8) to (7.center);
		\draw [bend left] (8) to (9.center);
		\draw [bend right] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nesting1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 7) {};
		\node [style=none] (4) at (10.75, 7) {};
		\node [style=none] (5) at (10.75, -7.25) {};
		\node [style=none] (6) at (1, -7.25) {};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (1.75, 0) {$\alpha$};
		\node [style=dot] (25) at (3.5, 3) {};
		\node [style=dot] (26) at (3.5, -2.75) {};
		\node [style=new style 0] (27) at (5.25, 0) {$\beta$};
		\node [style=new style 0] (29) at (10.25, 0) {$\gamma$};
		\node [style=new style 0] (30) at (7, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right] (25) to (24);
		\draw [bend right, looseness=1.25] (24) to (26);
		\draw [bend left=45, looseness=0.75] (25) to (27);
		\draw [bend left] (27) to (26);
		\draw [bend right=15] (19) to (25);
		\draw [bend right=15] (26) to (20);
		\draw [bend left] (19) to (29);
		\draw [bend left, looseness=1.25] (29) to (20);
		\draw (25) to (26);
		\draw (19) to (30);
		\draw (30) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (5) at (0, 0) {$\beta$};
		\node [style=new style 0] (8) at (-1.75, 0) {$\alpha$};
		\node [style=new style 0] (9) at (1.75, 0) {$\gamma$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw [bend right] (10) to (8);
		\draw (11) to (5);
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (5) at (0, 0) {$\beta$};
		\node [style=new style 0] (8) at (-1.75, 0) {$\gamma$};
		\node [style=new style 0] (9) at (1.75, 0) {$\alpha$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw [bend right] (10) to (8);
		\draw (11) to (5);
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (5) at (0, 0) {$\alpha$};
		\node [style=new style 0] (8) at (-1.75, 0) {$\beta$};
		\node [style=new style 0] (9) at (1.75, 0) {$\gamma$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw [bend right] (10) to (8);
		\draw (11) to (5);
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (5) at (0, 0) {$\gamma$};
		\node [style=new style 0] (8) at (-1.75, 0) {$\alpha$};
		\node [style=new style 0] (9) at (1.75, 0) {$\beta$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw [bend right] (10) to (8);
		\draw (11) to (5);
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (5) at (0, 0) {$\gamma$};
		\node [style=new style 0] (8) at (-1.75, 0) {$\beta$};
		\node [style=new style 0] (9) at (1.75, 0) {$\alpha$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw [bend right] (10) to (8);
		\draw (11) to (5);
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (5) at (0, 0) {$\alpha$};
		\node [style=new style 0] (8) at (-1.75, 0) {$\gamma$};
		\node [style=new style 0] (9) at (1.75, 0) {$\beta$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw [bend right] (10) to (8);
		\draw (11) to (5);
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (5) at (0, 0) {$\beta$};
		\node [style=new style 0] (8) at (-1.75, 0) {$\alpha$};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (-1.75, 2) {};
		\node [style=none] (12) at (-1.75, -2) {};
		\node [style=none] (13) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (8);
		\draw (8) to (12.center);
		\draw (10.center) to (5);
		\draw (5) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (9) at (1.75, 0) {$\pi$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
		\node [style=new style 0] (18) at (-1.75, 0) {$\phi$};
		\node [style=dot] (19) at (0, 3) {};
		\node [style=dot] (20) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
		\draw (10) to (11);
		\draw [bend right] (19) to (18);
		\draw [bend right] (18) to (20);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (9) at (1.75, 0) {$\overline{\alpha}$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
		\node [style=new style 0] (18) at (-1.75, 0) {$\phi$};
		\node [style=dot] (19) at (0, 3) {};
		\node [style=dot] (20) at (0, -2.75) {};
		\node [style=new style 0] (21) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
		\draw [bend right] (19) to (18);
		\draw [bend right] (18) to (20);
		\draw (19) to (21);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31b10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
		\node [style=new style 0] (18) at (0, 0.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (13.center);
		\draw (12.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (9) at (1.75, -0.75) {$\alpha$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
		\node [style=new style 0] (18) at (-1.75, 0) {$\phi$};
		\node [style=dot] (19) at (0, 3) {};
		\node [style=dot] (20) at (0, -2.75) {};
		\node [style=new style 0] (21) at (0, 0) {$\alpha$};
		\node [style=new style 0] (22) at (1.75, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (9) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
		\draw [bend right] (19) to (18);
		\draw [bend right] (18) to (20);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw [bend left=15] (22) to (9);
		\draw [bend right] (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (9) at (1.75, 0.5) {$\pi$};
		\node [style=dot] (10) at (0, -2.5) {};
		\node [style=dot] (11) at (0, 3.25) {};
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=none] (13) at (0, 5) {};
		\node [style=none] (14) at (-2.25, -4.75) {};
		\node [style=none] (15) at (2.25, -4.75) {};
		\node [style=none] (16) at (-2.25, 5.25) {};
		\node [style=none] (17) at (2.25, 5.25) {};
		\node [style=new style 0] (18) at (-1.75, 1.25) {$\phi$};
		\node [style=dot] (19) at (0, -2.5) {};
		\node [style=dot] (20) at (0, 3.25) {};
		\node [style=new style 0] (21) at (0, 1.25) {$\alpha$};
		\node [style=new style 0] (22) at (0, -0.5) {$\alpha$};
		\node [style=new style 0] (23) at (0, -3.5) {$\alpha$};
		\node [style=new style 0] (24) at (-1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (9) to (11);
		\draw (11) to (13.center);
		\draw [bend left] (18) to (20);
		\draw (21) to (20);
		\draw (22) to (21);
		\draw (22) to (19);
		\draw (19) to (23);
		\draw (23) to (12.center);
		\draw [bend left=15] (19) to (24);
		\draw [bend left=15] (24) to (18);
		\draw [bend right] (19) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (9) at (1.75, 0.5) {$\pi$};
		\node [style=dot] (10) at (0, -2.5) {};
		\node [style=dot] (11) at (0, 3.25) {};
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=none] (13) at (0, 5) {};
		\node [style=none] (14) at (-2.25, -4.75) {};
		\node [style=none] (15) at (2.25, -4.75) {};
		\node [style=none] (16) at (-2.25, 5.25) {};
		\node [style=none] (17) at (2.25, 5.25) {};
		\node [style=new style 0] (18) at (-1.75, 1.25) {$\phi$};
		\node [style=dot] (19) at (0, -2.5) {};
		\node [style=dot] (20) at (0, 3.25) {};
		\node [style=new style 0] (21) at (0, 0.5) {$2\alpha$};
		\node [style=new style 0] (23) at (0, -3.5) {$\alpha$};
		\node [style=new style 0] (24) at (-1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (9) to (11);
		\draw (11) to (13.center);
		\draw [bend left] (18) to (20);
		\draw (21) to (20);
		\draw (19) to (23);
		\draw (23) to (12.center);
		\draw [bend left=15] (19) to (24);
		\draw [bend left=15] (24) to (18);
		\draw [bend right] (19) to (9);
		\draw (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31b5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (9) at (1.75, 0.5) {$\pi$};
		\node [style=dot] (10) at (0, -2.5) {};
		\node [style=dot] (11) at (0, 3.25) {};
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=none] (13) at (0, 5) {};
		\node [style=none] (14) at (-2.25, -4.75) {};
		\node [style=none] (15) at (2.25, -4.75) {};
		\node [style=none] (16) at (-2.25, 5.25) {};
		\node [style=none] (17) at (2.25, 5.25) {};
		\node [style=new style 0] (18) at (-1.75, 1.25) {$\phi$};
		\node [style=dot] (19) at (0, -2.5) {};
		\node [style=dot] (20) at (0, 3.25) {};
		\node [style=new style 0] (21) at (0, 0.5) {$0$};
		\node [style=new style 0] (23) at (0, -3.5) {$\alpha$};
		\node [style=new style 0] (24) at (-1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (9) to (11);
		\draw (11) to (13.center);
		\draw [bend left] (18) to (20);
		\draw (21) to (20);
		\draw (19) to (23);
		\draw (23) to (12.center);
		\draw [bend left=15] (19) to (24);
		\draw [bend left=15] (24) to (18);
		\draw [bend right] (19) to (9);
		\draw (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31b6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (9) at (1.75, 0.5) {$\pi$};
		\node [style=dot] (10) at (0, -2.5) {};
		\node [style=dot] (11) at (0, 3.25) {};
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=none] (13) at (0, 5) {};
		\node [style=none] (14) at (-2.25, -4.75) {};
		\node [style=none] (15) at (2.25, -4.75) {};
		\node [style=none] (16) at (-2.25, 5.25) {};
		\node [style=none] (17) at (2.25, 5.25) {};
		\node [style=new style 0] (18) at (-1.75, 1.25) {$\phi$};
		\node [style=dot] (19) at (0, -2.5) {};
		\node [style=dot] (20) at (0, 3.25) {};
		\node [style=new style 0] (23) at (0, -3.5) {$\alpha$};
		\node [style=new style 0] (24) at (-1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (9) to (11);
		\draw (11) to (13.center);
		\draw [bend left] (18) to (20);
		\draw (19) to (23);
		\draw (23) to (12.center);
		\draw [bend left=15] (19) to (24);
		\draw [bend left=15] (24) to (18);
		\draw [bend right] (19) to (9);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31b7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=none] (13) at (0, 5) {};
		\node [style=none] (14) at (-2.25, -4.75) {};
		\node [style=none] (15) at (2.25, -4.75) {};
		\node [style=none] (16) at (-2.25, 5.25) {};
		\node [style=none] (17) at (2.25, 5.25) {};
		\node [style=new style 0] (18) at (0, 2) {$\phi$};
		\node [style=new style 0] (23) at (0, -2.5) {$\alpha$};
		\node [style=new style 0] (24) at (0, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (12.center);
		\draw (24) to (18);
		\draw (23) to (24);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31b8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=none] (13) at (0, 5) {};
		\node [style=none] (14) at (-2.25, -4.75) {};
		\node [style=none] (15) at (2.25, -4.75) {};
		\node [style=none] (16) at (-2.25, 5.25) {};
		\node [style=none] (17) at (2.25, 5.25) {};
		\node [style=new style 0] (18) at (0, 2) {$\phi$};
		\node [style=new style 0] (24) at (0, -1) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (18);
		\draw (18) to (13.center);
		\draw (12.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31b9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=none] (13) at (0, 5) {};
		\node [style=none] (14) at (-2.25, -4.75) {};
		\node [style=none] (15) at (2.25, -4.75) {};
		\node [style=none] (16) at (-2.25, 5.25) {};
		\node [style=none] (17) at (2.25, 5.25) {};
		\node [style=new style 0] (18) at (0, 2) {$\phi$};
		\node [style=new style 0] (24) at (0, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (18);
		\draw (18) to (13.center);
		\draw (12.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (9) at (1.75, 0) {$\pi$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
		\node [style=dot] (19) at (0, 3) {};
		\node [style=dot] (20) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
		\draw (10) to (11);
		\draw [bend right=60, looseness=1.25] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule31d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (9) at (1.75, 0) {$\pi$};
		\node [style=dot] (10) at (0, 3) {};
		\node [style=dot] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (15) at (2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=none] (17) at (2.25, -4.75) {};
		\node [style=new style 0] (18) at (-1.75, 0) {$\pi$};
		\node [style=dot] (19) at (0, 3) {};
		\node [style=dot] (20) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (10) to (9);
		\draw [bend left] (9) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
		\draw (10) to (11);
		\draw [bend right] (19) to (18);
		\draw [bend right] (18) to (20);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (20) at (0, -3) {};
		\node [style=new style 0] (21) at (0, 0) {$\phi$};
		\node [style=none] (22) at (-1, 2.5) {};
		\node [style=none] (23) at (1, 2.5) {};
		\node [style=none] (24) at (-1, -2.5) {};
		\node [style=none] (25) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (21);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule32b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (16) at (-2.25, -4.75) {};
		\node [style=new style 0] (18) at (0, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (18);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule32c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (20) at (0, -3) {};
		\node [style=new style 0] (21) at (0, 0) {$\pi$};
		\node [style=none] (22) at (-1, 2.5) {};
		\node [style=none] (23) at (1, 2.5) {};
		\node [style=none] (24) at (-1, -2.5) {};
		\node [style=none] (25) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (21);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/series0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (1) at (-1.5, -1) {$\alpha$};
		\node [style=none] (2) at (-1.5, -3) {};
		\node [style=none] (4) at (-1.5, 3) {};
		\node [style=new style 0] (5) at (-1.5, 1) {$0$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=new style 0] (7) at (1.5, -1) {$\alpha$};
		\node [style=none] (8) at (1.5, -3) {};
		\node [style=none] (9) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (5) to (4.center);
		\draw (5) to (1);
		\draw (8.center) to (7);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/theorem8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\beta$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\gamma$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\alpha$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.5) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\alpha$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\beta$};
		\node [style=new style 0] (50) at (12.25, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw (44) to (45);
		\draw (29) to (30);
		\draw (10) to (11);
		\draw [bend left, looseness=0.75] (39) to (50);
		\draw [bend left] (50) to (40);
		\draw (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/theorem9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (-2, 0) {$\beta$};
		\node [style=dot] (10) at (-0.25, 3) {};
		\node [style=dot] (11) at (-0.25, -2.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=new style 0] (25) at (1.5, 0) {$\gamma$};
		\node [style=new style 0] (28) at (-6.25, 0) {$\alpha$};
		\node [style=dot] (29) at (-3.75, 5) {};
		\node [style=dot] (30) at (-3.75, -4.75) {};
		\node [style=none] (31) at (-3.75, 6.5) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=dot] (39) at (9.75, 5) {};
		\node [style=dot] (40) at (9.75, -4.75) {};
		\node [style=none] (41) at (9.75, 6.5) {};
		\node [style=none] (42) at (9.75, -6.75) {};
		\node [style=new style 0] (43) at (4.5, 0) {$\alpha$};
		\node [style=dot] (44) at (6.25, 3) {};
		\node [style=dot] (45) at (6.25, -2.75) {};
		\node [style=new style 0] (46) at (8, 0) {$\beta$};
		\node [style=new style 0] (50) at (12.25, 0) {$\gamma$};
		\node [style=new style 0] (51) at (-3.75, 0) {$\pi$};
		\node [style=new style 0] (52) at (-0.25, 0) {$\pi$};
		\node [style=new style 0] (53) at (6.25, 0) {$\pi$};
		\node [style=new style 0] (54) at (9.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw [bend left=45, looseness=0.75] (10) to (25);
		\draw [bend left] (25) to (11);
		\draw [bend right=15] (30) to (11);
		\draw [bend right=15] (10) to (29);
		\draw [bend right] (29) to (28);
		\draw [bend right] (28) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (44) to (43);
		\draw [bend right, looseness=1.25] (43) to (45);
		\draw [bend left=45, looseness=0.75] (44) to (46);
		\draw [bend left] (46) to (45);
		\draw [bend left=15] (44) to (39);
		\draw [bend right=15] (45) to (40);
		\draw [bend left, looseness=0.75] (39) to (50);
		\draw [bend left] (50) to (40);
		\draw (29) to (51);
		\draw (51) to (30);
		\draw (10) to (52);
		\draw (52) to (11);
		\draw (44) to (53);
		\draw (53) to (45);
		\draw (39) to (54);
		\draw (54) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\alpha$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\beta$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, 0) {$\alpha$};
		\node [style=new style 0] (25) at (10.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.25] (19) to (24);
		\draw [bend right] (24) to (20);
		\draw (19) to (20);
		\draw (15) to (25);
		\draw (25) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\alpha$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\beta$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, 0) {$\alpha$};
		\node [style=dot] (27) at (7, 5) {};
		\node [style=dot] (28) at (7, -4.75) {};
		\node [style=new style 0] (29) at (7, 0) {$\pi$};
		\node [style=dot] (30) at (10.5, 3) {};
		\node [style=dot] (31) at (10.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.25] (19) to (24);
		\draw [bend right] (24) to (20);
		\draw (27) to (29);
		\draw (29) to (28);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii1c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\overline{\alpha}$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\overline{\beta}$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (25) at (10.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.25] (19) to (24);
		\draw [bend right] (24) to (20);
		\draw (19) to (20);
		\draw (15) to (25);
		\draw (25) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii1c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\overline{\alpha}$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\overline{\beta}$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (25) at (10.5, 0) {$\pi$};
		\node [style=none] (26) at (7, 6.5) {};
		\node [style=none] (33) at (7, 8) {};
		\node [style=new style 0] (34) at (7, 6.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.25] (19) to (24);
		\draw [bend right] (24) to (20);
		\draw (19) to (20);
		\draw (15) to (25);
		\draw (25) to (16);
		\draw (33.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii1c3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=new style 0] (14) at (8.75, -1) {$\alpha$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, -1) {$\beta$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, -1.25) {$\alpha$};
		\node [style=new style 0] (25) at (10.5, 0) {$\pi$};
		\node [style=none] (26) at (7, 6.5) {};
		\node [style=none] (33) at (7, 8) {};
		\node [style=new style 0] (34) at (7, 6.5) {$\pi$};
		\node [style=none] (38) at (4.5, 1.25) {};
		\node [style=none] (39) at (4.5, 1.25) {};
		\node [style=none] (40) at (7, 5) {};
		\node [style=new style 0] (41) at (4.5, 1.25) {$\pi$};
		\node [style=none] (44) at (10.5, 3) {};
		\node [style=new style 0] (45) at (12.25, 0.75) {$\pi$};
		\node [style=none] (48) at (10.5, 3) {};
		\node [style=new style 0] (49) at (8.75, 0.5) {$\pi$};
		\node [style=none] (50) at (4.5, 1.25) {};
		\node [style=none] (51) at (4.5, -1.25) {};
		\node [style=none] (52) at (8.75, 0.5) {};
		\node [style=none] (53) at (8.75, -1) {};
		\node [style=none] (54) at (12.25, 0.75) {};
		\node [style=none] (55) at (12.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right] (24) to (20);
		\draw (19) to (20);
		\draw (15) to (25);
		\draw (25) to (16);
		\draw (33.center) to (34);
		\draw [bend right] (40.center) to (41);
		\draw [bend left=15] (44.center) to (45);
		\draw [bend right, looseness=0.75] (48.center) to (49);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii1c4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=new style 0] (14) at (8.75, -1) {$\alpha$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, -1) {$\beta$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, -1.25) {$\alpha$};
		\node [style=new style 0] (25) at (10.5, 0) {$\pi$};
		\node [style=none] (26) at (7, 6.5) {};
		\node [style=none] (33) at (7, 8) {};
		\node [style=new style 0] (34) at (7, 6.5) {$\pi$};
		\node [style=none] (38) at (4.5, 1.25) {};
		\node [style=none] (39) at (4.5, 1.25) {};
		\node [style=none] (40) at (7, 5) {};
		\node [style=new style 0] (41) at (4.5, 1.25) {$\pi$};
		\node [style=none] (44) at (10.5, 3) {};
		\node [style=new style 0] (45) at (12.25, 0.75) {$\pi$};
		\node [style=none] (48) at (10.5, 3) {};
		\node [style=new style 0] (49) at (8.75, 0.5) {$\pi$};
		\node [style=none] (50) at (4.5, 1.25) {};
		\node [style=none] (51) at (4.5, -1.25) {};
		\node [style=none] (52) at (8.75, 0.5) {};
		\node [style=none] (53) at (8.75, -1) {};
		\node [style=none] (54) at (12.25, 0.75) {};
		\node [style=none] (55) at (12.25, -1) {};
		\node [style=new style 0] (56) at (7, 3.25) {$\pi$};
		\node [style=new style 0] (57) at (5.25, 3.5) {$\pi$};
		\node [style=new style 0] (58) at (9.25, 4.25) {$\pi$};
		\node [style=none] (63) at (5.25, 3.5) {};
		\node [style=none] (64) at (4.5, 1.25) {};
		\node [style=none] (65) at (7, 3.25) {};
		\node [style=none] (66) at (7, -4.75) {};
		\node [style=none] (67) at (7, 5) {};
		\node [style=none] (68) at (7, 3.25) {};
		\node [style=none] (69) at (9.25, 4.25) {};
		\node [style=none] (70) at (10.5, 3) {};
		\node [style=none] (71) at (7, 5) {};
		\node [style=none] (72) at (9.25, 4.25) {};
		\node [style=none] (73) at (7, 5) {};
		\node [style=none] (74) at (5.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right] (24) to (20);
		\draw (15) to (25);
		\draw (25) to (16);
		\draw (33.center) to (34);
		\draw [bend left=15] (44.center) to (45);
		\draw [bend right, looseness=0.75] (48.center) to (49);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw [bend right=15] (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw [bend left=15] (69.center) to (70.center);
		\draw [bend left=15] (71.center) to (72.center);
		\draw [bend right=15] (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (1, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\alpha$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\beta$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (1.75, 0) {$\alpha$};
		\node [style=dot] (25) at (3.5, 3) {};
		\node [style=dot] (26) at (3.5, -2.75) {};
		\node [style=new style 0] (27) at (3.5, 0) {$\pi$};
		\node [style=new style 0] (28) at (10.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right] (25) to (24);
		\draw [bend right, looseness=1.25] (24) to (26);
		\draw [bend right=15] (19) to (25);
		\draw [bend right=15] (26) to (20);
		\draw [bend left=60] (25) to (26);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw (19) to (20);
		\draw (15) to (28);
		\draw (28) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (1, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\alpha$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\beta$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (1.75, 0) {$\alpha$};
		\node [style=dot] (25) at (3.5, 3) {};
		\node [style=dot] (26) at (3.5, -2.75) {};
		\node [style=new style 0] (27) at (5.25, 0) {$\pi$};
		\node [style=dot] (29) at (7, 5) {};
		\node [style=dot] (30) at (7, -4.75) {};
		\node [style=new style 0] (31) at (7, 0) {$\pi$};
		\node [style=dot] (32) at (10.5, 3) {};
		\node [style=dot] (33) at (10.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right] (25) to (24);
		\draw [bend right, looseness=1.25] (24) to (26);
		\draw [bend right=15] (19) to (25);
		\draw [bend right=15] (26) to (20);
		\draw (25) to (26);
		\draw [bend left, looseness=0.75] (25) to (27);
		\draw [bend left] (27) to (26);
		\draw (29) to (31);
		\draw (31) to (30);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\beta$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, 0) {$\alpha$};
		\node [style=new style 0] (25) at (7, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.25] (19) to (24);
		\draw [bend right] (24) to (20);
		\draw [bend right=45, looseness=1.25] (15) to (16);
		\draw (15) to (16);
		\draw (19) to (25);
		\draw (25) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (8.75, 0) {$\beta$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, 0) {$\alpha$};
		\node [style=new style 0] (25) at (7, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (15) to (17);
		\draw [bend right] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.25] (19) to (24);
		\draw [bend right] (24) to (20);
		\draw [bend left=45, looseness=1.25] (15) to (16);
		\draw (15) to (16);
		\draw (19) to (25);
		\draw (25) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\beta$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, 0) {$\alpha$};
		\node [style=dot] (26) at (7, 5) {};
		\node [style=dot] (27) at (7, -4.75) {};
		\node [style=dot] (28) at (10.5, 3) {};
		\node [style=dot] (29) at (10.5, -2.75) {};
		\node [style=new style 0] (30) at (9, 0) {$\pi$};
		\node [style=dot] (31) at (10.5, 3) {};
		\node [style=dot] (32) at (10.5, -2.75) {};
		\node [style=new style 0] (33) at (10.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.25] (19) to (24);
		\draw [bend right] (24) to (20);
		\draw (26) to (27);
		\draw [bend right] (28) to (30);
		\draw [bend right] (30) to (29);
		\draw (31) to (33);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 5.5) {};
		\node [style=none] (4) at (3, 5.5) {};
		\node [style=none] (5) at (-1.75, -5) {};
		\node [style=none] (6) at (3.5, -5) {};
		\node [style=new style 0] (8) at (-1, 0) {$\alpha$};
		\node [style=dot] (10) at (0.75, 3) {};
		\node [style=dot] (11) at (0.75, -2.75) {};
		\node [style=none] (12) at (0.75, 5) {};
		\node [style=none] (13) at (0.75, -4.5) {};
		\node [style=new style 0] (14) at (0.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
		\draw [in=30, out=-30] (10) to (11);
		\draw (10) to (14);
		\draw (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 5.5) {};
		\node [style=none] (4) at (3, 5.5) {};
		\node [style=none] (5) at (-1.75, -5) {};
		\node [style=none] (6) at (3.5, -5) {};
		\node [style=new style 0] (8) at (-1, 0) {$\alpha$};
		\node [style=dot] (10) at (0.75, 3) {};
		\node [style=dot] (11) at (0.75, -2.75) {};
		\node [style=none] (12) at (0.75, 5) {};
		\node [style=none] (13) at (0.75, -4.5) {};
		\node [style=new style 0] (14) at (2.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8);
		\draw [bend right, looseness=1.25] (8) to (11);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
		\draw (10) to (11);
		\draw [bend left] (10) to (14);
		\draw [bend left] (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=new style 0] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (-1, 2.75) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=none] (5) at (-1, -3) {};
		\node [style=none] (6) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii5c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=new style 0] (2) at (-3, 0.5) {$\overline{\alpha}$};
		\node [style=none] (3) at (-4, 3.25) {};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=none] (6) at (-2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii5c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=new style 0] (2) at (0, -1) {$\overline{\alpha}$};
		\node [style=none] (3) at (-1, 3.25) {};
		\node [style=none] (4) at (1, 3.25) {};
		\node [style=none] (5) at (-1, -3) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=none] (7) at (0, 2.75) {};
		\node [style=new style 0] (9) at (0, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii5c3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=new style 0] (2) at (0, -1) {$\alpha$};
		\node [style=none] (3) at (-1, 3.25) {};
		\node [style=none] (4) at (1, 3.25) {};
		\node [style=none] (5) at (-1, -3) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=new style 0] (9) at (0, 0.5) {$\pi$};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 3.5) {};
		\node [style=new style 0] (12) at (0, 2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (7.center) to (9);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmiii5c4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=new style 0] (2) at (0, -1) {$\alpha$};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (-1, -3) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=new style 0] (9) at (0, 0.5) {$2\pi$};
		\node [style=none] (10) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=new style 0] (2) at (0, 0) {$\beta$};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\beta$};
		\node [style=new style 0] (24) at (8.25, 0) {$\pi$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (31) at (4, -5) {};
		\node [style=none] (32) at (9, -5) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (9, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\alpha$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, 0) {$\beta$};
		\node [style=new style 0] (25) at (10.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.25] (19) to (24);
		\draw [bend right] (24) to (20);
		\draw (19) to (20);
		\draw (15) to (25);
		\draw (25) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (1, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\beta$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (1.75, 0) {$\beta$};
		\node [style=dot] (25) at (3.5, 3) {};
		\node [style=dot] (26) at (3.5, -2.75) {};
		\node [style=new style 0] (27) at (5.25, 0) {$\alpha$};
		\node [style=new style 0] (29) at (7, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right] (25) to (24);
		\draw [bend right, looseness=1.25] (24) to (26);
		\draw [bend left=45, looseness=0.75] (25) to (27);
		\draw [bend left] (27) to (26);
		\draw [bend right=15] (19) to (25);
		\draw [bend right=15] (26) to (20);
		\draw (19) to (29);
		\draw (29) to (20);
		\draw (25) to (26);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmv5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (1, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\gamma$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (1.75, 0) {$\gamma$};
		\node [style=dot] (25) at (3.5, 3) {};
		\node [style=dot] (26) at (3.5, -2.75) {};
		\node [style=new style 0] (27) at (5.25, 0) {$\alpha$};
		\node [style=new style 0] (29) at (7, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [in=90, out=-150] (25) to (24);
		\draw [bend right, looseness=1.25] (24) to (26);
		\draw [bend left=45, looseness=0.75] (25) to (27);
		\draw [bend left] (27) to (26);
		\draw [bend right=15] (19) to (25);
		\draw [bend right=15] (26) to (20);
		\draw (19) to (29);
		\draw (29) to (20);
		\draw (25) to (26);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmv6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\alpha$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, 0) {$\gamma$};
		\node [style=new style 0] (25) at (10.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.25] (19) to (24);
		\draw [bend right] (24) to (20);
		\draw (19) to (20);
		\draw (15) to (25);
		\draw (25) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmv7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (23) at (4.75, 0) {$\gamma$};
		\node [style=new style 0] (24) at (8.25, 0) {$\pi$};
		\node [style=dot] (25) at (6.5, 3) {};
		\node [style=dot] (26) at (6.5, -2.75) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (6.5, -4.5) {};
		\node [style=none] (31) at (4, -5) {};
		\node [style=none] (32) at (9, -5) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (9, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (25) to (23);
		\draw [bend left] (25) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right, looseness=1.25] (23) to (26);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmv8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=new style 0] (2) at (0, 0) {$\gamma$};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvia1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (9.75, 6.25) {};
		\node [style=dot] (40) at (9.75, -6.5) {};
		\node [style=none] (41) at (9.75, 7.25) {};
		\node [style=none] (42) at (9.75, -7.75) {};
		\node [style=new style 0] (63) at (1.5, 0) {$\alpha$};
		\node [style=dot] (64) at (3.5, 4.25) {};
		\node [style=dot] (65) at (3.5, -4.5) {};
		\node [style=new style 0] (66) at (5, 0) {$\beta$};
		\node [style=new style 0] (67) at (8, 0) {$\gamma$};
		\node [style=dot] (68) at (6.5, 3.25) {};
		\node [style=dot] (69) at (6.5, -2.5) {};
		\node [style=new style 0] (70) at (12.75, 0) {$\alpha$};
		\node [style=new style 0] (71) at (3.5, 0) {$\pi$};
		\node [style=new style 0] (72) at (6.5, 0) {$\pi$};
		\node [style=none] (73) at (1, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (1, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (39) to (40);
		\draw [bend left] (39) to (70);
		\draw [bend left=15] (70) to (40);
		\draw (64) to (71);
		\draw (71) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvia2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (4.75, 6.25) {};
		\node [style=dot] (40) at (4.75, -6.25) {};
		\node [style=none] (41) at (4.75, 7.5) {};
		\node [style=none] (42) at (4.75, -7.75) {};
		\node [style=new style 0] (63) at (6.5, 0) {$\alpha$};
		\node [style=dot] (64) at (8.5, 4.25) {};
		\node [style=dot] (65) at (8.5, -4.5) {};
		\node [style=new style 0] (66) at (10, 0) {$\beta$};
		\node [style=new style 0] (67) at (13, 0) {$\gamma$};
		\node [style=dot] (68) at (11.5, 3.25) {};
		\node [style=dot] (69) at (11.5, -2.5) {};
		\node [style=new style 0] (70) at (1.75, 0) {$\alpha$};
		\node [style=new style 0] (71) at (8.5, 0) {$\pi$};
		\node [style=new style 0] (72) at (11.5, 0) {$\pi$};
		\node [style=none] (73) at (1, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (1, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw [bend right=15] (64) to (39);
		\draw [bend left=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (39) to (40);
		\draw [bend right] (39) to (70);
		\draw [bend right=15] (70) to (40);
		\draw (64) to (71);
		\draw (71) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvia3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=new style 0] (2) at (-3, 0.5) {$\alpha$};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvia4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (9.75, 6.25) {};
		\node [style=dot] (40) at (9.75, -6.5) {};
		\node [style=none] (41) at (9.75, 7.25) {};
		\node [style=none] (42) at (9.75, -7.75) {};
		\node [style=new style 0] (63) at (8, -0.25) {$\gamma$};
		\node [style=dot] (64) at (6, 4.25) {};
		\node [style=dot] (65) at (6, -4.5) {};
		\node [style=new style 0] (66) at (1.25, -0.25) {$\alpha$};
		\node [style=new style 0] (67) at (4.25, -0.25) {$\beta$};
		\node [style=dot] (68) at (2.75, 3) {};
		\node [style=dot] (69) at (2.75, -2.75) {};
		\node [style=new style 0] (70) at (12.75, -0.25) {$\alpha$};
		\node [style=new style 0] (71) at (6, -0.25) {$\pi$};
		\node [style=new style 0] (72) at (2.75, -0.25) {$\pi$};
		\node [style=none] (73) at (1, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (1, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left, looseness=0.75] (64) to (63);
		\draw [bend right] (65) to (63);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend right=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend right=15] (69) to (65);
		\draw (39) to (40);
		\draw [bend left] (39) to (70);
		\draw [bend left=15] (70) to (40);
		\draw (64) to (71);
		\draw (71) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvia5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (4.25, 6.25) {};
		\node [style=dot] (40) at (4.25, -6.5) {};
		\node [style=none] (41) at (4.25, 7.5) {};
		\node [style=none] (42) at (4.25, -7.75) {};
		\node [style=new style 0] (63) at (12.75, -0.25) {$\gamma$};
		\node [style=dot] (64) at (10.75, 4.25) {};
		\node [style=dot] (65) at (10.75, -4.5) {};
		\node [style=new style 0] (66) at (6, -0.25) {$\alpha$};
		\node [style=new style 0] (67) at (9, -0.25) {$\beta$};
		\node [style=dot] (68) at (7.5, 3) {};
		\node [style=dot] (69) at (7.5, -2.75) {};
		\node [style=new style 0] (70) at (1.25, -0.25) {$\alpha$};
		\node [style=new style 0] (71) at (10.75, -0.25) {$\pi$};
		\node [style=new style 0] (72) at (7.5, -0.25) {$\pi$};
		\node [style=none] (73) at (1, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (1, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left, looseness=0.75] (64) to (63);
		\draw [bend right] (65) to (63);
		\draw [bend right=15] (64) to (39);
		\draw [bend left=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend right=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend right=15] (69) to (65);
		\draw (39) to (40);
		\draw [bend right] (39) to (70);
		\draw [bend right=15] (70) to (40);
		\draw (64) to (71);
		\draw (71) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvia6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (33) at (8.75, 0) {$\beta$};
		\node [style=dot] (34) at (5, 4.25) {};
		\node [style=dot] (35) at (5, -4.25) {};
		\node [style=dot] (39) at (10.25, 6.25) {};
		\node [style=dot] (40) at (10.25, -6.5) {};
		\node [style=none] (41) at (10.25, 7.25) {};
		\node [style=none] (42) at (10.25, -7.75) {};
		\node [style=new style 0] (54) at (3, 0) {$\alpha$};
		\node [style=new style 0] (62) at (10.25, 0) {$\pi$};
		\node [style=new style 0] (63) at (17, 0) {$\gamma$};
		\node [style=dot] (64) at (14.5, 4.25) {};
		\node [style=dot] (65) at (14.5, -4.5) {};
		\node [style=new style 0] (67) at (12, 0) {$\alpha$};
		\node [style=new style 0] (72) at (6, 0) {$\alpha$};
		\node [style=dot] (73) at (7.25, 2.75) {};
		\node [style=dot] (74) at (7.25, -2.5) {};
		\node [style=new style 0] (75) at (7.25, 0) {$\pi$};
		\node [style=none] (76) at (2.75, 8) {};
		\node [style=none] (77) at (17.5, 8) {};
		\node [style=none] (78) at (2.75, -8) {};
		\node [style=none] (79) at (17.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (34) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right=15] (35) to (40);
		\draw (34) to (35);
		\draw (62) to (39);
		\draw (62) to (40);
		\draw (64) to (65);
		\draw [bend right=15] (64) to (39);
		\draw [bend left=15] (65) to (40);
		\draw [bend right, looseness=0.75] (64) to (67);
		\draw [bend right, looseness=0.75] (67) to (65);
		\draw [bend left=15, looseness=1.25] (64) to (63);
		\draw [bend left, looseness=0.75] (63) to (65);
		\draw [bend right] (74) to (33);
		\draw [bend right] (33) to (73);
		\draw [bend right, looseness=0.75] (73) to (72);
		\draw [bend right] (72) to (74);
		\draw [bend left=15] (74) to (35);
		\draw [bend left] (35) to (54);
		\draw [bend left, looseness=0.75] (54) to (34);
		\draw [bend left=15] (34) to (73);
		\draw (73) to (75);
		\draw (75) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvia7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 7) {};
		\node [style=none] (4) at (12.75, 7) {};
		\node [style=none] (5) at (12.5, -7.25) {};
		\node [style=none] (6) at (3.75, -7.25) {};
		\node [style=new style 0] (14) at (8.75, 0) {$\alpha$};
		\node [style=dot] (15) at (10.5, 3) {};
		\node [style=dot] (16) at (10.5, -2.75) {};
		\node [style=new style 0] (17) at (12.25, 0) {$\gamma$};
		\node [style=dot] (19) at (7, 5) {};
		\node [style=dot] (20) at (7, -4.75) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, -6.75) {};
		\node [style=new style 0] (24) at (4.5, 0) {$\alpha$};
		\node [style=new style 0] (26) at (7, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (15) to (14);
		\draw [bend right, looseness=1.25] (14) to (16);
		\draw [bend left=45, looseness=0.75] (15) to (17);
		\draw [bend left] (17) to (16);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=15] (15) to (19);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.25] (19) to (24);
		\draw [bend right] (24) to (20);
		\draw (19) to (26);
		\draw (26) to (20);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvia8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=new style 0] (2) at (-3, 0.5) {$\alpha$};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (9.75, 6.25) {};
		\node [style=dot] (40) at (9.75, -6.5) {};
		\node [style=none] (41) at (9.75, 7.25) {};
		\node [style=none] (42) at (9.75, -7.75) {};
		\node [style=new style 0] (63) at (1.5, 0) {$\alpha$};
		\node [style=dot] (64) at (3.5, 4.25) {};
		\node [style=dot] (65) at (3.5, -4.5) {};
		\node [style=new style 0] (66) at (5, 0) {$\beta$};
		\node [style=new style 0] (67) at (8, 0) {$\gamma$};
		\node [style=dot] (68) at (6.5, 3.25) {};
		\node [style=dot] (69) at (6.5, -2.5) {};
		\node [style=new style 0] (70) at (12.75, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (71) at (3.5, 0) {$\pi$};
		\node [style=new style 0] (72) at (6.5, 0) {$\pi$};
		\node [style=none] (73) at (1, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (1, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (39) to (40);
		\draw [bend left] (39) to (70);
		\draw [bend left=15] (70) to (40);
		\draw (64) to (71);
		\draw (71) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (10.25, 6.25) {};
		\node [style=dot] (40) at (10.25, -6.5) {};
		\node [style=none] (41) at (10.25, 7.5) {};
		\node [style=none] (42) at (10.25, -7.75) {};
		\node [style=dot] (64) at (4, 4) {};
		\node [style=dot] (65) at (4, -4.75) {};
		\node [style=new style 0] (66) at (8.5, -0.25) {$\beta$};
		\node [style=new style 0] (67) at (5.5, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (68) at (7, 3) {};
		\node [style=dot] (69) at (7, -2.75) {};
		\node [style=none] (73) at (15.25, 7.75) {};
		\node [style=none] (74) at (1.25, 7.75) {};
		\node [style=none] (75) at (15.25, -8) {};
		\node [style=none] (76) at (1.25, -8) {};
		\node [style=new style 0] (77) at (15, -0.25) {$\gamma$};
		\node [style=new style 0] (78) at (12, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (79) at (13.5, 3) {};
		\node [style=dot] (80) at (13.5, -2.75) {};
		\node [style=new style 0] (84) at (10.25, -0.25) {$\pi$};
		\node [style=new style 0] (89) at (4, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend right] (69) to (66);
		\draw [bend left=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend right, looseness=0.75] (67) to (69);
		\draw [bend right] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw [bend right] (80) to (77);
		\draw [bend left=15] (79) to (77);
		\draw [bend right, looseness=0.75] (78) to (80);
		\draw [bend right] (79) to (78);
		\draw (39) to (84);
		\draw (84) to (40);
		\draw [bend left=15] (39) to (79);
		\draw [bend left=15] (80) to (40);
		\draw (79) to (80);
		\draw (68) to (69);
		\draw [in=90, out=-90] (64) to (89);
		\draw (89) to (65);
		\draw [bend right=60] (64) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib10b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (10.25, 6.25) {};
		\node [style=dot] (40) at (10.25, -6.5) {};
		\node [style=none] (41) at (10.25, 7.5) {};
		\node [style=none] (42) at (10.25, -7.75) {};
		\node [style=dot] (64) at (6.5, 4) {};
		\node [style=dot] (65) at (6.5, -4.75) {};
		\node [style=new style 0] (66) at (2, -0.25) {$\overline{\alpha}$};
		\node [style=new style 0] (67) at (5, -0.25) {$\beta$};
		\node [style=dot] (68) at (3.5, 3) {};
		\node [style=dot] (69) at (3.5, -2.75) {};
		\node [style=none] (73) at (15.25, 7.75) {};
		\node [style=none] (74) at (1.25, 7.75) {};
		\node [style=none] (75) at (15.25, -8) {};
		\node [style=none] (76) at (1.25, -8) {};
		\node [style=new style 0] (77) at (15, -0.25) {$\gamma$};
		\node [style=new style 0] (78) at (12, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (79) at (13.5, 3) {};
		\node [style=dot] (80) at (13.5, -2.75) {};
		\node [style=new style 0] (84) at (10.25, -0.25) {$\pi$};
		\node [style=new style 0] (89) at (6.5, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend right=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend right=15] (69) to (65);
		\draw [bend right] (80) to (77);
		\draw [bend left=15] (79) to (77);
		\draw [bend right, looseness=0.75] (78) to (80);
		\draw [bend right] (79) to (78);
		\draw (39) to (84);
		\draw (84) to (40);
		\draw [bend left=15] (39) to (79);
		\draw [bend left=15] (80) to (40);
		\draw (79) to (80);
		\draw (68) to (69);
		\draw [in=90, out=-90] (64) to (89);
		\draw (89) to (65);
		\draw [bend left=60] (64) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (10.25, 6.25) {};
		\node [style=dot] (40) at (10.25, -6.5) {};
		\node [style=none] (41) at (10.25, 7.5) {};
		\node [style=none] (42) at (10.25, -7.75) {};
		\node [style=new style 0] (66) at (8.5, -0.25) {$\beta$};
		\node [style=new style 0] (67) at (5.5, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (68) at (7, 3) {};
		\node [style=dot] (69) at (7, -2.75) {};
		\node [style=none] (73) at (15.25, 7.75) {};
		\node [style=none] (74) at (5, 7.75) {};
		\node [style=none] (75) at (15.25, -8) {};
		\node [style=none] (76) at (5, -8) {};
		\node [style=new style 0] (77) at (15, -0.25) {$\gamma$};
		\node [style=new style 0] (78) at (12, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (79) at (13.5, 3) {};
		\node [style=dot] (80) at (13.5, -2.75) {};
		\node [style=new style 0] (84) at (10.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (69) to (66);
		\draw [bend left=15] (68) to (66);
		\draw [bend right, looseness=0.75] (67) to (69);
		\draw [bend right] (68) to (67);
		\draw [bend right] (80) to (77);
		\draw [bend left=15] (79) to (77);
		\draw [bend right, looseness=0.75] (78) to (80);
		\draw [bend right] (79) to (78);
		\draw (39) to (84);
		\draw (84) to (40);
		\draw [bend left=15] (39) to (79);
		\draw [bend left=15] (80) to (40);
		\draw (79) to (80);
		\draw (68) to (69);
		\draw [bend right=15] (39) to (68);
		\draw [bend right=15] (69) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (63) at (3.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (5.5, 4.25) {};
		\node [style=dot] (65) at (5.5, -4.5) {};
		\node [style=new style 0] (66) at (7, 0) {$\beta$};
		\node [style=new style 0] (67) at (10, 0) {$\gamma$};
		\node [style=dot] (68) at (8.5, 3.25) {};
		\node [style=dot] (69) at (8.5, -2.5) {};
		\node [style=new style 0] (72) at (8.5, 0) {$\pi$};
		\node [style=none] (73) at (3, 6) {};
		\node [style=none] (74) at (10.5, 6) {};
		\node [style=none] (75) at (3, -6.5) {};
		\node [style=none] (76) at (10.5, -6.5) {};
		\node [style=none] (77) at (5.5, 5.75) {};
		\node [style=none] (78) at (5.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
		\draw (64) to (65);
		\draw (77.center) to (64);
		\draw (65) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (4.75, 6.25) {};
		\node [style=dot] (40) at (4.75, -6.25) {};
		\node [style=none] (41) at (4.75, 7.5) {};
		\node [style=none] (42) at (4.75, -7.75) {};
		\node [style=new style 0] (63) at (6.5, 0) {$\alpha$};
		\node [style=dot] (64) at (8.5, 4.25) {};
		\node [style=dot] (65) at (8.5, -4.5) {};
		\node [style=new style 0] (66) at (10, 0) {$\beta$};
		\node [style=new style 0] (67) at (13, 0) {$\gamma$};
		\node [style=dot] (68) at (11.5, 3.25) {};
		\node [style=dot] (69) at (11.5, -2.5) {};
		\node [style=new style 0] (70) at (1.75, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (71) at (8.5, 0) {$\pi$};
		\node [style=new style 0] (72) at (11.5, 0) {$\pi$};
		\node [style=none] (73) at (1, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (1, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw [bend right=15] (64) to (39);
		\draw [bend left=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (39) to (40);
		\draw [bend right] (39) to (70);
		\draw [bend right=15] (70) to (40);
		\draw (64) to (71);
		\draw (71) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (4.75, 6.25) {};
		\node [style=dot] (40) at (4.75, -6.25) {};
		\node [style=none] (41) at (4.75, 7.5) {};
		\node [style=none] (42) at (4.75, -7.75) {};
		\node [style=new style 0] (63) at (6.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (8.5, 4.25) {};
		\node [style=dot] (65) at (8.5, -4.5) {};
		\node [style=new style 0] (66) at (10, 0) {$\beta$};
		\node [style=new style 0] (67) at (13, 0) {$\gamma$};
		\node [style=dot] (68) at (11.5, 3.25) {};
		\node [style=dot] (69) at (11.5, -2.5) {};
		\node [style=new style 0] (72) at (11.5, 0) {$\pi$};
		\node [style=none] (73) at (-0.25, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (-0.25, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
		\node [style=new style 0] (77) at (0.25, 0) {$\overline{\alpha}$};
		\node [style=new style 0] (78) at (3.25, 0) {$\alpha$};
		\node [style=dot] (79) at (1.75, 3.25) {};
		\node [style=dot] (80) at (1.75, -2.5) {};
		\node [style=new style 0] (82) at (4.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw [bend right=15] (64) to (39);
		\draw [bend left=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
		\draw [bend left] (80) to (77);
		\draw [bend right=15] (79) to (77);
		\draw [bend left, looseness=0.75] (78) to (80);
		\draw [bend left] (79) to (78);
		\draw [bend left=15] (79) to (39);
		\draw [bend right=15] (80) to (40);
		\draw (39) to (82);
		\draw (82) to (40);
		\draw (64) to (65);
		\draw (79) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (4.75, 6.25) {};
		\node [style=dot] (40) at (4.75, -6.25) {};
		\node [style=none] (41) at (4.75, 7.5) {};
		\node [style=none] (42) at (4.75, -7.75) {};
		\node [style=new style 0] (63) at (6.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (8.5, 4.25) {};
		\node [style=dot] (65) at (8.5, -4.5) {};
		\node [style=new style 0] (66) at (10, 0) {$\beta$};
		\node [style=new style 0] (67) at (13, 0) {$\gamma$};
		\node [style=dot] (68) at (11.5, 3.25) {};
		\node [style=dot] (69) at (11.5, -2.5) {};
		\node [style=new style 0] (72) at (11.5, 0) {$\pi$};
		\node [style=none] (73) at (-0.25, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (-0.25, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
		\node [style=new style 0] (77) at (0.25, 0) {$\alpha$};
		\node [style=new style 0] (78) at (3.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (79) at (1.75, 3.25) {};
		\node [style=dot] (80) at (1.75, -2.5) {};
		\node [style=new style 0] (82) at (4.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw [bend right=15] (64) to (39);
		\draw [bend left=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
		\draw [bend left] (80) to (77);
		\draw [bend right=15] (79) to (77);
		\draw [bend left, looseness=0.75] (78) to (80);
		\draw [bend left] (79) to (78);
		\draw [bend left=15] (79) to (39);
		\draw [bend right=15] (80) to (40);
		\draw (39) to (82);
		\draw (82) to (40);
		\draw (64) to (65);
		\draw (79) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (4.75, 6.25) {};
		\node [style=dot] (40) at (4.75, -6.25) {};
		\node [style=none] (41) at (4.75, 7.5) {};
		\node [style=none] (42) at (4.75, -7.75) {};
		\node [style=new style 0] (63) at (6.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (8.5, 4.25) {};
		\node [style=dot] (65) at (8.5, -4.5) {};
		\node [style=new style 0] (66) at (10, 0) {$\beta$};
		\node [style=new style 0] (67) at (13, 0) {$\gamma$};
		\node [style=dot] (68) at (11.5, 3.25) {};
		\node [style=dot] (69) at (11.5, -2.5) {};
		\node [style=new style 0] (72) at (11.5, 0) {$\pi$};
		\node [style=none] (73) at (1, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (1, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
		\node [style=new style 0] (82) at (4.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw [bend right=15] (64) to (39);
		\draw [bend left=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
		\draw (39) to (82);
		\draw (82) to (40);
		\draw (64) to (65);
		\draw [bend right=45, looseness=1.25] (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (9.5, 6.25) {};
		\node [style=dot] (40) at (9.5, -6.25) {};
		\node [style=none] (41) at (9.5, 7.5) {};
		\node [style=none] (42) at (9.5, -7.75) {};
		\node [style=new style 0] (63) at (1.25, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (3.25, 4.25) {};
		\node [style=dot] (65) at (3.25, -4.5) {};
		\node [style=new style 0] (66) at (4.75, 0) {$\beta$};
		\node [style=new style 0] (67) at (7.75, 0) {$\gamma$};
		\node [style=dot] (68) at (6.25, 3.25) {};
		\node [style=dot] (69) at (6.25, -2.5) {};
		\node [style=new style 0] (72) at (6.25, 0) {$\pi$};
		\node [style=none] (73) at (1, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (1, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
		\node [style=new style 0] (82) at (9.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
		\draw (39) to (82);
		\draw (82) to (40);
		\draw (64) to (65);
		\draw [bend left=45, looseness=1.25] (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (63) at (3.5, 0) {$\overline{\alpha}$};
		\node [style=dot] (64) at (5.5, 4.25) {};
		\node [style=dot] (65) at (5.5, -4.5) {};
		\node [style=new style 0] (66) at (7, 0) {$\beta$};
		\node [style=new style 0] (67) at (10, 0) {$\gamma$};
		\node [style=dot] (68) at (8.5, 3.25) {};
		\node [style=dot] (69) at (8.5, -2.5) {};
		\node [style=new style 0] (72) at (8.5, 0) {$\pi$};
		\node [style=none] (73) at (3, 6) {};
		\node [style=none] (74) at (10.5, 6) {};
		\node [style=none] (75) at (3, -6.5) {};
		\node [style=none] (76) at (10.5, -6.5) {};
		\node [style=none] (77) at (5.5, 5.75) {};
		\node [style=none] (78) at (5.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (64) to (63);
		\draw [bend left=15] (65) to (63);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
		\draw (64) to (65);
		\draw (77.center) to (64);
		\draw (65) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (9.75, 6.25) {};
		\node [style=dot] (40) at (9.75, -6.5) {};
		\node [style=none] (41) at (9.75, 7.25) {};
		\node [style=none] (42) at (9.75, -7.75) {};
		\node [style=new style 0] (63) at (8, -0.25) {$\gamma$};
		\node [style=dot] (64) at (6, 4.25) {};
		\node [style=dot] (65) at (6, -4.5) {};
		\node [style=new style 0] (66) at (1.25, -0.25) {$\alpha$};
		\node [style=new style 0] (67) at (4.25, -0.25) {$\beta$};
		\node [style=dot] (68) at (2.75, 3) {};
		\node [style=dot] (69) at (2.75, -2.75) {};
		\node [style=new style 0] (70) at (12.75, -0.25) {$\overline{\alpha}$};
		\node [style=new style 0] (71) at (6, -0.25) {$\pi$};
		\node [style=new style 0] (72) at (2.75, -0.25) {$\pi$};
		\node [style=none] (73) at (1, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (1, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left, looseness=0.75] (64) to (63);
		\draw [bend right] (65) to (63);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend right=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend right=15] (69) to (65);
		\draw (39) to (40);
		\draw [bend left] (39) to (70);
		\draw [bend left=15] (70) to (40);
		\draw (64) to (71);
		\draw (71) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (4.25, 6.25) {};
		\node [style=dot] (40) at (4.25, -6.5) {};
		\node [style=none] (41) at (4.25, 7.5) {};
		\node [style=none] (42) at (4.25, -7.75) {};
		\node [style=new style 0] (63) at (12.75, -0.25) {$\gamma$};
		\node [style=dot] (64) at (10.75, 4.25) {};
		\node [style=dot] (65) at (10.75, -4.5) {};
		\node [style=new style 0] (66) at (6, -0.25) {$\alpha$};
		\node [style=new style 0] (67) at (9, -0.25) {$\beta$};
		\node [style=dot] (68) at (7.5, 3) {};
		\node [style=dot] (69) at (7.5, -2.75) {};
		\node [style=new style 0] (70) at (1.25, -0.25) {$\overline{\alpha}$};
		\node [style=new style 0] (71) at (10.75, -0.25) {$\pi$};
		\node [style=new style 0] (72) at (7.5, -0.25) {$\pi$};
		\node [style=none] (73) at (1, 7.75) {};
		\node [style=none] (74) at (13.5, 7.75) {};
		\node [style=none] (75) at (1, -8) {};
		\node [style=none] (76) at (13.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left, looseness=0.75] (64) to (63);
		\draw [bend right] (65) to (63);
		\draw [bend right=15] (64) to (39);
		\draw [bend left=15] (65) to (40);
		\draw [bend left] (69) to (66);
		\draw [bend right=15] (68) to (66);
		\draw [bend right=15] (64) to (68);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [bend right=15] (69) to (65);
		\draw (39) to (40);
		\draw [in=90, out=-150] (39) to (70);
		\draw [bend right=15] (70) to (40);
		\draw (64) to (71);
		\draw (71) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (10.25, 6.25) {};
		\node [style=dot] (40) at (10.25, -6.5) {};
		\node [style=none] (41) at (10.25, 7.5) {};
		\node [style=none] (42) at (10.25, -7.75) {};
		\node [style=new style 0] (63) at (1.75, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (64) at (3.75, 4.25) {};
		\node [style=dot] (65) at (3.75, -4.5) {};
		\node [style=new style 0] (66) at (8.5, -0.25) {$\beta$};
		\node [style=new style 0] (67) at (5.5, -0.25) {$\alpha$};
		\node [style=dot] (68) at (7, 3) {};
		\node [style=dot] (69) at (7, -2.75) {};
		\node [style=new style 0] (72) at (7, -0.25) {$\pi$};
		\node [style=none] (73) at (15.25, 7.75) {};
		\node [style=none] (74) at (1, 7.75) {};
		\node [style=none] (75) at (15.25, -8) {};
		\node [style=none] (76) at (1, -8) {};
		\node [style=new style 0] (77) at (15, -0.25) {$\gamma$};
		\node [style=new style 0] (78) at (12, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (79) at (13.5, 3) {};
		\node [style=dot] (80) at (13.5, -2.75) {};
		\node [style=none] (82) at (7, -0.25) {};
		\node [style=none] (83) at (7, -0.25) {};
		\node [style=new style 0] (84) at (10.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [in=90, out=-150, looseness=0.75] (64) to (63);
		\draw [bend left] (65) to (63);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend right] (69) to (66);
		\draw [bend left=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend right, looseness=0.75] (67) to (69);
		\draw [bend right] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw (68) to (72);
		\draw (72) to (69);
		\draw [bend right] (80) to (77);
		\draw [bend left=15] (79) to (77);
		\draw [bend right, looseness=0.75] (78) to (80);
		\draw [bend right] (79) to (78);
		\draw (64) to (65);
		\draw (39) to (84);
		\draw (84) to (40);
		\draw [bend left=15] (39) to (79);
		\draw [bend left=15] (80) to (40);
		\draw (79) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (10.25, 6.25) {};
		\node [style=dot] (40) at (10.25, -6.5) {};
		\node [style=none] (41) at (10.25, 7.5) {};
		\node [style=none] (42) at (10.25, -7.75) {};
		\node [style=dot] (64) at (4, 4) {};
		\node [style=dot] (65) at (4, -4.75) {};
		\node [style=new style 0] (66) at (8.5, -0.25) {$\beta$};
		\node [style=new style 0] (67) at (5.5, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (68) at (7, 3) {};
		\node [style=dot] (69) at (7, -2.75) {};
		\node [style=none] (73) at (15.25, 7.75) {};
		\node [style=none] (74) at (-1, 7.75) {};
		\node [style=none] (75) at (15.25, -8) {};
		\node [style=none] (76) at (-1, -8) {};
		\node [style=new style 0] (77) at (15, -0.25) {$\gamma$};
		\node [style=new style 0] (78) at (12, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (79) at (13.5, 3) {};
		\node [style=dot] (80) at (13.5, -2.75) {};
		\node [style=new style 0] (84) at (10.25, -0.25) {$\pi$};
		\node [style=new style 0] (85) at (2.5, -0.25) {$\alpha$};
		\node [style=new style 0] (86) at (-0.5, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (87) at (1, 3) {};
		\node [style=dot] (88) at (1, -2.75) {};
		\node [style=new style 0] (89) at (4, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend right] (69) to (66);
		\draw [bend left=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend right, looseness=0.75] (67) to (69);
		\draw [bend right] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw [bend right] (80) to (77);
		\draw [bend left=15] (79) to (77);
		\draw [bend right, looseness=0.75] (78) to (80);
		\draw [bend right] (79) to (78);
		\draw (39) to (84);
		\draw (84) to (40);
		\draw [bend left=15] (39) to (79);
		\draw [bend left=15] (80) to (40);
		\draw (79) to (80);
		\draw [bend right] (88) to (85);
		\draw [bend left=15] (87) to (85);
		\draw [bend right, looseness=0.75] (86) to (88);
		\draw [bend right] (87) to (86);
		\draw (87) to (88);
		\draw [bend left=15] (87) to (64);
		\draw [bend right=15] (88) to (65);
		\draw (68) to (69);
		\draw [in=90, out=-90] (64) to (89);
		\draw (89) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thmvib9b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39) at (10.25, 6.25) {};
		\node [style=dot] (40) at (10.25, -6.5) {};
		\node [style=none] (41) at (10.25, 7.5) {};
		\node [style=none] (42) at (10.25, -7.75) {};
		\node [style=dot] (64) at (4, 4) {};
		\node [style=dot] (65) at (4, -4.75) {};
		\node [style=new style 0] (66) at (8.5, -0.25) {$\beta$};
		\node [style=new style 0] (67) at (5.5, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (68) at (7, 3) {};
		\node [style=dot] (69) at (7, -2.75) {};
		\node [style=none] (73) at (15.25, 7.75) {};
		\node [style=none] (74) at (-1, 7.75) {};
		\node [style=none] (75) at (15.25, -8) {};
		\node [style=none] (76) at (-1, -8) {};
		\node [style=new style 0] (77) at (15, -0.25) {$\gamma$};
		\node [style=new style 0] (78) at (12, -0.25) {$\overline{\alpha}$};
		\node [style=dot] (79) at (13.5, 3) {};
		\node [style=dot] (80) at (13.5, -2.75) {};
		\node [style=new style 0] (84) at (10.25, -0.25) {$\pi$};
		\node [style=new style 0] (85) at (2.5, -0.25) {$\overline{\alpha}$};
		\node [style=new style 0] (86) at (-0.5, -0.25) {$\alpha$};
		\node [style=dot] (87) at (1, 3) {};
		\node [style=dot] (88) at (1, -2.75) {};
		\node [style=new style 0] (89) at (4, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [bend left=15] (64) to (39);
		\draw [bend right=15] (65) to (40);
		\draw [bend right] (69) to (66);
		\draw [bend left=15] (68) to (66);
		\draw [bend left=15] (64) to (68);
		\draw [bend right, looseness=0.75] (67) to (69);
		\draw [bend right] (68) to (67);
		\draw [bend left=15] (69) to (65);
		\draw [bend right] (80) to (77);
		\draw [bend left=15] (79) to (77);
		\draw [bend right, looseness=0.75] (78) to (80);
		\draw [bend right] (79) to (78);
		\draw (39) to (84);
		\draw (84) to (40);
		\draw [bend left=15] (39) to (79);
		\draw [bend left=15] (80) to (40);
		\draw (79) to (80);
		\draw [bend right] (88) to (85);
		\draw [bend left=15] (87) to (85);
		\draw [bend right, looseness=0.75] (86) to (88);
		\draw [bend right] (87) to (86);
		\draw (87) to (88);
		\draw [bend left=15] (87) to (64);
		\draw [bend right=15] (88) to (65);
		\draw (68) to (69);
		\draw [in=90, out=-90] (64) to (89);
		\draw (89) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADJcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (1, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (7.center) to (4);
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADJex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{KIND}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0, 1.75) {$\texttt{BOB}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADJgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{ADJ}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADJisgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{IS}}$};
		\node [style=none] (19) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
		\draw [style=KB] (4) to (17.center);
		\draw [style=K] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADJisgraphb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{is}}$};
		\node [style=none] (19) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.50] (4) to (5.center);
		\draw [style=KHO, in=90, out=-30, looseness=0.75] (4) to (6.center);
		\draw [style=KR] (4) to (17.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADJisgraphl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{is}}$};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, 1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
		\draw [style=KR] (4) to (17.center);
		\draw [style=K] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADJistransform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.5) {\texttt{\underline{is}}};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=bigunit] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (0, 0) {$\Rightarrow$};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=bigunit] (12) at (2.5, 0.25) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (0.5, 2) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (4.5, -2) {};
		\node [style=none] (20) at (-4.5, 2) {};
		\node [style=none] (21) at (-0.5, 2) {};
		\node [style=none] (22) at (-4.5, -2) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (25) at (-4, -1.5) {\texttt{NP}};
		\node [style=none] (26) at (-1, -1.5) {\texttt{ADJ}};
		\node [style=none] (27) at (4, -1.5) {\texttt{ADJ}};
		\node [style=none] (28) at (1, -1.5) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (5) to (2.center);
		\draw [style=KHO, in=90, out=-30] (5) to (4.center);
		\draw [style=KR] (5) to (3.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (6.center) to (5);
		\draw [style=K, in=90, out=-15] (12) to (9.center);
		\draw [style=KHO, in=90, out=-165] (12) to (11.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (13.center) to (12);
		\draw [style=KHO, in=90, out=-90, looseness=0.75] (11.center) to (14.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADJistransformurdu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {\texttt{\underline{hai}}};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=bigunit] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (0, 0) {$\Rightarrow$};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=bigunit] (12) at (2.5, 0.25) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (0.5, 2) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (4.5, -2) {};
		\node [style=none] (20) at (-4.5, 2) {};
		\node [style=none] (21) at (-0.5, 2) {};
		\node [style=none] (22) at (-4.5, -2) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (25) at (-4, -1.5) {\texttt{NP}};
		\node [style=none] (26) at (-2.5, -1.5) {\texttt{ADJ}};
		\node [style=none] (27) at (4, -1.5) {\texttt{ADJ}};
		\node [style=none] (28) at (1, -1.5) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (5) to (2.center);
		\draw [style=KHO] (5) to (4.center);
		\draw [style=KR, in=90, out=-45] (5) to (3.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (6.center) to (5);
		\draw [style=K, in=90, out=-15] (12) to (9.center);
		\draw [style=KHO, in=90, out=-165] (12) to (11.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (13.center) to (12);
		\draw [style=KHO, in=90, out=-90, looseness=0.75] (11.center) to (14.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADJnum1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{B}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (13) at (0, 1.75) {$\texttt{A}$};
		\node [style=none] (20) at (2.25, 0) {$\Rightarrow$};
		\node [style=none] (27) at (6.75, 0) {$\cong$};
		\node [style=bigunit] (28) at (4.25, 0.5) {};
		\node [style=none] (29) at (5.25, -1.25) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=none, yshift=-0.3mm] (35) at (3, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none, yshift=-0.3mm] (36) at (5.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (37) at (5.25, 1.75) {};
		\node [style=bigunit] (38) at (9, 0.5) {};
		\node [style=none] (39) at (8, -1.25) {};
		\node [style=none] (40) at (10.25, -1.25) {};
		\node [style=none, yshift=-0.3mm] (41) at (10.25, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none, yshift=-0.3mm] (42) at (8, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (43) at (8, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw [style=K] (28) to (29.center);
		\draw [style=K] (37.center) to (28);
		\draw [style=KHO] (28) to (30.center);
		\draw [style=K, in=60, out=-30, looseness=1.75] (38) to (39.center);
		\draw [style=K, in=45, out=-30, looseness=1.75] (43.center) to (38);
		\draw [style=KHO, in=120, out=-150, looseness=1.75] (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPIVbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=none] (5) at (2.25, 2) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (0.75, -0.5) {$\texttt{ADP(IV)}$};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (1, 2) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (-1, 2.75) {};
		\node [style=none] (18) at (1, 2.75) {};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (1, -1.75) {};
		\node [style=none] (21) at (-2, 1.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (2.center);
		\draw [style=H] (2.center) to (3.center);
		\draw [style=H] (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw [style=gF] (23.center)
			 to (24.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=gF] (21.center) to (22.center);
		\draw [style=gF] (22.center) to (23.center);
		\draw [style=gF] (23.center) to (24.center);
		\draw [style=gF] (24.center) to (21.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPIVex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=none] (5) at (2.25, 2) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (0.75, -0.5) {$\texttt{AT}$};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (1, 2) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (-1, 2.75) {};
		\node [style=none] (18) at (1, 2.75) {};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (1, -1.75) {};
		\node [style=none] (21) at (-2, 1.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (25) at (1, 3.25) {$\texttt{BOB}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (2.center);
		\draw [style=H] (2.center) to (3.center);
		\draw [style=H] (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw [style=gF] (23.center)
			 to (24.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=gF] (21.center) to (22.center);
		\draw [style=gF] (22.center) to (23.center);
		\draw [style=gF] (23.center) to (24.center);
		\draw [style=gF] (24.center) to (21.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPIVgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$\texttt{SMILES}$};
		\node [style=none] (5) at (1.25, -1) {$\texttt{AT}$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (-0.5, -2.25) {};
		\node [style=none] (19) at (1.25, -2.25) {};
		\node [style=none] (20) at (1.5, 2) {$\texttt{BOB}$};
		\node [style=none] (21) at (-0.5, 2) {$\texttt{ALICE}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (12.center) to (18.center);
		\draw (13.center) to (19.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPIVgateex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$\texttt{SMILES}$};
		\node [style=none] (5) at (1.25, -1) {$\texttt{AT}$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (-0.5, -2.25) {};
		\node [style=none] (19) at (1.5, -2.25) {};
		\node [style=none] (20) at (1.5, 2) {$\texttt{BOB}$};
		\node [style=none] (21) at (-0.5, 2) {$\texttt{ALICE}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (12.center) to (18.center);
		\draw (13.center) to (19.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPIVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5);
		\draw [style=K] (1.center) to (5);
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KB] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPIVgraphb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=150, out=-90, looseness=0.75] (0.center) to (5);
		\draw [style=K, in=30, out=-90, looseness=0.75] (1.center) to (5);
		\draw [style=KL, in=90, out=-150, looseness=0.75] (5) to (4.center);
		\draw [style=K, in=75, out=-30, looseness=0.75] (5) to (2.center);
		\draw [style=KP] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPIVgraphl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
		\node [style=none] (16) at (-1.5, 1.5) {$\texttt{IVP}$};
		\node [style=none] (18) at (1.5, 1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5);
		\draw [style=K] (1.center) to (5);
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KP] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPTVbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=none] (5) at (3.25, 2) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (1.75, -0.5) {$\texttt{ADP(TV)}$};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (-1, 2.75) {};
		\node [style=none] (18) at (2, 2.75) {};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (2, -1.75) {};
		\node [style=none] (21) at (-2, 1.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (25) at (0.25, 1.5) {};
		\node [style=none] (26) at (0.25, 1) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (0.25, 0.5) {};
		\node [style=none] (29) at (0.25, 2) {};
		\node [style=none] (30) at (0.25, 2.75) {};
		\node [style=none] (31) at (0.25, -1.75) {};
		\node [style=none] (32) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (2.center);
		\draw [style=H] (2.center) to (3.center);
		\draw [style=H] (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw [style=gF] (23.center)
			 to (24.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=gF] (21.center) to (22.center);
		\draw [style=gF] (22.center) to (23.center);
		\draw [style=gF] (23.center) to (24.center);
		\draw [style=gF] (24.center) to (21.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPTVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (-3, -2) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (-2.25, -1.5) {$\texttt{TVP}$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none, yshift=-0.3mm] (9) at (-0.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (2.5, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (12) at (0.75, -1.5) {$\texttt{\,\,ADP}$};
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=bigunit] (15) at (0, 0) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (14.center) to (15);
		\draw [style=K] (6.center) to (15);
		\draw [style=KL] (15) to (10.center);
		\draw [style=K] (15) to (7.center);
		\draw [style=KB] (15) to (5.center);
		\draw [style=K] (15) to (8.center);
		\draw [style=K] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPnum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (13) at (-0.5, 2) {$\texttt{A}$};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (0.25, -0.25) {$\texttt{B}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (2, -0.25) {$\texttt{D}$};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (1.75, -1.25) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (31) at (0.75, 1.5) {};
		\node [style=none] (32) at (0.75, -2) {};
		\node [style=none] (33) at (0.75, -1.25) {};
		\node [style=none] (36) at (0.75, 2) {$\texttt{C}$};
		\node [style=none] (37) at (1.75, 2) {$\texttt{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPnum1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.25, 0) {$\Rightarrow$};
		\node [style=none] (27) at (8.5, 0) {$\cong$};
		\node [style=none] (81) at (16.5, 0) {$\cdots$};
		\node [style=none] (82) at (-3, 0.75) {};
		\node [style=none] (83) at (1.25, 0.75) {};
		\node [style=none] (84) at (-3, -1.25) {};
		\node [style=none] (85) at (1.25, -1.25) {};
		\node [style=none] (86) at (-2, 0.75) {};
		\node [style=none] (87) at (-2, 1.5) {};
		\node [style=none] (88) at (-2, -1.25) {};
		\node [style=none] (89) at (-2, -2) {};
		\node [style=none] (90) at (-2, 2) {$\texttt{A}$};
		\node [style=none] (91) at (-2.5, 0.25) {};
		\node [style=none] (92) at (-0.25, 0.25) {};
		\node [style=none] (93) at (-2.5, -0.75) {};
		\node [style=none] (94) at (-0.25, -0.75) {};
		\node [style=none] (95) at (-1.25, -0.25) {$\texttt{B}$};
		\node [style=none] (96) at (-1.5, 0.5) {};
		\node [style=none] (97) at (-1.5, -0.75) {};
		\node [style=none] (98) at (-1, -0.75) {};
		\node [style=none] (99) at (0.5, -0.25) {$\texttt{D}$};
		\node [style=none] (100) at (0.25, 0.75) {};
		\node [style=none] (101) at (0.25, -1.25) {};
		\node [style=none] (102) at (0.25, 1.5) {};
		\node [style=none] (103) at (0.25, -2) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=none] (105) at (-0.75, 1.5) {};
		\node [style=none] (106) at (-0.75, -2) {};
		\node [style=none] (107) at (-0.75, -1.25) {};
		\node [style=none] (108) at (-0.75, 2) {$\texttt{C}$};
		\node [style=none] (109) at (0.25, 2) {$\texttt{E}$};
		\node [style=bigunit] (113) at (4.5, 0.75) {};
		\node [style=none] (114) at (4.5, -2.25) {};
		\node [style=none] (115) at (3.25, -2.25) {};
		\node [style=none, yshift=-0.3mm] (117) at (4.5, -2.75) {$\texttt{\underline{B}}$};
		\node [style=none] (118) at (3.25, 2.25) {};
		\node [style=none] (119) at (5.25, -2.25) {};
		\node [style=none] (120) at (5.25, 2.25) {};
		\node [style=none] (121) at (7, 2.25) {};
		\node [style=none] (122) at (7, -2.25) {};
		\node [style=none] (123) at (4.5, -0.25) {};
		\node [style=none] (124) at (6, -2.25) {};
		\node [style=none, yshift=-0.3mm] (128) at (6, -2.75) {$\texttt{\underline{D}}$};
		\node [style=none, yshift=-0.3mm] (130) at (7, -2.75) {$\texttt{\underline{E}}$};
		\node [style=none, yshift=-0.3mm] (131) at (5.25, -2.75) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (132) at (3.25, -2.75) {$\texttt{\underline{A}}$};
		\node [style=none] (133) at (5.75, -0.25) {};
		\node [style=smallbluedot] (134) at (5.75, -0.5) {};
		\node [style=smallbluedot] (135) at (4.5, -0.25) {};
		\node [style=none] (136) at (15.25, 0) {$\cong$};
		\node [style=bigunit] (137) at (11.25, 1) {};
		\node [style=none] (138) at (10.25, -2.5) {};
		\node [style=none] (139) at (14, -2.5) {};
		\node [style=none, yshift=-0.3mm] (141) at (10.25, -3) {$\texttt{\underline{B}}$};
		\node [style=none] (142) at (14, 2.5) {};
		\node [style=none] (143) at (13, -2.5) {};
		\node [style=none] (144) at (13, 2.5) {};
		\node [style=none] (145) at (12, 2.5) {};
		\node [style=none] (146) at (12, -2.5) {};
		\node [style=none] (147) at (11.25, 0) {};
		\node [style=none] (148) at (11, -2.5) {};
		\node [style=none, yshift=-0.3mm] (149) at (11, -3) {$\texttt{\underline{D}}$};
		\node [style=none, yshift=-0.3mm] (150) at (12, -3) {$\texttt{\underline{E}}$};
		\node [style=none, yshift=-0.3mm] (151) at (13, -3) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (152) at (14, -3) {$\texttt{\underline{A}}$};
		\node [style=none] (153) at (12.5, 0) {};
		\node [style=smallbluedot] (154) at (12.5, -0.25) {};
		\node [style=smallbluedot] (155) at (11.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (84.center);
		\draw (88.center) to (89.center);
		\draw (87.center) to (86.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (93.center);
		\draw (102.center) to (100.center);
		\draw (101.center) to (103.center);
		\draw (105.center) to (104.center);
		\draw (107.center) to (106.center);
		\draw [style=KL] (113) to (114.center);
		\draw [style=K] (113) to (118.center);
		\draw [style=K] (113) to (115.center);
		\draw [style=K] (113) to (120.center);
		\draw [style=K] (113) to (119.center);
		\draw [style=KHB] (135) to (134);
		\draw [style=KB] (134) to (124.center);
		\draw [style=K] (134) to (121.center);
		\draw [style=K] (134) to (122.center);
		\draw [style=KL, in=90, out=-90, looseness=1.25] (137) to (138.center);
		\draw [style=K, in=-120, out=135, looseness=1.75] (137) to (142.center);
		\draw [style=K, in=135, out=-135, looseness=1.50] (137) to (139.center);
		\draw [style=K, in=-105, out=0] (137) to (144.center);
		\draw [style=K, in=90, out=-75, looseness=1.25] (137) to (143.center);
		\draw [style=KHB] (155) to (154);
		\draw [style=KB, in=90, out=-105, looseness=1.25] (154) to (148.center);
		\draw [style=K, in=285, out=45, looseness=1.50] (154) to (145.center);
		\draw [style=K, in=105, out=-45, looseness=1.25] (154) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPnum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (13) at (-0.5, 2) {$\texttt{A}$};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (0.25, -0.25) {$\texttt{B}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (2, -0.25) {$\texttt{D}$};
		\node [style=none] (23) at (-0.25, 1) {$_5$};
		\node [style=none] (24) at (1, -0.5) {$_1$};
		\node [style=none] (25) at (2.5, -1) {$_2$};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (1.75, -1.25) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (31) at (0.75, 1.5) {};
		\node [style=none] (32) at (0.75, -2) {};
		\node [style=none] (33) at (0.75, -1.25) {};
		\node [style=none] (34) at (1, 1) {$_4$};
		\node [style=none] (35) at (2, 1) {$_3$};
		\node [style=none] (36) at (0.75, 2) {$\texttt{C}$};
		\node [style=none] (37) at (1.75, 2) {$\texttt{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADPnum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (13) at (-0.5, 2) {$\texttt{A}$};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (0.25, -0.25) {$\texttt{B}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (2, -0.25) {$\texttt{D}$};
		\node [style=none] (23) at (-0.25, 1) {$_1$};
		\node [style=none] (24) at (1, -0.5) {$_2$};
		\node [style=none] (25) at (2.5, -1) {$_4$};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (1.75, -1.25) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (31) at (0.75, 1.5) {};
		\node [style=none] (32) at (0.75, -2) {};
		\node [style=none] (33) at (0.75, -1.25) {};
		\node [style=none] (34) at (1, 1) {$_3$};
		\node [style=none] (35) at (2, 1) {$_5$};
		\node [style=none] (36) at (0.75, 2) {$\texttt{C}$};
		\node [style=none] (37) at (1.75, 2) {$\texttt{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVIVbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (24) at (-3.5, 1.75) {};
		\node [style=none] (25) at (-0.5, 1.75) {};
		\node [style=none] (26) at (-3.5, -1.5) {};
		\node [style=none] (27) at (-0.5, -1.5) {};
		\node [style=none] (28) at (-2, -1) {$\texttt{ADV(IV)}$};
		\node [style=none] (58) at (-3.25, 1.25) {};
		\node [style=none] (59) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (4.center) to (11.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw [style=gF] (60.center)
			 to (61.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [style=gF] (58.center) to (59.center);
		\draw [style=gF] (59.center) to (60.center);
		\draw [style=gF] (60.center) to (61.center);
		\draw [style=gF] (61.center) to (58.center);
		\draw (16.center) to (14.center);
		\draw (12.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVIVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (7) at (1, -1.5) {$\texttt{IVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (0);
		\draw [style=KL] (0) to (3.center);
		\draw [style=KO] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVTVbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0.75, 1.25) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=none] (32) at (3.25, -0.5) {};
		\node [style=none] (33) at (1.25, -1.5) {};
		\node [style=none] (34) at (2.75, -1.5) {};
		\node [style=none] (35) at (1.25, 1.75) {};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=none] (37) at (1.25, 2.5) {};
		\node [style=none] (38) at (2.75, 2.5) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=none] (40) at (1.25, -2.25) {};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (2.75, 1.25) {};
		\node [style=none] (43) at (1.25, -0.5) {};
		\node [style=none] (44) at (2.75, -0.5) {};
		\node [style=none] (45) at (1.25, 0) {};
		\node [style=none] (46) at (2.75, 0) {};
		\node [style=none] (47) at (1.25, 0.75) {};
		\node [style=none] (48) at (2.75, 0.75) {};
		\node [style=none] (53) at (0.5, 1.75) {};
		\node [style=none] (54) at (3.5, 1.75) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (3.5, -1.5) {};
		\node [style=none] (57) at (2, -1) {$\texttt{ADV(TV)}$};
		\node [style=none] (62) at (0.75, 1.25) {};
		\node [style=none] (63) at (3.25, 1.25) {};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=none] (65) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (34.center) to (39.center);
		\draw (33.center) to (40.center);
		\draw [style=H] (29.center) to (30.center);
		\draw [style=H] (30.center) to (32.center);
		\draw [style=H] (32.center) to (31.center);
		\draw [style=H] (31.center) to (29.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw [style=gF] (64.center)
			 to (65.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [style=gF] (62.center) to (63.center);
		\draw [style=gF] (63.center) to (64.center);
		\draw [style=gF] (64.center) to (65.center);
		\draw [style=gF] (65.center) to (62.center);
		\draw (41.center) to (47.center);
		\draw (45.center) to (43.center);
		\draw (42.center) to (48.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVTVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (7) at (1, -1.5) {$\texttt{TVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (0);
		\draw [style=KL] (0) to (3.center);
		\draw [style=KO] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (24) at (-3.5, 1.75) {};
		\node [style=none] (25) at (-0.5, 1.75) {};
		\node [style=none] (26) at (-3.5, -1.5) {};
		\node [style=none] (27) at (-0.5, -1.5) {};
		\node [style=none] (28) at (-2, -1) {$\texttt{ADV(IV)}$};
		\node [style=none] (29) at (0.75, 1.25) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=none] (32) at (3.25, -0.5) {};
		\node [style=none] (33) at (1.25, -1.5) {};
		\node [style=none] (34) at (2.75, -1.5) {};
		\node [style=none] (35) at (1.25, 1.75) {};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=none] (37) at (1.25, 2.5) {};
		\node [style=none] (38) at (2.75, 2.5) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=none] (40) at (1.25, -2.25) {};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (2.75, 1.25) {};
		\node [style=none] (43) at (1.25, -0.5) {};
		\node [style=none] (44) at (2.75, -0.5) {};
		\node [style=none] (45) at (1.25, 0) {};
		\node [style=none] (46) at (2.75, 0) {};
		\node [style=none] (47) at (1.25, 0.75) {};
		\node [style=none] (48) at (2.75, 0.75) {};
		\node [style=none] (53) at (0.5, 1.75) {};
		\node [style=none] (54) at (3.5, 1.75) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (3.5, -1.5) {};
		\node [style=none] (57) at (2, -1) {$\texttt{ADV(TV)}$};
		\node [style=none] (58) at (-3.25, 1.25) {};
		\node [style=none] (59) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-3.25, -0.5) {};
		\node [style=none] (62) at (0.75, 1.25) {};
		\node [style=none] (63) at (3.25, 1.25) {};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=none] (65) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (4.center) to (11.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (34.center) to (39.center);
		\draw (33.center) to (40.center);
		\draw [style=H] (29.center) to (30.center);
		\draw [style=H] (30.center) to (32.center);
		\draw [style=H] (32.center) to (31.center);
		\draw [style=H] (31.center) to (29.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw [style=gF] (60.center)
			 to (61.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [style=gF] (58.center) to (59.center);
		\draw [style=gF] (59.center) to (60.center);
		\draw [style=gF] (60.center) to (61.center);
		\draw [style=gF] (61.center) to (58.center);
		\draw [style=gF] (64.center)
			 to (65.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [style=gF] (62.center) to (63.center);
		\draw [style=gF] (63.center) to (64.center);
		\draw [style=gF] (64.center) to (65.center);
		\draw [style=gF] (65.center) to (62.center);
		\draw (16.center) to (14.center);
		\draw (12.center) to (18.center);
		\draw (41.center) to (47.center);
		\draw (45.center) to (43.center);
		\draw (42.center) to (48.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=none] (24) at (-3.5, 1.5) {};
		\node [style=none] (25) at (-0.5, 1.5) {};
		\node [style=none] (26) at (-3.5, -1.25) {};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=none] (28) at (-2, -0.75) {$\texttt{CALMLY}$};
		\node [style=none] (31) at (0.75, -0.25) {};
		\node [style=none] (32) at (3.25, -0.5) {};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (3.75, -1.25) {};
		\node [style=none] (35) at (1.25, 1.5) {};
		\node [style=none] (36) at (3.75, 1.5) {};
		\node [style=none] (37) at (1.25, 2.5) {};
		\node [style=none] (38) at (3.75, 2.5) {};
		\node [style=none] (39) at (3.75, -2.25) {};
		\node [style=none] (40) at (1.25, -2.25) {};
		\node [style=none] (53) at (0.5, 1.5) {};
		\node [style=none] (54) at (4.5, 1.5) {};
		\node [style=none] (55) at (0.5, -1.25) {};
		\node [style=none] (56) at (4.5, -1.25) {};
		\node [style=none] (57) at (2.5, -0.75) {$\texttt{DEEPLY}$};
		\node [style=none] (59) at (-0.75, 1) {};
		\node [style=none] (62) at (0.75, 1) {};
		\node [style=none] (63) at (4.25, 1) {};
		\node [style=none] (64) at (4.25, -0.25) {};
		\node [style=none] (65) at (-2, 0.25) {$\texttt{SLEEPS}$};
		\node [style=none] (66) at (2.5, 0.25) {$\texttt{LIKES}$};
		\node [style=none] (67) at (-2, 3) {$\texttt{ALICE}$};
		\node [style=none] (68) at (1.25, 3) {$\texttt{ALICE}$};
		\node [style=none] (69) at (3.75, 3) {$\texttt{CLAIRE}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (4.center) to (11.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (34.center) to (39.center);
		\draw (33.center) to (40.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (0.center) to (59.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (31.center);
		\draw (31.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=none] (24) at (-3.5, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (-3.5, -1.5) {};
		\node [style=none] (27) at (-0.5, -1.5) {};
		\node [style=none] (28) at (-2, -1) {$\texttt{ADV(IV)}$};
		\node [style=none] (29) at (0.75, 0.5) {};
		\node [style=none] (30) at (3.25, 0.5) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=none] (32) at (3.25, -0.5) {};
		\node [style=none] (33) at (1.25, -1.5) {};
		\node [style=none] (34) at (2.75, -1.5) {};
		\node [style=none] (35) at (1.25, 1) {};
		\node [style=none] (36) at (2.75, 1) {};
		\node [style=none] (37) at (1.25, 1.75) {};
		\node [style=none] (38) at (2.75, 1.75) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=none] (40) at (1.25, -2.25) {};
		\node [style=none] (53) at (0.5, 1) {};
		\node [style=none] (54) at (3.5, 1) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (3.5, -1.5) {};
		\node [style=none] (57) at (2, -1) {$\texttt{ADV(TV)}$};
		\node [style=none] (59) at (-0.75, 0.5) {};
		\node [style=none] (62) at (0.75, 0.5) {};
		\node [style=none] (63) at (3.25, 0.5) {};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=none] (65) at (-2, 0) {$\texttt{IV}$};
		\node [style=none] (66) at (2, 0) {$\texttt{TV}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (4.center) to (11.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (34.center) to (39.center);
		\draw (33.center) to (40.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (0.center) to (59.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (31.center);
		\draw (31.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVnum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.75) {};
		\node [style=none] (3) at (1.5, -1.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (13) at (0, 2) {$\texttt{A}$};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (0, -0.25) {$\texttt{B}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (0, -1.25) {$\texttt{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVnum1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.25, 0) {$\Rightarrow$};
		\node [style=none] (27) at (7.5, 0) {$\cong$};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=none] (45) at (1.25, 1) {};
		\node [style=none] (46) at (-1.75, -1.5) {};
		\node [style=none] (47) at (1.25, -1.5) {};
		\node [style=none] (48) at (-0.25, 1) {};
		\node [style=none] (49) at (-0.25, 1.75) {};
		\node [style=none] (50) at (-0.25, -1.5) {};
		\node [style=none] (51) at (-0.25, -2.25) {};
		\node [style=none] (52) at (-0.25, 2.25) {$\texttt{A}$};
		\node [style=none] (53) at (-1.25, 0.5) {};
		\node [style=none] (54) at (0.75, 0.5) {};
		\node [style=none] (55) at (-1.25, -0.5) {};
		\node [style=none] (56) at (0.75, -0.5) {};
		\node [style=none] (57) at (-0.25, 0) {$\texttt{B}$};
		\node [style=none] (58) at (-0.25, 0.75) {};
		\node [style=none] (59) at (-0.25, -0.5) {};
		\node [style=none] (60) at (0.25, -0.5) {};
		\node [style=none] (61) at (-0.25, -1) {$\texttt{C}$};
		\node [style=bigunit] (62) at (5.25, -0.25) {};
		\node [style=none] (63) at (6.25, -1.75) {};
		\node [style=none] (64) at (4.75, -1.75) {};
		\node [style=none, yshift=-0.3mm] (65) at (5, -2.25) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (66) at (6.25, -2.25) {$\texttt{\underline{B}}$};
		\node [style=bigunit] (67) at (4.5, 0.5) {};
		\node [style=none] (68) at (3.25, -1.75) {};
		\node [style=none] (69) at (3.25, 2.25) {};
		\node [style=none, yshift=-0.3mm] (70) at (3.25, -2.25) {$\texttt{\underline{A}}$};
		\node [style=bigunit] (71) at (10.75, 0.5) {};
		\node [style=none] (72) at (8.75, -1.75) {};
		\node [style=none] (73) at (11.5, -1.75) {};
		\node [style=none, yshift=-0.3mm] (74) at (11.5, -2.25) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (75) at (8.75, -2.25) {$\texttt{\underline{B}}$};
		\node [style=bigunit] (76) at (10, 1.25) {};
		\node [style=none] (77) at (10, -1.75) {};
		\node [style=none] (78) at (10, 2.75) {};
		\node [style=none, yshift=-0.3mm] (79) at (10, -2.25) {$\texttt{\underline{A}}$};
		\node [style=none] (80) at (12.5, 0) {$\cong$};
		\node [style=none] (81) at (13.75, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (48.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw [style=KL] (62) to (63.center);
		\draw [style=KO] (62) to (64.center);
		\draw [style=KL] (62) to (67);
		\draw [style=K] (67) to (69.center);
		\draw [style=K] (67) to (68.center);
		\draw [style=KL, in=75, out=-45, looseness=1.25] (71) to (72.center);
		\draw [style=KO, in=75, out=-120, looseness=1.25] (71) to (73.center);
		\draw [style=KL] (71) to (76);
		\draw [style=K, in=-90, out=150, looseness=1.75] (76) to (78.center);
		\draw [style=K, in=75, out=-135, looseness=2.00] (76) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVnum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.75) {};
		\node [style=none] (3) at (1.5, -1.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (13) at (0, 2) {$\texttt{A}$};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (0, -0.25) {$\texttt{B}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (0, -1.25) {$\texttt{C}$};
		\node [style=none] (23) at (0.25, 1) {$_3$};
		\node [style=none] (24) at (0.75, -0.5) {$_2$};
		\node [style=none] (25) at (1.25, -1.5) {$_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ADVnum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.75) {};
		\node [style=none] (3) at (1.5, -1.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (13) at (0, 2) {$\texttt{A}$};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (0, -0.25) {$\texttt{B}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (0, -1.25) {$\texttt{C}$};
		\node [style=none] (23) at (0.25, 1) {$_3$};
		\node [style=none] (24) at (0.75, -0.5) {$_1$};
		\node [style=none] (25) at (1.25, -1.5) {$_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/AgBtBfC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.75) {\texttt{\underline{GIVES}}};
		\node [style=none] (1) at (-5, -2.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-0.5, -2.75) {\texttt{\underline{BEER}}};
		\node [style=none] (3) at (1, -2.75) {\texttt{\underline{TO}}};
		\node [style=none] (4) at (2.5, -2.75) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (-5, -2.25) {};
		\node [style=none] (6) at (-2.75, -2.25) {};
		\node [style=none] (7) at (-0.5, -2.25) {};
		\node [style=none] (8) at (4, -2.25) {};
		\node [style=none] (9) at (6, -2.25) {};
		\node [style=bigunit] (10) at (0, 1.75) {};
		\node [style=bigunit] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (0, 2.75) {};
		\node [style=bigunit] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1, -2.25) {};
		\node [style=none] (15) at (2.5, -2.25) {};
		\node [style=none] (16) at (4, -2.75) {\texttt{\underline{FOR}}};
		\node [style=none] (17) at (6, -2.75) {\texttt{\underline{CLAIRE}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (5.center);
		\draw [style=K, bend left=45, looseness=0.75] (10) to (11);
		\draw [style=KL, bend right, looseness=0.75] (10) to (11);
		\draw [style=KB] (8.center) to (11);
		\draw [style=K] (11) to (9.center);
		\draw [style=KH] (12.center) to (10);
		\draw [style=KL, bend left, looseness=0.75] (13) to (11);
		\draw [style=K, bend right=45] (13) to (11);
		\draw [style=KB] (13) to (14.center);
		\draw [style=K] (13) to (15.center);
		\draw [style=KL] (6.center) to (13);
		\draw [style=K] (7.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/AgBtBfCdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -2.75) {\texttt{\underline{GIVES}}};
		\node [style=none] (1) at (-5.5, -2.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-1, -2.75) {\texttt{\underline{BEER}}};
		\node [style=none] (3) at (0.5, -2.75) {\texttt{\underline{TO}}};
		\node [style=none] (4) at (2, -2.75) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (-5.5, -2.25) {};
		\node [style=none] (6) at (-3.25, -2.25) {};
		\node [style=none] (7) at (-1, -2.25) {};
		\node [style=none] (8) at (3.5, -2.25) {};
		\node [style=none] (9) at (5.5, -2.25) {};
		\node [style=bigunit] (10) at (-2.75, 1.75) {};
		\node [style=bigunit] (11) at (1.25, 0.5) {};
		\node [style=bigunit] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.5, -2.25) {};
		\node [style=none] (15) at (2, -2.25) {};
		\node [style=none] (16) at (3.5, -2.75) {\texttt{\underline{FOR}}};
		\node [style=none] (17) at (5.5, -2.75) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (18) at (-5.5, 3) {};
		\node [style=none] (19) at (-1, 3) {};
		\node [style=none] (20) at (2, 3) {};
		\node [style=none] (21) at (5.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-120, looseness=0.25] (10) to (5.center);
		\draw [style=K, bend left=45, looseness=0.50] (10) to (11);
		\draw [style=KL, in=180, out=-45, looseness=0.75] (10) to (11);
		\draw [style=KB, in=315, out=90, looseness=0.25] (8.center) to (11);
		\draw [style=K, in=90, out=-30, looseness=0.25] (11) to (9.center);
		\draw [style=KL, in=180, out=150, looseness=1.75] (13) to (11);
		\draw [style=K, in=-105, out=15, looseness=0.75] (13) to (11);
		\draw [style=KB, in=90, out=-60, looseness=0.50] (13) to (14.center);
		\draw [style=K, in=90, out=-45, looseness=0.50] (13) to (15.center);
		\draw [style=KL, in=210, out=90, looseness=0.25] (6.center) to (13);
		\draw [style=K, in=240, out=90, looseness=0.50] (7.center) to (13);
		\draw [style=K, in=150, out=-90, looseness=0.50] (18.center) to (10);
		\draw [style=K, in=-90, out=30, looseness=0.50] (10) to (19.center);
		\draw [style=K, in=-90, out=60, looseness=0.50] (13) to (20.center);
		\draw [style=K, in=-90, out=30, looseness=0.25] (11) to (21.center);
		\draw [style=H] (18.center) to (5.center);
		\draw [style=H] (19.center) to (7.center);
		\draw [style=H] (20.center) to (15.center);
		\draw [style=H] (21.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/AsBdgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1) {\texttt{\underline{SEES}}};
		\node [style=none] (2) at (-3, -1) {\texttt{\underline{ALICE}}};
		\node [style=none] (4) at (1, -1) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (3.25, -1) {\texttt{\underline{DANCE}}};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=bigunit] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (-0.25, 2.5) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=bigunit] (16) at (1, 1.75) {};
		\node [style=none] (21) at (-3, 3.5) {};
		\node [style=none] (22) at (1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-105, looseness=0.75] (10) to (6.center);
		\draw [style=KL, in=90, out=-90, looseness=0.25] (10) to (7.center);
		\draw [style=gF] (11.center)
			 to [in=90, out=-75, looseness=0.50] (12.center)
			 to [in=-90, out=-90, looseness=0.75] (13.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB, in=90, out=-75, looseness=0.50] (11.center) to (12.center);
		\draw [style=KB, bend right=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=KB, in=15, out=105, looseness=0.50] (13.center) to (11.center);
		\draw [style=K] (16) to (14.center);
		\draw [style=KL, in=105, out=-30, looseness=0.25] (16) to (15.center);
		\draw [style=K] (22.center) to (16);
		\draw [style=K, in=135, out=-90, looseness=0.75] (21.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/CNJbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (2.75, -0.75) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=none] (18) at (3, -1.75) {};
		\node [style=none] (19) at (-3, -1.75) {};
		\node [style=none] (20) at (0, -1.25) {$\texttt{CNJ}$};
		\node [style=none] (21) at (-0.75, -1.75) {};
		\node [style=none] (22) at (0.75, -1.75) {};
		\node [style=none] (23) at (2.25, -1.75) {};
		\node [style=none] (24) at (-2.25, 1.5) {};
		\node [style=none] (25) at (0.75, 1.5) {};
		\node [style=none] (26) at (2.25, 1.5) {};
		\node [style=none] (27) at (-2.25, 2.25) {};
		\node [style=none] (28) at (0.75, 2.25) {};
		\node [style=none] (29) at (2.25, 2.25) {};
		\node [style=none] (30) at (2.25, -2.5) {};
		\node [style=none] (31) at (0.75, -2.5) {};
		\node [style=none] (32) at (-0.75, -2.5) {};
		\node [style=none] (33) at (-0.75, 1.5) {};
		\node [style=none] (34) at (-0.75, 2.25) {};
		\node [style=none] (35) at (-2.25, -1.75) {};
		\node [style=none] (36) at (-2.25, -2.5) {};
		\node [style=none] (37) at (-2.25, 1) {};
		\node [style=none] (38) at (-0.75, 1) {};
		\node [style=none] (39) at (-2.25, -0.75) {};
		\node [style=none] (40) at (-0.75, -0.75) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (2.25, 1) {};
		\node [style=none] (43) at (0.75, -0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (-2.25, 0.5) {};
		\node [style=none] (46) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-0.75, 0.5) {};
		\node [style=none] (48) at (-0.75, -0.25) {};
		\node [style=none] (49) at (0.75, -0.25) {};
		\node [style=none] (50) at (2.25, -0.25) {};
		\node [style=none] (51) at (0.75, 0.5) {};
		\node [style=none] (52) at (2.25, 0.5) {};
		\node [style=none] (53) at (-1.5, 2) {$\cdots$};
		\node [style=none] (54) at (1.5, 2) {$\cdots$};
		\node [style=none] (55) at (-1.5, -2.25) {$\cdots$};
		\node [style=none] (56) at (1.5, -2.25) {$\cdots$};
		\node [style=none] (61) at (-2.75, 1) {};
		\node [style=none] (62) at (-0.25, 1) {};
		\node [style=none] (63) at (-2.75, -0.75) {};
		\node [style=none] (64) at (-0.25, -0.75) {};
		\node [style=none] (65) at (0.25, 1) {};
		\node [style=none] (66) at (2.75, 1) {};
		\node [style=none] (67) at (0.25, -0.75) {};
		\node [style=none] (68) at (2.75, -0.75) {};
		\node [style=none] (69) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (70) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (71) at (-1.5, -0.5) {$\cdots$};
		\node [style=none] (72) at (1.5, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (23.center) to (30.center);
		\draw (22.center) to (31.center);
		\draw (21.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw [style=H] (9.center) to (10.center);
		\draw [style=H] (10.center) to (12.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (9.center) to (11.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw [style=gF] (61.center)
			 to (63.center)
			 to (64.center)
			 to (63.center)
			 to cycle
			 to (62.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (64.center)
			 to (63.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (61.center) to (62.center);
		\draw [style=gF] (62.center) to (64.center);
		\draw [style=gF] (64.center) to (63.center);
		\draw [style=gF] (63.center) to (61.center);
		\draw [style=gF] (68.center)
			 to (67.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=gF] (65.center) to (66.center);
		\draw [style=gF] (66.center) to (68.center);
		\draw [style=gF] (68.center) to (67.center);
		\draw [style=gF] (67.center) to (65.center);
		\draw (37.center) to (45.center);
		\draw (38.center) to (47.center);
		\draw (46.center) to (39.center);
		\draw (48.center) to (40.center);
		\draw (41.center) to (51.center);
		\draw (42.center) to (52.center);
		\draw (50.center) to (44.center);
		\draw (49.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/CNJbox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, 2.25) {};
		\node [style=none] (10) at (1.25, 2.25) {};
		\node [style=none] (11) at (-2.75, 0.5) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (16) at (-3, 2.5) {};
		\node [style=none] (17) at (3, 2.5) {};
		\node [style=none] (18) at (3, -2.5) {};
		\node [style=none] (19) at (-3, -2.5) {};
		\node [style=none] (20) at (0, -2) {$\texttt{CNJ}$};
		\node [style=none] (21) at (-0.75, -2.5) {};
		\node [style=none] (22) at (0.75, -2.5) {};
		\node [style=none] (23) at (2.25, -2.5) {};
		\node [style=none] (24) at (-2.25, 2.5) {};
		\node [style=none] (25) at (0.75, 2.5) {};
		\node [style=none] (26) at (2.25, 2.5) {};
		\node [style=none] (27) at (-2.25, 3.25) {};
		\node [style=none] (28) at (0.75, 3.25) {};
		\node [style=none] (29) at (2.25, 3.25) {};
		\node [style=none] (30) at (2.25, -3.25) {};
		\node [style=none] (31) at (0.75, -3.25) {};
		\node [style=none] (32) at (-0.75, -3.25) {};
		\node [style=none] (33) at (-0.75, 2.5) {};
		\node [style=none] (34) at (-0.75, 3.25) {};
		\node [style=none] (35) at (-2.25, -2.5) {};
		\node [style=none] (36) at (-2.25, -3.25) {};
		\node [style=none] (37) at (-2.25, 2.25) {};
		\node [style=none] (38) at (-0.75, 2.25) {};
		\node [style=none] (39) at (-2.25, 0.5) {};
		\node [style=none] (40) at (-0.75, 0.5) {};
		\node [style=none] (45) at (-2.25, 1.75) {};
		\node [style=none] (46) at (-2.25, 1) {};
		\node [style=none] (47) at (-0.75, 1.75) {};
		\node [style=none] (48) at (-0.75, 1) {};
		\node [style=none] (53) at (-1.5, 3) {$\cdots$};
		\node [style=none] (54) at (1.5, 3) {$\cdots$};
		\node [style=none] (55) at (-1.5, -3) {$\cdots$};
		\node [style=none] (56) at (1.5, -3) {$\cdots$};
		\node [style=none] (61) at (-2.75, 2.25) {};
		\node [style=none] (62) at (1.25, 2.25) {};
		\node [style=none] (63) at (-2.75, 0.5) {};
		\node [style=none] (64) at (1.25, 0.5) {};
		\node [style=none] (69) at (-1.5, 2) {$\cdots$};
		\node [style=none] (71) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (73) at (0.75, 2.25) {};
		\node [style=none] (74) at (0.75, 0.5) {};
		\node [style=none] (75) at (0.75, 1.75) {};
		\node [style=none] (76) at (0.75, 1) {};
		\node [style=none] (77) at (0, 2) {$\cdots$};
		\node [style=none] (78) at (0, 0.75) {$\cdots$};
		\node [style=none] (79) at (-1.25, 0.25) {};
		\node [style=none] (80) at (2.75, 0.25) {};
		\node [style=none] (81) at (-1.25, -1.5) {};
		\node [style=none] (82) at (2.75, -1.5) {};
		\node [style=none] (83) at (-0.75, 0.25) {};
		\node [style=none] (84) at (0.75, 0.25) {};
		\node [style=none] (85) at (-0.75, -1.5) {};
		\node [style=none] (86) at (0.75, -1.5) {};
		\node [style=none] (87) at (-0.75, -0.25) {};
		\node [style=none] (88) at (-0.75, -1) {};
		\node [style=none] (89) at (0.75, -0.25) {};
		\node [style=none] (90) at (0.75, -1) {};
		\node [style=none] (91) at (-1.25, 0.25) {};
		\node [style=none] (92) at (2.75, 0.25) {};
		\node [style=none] (93) at (-1.25, -1.5) {};
		\node [style=none] (94) at (2.75, -1.5) {};
		\node [style=none] (95) at (0, 0) {$\cdots$};
		\node [style=none] (96) at (0, -1.25) {$\cdots$};
		\node [style=none] (97) at (2.25, 0.25) {};
		\node [style=none] (98) at (2.25, -1.5) {};
		\node [style=none] (99) at (2.25, -0.25) {};
		\node [style=none] (100) at (2.25, -1) {};
		\node [style=none] (101) at (1.5, 0) {$\cdots$};
		\node [style=none] (102) at (1.5, -1.25) {$\cdots$};
		\node [style=none] (103) at (0, 3) {$\cdots$};
		\node [style=none] (104) at (0, -3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (23.center) to (30.center);
		\draw (22.center) to (31.center);
		\draw (21.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw [style=H] (9.center) to (10.center);
		\draw [style=H] (10.center) to (12.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (9.center) to (11.center);
		\draw [style=gF] (61.center)
			 to (63.center)
			 to (64.center)
			 to (63.center)
			 to cycle
			 to (62.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (64.center)
			 to (63.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (61.center) to (62.center);
		\draw [style=gF] (62.center) to (64.center);
		\draw [style=gF] (64.center) to (63.center);
		\draw [style=gF] (63.center) to (61.center);
		\draw (37.center) to (45.center);
		\draw (38.center) to (47.center);
		\draw (46.center) to (39.center);
		\draw (48.center) to (40.center);
		\draw (73.center) to (75.center);
		\draw (76.center) to (74.center);
		\draw [style=H] (79.center) to (80.center);
		\draw [style=H] (80.center) to (82.center);
		\draw [style=H] (81.center) to (82.center);
		\draw [style=H] (79.center) to (81.center);
		\draw [style=gF] (91.center)
			 to (93.center)
			 to (94.center)
			 to (93.center)
			 to cycle
			 to (92.center)
			 to (94.center)
			 to (92.center)
			 to cycle;
		\draw [style=gF] (94.center)
			 to (93.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style=gF] (91.center) to (92.center);
		\draw [style=gF] (92.center) to (94.center);
		\draw [style=gF] (94.center) to (93.center);
		\draw [style=gF] (93.center) to (91.center);
		\draw (83.center) to (87.center);
		\draw (84.center) to (89.center);
		\draw (88.center) to (85.center);
		\draw (90.center) to (86.center);
		\draw (97.center) to (99.center);
		\draw (100.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/CNJbox3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.75) {};
		\node [style=none] (3) at (1.25, -1.75) {};
		\node [style=none] (9) at (-1.25, 2) {};
		\node [style=none] (10) at (1.25, 2) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (16) at (-1.5, 2.5) {};
		\node [style=none] (17) at (1.5, 2.5) {};
		\node [style=none] (18) at (1.5, -2.75) {};
		\node [style=none] (19) at (-1.5, -2.75) {};
		\node [style=none] (20) at (0, -2.25) {$\texttt{CNJ}$};
		\node [style=none] (21) at (0.75, -2.75) {};
		\node [style=none] (24) at (-0.75, 2.5) {};
		\node [style=none] (27) at (-0.75, 3.25) {};
		\node [style=none] (32) at (0.75, -3.5) {};
		\node [style=none] (33) at (0.75, 2.5) {};
		\node [style=none] (34) at (0.75, 3.25) {};
		\node [style=none] (35) at (-0.75, -2.75) {};
		\node [style=none] (36) at (-0.75, -3.5) {};
		\node [style=none] (37) at (-0.75, 2) {};
		\node [style=none] (38) at (0.75, 2) {};
		\node [style=none] (39) at (-0.75, 0.25) {};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (41) at (-0.75, 0) {};
		\node [style=none] (42) at (0.75, 0) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (0.75, -1.75) {};
		\node [style=none] (45) at (-0.75, 1.5) {};
		\node [style=none] (46) at (-0.75, 0.75) {};
		\node [style=none] (47) at (0.75, 1.5) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=none] (49) at (-0.75, -1.25) {};
		\node [style=none] (50) at (0.75, -1.25) {};
		\node [style=none] (51) at (-0.75, -0.5) {};
		\node [style=none] (52) at (0.75, -0.5) {};
		\node [style=none] (53) at (0, 3) {$\cdots$};
		\node [style=none] (55) at (0, -3.25) {$\cdots$};
		\node [style=none] (61) at (-1.25, 2) {};
		\node [style=none] (62) at (1.25, 2) {};
		\node [style=none] (63) at (-1.25, 0.25) {};
		\node [style=none] (64) at (1.25, 0.25) {};
		\node [style=none] (65) at (-1.25, 0) {};
		\node [style=none] (66) at (1.25, 0) {};
		\node [style=none] (67) at (-1.25, -1.75) {};
		\node [style=none] (68) at (1.25, -1.75) {};
		\node [style=none] (69) at (0, 1.75) {$\cdots$};
		\node [style=none] (70) at (0, -0.25) {$\cdots$};
		\node [style=none] (71) at (0, 0.5) {$\cdots$};
		\node [style=none] (72) at (0, -1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (27.center) to (24.center);
		\draw (21.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw [style=H] (9.center) to (10.center);
		\draw [style=H] (10.center) to (12.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (9.center) to (11.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw [style=gF] (61.center)
			 to (63.center)
			 to (64.center)
			 to (63.center)
			 to cycle
			 to (62.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (64.center)
			 to (63.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (61.center) to (62.center);
		\draw [style=gF] (62.center) to (64.center);
		\draw [style=gF] (64.center) to (63.center);
		\draw [style=gF] (63.center) to (61.center);
		\draw [style=gF] (68.center)
			 to (67.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=gF] (65.center) to (66.center);
		\draw [style=gF] (66.center) to (68.center);
		\draw [style=gF] (68.center) to (67.center);
		\draw [style=gF] (67.center) to (65.center);
		\draw (37.center) to (45.center);
		\draw (38.center) to (47.center);
		\draw (46.center) to (39.center);
		\draw (48.center) to (40.center);
		\draw (41.center) to (51.center);
		\draw (42.center) to (52.center);
		\draw (50.center) to (44.center);
		\draw (49.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/CNJex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (0, -0.25) {$\texttt{LIKES}$};
		\node [style=none] (5) at (1.25, -2.5) {$\texttt{AND}$};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (4, 0.75) {};
		\node [style=none] (8) at (-1.75, -3) {};
		\node [style=none] (9) at (4, -3) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (-1, -3) {};
		\node [style=none] (13) at (1, -3) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (-1, -3.75) {};
		\node [style=none] (19) at (1, -3.75) {};
		\node [style=none] (20) at (1, 2) {$\texttt{BOB}$};
		\node [style=none] (21) at (-1, 2) {$\texttt{ALICE}$};
		\node [style=none] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=none] (24) at (3.25, 2) {$\texttt{CLAIRE}$};
		\node [style=none] (25) at (3.25, -3) {};
		\node [style=none] (26) at (3.25, -3.75) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (3.75, -1) {};
		\node [style=none] (29) at (0.75, -2) {};
		\node [style=none] (30) at (3.75, -2) {};
		\node [style=none] (31) at (2.25, -1.5) {$\texttt{LIKES}$};
		\node [style=none] (34) at (2.25, -1) {};
		\node [style=none] (35) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (12.center) to (18.center);
		\draw (13.center) to (19.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/CNJex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.25) {$\texttt{LIKES}$};
		\node [style=none] (5) at (2, -1.25) {$\texttt{AND}$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (5.75, 0.75) {};
		\node [style=none] (8) at (-2, -1.75) {};
		\node [style=none] (9) at (5.75, -1.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (1, -1.75) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.25, -0.75) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (-1, -2.5) {};
		\node [style=none] (19) at (1, -2.5) {};
		\node [style=none] (20) at (1, 2) {$\texttt{BOB}$};
		\node [style=none] (21) at (-1, 2) {$\texttt{ALICE}$};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=none] (23) at (2.75, 1.5) {};
		\node [style=none] (24) at (2.75, 2) {$\texttt{HENRY}$};
		\node [style=none] (25) at (2.75, -1.75) {};
		\node [style=none] (26) at (2.75, -2.5) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (5.5, 0.25) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (30) at (5.5, -0.75) {};
		\node [style=none] (31) at (4, -0.25) {$\texttt{LIKES}$};
		\node [style=none] (34) at (4, 0.25) {};
		\node [style=none] (35) at (4, -0.75) {};
		\node [style=none] (36) at (5, 0.75) {};
		\node [style=none] (37) at (5, 1.5) {};
		\node [style=none] (38) at (5, 2) {$\texttt{CLAIRE}$};
		\node [style=none] (39) at (5, -1.75) {};
		\node [style=none] (40) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (12.center) to (18.center);
		\draw (13.center) to (19.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/CNJex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (0, -0.25) {$\texttt{LIKES}$};
		\node [style=none] (5) at (0, -2.75) {$\texttt{AND}$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (-2, -3.25) {};
		\node [style=none] (9) at (1.75, -3.25) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (-1, -3.25) {};
		\node [style=none] (13) at (1, -3.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (-1, -4) {};
		\node [style=none] (19) at (1, -4) {};
		\node [style=none] (20) at (1, 2) {$\texttt{BOB}$};
		\node [style=none] (21) at (-1, 2) {$\texttt{ALICE}$};
		\node [style=none] (27) at (-1.75, -1.25) {};
		\node [style=none] (28) at (1.5, -1.25) {};
		\node [style=none] (29) at (-1.75, -2.25) {};
		\node [style=none] (30) at (1.5, -2.25) {};
		\node [style=none] (31) at (0, -1.75) {$\texttt{MEETS}$};
		\node [style=none] (34) at (0, -1.25) {};
		\node [style=none] (35) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (12.center) to (18.center);
		\draw (13.center) to (19.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/CNJtranslate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=none] (5) at (3.75, 3) {};
		\node [style=none] (6) at (-3.5, -2.25) {};
		\node [style=none] (7) at (3.75, -2.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-3.25, -0.25) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-2.5, 0.5) {};
		\node [style=none] (35) at (-1.5, 0.5) {};
		\node [style=none] (36) at (-2.5, -0.5) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-2, -0.5) {};
		\node [style=none] (43) at (-2.25, -1.25) {};
		\node [style=none] (45) at (-2, -1.25) {};
		\node [style=none] (46) at (0, 1.25) {};
		\node [style=none] (47) at (3.5, -0.5) {};
		\node [style=none] (48) at (1.75, -0.25) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=none] (50) at (3, -0.5) {};
		\node [style=none] (51) at (2, 0.5) {};
		\node [style=none] (52) at (2, -0.5) {};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (54) at (2, 0.5) {};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (2.5, -0.5) {};
		\node [style=none] (60) at (2.25, -1.25) {};
		\node [style=none] (61) at (2.5, -1.25) {};
		\node [style=none] (65) at (0, -1.25) {};
		\node [style=none] (67) at (-2, 0.5) {};
		\node [style=none] (69) at (2.5, 0.5) {};
		\node [style=none] (71) at (-2, 2) {};
		\node [style=none] (73) at (2.5, 2) {};
		\node [style=bigunit] (76) at (0, 1.25) {};
		\node [style=none] (77) at (-2, 0) {$\mathcal{S}_1$};
		\node [style=none] (78) at (2.5, 0) {$\mathcal{S}_2$};
		\node [style=none] (79) at (0, -1.75) {\texttt{CNJ}};
		\node [style=none] (102) at (-2, -1.75) {$\texttt{\underline{NP}}_i$};
		\node [style=none] (108) at (-2, 2.5) {$\texttt{NP}\times i$};
		\node [style=none] (109) at (2.5, 2.5) {$\texttt{NP}\times j$};
		\node [style=none] (110) at (2.5, -1.75) {$\texttt{\underline{NP}}_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (25.center)
			 to [in=-105, out=-90] (26.center)
			 to [in=-120, out=75, looseness=0.50] (24.center)
			 to [in=90, out=-180] cycle;
		\draw [style=wF] (32.center)
			 to (33.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=K] (37.center)
			 to (36.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=K, in=90, out=-90, looseness=0.50] (39.center) to (45.center);
		\draw [style=KB, in=90, out=-180] (24.center) to (25.center);
		\draw [style=KB, in=-105, out=-90] (25.center) to (26.center);
		\draw [style=KB, in=225, out=75, looseness=0.50] (26.center) to (24.center);
		\draw [style=gF] (47.center)
			 to [in=-75, out=-90] (48.center)
			 to [in=-60, out=90, looseness=0.50] (46.center)
			 to [in=90, out=0] cycle;
		\draw [style=wF] (51.center)
			 to (52.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=K] (56.center)
			 to (55.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=K] (57.center) to (61.center);
		\draw [style=KB, in=90, out=0] (46.center) to (47.center);
		\draw [style=KB, in=-75, out=-90] (47.center) to (48.center);
		\draw [style=KB, in=315, out=105, looseness=0.75] (48.center) to (46.center);
		\draw [style=KB] (46.center) to (65.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (71.center) to (67.center);
		\draw [style=K] (73.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/ENG2URDU.tikz <==
\begin{tikzpicture}%[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 4) {\texttt{nojawan}};
		\node [style=none] (48) at (-4, 4.5) {};
		\node [style=none] (49) at (-1, 4.5) {};
		\node [style=none] (50) at (-1, 3.5) {};
		\node [style=none] (51) at (-4, 3.5) {};
		\node [style=none] (52) at (-5.5, 2.75) {};
		\node [style=none] (53) at (-5.5, -2.5) {};
		\node [style=none] (54) at (5.5, 2.75) {};
		\node [style=none] (55) at (5.5, -2.5) {};
		\node [style=none] (56) at (-3.5, 0) {\texttt{dekhta hai}};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1.5, -0.25) {};
		\node [style=none] (59) at (-1.5, 0) {};
		\node [style=none] (60) at (-0.75, 0) {};
		\node [style=none] (61) at (-0.75, 2.5) {};
		\node [style=none] (62) at (-0.75, -2.25) {};
		\node [style=none] (63) at (5.25, 2.5) {};
		\node [style=none] (64) at (5.25, -2.25) {};
		\node [style=none] (65) at (2.25, 0.25) {\texttt{shauq se}};
		\node [style=none] (67) at (-0.5, 2) {};
		\node [style=none] (68) at (-0.5, -0.25) {};
		\node [style=none] (69) at (5, -0.25) {};
		\node [style=none] (70) at (5, 2) {};
		\node [style=none] (71) at (2.25, 1.25) {\texttt{parhate huwe}};
		\node [style=none] (72) at (-0.25, 1.75) {};
		\node [style=none] (73) at (4.75, 1.75) {};
		\node [style=none] (74) at (4.75, 0.75) {};
		\node [style=none] (75) at (-0.25, 0.75) {};
		\node [style=none] (82) at (-2.5, -4) {\texttt{muskurata hai}};
		\node [style=none] (83) at (-5.25, -3.5) {};
		\node [style=none] (84) at (0.25, -3.5) {};
		\node [style=none] (85) at (0.25, -4.5) {};
		\node [style=none] (86) at (-5.25, -4.5) {};
		\node [style=none] (87) at (-5.5, -3.25) {};
		\node [style=none] (88) at (-5.5, -4.75) {};
		\node [style=none] (89) at (4, -3.25) {};
		\node [style=none] (90) at (4, -4.75) {};
		\node [style=none] (91) at (2.25, -4) {\texttt{ki taraf}};
		\node [style=none] (92) at (-2.5, 5.5) {\texttt{talib-e-ilm}};
		\node [style=none] (93) at (2.25, 5.5) {\texttt{ustad}};
		\node [style=none] (94) at (-2.5, 5) {};
		\node [style=none] (95) at (2.25, 5) {};
		\node [style=none] (96) at (-2.5, 4.5) {};
		\node [style=none] (97) at (-2.5, 2.75) {};
		\node [style=none] (98) at (-2.5, 3.5) {};
		\node [style=none] (99) at (2.25, 2.75) {};
		\node [style=none] (100) at (2.25, -2.5) {};
		\node [style=none] (103) at (2.25, -3.25) {};
		\node [style=none] (104) at (-2.5, -2.5) {};
		\node [style=none] (105) at (-2.5, -3.25) {};
		\node [style=none] (106) at (-2.5, -4.75) {};
		\node [style=none] (107) at (2.25, -4.75) {};
		\node [style=none] (108) at (-2.5, -5.5) {};
		\node [style=none] (109) at (2.25, -5.5) {};
		\node [style=none] (110) at (0.75, -0.75) {};
		\node [style=none] (111) at (3.75, -0.75) {};
		\node [style=none] (112) at (3.75, -1.75) {};
		\node [style=none] (113) at (0.75, -1.75) {};
		\node [style=none] (114) at (2.25, -1.25) {\texttt{imandar}};
		\node [style=none] (115) at (2.25, -0.75) {};
		\node [style=none] (116) at (2.25, -1.75) {};
		\node [style=none] (117) at (2.25, -2.25) {};
		\node [style=none] (118) at (2.25, -0.25) {};
		\node [style=none] (119) at (2.25, 2.5) {};
		\node [style=none] (120) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO] (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=KL] (53.center)
			 to (52.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=KTB] (57.center) to (58.center);
		\draw [style=KTB] (59.center) to (60.center);
		\draw [style=KTB] (62.center)
			 to (61.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=KO] (69.center)
			 to (68.center)
			 to (67.center)
			 to (70.center)
			 to cycle;
		\draw [style=KL] (74.center)
			 to (75.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw [style=KL] (85.center)
			 to (86.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=KB] (88.center)
			 to (87.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw [style=K] (94.center) to (96.center);
		\draw [style=K] (98.center) to (97.center);
		\draw [style=K] (95.center) to (99.center);
		\draw [style=K] (104.center) to (105.center);
		\draw [style=K] (107.center) to (109.center);
		\draw [style=K] (106.center) to (108.center);
		\draw [style=KHO] (111.center)
			 to (112.center)
			 to (113.center)
			 to (110.center)
			 to cycle;
		\draw [style=K] (116.center) to (117.center);
		\draw [style=K] (118.center) to (115.center);
		\draw [style=K] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/IVex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{SLEEPS}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0, 1.75) {$\texttt{ALICE}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/IVex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{SMILES}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0, 1.75) {$\texttt{ALICE}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/IVgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{IV}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/IVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}};
		\node [style=none] (11) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/IVgraphb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}};
		\node [style=none] (11) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (1) to (2.center);
		\draw [style=KL, in=75, out=-45, looseness=0.50] (1) to (3.center);
		\draw [style=K, in=135, out=-90] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/IVgraphl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 1.5) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/IVnum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{B}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (13) at (0, 1.75) {$\texttt{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/IVnum1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{B}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (13) at (0, 1.75) {$\texttt{A}$};
		\node [style=bigunit] (14) at (4.75, 0.5) {};
		\node [style=none] (15) at (3.5, -1.25) {};
		\node [style=none] (16) at (5.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (17) at (3.5, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (18) at (5.75, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (19) at (3.5, 1.75) {};
		\node [style=none] (20) at (2.25, 0) {$\Rightarrow$};
		\node [style=bigunit] (21) at (9, 0.5) {};
		\node [style=none] (22) at (10, -1.25) {};
		\node [style=none] (23) at (7.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (24) at (10, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (25) at (7.75, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (26) at (10, 1.75) {};
		\node [style=none] (27) at (6.75, 0) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw [style=K] (14) to (15.center);
		\draw [style=KL] (14) to (16.center);
		\draw [style=K] (19.center) to (14);
		\draw [style=K, in=90, out=-150, looseness=1.75] (21) to (22.center);
		\draw [style=KL, in=105, out=-45, looseness=1.25] (21) to (23.center);
		\draw [style=K, in=135, out=-135, looseness=1.50] (26.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/IVnum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{B}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (13) at (0, 1.75) {$\texttt{A}$};
		\node [style=none] (15) at (0.75, -0.25) {$_1$};
		\node [style=none] (17) at (0.25, 0.75) {$_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/IVnum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{B}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (13) at (0, 1.75) {$\texttt{A}$};
		\node [style=none] (15) at (0.75, -0.25) {$_2$};
		\node [style=none] (17) at (0.25, 0.75) {$_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/SCVbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=none] (4) at (-0.25, -1.75) {};
		\node [style=none] (5) at (1.25, -1.75) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (-0.25, 2.25) {};
		\node [style=none] (9) at (1.25, 2.25) {};
		\node [style=none] (10) at (1.25, -2.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (0.5, 2) {$\cdots$};
		\node [style=none] (21) at (0.5, -2.25) {$\cdots$};
		\node [style=none] (24) at (-2, 1.5) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (-2, -1.75) {};
		\node [style=none] (27) at (2, -1.75) {};
		\node [style=none] (28) at (0.25, -1.25) {$\texttt{SC.V}$};
		\node [style=none] (29) at (-1.25, -1.75) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (-1.25, 2.25) {};
		\node [style=none] (32) at (-1.25, -2.5) {};
		\node [style=none] (33) at (-0.75, 1) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (-0.75, -0.75) {};
		\node [style=none] (37) at (0.5, 0.75) {$\cdots$};
		\node [style=none] (38) at (0.5, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (5.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw [style=gF] (35.center)
			 to (36.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=gF] (33.center) to (34.center);
		\draw [style=gF] (34.center) to (35.center);
		\draw [style=gF] (35.center) to (36.center);
		\draw [style=gF] (36.center) to (33.center);
		\draw (12.center) to (18.center);
		\draw (13.center) to (19.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/SCVex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=none] (4) at (1, -0.5) {$\texttt{SMILE}$};
		\node [style=none] (5) at (-1.25, -0.5) {$\texttt{SEES}$};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (-1, -2.25) {};
		\node [style=none] (19) at (1.5, -2.25) {};
		\node [style=none] (20) at (1.5, 2) {$\texttt{BOB}$};
		\node [style=none] (21) at (-1, 2) {$\texttt{ALICE}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (12.center) to (18.center);
		\draw (13.center) to (19.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/SCVnum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (13) at (-0.5, 2) {$\texttt{A}$};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (2.25, 0.25) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (1.25, -0.25) {$\texttt{D}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (-0.5, -0.25) {$\texttt{B}$};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (1.75, -1.25) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (33) at (0.75, -1.25) {};
		\node [style=none] (37) at (1.75, 2) {$\texttt{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/SCVnum1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.25, 0) {$\Rightarrow$};
		\node [style=none] (27) at (9, 0) {$\cong$};
		\node [style=none] (81) at (17.25, 0) {$\cdots$};
		\node [style=none] (136) at (16, 0) {$\cong$};
		\node [style=none] (156) at (2.75, 3.25) {};
		\node [style=none] (160) at (2.75, -2) {};
		\node [style=none] (161) at (2.75, 3.25) {};
		\node [style=none] (162) at (6.5, -1.5) {$\texttt{\underline{D}}$};
		\node [style=none] (163) at (8, -2) {};
		\node [style=none] (164) at (8, 3.25) {};
		\node [style=none] (165) at (4, 1) {};
		\node [style=none] (166) at (6, -1.75) {};
		\node [style=none] (167) at (8, -1) {};
		\node [style=bigunit] (168) at (4, 1) {};
		\node [style=none] (169) at (4.25, -1) {};
		\node [style=none] (170) at (3.5, -1) {};
		\node [style=none, yshift=-0.3mm] (171) at (3.5, -1.5) {$\texttt{\underline{A}}$};
		\node [style=none] (172) at (3.5, 2.5) {};
		\node [style=bigunit] (173) at (5.75, 0) {};
		\node [style=none] (174) at (6.5, -1) {};
		\node [style=none] (175) at (5, -1) {};
		\node [style=none] (176) at (5.25, 2.75) {};
		\node [style=none, yshift=-0.3mm] (177) at (4.25, -1.5) {$\texttt{\underline{B}}$};
		\node [style=none] (178) at (5, -1.5) {$\texttt{\underline{C}}$};
		\node [style=none] (179) at (-2.75, 1) {};
		\node [style=none] (180) at (1.5, 1) {};
		\node [style=none] (181) at (-2.75, -1) {};
		\node [style=none] (182) at (1.5, -1) {};
		\node [style=none] (183) at (-1.75, 1) {};
		\node [style=none] (184) at (-1.75, 1.75) {};
		\node [style=none] (185) at (-1.75, -1) {};
		\node [style=none] (186) at (-1.75, -1.75) {};
		\node [style=none] (187) at (-1.75, 2.25) {$\texttt{A}$};
		\node [style=none] (188) at (-1.25, 0.5) {};
		\node [style=none] (189) at (1, 0.5) {};
		\node [style=none] (190) at (-1.25, -0.5) {};
		\node [style=none] (191) at (1, -0.5) {};
		\node [style=none] (192) at (0, 0) {$\texttt{D}$};
		\node [style=none] (193) at (-1.25, 0.75) {};
		\node [style=none] (194) at (-0.25, -0.5) {};
		\node [style=none] (195) at (0.25, -0.5) {};
		\node [style=none] (196) at (-1.75, 0) {$\texttt{B}$};
		\node [style=none] (197) at (0.5, 1) {};
		\node [style=none] (198) at (0.5, -1) {};
		\node [style=none] (199) at (0.5, 1.75) {};
		\node [style=none] (200) at (0.5, -1.75) {};
		\node [style=none] (201) at (-0.5, 1) {};
		\node [style=none] (202) at (-0.5, -1) {};
		\node [style=none] (203) at (0.5, 2.25) {$\texttt{C}$};
		\node [style=none] (206) at (10.5, 3.25) {};
		\node [style=none] (212) at (10.5, 3.25) {};
		\node [style=none] (213) at (12, -2.75) {$\texttt{\underline{D}}$};
		\node [style=none] (216) at (11.75, 1) {};
		\node [style=none] (217) at (11.5, -3.5) {};
		\node [style=none] (218) at (14, 0.5) {};
		\node [style=bigunit] (219) at (11.75, 1) {};
		\node [style=none] (220) at (13.5, -2.25) {};
		\node [style=none] (221) at (10.25, -2.25) {};
		\node [style=none, yshift=-0.3mm] (222) at (10.25, -2.75) {$\texttt{\underline{A}}$};
		\node [style=none] (223) at (10.25, 2.75) {};
		\node [style=bigunit] (224) at (13, 0.5) {};
		\node [style=none] (225) at (12, -2.25) {};
		\node [style=none] (226) at (14.75, -2.25) {};
		\node [style=none] (227) at (14.75, 2.75) {};
		\node [style=none, yshift=-0.3mm] (228) at (13.5, -2.75) {$\texttt{\underline{B}}$};
		\node [style=none] (229) at (14.75, -2.75) {$\texttt{\underline{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (165.center)
			 to [in=90, out=-75, looseness=0.50] (166.center)
			 to [in=-90, out=-90, looseness=0.75] (167.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB, in=90, out=-75, looseness=0.50] (165.center) to (166.center);
		\draw [style=KB, bend right=90, looseness=0.75] (166.center) to (167.center);
		\draw [style=KB, in=15, out=105, looseness=0.50] (167.center) to (165.center);
		\draw [style=KL] (168) to (169.center);
		\draw [style=K] (168) to (172.center);
		\draw [style=K] (168) to (170.center);
		\draw [style=KL] (173) to (174.center);
		\draw [style=K] (173) to (176.center);
		\draw [style=K] (173) to (175.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (181.center);
		\draw (185.center) to (186.center);
		\draw (184.center) to (183.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (189.center);
		\draw (189.center) to (188.center);
		\draw (188.center) to (190.center);
		\draw (199.center) to (197.center);
		\draw (198.center) to (200.center);
		\draw [style=gF] (216.center)
			 to [in=90, out=-90, looseness=0.50] (217.center)
			 to [in=-90, out=-90, looseness=0.75] (218.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB, in=90, out=-90, looseness=0.50] (216.center) to (217.center);
		\draw [style=KB, in=-120, out=-30, looseness=0.75] (217.center) to (218.center);
		\draw [style=KB, in=15, out=105, looseness=0.50] (218.center) to (216.center);
		\draw [style=KL, in=90, out=-120, looseness=1.50] (219) to (220.center);
		\draw [style=K] (219) to (223.center);
		\draw [style=K, in=90, out=-135, looseness=1.75] (219) to (221.center);
		\draw [style=KL, in=105, out=-45, looseness=1.25] (224) to (225.center);
		\draw [style=K, in=-165, out=120, looseness=2.50] (224) to (227.center);
		\draw [style=K, in=150, out=-165, looseness=2.50] (224) to (226.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/SCVnum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (13) at (-0.5, 2) {$\texttt{A}$};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (2.25, 0.25) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (1.25, -0.25) {$\texttt{D}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (-0.5, -0.25) {$\texttt{B}$};
		\node [style=none] (23) at (-0.25, 1) {$_1$};
		\node [style=none] (24) at (2, -0.5) {$_2$};
		\node [style=none] (25) at (2.5, -1) {$_3$};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (1.75, -1.25) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (33) at (0.75, -1.25) {};
		\node [style=none] (35) at (2, 1) {$_4$};
		\node [style=none] (37) at (1.75, 2) {$\texttt{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/SCVnum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (13) at (-0.5, 2) {$\texttt{A}$};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (2.25, 0.25) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (1.25, -0.25) {$\texttt{D}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (-0.5, -0.25) {$\texttt{B}$};
		\node [style=none] (23) at (-0.25, 1) {$_1$};
		\node [style=none] (24) at (2, -0.5) {$_4$};
		\node [style=none] (25) at (2.5, -1) {$_2$};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (1.75, -1.25) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (33) at (0.75, -1.25) {};
		\node [style=none] (35) at (2, 1) {$_3$};
		\node [style=none] (37) at (1.75, 2) {$\texttt{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/SCVtranslate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=none] (6) at (-3, -3) {};
		\node [style=none] (7) at (3, -3) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=bigunit] (11) at (0.5, 1) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-2.25, -1.75) {};
		\node [style=none] (14) at (-1, -1.75) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (25) at (1.5, -1) {};
		\node [style=none] (27) at (1.5, -1.75) {};
		\node [style=none] (30) at (1.25, -1.75) {};
		\node [style=none] (33) at (1.5, 1.75) {};
		\node [style=none] (36) at (1.5, -2.25) {$\texttt{\underline{NP}}_i$};
		\node [style=none] (37) at (1.5, -0.5) {$\mathcal{S}$};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=none] (41) at (2, -1) {};
		\node [style=none] (42) at (1.5, 2.25) {$\texttt{NP}\times i$};
		\node [style=none] (43) at (-1, -2.25) {\texttt{SCV}};
		\node [style=none] (44) at (-2.25, -2.25) {\texttt{NP}};
		\node [style=none] (45) at (-2.25, 2.25) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (9.center)
			 to [in=90, out=-30] (10.center)
			 to [bend left=90] (8.center);
		\draw [style=gF, in=90, out=-30] (9.center) to (10.center);
		\draw [style=gF, bend left=90] (10.center) to (8.center);
		\draw [style=K, in=150, out=-90, looseness=0.25] (12.center) to (11);
		\draw [style=K, in=90, out=-135, looseness=0.25] (11) to (13.center);
		\draw [style=KL, in=90, out=-105, looseness=0.25] (11) to (14.center);
		\draw [style=KB] (11) to (15.center);
		\draw [style=KB, in=90, out=-30] (11) to (16.center);
		\draw [style=KB, bend right=90] (15.center) to (16.center);
		\draw [style=wF] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=K] (18.center) to (19.center);
		\draw [style=K] (19.center) to (21.center);
		\draw [style=K] (21.center) to (20.center);
		\draw [style=K] (20.center) to (18.center);
		\draw [style=K] (25.center) to (27.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (33.center) to (23.center);
		\draw [style=K] (39.center)
			 to (41.center)
			 to (40.center)
			 to (38.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{LIKES}$};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1.5, -1.25) {};
		\node [style=none] (13) at (-1.5, 1.75) {$\texttt{ALICE}$};
		\node [style=none] (14) at (1.5, 1.75) {$\texttt{CLAIRE}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (11.25, -0.25) {};
		\node [style=none] (1) at (8.75, -2.5) {};
		\node [style=none] (2) at (11.25, -2.5) {};
		\node [style=none] (3) at (8, 2.5) {};
		\node [style=none] (4) at (14.25, 2.5) {};
		\node [style=none] (5) at (8, -3.5) {};
		\node [style=none] (6) at (14.25, -3.5) {};
		\node [style=none] (7) at (13.5, -2.5) {};
		\node [style=none, yshift=-0.3mm] (8) at (8.75, -3) {$\texttt{\underline{ALICE}}$};
		\node [style=none] (9) at (11.25, -3) {\texttt{\underline{LIKES}}};
		\node [style=none, yshift=-0.3mm] (10) at (13.5, -3) {$\texttt{\underline{BOB}}$};
		\node [style=none] (11) at (9, 1.5) {};
		\node [style=none] (12) at (13.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0) to (1.center);
		\draw [style=KL] (0) to (2.center);
		\draw [style=K] (0) to (7.center);
		\draw [style=K] (11.center) to (0);
		\draw [style=K] (12.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (11.25, -0.25) {};
		\node [style=none] (1) at (8.75, -2.5) {};
		\node [style=none] (2) at (11.25, -2.5) {};
		\node [style=none] (3) at (8, 2.5) {};
		\node [style=none] (4) at (14.25, 2.5) {};
		\node [style=none] (5) at (8, -3.5) {};
		\node [style=none] (6) at (14.25, -3.5) {};
		\node [style=none] (7) at (13.5, -2.5) {};
		\node [style=none, yshift=-0.3mm] (8) at (8.75, -3) {$\texttt{\underline{BOB}}$};
		\node [style=none] (9) at (11.25, -3) {\texttt{\underline{LIKES}}};
		\node [style=none, yshift=-0.3mm] (10) at (13.5, -3) {$\texttt{\underline{CINDY}}$};
		\node [style=none] (11) at (9, 1.5) {};
		\node [style=none] (12) at (13.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0) to (1.center);
		\draw [style=KL] (0) to (2.center);
		\draw [style=K] (0) to (7.center);
		\draw [style=K] (11.center) to (0);
		\draw [style=K] (12.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVex4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (11.25, -0.25) {};
		\node [style=none] (1) at (8.75, -2.5) {};
		\node [style=none] (2) at (11.25, -2.5) {};
		\node [style=none] (3) at (8, 2.5) {};
		\node [style=none] (4) at (14.25, 2.5) {};
		\node [style=none] (5) at (8, -3.5) {};
		\node [style=none] (6) at (14.25, -3.5) {};
		\node [style=none] (7) at (13.5, -2.5) {};
		\node [style=none, yshift=-0.3mm] (8) at (8.75, -3) {$\texttt{\underline{BEN}}$};
		\node [style=none] (9) at (11.25, -3) {\texttt{\underline{LIKES}}};
		\node [style=none, yshift=-0.3mm] (10) at (13.5, -3) {$\texttt{\underline{CINDY}}$};
		\node [style=none] (11) at (9, 1.5) {};
		\node [style=none] (12) at (13.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0) to (1.center);
		\draw [style=KL] (0) to (2.center);
		\draw [style=K] (0) to (7.center);
		\draw [style=K] (11.center) to (0);
		\draw [style=K] (12.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{TV}$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.25, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (1) to (10.center);
		\draw [style=K] (14.center) to (1);
		\draw [style=K] (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVgraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (11.25, -0.25) {};
		\node [style=none] (2) at (10, -3.25) {};
		\node [style=none] (3) at (9.25, 2.25) {};
		\node [style=none] (4) at (13.25, 2.25) {};
		\node [style=none] (5) at (9.25, -4.25) {};
		\node [style=none] (6) at (13.25, -4.25) {};
		\node [style=none] (7) at (12.5, -3.25) {};
		\node [style=none, yshift=-0.3mm] (8) at (12.5, -3.75) {$\texttt{\underline{A}}$};
		\node [style=none] (9) at (10, -3.75) {\texttt{\underline{B}}};
		\node [style=none, yshift=-0.3mm] (10) at (11.25, -3.75) {$\texttt{\underline{C}}$};
		\node [style=none] (11) at (12.5, 1.75) {};
		\node [style=none] (12) at (11.25, 1.75) {};
		\node [style=none] (13) at (10, -2.25) {};
		\node [style=none] (14) at (12.5, -3.25) {};
		\node [style=none] (16) at (10, -3.25) {};
		\node [style=none] (17) at (12.5, -2.25) {};
		\node [style=none] (18) at (11.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=105, out=-75, looseness=1.25] (0) to (2.center);
		\draw [style=K, in=120, out=-150, looseness=1.50] (0) to (7.center);
		\draw [style=K, in=150, out=-135, looseness=1.75] (11.center) to (0);
		\draw [style=K, in=15, out=-75, looseness=1.50] (12.center) to (0);
		\draw [style=K, in=60, out=0, looseness=1.25] (0) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVgraph2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (11, -0.25) {};
		\node [style=none] (1) at (12.25, -2) {};
		\node [style=none] (2) at (9.75, -2) {};
		\node [style=none] (3) at (9, 1.75) {};
		\node [style=none] (4) at (13.25, 1.75) {};
		\node [style=none] (7) at (11, -2) {};
		\node [style=none, yshift=-0.3mm] (8) at (12.25, -2.75) {$\texttt{\underline{A}}$};
		\node [style=none] (9) at (9.75, -2.75) {\texttt{\underline{B}}};
		\node [style=none, yshift=-0.3mm] (10) at (11, -2.75) {$\texttt{\underline{C}}$};
		\node [style=none] (11) at (11, 1.75) {};
		\node [style=none] (12) at (12.25, 1.75) {};
		\node [style=bigunit] (14) at (16.25, -0.25) {};
		\node [style=none] (15) at (15, -3.25) {};
		\node [style=none] (16) at (14.25, 2.25) {};
		\node [style=none] (17) at (18.25, 2.5) {};
		\node [style=none] (18) at (14.25, -4.25) {};
		\node [style=none] (19) at (18.25, -4.25) {};
		\node [style=none] (20) at (17.5, -3.25) {};
		\node [style=none, yshift=-0.3mm] (21) at (17.5, -3.75) {$\texttt{\underline{A}}$};
		\node [style=none] (22) at (15, -3.75) {\texttt{\underline{B}}};
		\node [style=none, yshift=-0.3mm] (23) at (16.25, -3.75) {$\texttt{\underline{C}}$};
		\node [style=none] (24) at (17.5, 1.75) {};
		\node [style=none] (25) at (16.25, 1.75) {};
		\node [style=none] (26) at (15, -2.25) {};
		\node [style=none] (27) at (17.5, -3.25) {};
		\node [style=none] (28) at (15, -3.25) {};
		\node [style=none] (29) at (17.5, -2.25) {};
		\node [style=none] (30) at (16.25, -3.25) {};
		\node [style=none] (31) at (13.75, -0.25) {$=$};
		\node [style=bigunit] (32) at (21.25, -0.25) {};
		\node [style=none] (33) at (20, -2) {};
		\node [style=none] (34) at (21.25, -2) {};
		\node [style=none] (35) at (19.25, 1.75) {};
		\node [style=none] (36) at (23.25, 1.75) {};
		\node [style=none] (37) at (19.25, -4.25) {};
		\node [style=none] (38) at (23.25, -4.25) {};
		\node [style=none] (39) at (22.5, -2) {};
		\node [style=none, yshift=-0.3mm] (40) at (20, -2.5) {$\texttt{\underline{A}}$};
		\node [style=none] (41) at (21.25, -2.5) {\texttt{\underline{B}}};
		\node [style=none, yshift=-0.3mm] (42) at (22.5, -2.5) {$\texttt{\underline{C}}$};
		\node [style=none] (43) at (20.25, 1.75) {};
		\node [style=none] (44) at (22.25, 1.75) {};
		\node [style=none] (45) at (19, -0.25) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0) to (1.center);
		\draw [style=KL] (0) to (2.center);
		\draw [style=K] (0) to (7.center);
		\draw [style=K] (11.center) to (0);
		\draw [style=K] (12.center) to (0);
		\draw [style=KL, in=105, out=-75, looseness=1.25] (14) to (15.center);
		\draw [style=K, in=120, out=-150, looseness=1.50] (14) to (20.center);
		\draw [style=K, in=150, out=-135, looseness=1.75] (24.center) to (14);
		\draw [style=K, in=15, out=-75, looseness=1.50] (25.center) to (14);
		\draw [style=K, in=60, out=0, looseness=1.25] (14) to (30.center);
		\draw [style=K] (32) to (33.center);
		\draw [style=KL] (32) to (34.center);
		\draw [style=K] (32) to (39.center);
		\draw [style=K] (43.center) to (32);
		\draw [style=K] (44.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVgraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (11.25, -0.25) {};
		\node [style=none] (1) at (10, -1.25) {};
		\node [style=none] (2) at (11.25, -1.25) {};
		\node [style=none] (3) at (9.25, 1.75) {};
		\node [style=none] (4) at (13.25, 1.75) {};
		\node [style=none] (5) at (9.25, -2.25) {};
		\node [style=none] (6) at (13.25, -2.25) {};
		\node [style=none] (7) at (12.5, -1.25) {};
		\node [style=none, yshift=-0.3mm] (8) at (10, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (9) at (11.25, -1.75) {\texttt{\underline{B}}};
		\node [style=none, yshift=-0.3mm] (10) at (12.5, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none] (11) at (10.25, 0.75) {};
		\node [style=none] (12) at (12.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0) to (1.center);
		\draw [style=KL] (0) to (2.center);
		\draw [style=K] (0) to (7.center);
		\draw [style=K] (11.center) to (0);
		\draw [style=K] (12.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVgraphb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.25, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (1) to (10.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (14.center) to (1);
		\draw [style=K, in=45, out=-90, looseness=0.75] (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVgraphl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.25, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none, yshift=-0.3mm] (16) at (-1.25, 1.5) {$\texttt{NP}_1$};
		\node [style=none, yshift=-0.3mm] (18) at (1.25, 1.5) {$\texttt{NP}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (1) to (10.center);
		\draw [style=K] (14.center) to (1);
		\draw [style=K] (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVnum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{B}$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {$\texttt{A}$};
		\node [style=none] (14) at (0.5, 1.75) {$\texttt{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVnum1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{B}$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 2.25) {$\texttt{A}$};
		\node [style=none] (14) at (-0.5, 2.25) {$\texttt{C}$};
		\node [style=none] (17) at (-0.5, -1.75) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0.5, -1.75) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [in=90, out=-90] (6.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (10.center) to (9.center);
		\draw [in=90, out=-90] (18.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVnum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{B}$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {$\texttt{A}$};
		\node [style=none] (14) at (0.5, 1.75) {$\texttt{C}$};
		\node [style=none] (15) at (0.75, -0.25) {$_1$};
		\node [style=none] (16) at (0.75, 0.75) {$_2$};
		\node [style=none] (17) at (-0.25, 0.75) {$_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVnum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{B}$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {$\texttt{A}$};
		\node [style=none] (14) at (0.5, 1.75) {$\texttt{C}$};
		\node [style=none] (15) at (0.75, -0.25) {$_2$};
		\node [style=none] (16) at (0.75, 0.75) {$_3$};
		\node [style=none] (17) at (-0.25, 0.75) {$_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVpronTV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (13) at (18.5, -0.25) {};
		\node [style=none] (14) at (16, -2.5) {};
		\node [style=none] (15) at (18.5, -2.5) {};
		\node [style=none] (16) at (15.25, 2.5) {};
		\node [style=none] (17) at (21.5, 2.5) {};
		\node [style=none] (18) at (15.25, -3.5) {};
		\node [style=none] (19) at (21.5, -3.5) {};
		\node [style=none] (20) at (20.75, -2.5) {};
		\node [style=none, yshift=-0.3mm] (21) at (16, -3) {$\texttt{\underline{BOB}}$};
		\node [style=none] (22) at (18.5, -3) {\texttt{\underline{LIKES}}};
		\node [style=none, yshift=-0.3mm] (23) at (20.75, -3) {$\texttt{\underline{CINDY}}$};
		\node [style=none] (24) at (16.25, 1.5) {};
		\node [style=none] (25) at (20.5, 1.5) {};
		\node [style=bigunit] (26) at (11.5, -0.25) {};
		\node [style=none] (27) at (9, -2.5) {};
		\node [style=none] (28) at (11.5, -2.5) {};
		\node [style=none] (29) at (8.25, 2.5) {};
		\node [style=none] (30) at (14.5, 2.5) {};
		\node [style=none] (31) at (8.25, -3.5) {};
		\node [style=none] (32) at (14.5, -3.5) {};
		\node [style=none] (33) at (13.75, -2.5) {};
		\node [style=none, yshift=-0.3mm] (34) at (9, -3) {$\texttt{\underline{ALICE}}$};
		\node [style=none] (35) at (11.5, -3) {\texttt{\underline{LIKES}}};
		\node [style=none, yshift=-0.3mm] (36) at (13.75, -3) {$\texttt{\underline{BOB}}$};
		\node [style=none] (37) at (9.25, 1.5) {};
		\node [style=none] (38) at (13.5, 1.5) {};
		\node [style=none] (40) at (16, -3.75) {};
		\node [style=none] (41) at (13.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (13) to (14.center);
		\draw [style=KL] (13) to (15.center);
		\draw [style=K] (13) to (20.center);
		\draw [style=K] (24.center) to (13);
		\draw [style=K] (25.center) to (13);
		\draw [style=K] (26) to (27.center);
		\draw [style=KL] (26) to (28.center);
		\draw [style=K] (26) to (33.center);
		\draw [style=K] (37.center) to (26);
		\draw [style=K] (38.center) to (26);
		\draw [style=K, bend right=75, looseness=1.25] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVpronTV2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (13) at (18.5, -0.25) {};
		\node [style=none] (14) at (16, -2.5) {};
		\node [style=none] (15) at (18.5, -2.5) {};
		\node [style=none] (16) at (15.25, 2.5) {};
		\node [style=none] (17) at (21.5, 2.5) {};
		\node [style=none] (19) at (21.5, -3.5) {};
		\node [style=none] (20) at (20.75, -2.5) {};
		\node [style=none, yshift=-0.3mm] (21) at (16, -3) {$\texttt{\underline{BOB}}$};
		\node [style=none] (22) at (18.5, -3) {\texttt{\underline{LIKES}}};
		\node [style=none, yshift=-0.3mm] (23) at (20.75, -3) {$\texttt{\underline{CINDY}}$};
		\node [style=none] (24) at (16.25, 1.5) {};
		\node [style=none] (25) at (20.5, 1.5) {};
		\node [style=bigunit] (26) at (11.5, -0.25) {};
		\node [style=none] (27) at (9, -2.5) {};
		\node [style=none] (28) at (11.5, -2.5) {};
		\node [style=none] (29) at (8.25, 2.5) {};
		\node [style=none] (30) at (14.5, 2.5) {};
		\node [style=none] (31) at (8.25, -3.5) {};
		\node [style=none] (33) at (13.75, -2.5) {};
		\node [style=none, yshift=-0.3mm] (34) at (9, -3) {$\texttt{\underline{ALICE}}$};
		\node [style=none] (35) at (11.5, -3) {\texttt{\underline{LIKES}}};
		\node [style=none] (37) at (9.25, 1.5) {};
		\node [style=none] (38) at (13.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (13) to (14.center);
		\draw [style=KL] (13) to (15.center);
		\draw [style=K] (13) to (20.center);
		\draw [style=K] (24.center) to (13);
		\draw [style=K] (25.center) to (13);
		\draw [style=K] (26) to (27.center);
		\draw [style=KL] (26) to (28.center);
		\draw [style=K] (26) to (33.center);
		\draw [style=K] (37.center) to (26);
		\draw [style=K] (38.center) to (26);
		\draw [style=KTG] (33.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/TVpronTV3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (13) at (15.5, -1.75) {};
		\node [style=none] (14) at (13.75, -4) {};
		\node [style=none] (15) at (15.25, -4) {};
		\node [style=none] (20) at (17.5, -4) {};
		\node [style=none, yshift=-0.3mm] (21) at (13.25, -4.5) {$\texttt{\underline{BOB}}$};
		\node [style=none] (22) at (15.25, -4.5) {\texttt{\underline{LIKES}}};
		\node [style=none, yshift=-0.3mm] (23) at (17.5, -4.5) {$\texttt{\underline{CINDY}}$};
		\node [style=none] (25) at (17.75, 1.5) {};
		\node [style=bigunit] (26) at (11.5, -0.25) {};
		\node [style=none] (27) at (8.5, -4) {};
		\node [style=none] (28) at (11, -4) {};
		\node [style=none] (29) at (7.75, 2.25) {};
		\node [style=none] (31) at (7.75, -5) {};
		\node [style=none, yshift=-0.3mm] (34) at (8.5, -4.5) {$\texttt{\underline{ALICE}}$};
		\node [style=none] (35) at (11, -4.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (37) at (8.75, 1.25) {};
		\node [style=none] (38) at (13.75, 1.5) {};
		\node [style=none] (39) at (18.75, 2.25) {};
		\node [style=none] (40) at (18.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (13) to (14.center);
		\draw [style=KL] (13) to (15.center);
		\draw [style=K] (13) to (20.center);
		\draw [style=K] (25.center) to (13);
		\draw [style=K] (26) to (27.center);
		\draw [style=KL] (26) to (28.center);
		\draw [style=K] (37.center) to (26);
		\draw [style=K] (38.center) to (26);
		\draw [style=K] (26) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/adpIVancilla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-4.5, -2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (-4, 1.5) {\texttt{IV}};
		\node [style=none] (5) at (-1, 1.5) {\texttt{NP}};
		\node [style=none] (6) at (-4, -1.5) {\texttt{IV}};
		\node [style=none] (7) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (8) at (-2.5, -1.5) {\texttt{ADP}};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=bigunit] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (0, 0) {$\Rightarrow$};
		\node [style=none] (16) at (0.5, 2) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (4.5, -2) {};
		\node [style=none] (20) at (1, 1.5) {\texttt{IV}};
		\node [style=none] (21) at (4, 1.5) {\texttt{NP}};
		\node [style=none] (22) at (1, -1.5) {\texttt{IV}};
		\node [style=none] (23) at (4, -1.5) {\texttt{NP}};
		\node [style=none] (24) at (2.5, -1.5) {\texttt{ADP}};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (29) at (4, -1) {};
		\node [style=smallbluedot] (30) at (1.75, 0.5) {};
		\node [style=smallbluedot] (31) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=150, out=-90, looseness=0.50] (9.center) to (14);
		\draw [style=K, in=30, out=-90, looseness=0.50] (10.center) to (14);
		\draw [style=K, in=90, out=-30, looseness=0.50] (14) to (13.center);
		\draw [style=KL, in=210, out=90, looseness=0.50] (11.center) to (14);
		\draw [style=KB] (14) to (12.center);
		\draw [style=KL, in=150, out=-90, looseness=0.75] (25.center) to (30);
		\draw [style=KL, in=90, out=-120, looseness=0.50] (30) to (27.center);
		\draw [style=KHB, in=150, out=-30, looseness=0.50] (30) to (31);
		\draw [style=KB, in=210, out=90, looseness=0.50] (28.center) to (31);
		\draw [style=K, in=60, out=-90, looseness=0.50] (26.center) to (31);
		\draw [style=K, in=90, out=-45] (31) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/circ2textURD_2.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3.75) {\texttt{naujavaan}};
		\node [style=none] (48) at (-4, 4.25) {};
		\node [style=none] (49) at (-1, 4.25) {};
		\node [style=none] (50) at (-1, 3.25) {};
		\node [style=none] (51) at (-4, 3.25) {};
		\node [style=none] (56) at (-0.5, 1) {\texttt{dekhtaa hai}};
		\node [style=none] (65) at (3.5, -2.5) {\texttt{shauq se}};
		\node [style=none] (71) at (5.5, -3.25) {\texttt{pa.Dhaate hu.e}};
		\node [style=none] (77) at (1, -4.25) {};
		\node [style=none] (78) at (4, -4.25) {};
		\node [style=none] (79) at (4, -5.25) {};
		\node [style=none] (80) at (1, -5.25) {};
		\node [style=none] (81) at (2.5, -4.75) {\texttt{iimaandaar}};
		\node [style=none] (82) at (-2.25, -6.75) {\texttt{muskuraataa hai}};
		\node [style=none] (83) at (-5, -6.25) {};
		\node [style=none] (84) at (0.5, -6.25) {};
		\node [style=none] (85) at (0.5, -7.25) {};
		\node [style=none] (86) at (-5, -7.25) {};
		\node [style=none] (87) at (-5.25, -6) {};
		\node [style=none] (88) at (-5.25, -7.5) {};
		\node [style=none] (89) at (4.25, -6) {};
		\node [style=none] (90) at (4.25, -7.5) {};
		\node [style=none] (91) at (2.5, -6.75) {\texttt{kii taraf}};
		\node [style=none] (92) at (-2.5, 5.25) {\texttt{taalib-e-'ilm}};
		\node [style=none] (93) at (2.25, 5.25) {\texttt{ustaad}};
		\node [style=none] (94) at (-2.5, 4.75) {};
		\node [style=none] (95) at (2.25, 4.75) {};
		\node [style=none] (96) at (-2.5, 4.25) {};
		\node [style=none] (98) at (-2.5, 3.25) {};
		\node [style=none] (101) at (2.5, -4.25) {};
		\node [style=none] (102) at (2.5, -5.25) {};
		\node [style=none] (103) at (2.5, -6) {};
		\node [style=none] (105) at (-2.25, -6) {};
		\node [style=none] (106) at (-2.25, -7.5) {};
		\node [style=none] (107) at (2.5, -7.5) {};
		\node [style=none] (108) at (-2.25, -8.25) {};
		\node [style=none] (109) at (2.5, -8.25) {};
		\node [style=bigunit] (110) at (-3, 2.25) {};
		\node [style=none] (111) at (-0.5, 1.5) {};
		\node [style=bigunit] (113) at (4, -1) {};
		\node [style=bigunit] (114) at (1.5, -0.75) {};
		\node [style=none] (115) at (3.5, -2) {};
		\node [style=none] (116) at (5.5, -2.75) {};
		\node [style=none] (117) at (1.25, -2.75) {};
		\node [style=none] (118) at (1.5, 0.5) {};
		\node [style=none] (119) at (5.25, 0) {};
		\node [style=none] (120) at (7.75, -3.75) {};
		\node [style=none] (121) at (3.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO] (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=KHO] (78.center)
			 to (79.center)
			 to (80.center)
			 to (77.center)
			 to cycle;
		\draw [style=KL] (85.center)
			 to (86.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=KB] (88.center)
			 to (87.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw [style=K] (94.center) to (96.center);
		\draw [style=K] (102.center) to (103.center);
		\draw [style=K] (107.center) to (109.center);
		\draw [style=K] (106.center) to (108.center);
		\draw [style=K, in=60, out=-90, looseness=1.25] (98.center) to (110);
		\draw [style=KL, in=150, out=-30] (110) to (111.center);
		\draw [style=K, in=75, out=-90] (95.center) to (114);
		\draw [style=KL, in=120, out=-45] (114) to (113);
		\draw [style=K, in=90, out=-105, looseness=0.75] (114) to (101.center);
		\draw [style=KO, in=90, out=-105] (113) to (115.center);
		\draw [style=KL, in=90, out=-45] (113) to (116.center);
		\draw [style=K, in=90, out=-135] (110) to (105.center);
		\draw [style=KTB, in=180, out=-75] (110) to (117.center);
		\draw [style=KTB] (120.center)
			 to [in=-15, out=-135, looseness=0.50] (121.center)
			 to [in=-75, out=165, looseness=0.75] (117.center)
			 to [in=-150, out=105, looseness=0.75] (118.center)
			 to [in=135, out=30, looseness=0.50] (119.center)
			 to [in=45, out=-30, looseness=0.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/circ2textURD_3.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3.75) {\texttt{naujavaan}};
		\node [style=none] (48) at (-4, 4.25) {};
		\node [style=none] (49) at (-1, 4.25) {};
		\node [style=none] (50) at (-1, 3.25) {};
		\node [style=none] (51) at (-4, 3.25) {};
		\node [style=none] (56) at (-0.5, 1) {\texttt{dekhtaa hai}};
		\node [style=none] (65) at (3.5, -2.5) {\texttt{shauq se}};
		\node [style=none] (71) at (5.5, -3.25) {\texttt{pa.Dhaate hu.e}};
		\node [style=none] (77) at (1, -4.25) {};
		\node [style=none] (78) at (4, -4.25) {};
		\node [style=none] (79) at (4, -5.25) {};
		\node [style=none] (80) at (1, -5.25) {};
		\node [style=none] (81) at (2.5, -4.75) {\texttt{iimaandaar}};
		\node [style=none] (82) at (6.5, -8.25) {\texttt{muskuraataa hai}};
		\node [style=none] (91) at (2.25, -8.25) {\texttt{kii taraf}};
		\node [style=none] (92) at (-4, -8.25) {\texttt{taalib-e-'ilm}};
		\node [style=none] (93) at (-0.75, -8.25) {\texttt{ustaad}};
		\node [style=none] (94) at (-2.5, 4.75) {};
		\node [style=none] (95) at (2.25, 4.75) {};
		\node [style=none] (96) at (-2.5, 4.25) {};
		\node [style=none] (98) at (-2.5, 3.25) {};
		\node [style=none] (101) at (2.5, -4.25) {};
		\node [style=none] (102) at (2.5, -5.25) {};
		\node [style=bigunit] (110) at (-3, 2.25) {};
		\node [style=none] (111) at (-0.5, 1.5) {};
		\node [style=bigunit] (113) at (4, -1) {};
		\node [style=bigunit] (114) at (1.5, -0.75) {};
		\node [style=none] (115) at (3.5, -2) {};
		\node [style=none] (116) at (5.5, -2.75) {};
		\node [style=none] (117) at (1.25, -2.75) {};
		\node [style=none] (118) at (1.5, 0.5) {};
		\node [style=none] (119) at (5.25, 0) {};
		\node [style=none] (120) at (7.75, -3.75) {};
		\node [style=none] (121) at (3.25, -3.75) {};
		\node [style=bigunit] (122) at (-3, -3.75) {};
		\node [style=none] (123) at (-4, -7.75) {};
		\node [style=bigunit] (124) at (1.25, -6.5) {};
		\node [style=none] (125) at (-0.75, -7.75) {};
		\node [style=none] (126) at (2.25, -7.75) {};
		\node [style=none] (127) at (6.5, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO] (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=KHO] (78.center)
			 to (79.center)
			 to (80.center)
			 to (77.center)
			 to cycle;
		\draw [style=K] (94.center) to (96.center);
		\draw [style=K, in=60, out=-90, looseness=1.25] (98.center) to (110);
		\draw [style=KL, in=150, out=-30] (110) to (111.center);
		\draw [style=K, in=75, out=-90] (95.center) to (114);
		\draw [style=KL, in=120, out=-45] (114) to (113);
		\draw [style=K, in=90, out=-105, looseness=0.75] (114) to (101.center);
		\draw [style=KO, in=90, out=-105] (113) to (115.center);
		\draw [style=KL, in=90, out=-45] (113) to (116.center);
		\draw [style=KTB, in=180, out=-75] (110) to (117.center);
		\draw [style=KTB] (120.center)
			 to [in=-15, out=-135, looseness=0.50] (121.center)
			 to [in=-75, out=165, looseness=0.75] (117.center)
			 to [in=-150, out=105, looseness=0.75] (118.center)
			 to [in=135, out=30, looseness=0.50] (119.center)
			 to [in=45, out=-30, looseness=0.50] cycle;
		\draw [style=K, in=90, out=-135, looseness=1.25] (110) to (122);
		\draw [style=K, in=90, out=-90] (122) to (123.center);
		\draw [style=K, in=90, out=-90] (102.center) to (124);
		\draw [style=KL, in=165, out=-15] (122) to (124);
		\draw [style=K, in=-105, out=90, looseness=0.75] (125.center) to (124);
		\draw [style=KB, in=90, out=-30, looseness=0.75] (124) to (126.center);
		\draw [style=KL, in=90, out=-15, looseness=0.25] (124) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/circ2textURD_4.tikz <==
\begin{tikzpicture}%[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.5, 2.75) {\texttt{nojawan}};
		\node [style=none] (56) at (-0.5, 1) {\texttt{dekhta hai}};
		\node [style=none] (65) at (3.5, -2.5) {\texttt{shauq se}};
		\node [style=none] (71) at (5.5, -3.25) {\texttt{parhate huwe}};
		\node [style=none] (81) at (-0.25, -3.25) {\texttt{imandar}};
		\node [style=none] (82) at (6.5, -8.25) {\texttt{ \ \ \  muskurata hai}};
		\node [style=none] (91) at (2.25, -8.25) {\texttt{ \ ki taraf}};
		\node [style=none] (92) at (-4, -8.25) {\texttt{talib-e-ilm}};
		\node [style=none] (93) at (-0.75, -8.25) {\texttt{ \ ustad}};
		\node [style=none] (95) at (2.25, 4.75) {};
		\node [style=bigunit] (110) at (-3, 2.25) {};
		\node [style=none] (111) at (-0.5, 1.5) {};
		\node [style=bigunit] (113) at (4, -1) {};
		\node [style=bigunit] (114) at (1.5, -0.75) {};
		\node [style=none] (115) at (3.5, -2) {};
		\node [style=none] (116) at (5.5, -2.75) {};
		\node [style=none] (117) at (-2, -3) {};
		\node [style=none] (118) at (1.5, 0.5) {};
		\node [style=none] (119) at (5.25, 0) {};
		\node [style=none] (120) at (7.75, -3.75) {};
		\node [style=none] (121) at (2.75, -4.75) {};
		\node [style=bigunit] (122) at (-3.25, -5) {};
		\node [style=none] (123) at (-4, -7.75) {};
		\node [style=bigunit] (124) at (1.25, -6.5) {};
		\node [style=none] (125) at (-0.75, -7.75) {};
		\node [style=none] (126) at (2.25, -7.75) {};
		\node [style=none] (127) at (6.5, -7.75) {};
		\node [style=bigunit] (128) at (-2.5, 3.75) {};
		\node [style=bigunit] (129) at (1.5, -2) {};
		\node [style=none] (130) at (-3.25, 4.75) {};
		\node [style=none] (131) at (-4.5, 3.25) {};
		\node [style=none] (132) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=150, out=-30] (110) to (111.center);
		\draw [style=K, in=75, out=-90] (95.center) to (114);
		\draw [style=KL, in=120, out=-45] (114) to (113);
		\draw [style=KO, in=90, out=-105] (113) to (115.center);
		\draw [style=KL, in=90, out=-45] (113) to (116.center);
		\draw [style=KTB, in=180, out=-75] (110) to (117.center);
		\draw [style=KTB] (120.center)
			 to [in=0, out=-135, looseness=0.50] (121.center)
			 to [in=-75, out=180, looseness=0.75] (117.center)
			 to [in=-150, out=105, looseness=0.75] (118.center)
			 to [in=135, out=30, looseness=0.50] (119.center)
			 to [in=45, out=-30, looseness=0.50] cycle;
		\draw [style=K, in=90, out=-135, looseness=1.25] (110) to (122);
		\draw [style=K, in=90, out=-90] (122) to (123.center);
		\draw [style=KL, in=165, out=-15] (122) to (124);
		\draw [style=K, in=-105, out=90, looseness=0.75] (125.center) to (124);
		\draw [style=KB, in=90, out=-30, looseness=0.75] (124) to (126.center);
		\draw [style=KL, in=90, out=-15, looseness=0.25] (124) to (127.center);
		\draw [style=K, in=90, out=-105] (130.center) to (128);
		\draw [style=K, in=90, out=-105] (128) to (110);
		\draw [style=K, in=90, out=-105] (114) to (129);
		\draw [style=K, in=90, out=-105] (129) to (124);
		\draw [style=KHO, in=195, out=90, looseness=0.50] (131.center) to (128);
		\draw [style=KHO, in=195, out=90, looseness=0.75] (132.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/circ2textURD_4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (2, 2.5) {};
		\node [style=none] (1) at (1.25, 4) {};
		\node [style=none] (3) at (0.5, 1) {\texttt{\underline{nojawan}}};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (9) at (7, 0.75) {};
		\node [style=none] (20) at (12.25, -8.75) {};
		\node [style=none] (22) at (9, -8.75) {};
		\node [style=none] (24) at (7, -8.75) {};
		\node [style=bigunit] (25) at (3.5, 1) {};
		\node [style=bigunit] (36) at (3.25, -6) {};
		\node [style=bigunit] (37) at (7, -6.75) {};
		\node [style=none] (38) at (1.25, -8.75) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (52) at (3.5, -4.75) {};
		\node [style=none] (53) at (3.5, 1) {};
		\node [style=none] (54) at (11.75, -2.75) {};
		\node [style=bigunit] (55) at (3.5, 1) {};
		\node [style=none] (59) at (3.5, -4.75) {};
		\node [style=none] (60) at (11.75, -2.75) {};
		\node [style=none] (62) at (4.5, -4) {};
		\node [style=none] (64) at (7, -6.75) {};
		\node [style=none] (66) at (7.25, -3.5) {};
		\node [style=none] (68) at (9.5, -2.5) {};
		\node [style=bigunit] (69) at (6.75, -1.75) {};
		\node [style=bigunit] (70) at (8, -2.25) {};
		\node [style=bigunit] (71) at (5.5, -3) {};
		\node [style=none] (72) at (7, 4) {};
		\node [style=none] (87) at (7, 0.25) {\texttt{\underline{dekhta hai}}};
		\node [style=none] (88) at (4.75, -4.5) {\texttt{\underline{imandar}}};
		\node [style=none] (90) at (7.5, -4) {\texttt{\underline{shauq se}}};
		\node [style=none] (91) at (9.5, -3) {\texttt{\underline{parhatay huwe}}};
		\node [style=none] (92) at (12.25, -9.25) {\texttt{\underline{muskurata hai}}};
		\node [style=none] (93) at (9, -9.25) {\texttt{\underline{ki taraf}}};
		\node [style=none] (95) at (1.25, -9.25) {\texttt{\underline{talib-e-ilm}}};
		\node [style=none] (96) at (6.75, -9.25) {\texttt{\underline{ustad}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO, in=240, out=90, looseness=0.75] (4.center) to (0);
		\draw [style=K, in=90, out=-75, looseness=0.75] (0) to (5.center);
		\draw [style=KL, in=75, out=-15, looseness=0.50] (25) to (9.center);
		\draw [style=KP, in=255, out=90] (22.center) to (37);
		\draw [style=K, in=90, out=-135, looseness=1.25] (37) to (24.center);
		\draw [style=KL] (36) to (37);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (37) to (20.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (38.center) to (36);
		\draw [style=K, in=90, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K, in=90, out=-135] (39.center) to (36);
		\draw [style=gF] (53.center)
			 to (54.center)
			 to [bend left=60, looseness=0.50] (52.center);
		\draw [style=gF] (53.center) to (54.center);
		\draw [style=gF, bend left=60, looseness=0.50] (54.center) to (52.center);
		\draw [style=KB] (55) to (59.center);
		\draw [style=KB] (55) to (60.center);
		\draw [style=KB, bend right=60, looseness=0.50] (59.center) to (60.center);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (69) to (70);
		\draw [style=KL, in=90, out=-30, looseness=0.50] (70) to (68.center);
		\draw [style=KO, in=90, out=-135, looseness=0.75] (70) to (66.center);
		\draw [style=KHO, in=210, out=90, looseness=0.50] (62.center) to (71);
		\draw [style=K, in=90, out=-45, looseness=0.50] (71) to (64.center);
		\draw [style=K, in=-120, out=90, looseness=0.50] (71) to (69);
		\draw [style=K, in=30, out=-60, looseness=1.50] (72.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/circ2textURD_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (191) at (-5.5, -1.75) {};
		\node [style=none] (192) at (-5, 1.75) {};
		\node [style=none] (193) at (5.25, -1.5) {};
		\node [style=bigunit] (194) at (-5, 1.75) {};
		\node [style=none] (198) at (-5.5, -1.75) {};
		\node [style=none] (199) at (5.25, -1.5) {};
		\node [style=bigunit] (142) at (-11.5, 1) {};
		\node [style=none] (143) at (-10, 4) {};
		\node [style=none] (144) at (-13.25, -2) {\texttt{\underline{nojawan}}};
		\node [style=none] (145) at (-13.25, -1.5) {};
		\node [style=none] (146) at (-10, -1.5) {};
		\node [style=none] (147) at (-7.75, -1.5) {};
		\node [style=none] (148) at (7, -1.5) {};
		\node [style=none] (149) at (18.25, -1.5) {};
		\node [style=none] (150) at (15, -1.5) {};
		\node [style=none] (151) at (12.75, -1.5) {};
		\node [style=bigunit] (152) at (-5, 1.75) {};
		\node [style=none] (153) at (-7.75, 4) {};
		\node [style=bigunit] (154) at (12.5, 2) {};
		\node [style=bigunit] (155) at (15, 0.5) {};
		\node [style=none] (156) at (10.25, -1.5) {};
		\node [style=none] (157) at (10.25, 4) {};
		\node [style=none] (159) at (12.75, 4) {};
		\node [style=none] (161) at (-5, 1.75) {};
		\node [style=none] (162) at (5.25, -1.5) {};
		\node [style=bigunit] (163) at (-5, 1.75) {};
		\node [style=none] (165) at (5.25, -1.5) {};
		\node [style=none] (175) at (12.75, 4) {};
		\node [style=none] (176) at (-7.75, -1.5) {};
		\node [style=none] (177) at (10.25, 4) {};
		\node [style=none] (178) at (7, -2) {\texttt{\underline{dekhta hai}}};
		\node [style=none] (183) at (15, -2) {\texttt{\underline{ki taraf}}};
		\node [style=none] (184) at (10.25, -2) {\texttt{\underline{talib-e-ilm}}};
		\node [style=none] (185) at (12.75, -2) {\texttt{\underline{ustad}}};
		\node [style=none] (186) at (18.25, -2) {\texttt{\underline{muskurata hai}}};
		\node [style=none] (200) at (-4.25, -1.25) {};
		\node [style=none] (201) at (-1.75, -3.75) {};
		\node [style=none] (202) at (-0.25, -1.5) {};
		\node [style=none] (203) at (3, -1.5) {};
		\node [style=bigunit] (204) at (0.75, 0.5) {};
		\node [style=bigunit] (205) at (2, -0.5) {};
		\node [style=bigunit] (206) at (-2.5, -0.5) {};
		\node [style=none] (207) at (-1.75, 3.75) {};
		\node [style=none] (208) at (-1.75, -3.75) {};
		\node [style=none] (209) at (-4.25, -1.75) {\texttt{\underline{imandar}}};
		\node [style=none] (210) at (-0.25, -2) {\texttt{\underline{shauq se}}};
		\node [style=none] (211) at (3, -2) {\texttt{\underline{parhatay huwe}}};
		\node [style=none] (213) at (-1.75, -3.75) {};
		\node [style=none] (215) at (12.75, 4) {};
		\node [style=none] (217) at (-7.75, -1.5) {};
		\node [style=none] (219) at (10.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO, in=240, out=90, looseness=0.75] (145.center) to (142);
		\draw [style=K, in=90, out=-75, looseness=0.75] (142) to (146.center);
		\draw [style=KL, in=90, out=-15] (152) to (148.center);
		\draw [style=K, in=90, out=-120, looseness=0.50] (152) to (147.center);
		\draw [style=KP, in=255, out=90] (150.center) to (155);
		\draw [style=K, in=105, out=-135, looseness=0.75] (155) to (151.center);
		\draw [style=KL] (154) to (155);
		\draw [style=KL, in=90, out=-45] (155) to (149.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (156.center) to (154);
		\draw [style=K, in=90, out=-90, looseness=0.75] (143.center) to (142);
		\draw [style=K, in=-90, out=105, looseness=0.75] (152) to (153.center);
		\draw [style=K, in=-90, out=90] (155) to (159.center);
		\draw [style=K, in=90, out=-90] (157.center) to (154);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (146.center) to (153.center);
		\draw [style=gF] (192.center)
			 to [in=90, out=-30] (193.center)
			 to [bend left=90, looseness=0.50] (191.center);
		\draw [style=gF, in=90, out=-30] (192.center) to (193.center);
		\draw [style=gF, bend left=90, looseness=0.50] (193.center) to (191.center);
		\draw [style=KB] (194) to (198.center);
		\draw [style=KB, in=90, out=-30] (194) to (199.center);
		\draw [style=KB, bend right=105, looseness=0.50] (198.center) to (199.center);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (204) to (205);
		\draw [style=KL, in=90, out=-30, looseness=0.50] (205) to (203.center);
		\draw [style=KO, in=90, out=-135, looseness=0.75] (205) to (202.center);
		\draw [style=KHO, in=210, out=90, looseness=0.50] (200.center) to (206);
		\draw [style=K, in=90, out=-45, looseness=0.50] (206) to (201.center);
		\draw [style=K, in=-120, out=90, looseness=0.50] (206) to (204);
		\draw [style=K, in=90, out=-90, looseness=0.75] (207.center) to (204);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (213.center) to (215.center);
		\draw [style=KTG, in=-180, out=15, looseness=0.75] (217.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/circ2textURD_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-12.75, -3.75) {\texttt{\underline{nojawan}}};
		\node [style=none] (56) at (9, -3.75) {\texttt{\underline{dekhta hai}}};
		\node [style=none] (65) at (1.25, -3.75) {\texttt{\underline{shauq se}}};
		\node [style=none] (71) at (4.75, -3.75) {\texttt{\underline{parhate huwe}}};
		\node [style=none] (81) at (-5, -3.75) {\texttt{\underline{imandar}}};
		\node [style=none] (82) at (17.25, -3.75) {\texttt{\underline{muskurata hai}}};
		\node [style=none] (91) at (14, -3.75) {\texttt{\underline{ki taraf}}};
		\node [style=none] (92) at (-9.5, -3.75) {\texttt{\underline{talib-e-ilm}}};
		\node [style=none] (93) at (-1.75, -3.75) {\texttt{\underline{ustad (ko)}}};
		\node [style=bigunit] (110) at (0.75, 2.25) {};
		\node [style=none] (111) at (9, -3.25) {};
		\node [style=bigunit] (113) at (2.25, -1.75) {};
		\node [style=bigunit] (114) at (1, -0.25) {};
		\node [style=none] (115) at (1.25, -3.25) {};
		\node [style=none] (116) at (4.75, -3.25) {};
		\node [style=bigunit] (122) at (14.5, 1) {};
		\node [style=none] (123) at (11.25, -3.25) {};
		\node [style=bigunit] (124) at (15.75, -1) {};
		\node [style=none] (125) at (12.25, -3.25) {};
		\node [style=none] (126) at (14, -3.25) {};
		\node [style=none] (127) at (17.25, -3.25) {};
		\node [style=bigunit] (128) at (-11, 0.75) {};
		\node [style=bigunit] (129) at (-2.5, -2) {};
		\node [style=none] (130) at (-11, 3.5) {};
		\node [style=none] (131) at (-12.75, -3.25) {};
		\node [style=none] (132) at (-5, -3.25) {};
		\node [style=none] (133) at (-9.5, -3.25) {};
		\node [style=none] (134) at (0.75, 3.5) {};
		\node [style=none] (136) at (-7, -3.25) {};
		\node [style=none] (138) at (-7.25, -3.75) {\texttt{\underline{jo}}};
		\node [style=none] (139) at (-1.75, -3.25) {};
		\node [style=none] (140) at (12.25, -3.75) {\texttt{\underline{us}}};
		\node [style=none] (141) at (11.25, -4.25) {};
		\node [style=none] (144) at (14.5, 3.5) {};
		\node [style=none] (145) at (-9.5, -4.25) {};
		\node [style=none] (146) at (-7, -4.25) {};
		\node [style=none] (147) at (-1.75, -4.25) {};
		\node [style=none] (148) at (12.25, -4.25) {};
		\node [style=smallblackdot] (149) at (2, -6.25) {};
		\node [style=none] (151) at (11.25, -3.75) {\textvisiblespace};
		\node [style=bigunit] (153) at (0.75, 2.25) {};
		\node [style=none] (165) at (-6, -3.25) {};
		\node [style=none] (166) at (7, -3.25) {};
		\node [style=none] (167) at (-6.25, -3.75) {\textcolor{blue}{(}};
		\node [style=none] (168) at (7, -3.75) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (110) to (111.center);
		\draw [style=KL] (114) to (113);
		\draw [style=KO] (113) to (115.center);
		\draw [style=KL] (113) to (116.center);
		\draw [style=K] (122) to (123.center);
		\draw [style=KL] (122) to (124);
		\draw [style=K] (125.center) to (124);
		\draw [style=KP] (124) to (126.center);
		\draw [style=KL] (124) to (127.center);
		\draw [style=KHO] (131.center) to (128);
		\draw [style=KHO] (132.center) to (129);
		\draw [style=K] (128) to (133.center);
		\draw [style=K] (110) to (136.center);
		\draw [style=K] (114) to (129);
		\draw [style=K] (129) to (139.center);
		\draw [style=KH] (130.center) to (128);
		\draw [style=KH] (134.center) to (110);
		\draw [style=KH] (110) to (114);
		\draw [style=KH] (144.center) to (122);
		\draw [style=Kv<>, bend right=90, looseness=0.25] (147.center) to (148.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.50] (149) to (145.center);
		\draw [style=Kv, in=-90, out=165, looseness=0.50] (149) to (146.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (149) to (141.center);
		\draw [style=KB] (153) to (165.center);
		\draw [style=KB] (153) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/circcomp.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1.5, -1.75) {};
		\node [style=none] (33) at (3, -1.75) {};
		\node [style=none] (34) at (1.5, -3.25) {};
		\node [style=none] (35) at (3, -3.25) {};
		\node [style=none] (36) at (2.25, -2.5) {$\mathcal{C}_C$};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (3.25, 1.25) {};
		\node [style=none] (43) at (3.25, -3.75) {};
		\node [style=none] (44) at (1.25, -3.75) {};
		\node [style=none] (45) at (2.75, -1.75) {};
		\node [style=none] (46) at (1.75, -1.75) {};
		\node [style=none] (49) at (2.75, -3.25) {};
		\node [style=none] (51) at (1.75, -3.25) {};
		\node [style=none] (52) at (2.75, -4.75) {};
		\node [style=none] (53) at (1.75, -4.75) {};
		\node [style=none] (59) at (2.25, -4.75) {$\cdots$};
		\node [style=none] (122) at (1.5, 0.75) {};
		\node [style=none] (123) at (3, 0.75) {};
		\node [style=none] (124) at (1.5, -0.75) {};
		\node [style=none] (125) at (3, -0.75) {};
		\node [style=none] (126) at (2.25, 0) {$\mathcal{C}_A$};
		\node [style=none] (131) at (2.75, 0.75) {};
		\node [style=none] (132) at (1.75, 0.75) {};
		\node [style=none] (133) at (1.75, 2.25) {};
		\node [style=none] (134) at (2.75, 2.25) {};
		\node [style=none] (135) at (2.75, -0.75) {};
		\node [style=none] (136) at (1.75, -0.75) {};
		\node [style=none] (139) at (2.25, 2.25) {$\cdots$};
		\node [style=none] (140) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (141) at (3.5, -1.75) {};
		\node [style=none] (142) at (5, -1.75) {};
		\node [style=none] (143) at (3.5, -3.25) {};
		\node [style=none] (144) at (5, -3.25) {};
		\node [style=none] (145) at (4.25, -2.5) {$\mathcal{C}_D$};
		\node [style=none] (146) at (3.25, 1.25) {};
		\node [style=none] (147) at (5.25, 1.25) {};
		\node [style=none] (148) at (5.25, -3.75) {};
		\node [style=none] (149) at (3.25, -3.75) {};
		\node [style=none] (150) at (4.75, -1.75) {};
		\node [style=none] (151) at (3.75, -1.75) {};
		\node [style=none] (152) at (4.75, -3.25) {};
		\node [style=none] (153) at (3.75, -3.25) {};
		\node [style=none] (154) at (4.75, -4.75) {};
		\node [style=none] (155) at (3.75, -4.75) {};
		\node [style=none] (156) at (4.25, -4.75) {$\cdots$};
		\node [style=none] (157) at (3.5, 0.75) {};
		\node [style=none] (158) at (5, 0.75) {};
		\node [style=none] (159) at (3.5, -0.75) {};
		\node [style=none] (160) at (5, -0.75) {};
		\node [style=none] (161) at (4.25, 0) {$\mathcal{C}_B$};
		\node [style=none] (162) at (4.75, 0.75) {};
		\node [style=none] (163) at (3.75, 0.75) {};
		\node [style=none] (164) at (3.75, 2.25) {};
		\node [style=none] (165) at (4.75, 2.25) {};
		\node [style=none] (166) at (4.75, -0.75) {};
		\node [style=none] (167) at (3.75, -0.75) {};
		\node [style=none] (168) at (4.25, 2.25) {$\cdots$};
		\node [style=none] (169) at (4.25, -1.25) {$\cdots$};
		\node [style=none] (170) at (2.75, -0.5) {$_1$};
		\node [style=none] (171) at (4.75, -0.5) {$_2$};
		\node [style=none] (172) at (2.75, -3) {$_3$};
		\node [style=none] (173) at (4.75, -3) {$_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (131.center);
		\draw (46.center) to (136.center);
		\draw (45.center) to (135.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (141.center);
		\draw (152.center) to (154.center);
		\draw (153.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (157.center);
		\draw (164.center) to (163.center);
		\draw (165.center) to (162.center);
		\draw (151.center) to (167.center);
		\draw (150.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/circcomp2.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1.5, -1.75) {};
		\node [style=none] (33) at (3, -1.75) {};
		\node [style=none] (34) at (1.5, -3.25) {};
		\node [style=none] (35) at (3, -3.25) {};
		\node [style=none] (36) at (2.25, -2.5) {$\mathcal{C}_C$};
		\node [style=none] (41) at (1.25, 1.5) {};
		\node [style=none] (42) at (3.25, 1.25) {};
		\node [style=none] (43) at (3.25, -3.75) {};
		\node [style=none] (44) at (1.25, -3.75) {};
		\node [style=none] (45) at (2.75, -1.75) {};
		\node [style=none] (46) at (1.75, -1.75) {};
		\node [style=none] (49) at (2.75, -3.25) {};
		\node [style=none] (51) at (1.75, -3.25) {};
		\node [style=none] (52) at (2.75, -4.75) {};
		\node [style=none] (53) at (1.75, -4.75) {};
		\node [style=none] (59) at (2.25, -4.75) {$\cdots$};
		\node [style=none] (122) at (1.5, 0.75) {};
		\node [style=none] (123) at (3, 0.75) {};
		\node [style=none] (124) at (1.5, -0.75) {};
		\node [style=none] (125) at (3, -0.75) {};
		\node [style=none] (126) at (2.25, 0) {$\mathcal{C}_A$};
		\node [style=none] (131) at (2.75, 0.75) {};
		\node [style=none] (132) at (1.75, 0.75) {};
		\node [style=none] (133) at (1.75, 2.25) {};
		\node [style=none] (134) at (2.75, 2.25) {};
		\node [style=none] (135) at (2.75, -0.75) {};
		\node [style=none] (136) at (1.75, -0.75) {};
		\node [style=none] (139) at (2.25, 2.25) {$\cdots$};
		\node [style=none] (140) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (141) at (3.5, -1.75) {};
		\node [style=none] (142) at (5, -1.75) {};
		\node [style=none] (143) at (3.5, -3.25) {};
		\node [style=none] (144) at (5, -3.25) {};
		\node [style=none] (145) at (4.25, -2.5) {$\mathcal{C}_D$};
		\node [style=none] (146) at (3.25, 1.25) {};
		\node [style=none] (147) at (5.25, 1.25) {};
		\node [style=none] (148) at (5.25, -3.75) {};
		\node [style=none] (149) at (3.25, -3.75) {};
		\node [style=none] (150) at (4.75, -1.75) {};
		\node [style=none] (151) at (3.75, -1.75) {};
		\node [style=none] (152) at (4.75, -3.25) {};
		\node [style=none] (153) at (3.75, -3.25) {};
		\node [style=none] (154) at (4.75, -4.75) {};
		\node [style=none] (155) at (3.75, -4.75) {};
		\node [style=none] (156) at (4.25, -4.75) {$\cdots$};
		\node [style=none] (157) at (3.5, 0.75) {};
		\node [style=none] (158) at (5, 0.75) {};
		\node [style=none] (159) at (3.5, -0.75) {};
		\node [style=none] (160) at (5, -0.75) {};
		\node [style=none] (161) at (4.25, 0) {$\mathcal{C}_B$};
		\node [style=none] (162) at (4.75, 0.75) {};
		\node [style=none] (163) at (3.75, 0.75) {};
		\node [style=none] (164) at (3.75, 2.25) {};
		\node [style=none] (165) at (4.75, 2.25) {};
		\node [style=none] (166) at (4.75, -0.75) {};
		\node [style=none] (167) at (3.75, -0.75) {};
		\node [style=none] (168) at (4.25, 2.25) {$\cdots$};
		\node [style=none] (169) at (4.25, -1.25) {$\cdots$};
		\node [style=none] (170) at (2.75, -0.5) {$_1$};
		\node [style=none] (171) at (4.75, -0.5) {$_3$};
		\node [style=none] (172) at (2.75, -3) {$_2$};
		\node [style=none] (173) at (4.75, -3) {$_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (131.center);
		\draw (46.center) to (136.center);
		\draw (45.center) to (135.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (141.center);
		\draw (152.center) to (154.center);
		\draw (153.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (157.center);
		\draw (164.center) to (163.center);
		\draw (165.center) to (162.center);
		\draw (151.center) to (167.center);
		\draw (150.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/diagcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 5) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=bigunit] (15) at (0, 0) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=bigunit] (19) at (-4, 3.5) {};
		\node [style=none] (20) at (-5.25, 2.5) {};
		\node [style=none] (21) at (-4, 2.5) {};
		\node [style=none] (22) at (-6, 5) {};
		\node [style=none] (24) at (-5.75, -2) {};
		\node [style=none] (26) at (-2.75, 2.5) {};
		\node [style=none] (30) at (-5, 4.5) {};
		\node [style=none] (31) at (-3, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (14.center) to (15);
		\draw [style=K] (6.center) to (15);
		\draw [style=KL] (15) to (10.center);
		\draw [style=K] (15) to (7.center);
		\draw [style=KB] (15) to (5.center);
		\draw [style=K] (15) to (8.center);
		\draw [style=K] (15) to (18.center);
		\draw [style=K] (19) to (20.center);
		\draw [style=KL] (19) to (21.center);
		\draw [style=K] (19) to (26.center);
		\draw [style=K] (30.center) to (19);
		\draw [style=K] (31.center) to (19);
		\draw [style=KTG] (26.center) to (6.center);
		\draw [style=KTG] (21.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/diagcomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 3.5) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none] (14) at (-2, 1.75) {};
		\node [style=bigunit] (15) at (0, 0) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=bigunit] (19) at (-2, 1.75) {};
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (22) at (-3.75, 3.5) {};
		\node [style=none] (24) at (-3.75, -2) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=none] (31) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, bend right] (14.center) to (15);
		\draw [style=K, bend left] (6.center) to (15);
		\draw [style=KL] (15) to (10.center);
		\draw [style=K] (15) to (7.center);
		\draw [style=KB] (15) to (5.center);
		\draw [style=K] (15) to (8.center);
		\draw [style=K] (15) to (18.center);
		\draw [style=K] (19) to (20.center);
		\draw [style=K] (30.center) to (19);
		\draw [style=K] (31.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/diagcomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 3.5) {};
		\node [style=none] (3) at (3, -2.5) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none] (14) at (-2, 1.75) {};
		\node [style=bigunit] (15) at (0, 0) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=bigunit] (19) at (-2, 1.75) {};
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (22) at (-4, 3.5) {};
		\node [style=none] (24) at (-4.25, -2.5) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=none] (31) at (-0.75, 3) {};
		\node [style=none] (32) at (-3.5, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (33) at (-2.25, -1.75) {};
		\node [style=none] (37) at (-2.25, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (38) at (-0.75, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none] (39) at (0.75, -1.75) {$\texttt{\underline{D}}$};
		\node [style=none] (40) at (2.25, -1.75) {$\texttt{\underline{E}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, bend right] (14.center) to (15);
		\draw [style=K, bend left] (6.center) to (15);
		\draw [style=KL] (15) to (10.center);
		\draw [style=K] (15) to (7.center);
		\draw [style=KB] (15) to (5.center);
		\draw [style=K] (15) to (8.center);
		\draw [style=K] (15) to (18.center);
		\draw [style=K] (19) to (20.center);
		\draw [style=K] (30.center) to (19);
		\draw [style=K] (31.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/diagcomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 3.5) {};
		\node [style=none] (3) at (3, -2.5) {};
		\node [style=none] (5) at (-2.25, -2.5) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=none] (8) at (1, -2.5) {};
		\node [style=none] (10) at (-3.5, -2.5) {};
		\node [style=none] (14) at (-2, 1.75) {};
		\node [style=bigunit] (15) at (0, 0) {};
		\node [style=none] (18) at (2.25, 3) {};
		\node [style=bigunit] (19) at (-2, 1.75) {};
		\node [style=none] (20) at (-0.75, -2.5) {};
		\node [style=none] (22) at (-4, 3.5) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=none] (31) at (-0.75, 3) {};
		\node [style=none] (32) at (-0.75, -3.25) {$\texttt{\underline{A}}$};
		\node [style=none] (37) at (-3.5, -3.25) {$\texttt{\underline{B}}$};
		\node [style=none] (38) at (1, -3.25) {$\texttt{\underline{C}}$};
		\node [style=none] (39) at (-2.25, -3.25) {$\texttt{\underline{D}}$};
		\node [style=none] (40) at (2.25, -3.25) {$\texttt{\underline{E}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, bend right] (14.center) to (15);
		\draw [style=K, bend left] (6.center) to (15);
		\draw [style=KL, in=90, out=-180, looseness=1.25] (15) to (10.center);
		\draw [style=K] (15) to (7.center);
		\draw [style=KB, bend left] (15) to (5.center);
		\draw [style=K, in=90, out=-150, looseness=1.50] (15) to (8.center);
		\draw [style=K] (15) to (18.center);
		\draw [style=K, in=90, out=-135] (19) to (20.center);
		\draw [style=K] (30.center) to (19);
		\draw [style=K] (31.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADJcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (15) at (0, 1.5) {$\texttt{NP}$};
		\node [style=none] (16) at (1, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (7.center) to (4);
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADJgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (15) at (1, 1.5) {$\texttt{NP}$};
		\node [style=none] (16) at (1, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=45, out=-90] (7.center) to (4);
		\draw [style=K, in=90, out=-45] (4) to (5.center);
		\draw [style=KHO, in=90, out=-135] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADJiscsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{is}}$};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
		\draw [style=KR] (4) to (17.center);
		\draw [style=KH] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADJisgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{is}}$};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, 1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (4) to (5.center);
		\draw [style=KHO, in=90, out=-30, looseness=0.75] (4) to (6.center);
		\draw [style=KR] (4) to (17.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADPIVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (9) at (0, 1.5) {$\texttt{IVP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5); 
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KP] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADPIVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (9) at (-1.5, 1.5) {$\texttt{IVP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (14) at (1.5, 1.5) {$\texttt{NP}$};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5);
		\draw [style=K] (1.center) to (5);
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KB] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADPTVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{TVP}$};
		\node [style=none] (7) at (0.75, -1.5) {$\texttt{ADP}$};
		\node [style=none] (9) at (-1, 1.5) {$\texttt{TVP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2.5, -2) {};
		\node [style=none] (15) at (2, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=bigunit] (20) at (0, 0) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=bigunit] (23) at (0, 0) {};
		\node [style=none] (24) at (1.25, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (25) at (-0.5, -1.5) {$\texttt{NP}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5);
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KP] (5) to (3.center);
		\draw [style=K] (20) to (17.center);
		\draw [style=K] (23) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADPiveng.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (9) at (-1.5, 1.5) {$\texttt{IVP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (14) at (1.5, 1.5) {$\texttt{NP}$};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=150, out=-90, looseness=0.75] (0.center) to (5);
		\draw [style=K, in=30, out=-90, looseness=0.75] (1.center) to (5);
		\draw [style=KL, in=90, out=-150, looseness=0.75] (5) to (4.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (5) to (2.center);
		\draw [style=KP] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADVIVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (1, -1.5) {$\texttt{IVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (0);
		\draw [style=KL] (0) to (3.center);
		\draw [style=KO] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADVIVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (1, -1.5) {$\texttt{IVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=45, out=-90] (1.center) to (0);
		\draw [style=KL, in=90, out=-45] (0) to (3.center);
		\draw [style=KO, in=90, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADVTVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1.5) {$\texttt{TVP}$};
		\node [style=none] (7) at (1, -1.5) {$\texttt{TVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (0);
		\draw [style=KL] (0) to (3.center);
		\draw [style=KO] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ADVTVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1.5) {$\texttt{TVP}$};
		\node [style=none] (7) at (1, -1.5) {$\texttt{TVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=45, out=-90] (1.center) to (0);
		\draw [style=KL, in=90, out=-45] (0) to (3.center);
		\draw [style=KO, in=90, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/CNJcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (4.5, 3) {};
		\node [style=none] (6) at (-4.5, -3) {};
		\node [style=none] (7) at (4.5, -3) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-3.25, -0.25) {};
		\node [style=none] (26) at (-1.25, -1) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-2.5, 0.5) {};
		\node [style=none] (35) at (-1.5, 0.5) {};
		\node [style=none] (36) at (-2.5, -0.5) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (-2.25, -0.5) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-3.75, -1) {};
		\node [style=none] (41) at (-3.25, -1) {};
		\node [style=none] (42) at (-3.5, -1) {};
		\node [style=none] (43) at (-2, -1) {};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=none] (45) at (-1.75, -1) {};
		\node [style=none] (46) at (0, 1.25) {};
		\node [style=none] (47) at (3.75, -0.5) {};
		\node [style=none] (48) at (2, -1) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=none] (50) at (3, -0.5) {};
		\node [style=none] (51) at (2, 0.5) {};
		\node [style=none] (52) at (2, -0.5) {};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (54) at (2, 0.5) {};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (2.25, -0.5) {};
		\node [style=none] (59) at (3, -1) {};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (61) at (2.75, -1) {};
		\node [style=none] (62) at (1.5, -1) {};
		\node [style=none] (63) at (1, -1) {};
		\node [style=none] (64) at (1.25, -1) {};
		\node [style=none] (65) at (0, -1) {};
		\node [style=none] (66) at (-2.25, 0.5) {};
		\node [style=none] (67) at (-1.75, 0.5) {};
		\node [style=none] (68) at (2.25, 0.5) {};
		\node [style=none] (69) at (2.75, 0.5) {};
		\node [style=none] (70) at (-3.25, 2) {};
		\node [style=none] (71) at (-1.75, 2) {};
		\node [style=none] (72) at (1.25, 2) {};
		\node [style=none] (73) at (2.75, 2) {};
		\node [style=none] (74) at (-2.5, 2) {$\cdots$};
		\node [style=none] (75) at (2, 2) {$\cdots$};
		\node [style=bigunit] (76) at (0, 1.25) {};
		\node [style=none] (77) at (-2, 0) {$\mathcal{S}_1$};
		\node [style=none] (78) at (2.5, 0) {$\mathcal{S}_2$};
		\node [style=none] (79) at (0, -1.75) {\texttt{CNJ}};
		\node [style=none] (80) at (-3.25, -1.75) {$\texttt{\underline{NP}s}^{1}_{o}$};
		\node [style=none] (81) at (-1.5, -1.75) {$\texttt{\underline{NP}s}^{1}_{i}$};
		\node [style=none] (82) at (1.5, -1.75) {$\texttt{\underline{NP}s}^{2}_{o}$};
		\node [style=none] (83) at (3.25, -1.75) {$\texttt{\underline{NP}s}^{2}_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (25.center)
			 to [in=-105, out=-90] (26.center)
			 to [in=-120, out=75, looseness=0.50] (24.center)
			 to [in=90, out=-180] cycle;
		\draw [style=wF] (32.center)
			 to (33.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=K] (37.center)
			 to (36.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=K] (40.center) to (41.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (38.center) to (42.center);
		\draw [style=K] (43.center) to (44.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (39.center) to (45.center);
		\draw [style=KB, in=90, out=-180] (24.center) to (25.center);
		\draw [style=KB, in=-105, out=-90] (25.center) to (26.center);
		\draw [style=KB, in=225, out=60, looseness=0.50] (26.center) to (24.center);
		\draw [style=gF] (47.center)
			 to [in=-75, out=-90] (48.center)
			 to [in=-60, out=105, looseness=0.50] (46.center)
			 to [in=90, out=0] cycle;
		\draw [style=wF] (51.center)
			 to (52.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=K] (56.center)
			 to (55.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=K] (59.center) to (60.center);
		\draw [style=K] (57.center) to (61.center);
		\draw [style=K] (62.center) to (63.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (58.center) to (64.center);
		\draw [style=KB, in=90, out=0] (46.center) to (47.center);
		\draw [style=KB, in=-75, out=-90] (47.center) to (48.center);
		\draw [style=KB, in=-60, out=105, looseness=0.75] (48.center) to (46.center);
		\draw [style=KB] (46.center) to (65.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (70.center) to (66.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (71.center) to (67.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (72.center) to (68.center);
		\draw [style=K] (73.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/CNJscopecsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=bigunit] (12) at (0, 0) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (2, -2) {};
		\node [style=none] (23) at (0, -1.5) {\texttt{CNJ}};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, 1.5) {\texttt{S}};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (1.5, -1.5) {\texttt{S}};
		\node [style=none] (34) at (1, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (35) at (2, -1.5) {\textcolor{blue}{)}};
		\node [style=none] (36) at (-1.5, -1.5) {\texttt{S}};
		\node [style=none] (37) at (-2, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (38) at (-1, -1.5) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (12) to (13.center);
		\draw [style=KH] (12) to (25.center);
		\draw [style=KH] (12) to (26.center);
		\draw [style=KH] (27.center) to (12);
		\draw [style=KB] (29.center) to (12);
		\draw [style=KB] (30.center) to (12);
		\draw [style=KB] (31.center) to (12);
		\draw [style=KB] (32.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/IVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {}; 
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}}; 
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=KH] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/IVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 1.5) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (1) to (2.center);
		\draw [style=KL, in=90, out=-45] (1) to (3.center);
		\draw [style=K, in=135, out=-90] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/IVterminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (12) at (0, 1.25) {\texttt{IVP}};
		\node [style=none] (13) at (0, -1.5) {\texttt{\underline{IV}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/SCV1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (9) at (0, 0) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (20) at (-0.75, -1.5) {\texttt{NP}};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=none] (27) at (0.75, -1.5) {\textcolor{blue}{(}};
		\node [style=bigunit] (28) at (0, 0) {};
		\node [style=none] (29) at (0.75, 1) {};
		\node [style=none] (30) at (0.75, 1.5) {\texttt{NP}};
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=none] (32) at (-0.75, 1.5) {\textcolor{blue}{(}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (9) to (11.center);
		\draw [style=KB] (9) to (25.center);
		\draw [style=K] (28) to (29.center);
		\draw [style=KB] (28) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/SCV2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (9) at (0, 0) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (20) at (-0.75, 1.5) {\texttt{NP}};
		\node [style=none] (25) at (0.75, 1) {};
		\node [style=none] (27) at (0.75, 1.5) {\textcolor{blue}{)}};
		\node [style=bigunit] (28) at (0, 0) {};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=none] (30) at (0.75, -1.5) {\texttt{NP}};
		\node [style=none] (31) at (-0.75, -1) {};
		\node [style=none] (32) at (-0.75, -1.5) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (9) to (11.center);
		\draw [style=KB] (9) to (25.center);
		\draw [style=K] (28) to (29.center);
		\draw [style=KB] (28) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/SCVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=none] (6) at (-3, -3) {};
		\node [style=none] (7) at (3, -3) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (2.75, -1.25) {};
		\node [style=bigunit] (11) at (0.5, 1) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-2.25, -1.5) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=none] (17) at (-2.25, 2.25) {\texttt{NP}};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (0.25, -1.75) {};
		\node [style=none] (27) at (2, -1.5) {};
		\node [style=none] (28) at (0, -1.75) {};
		\node [style=none] (29) at (0.5, -1.75) {};
		\node [style=none] (30) at (1.75, -1.5) {};
		\node [style=none] (31) at (2.25, -1.5) {};
		\node [style=none] (32) at (0.75, 1.75) {};
		\node [style=none] (33) at (2.25, 1.75) {};
		\node [style=none] (34) at (1.5, 1.75) {$\cdots$};
		\node [style=none] (35) at (0.5, -2.25) {$\texttt{\underline{NP}s}_{o}$};
		\node [style=none] (36) at (2.25, -2.25) {$\texttt{\underline{NP}s}_{i}$};
		\node [style=none] (37) at (1.5, -0.5) {$\mathcal{S}$};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=none] (41) at (2, -1) {};
		\node [style=none] (42) at (1.5, 2.25) {$\texttt{NP}\times(o+i)$};
		\node [style=none] (43) at (-1, -2) {\texttt{SCV}};
		\node [style=none] (44) at (-2.25, -2) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (9.center)
			 to [in=90, out=-30] (10.center)
			 to [bend left=90] (8.center);
		\draw [style=gF, in=90, out=-30] (9.center) to (10.center);
		\draw [style=gF, bend left=90] (10.center) to (8.center);
		\draw [style=K, in=150, out=-90, looseness=0.25] (12.center) to (11);
		\draw [style=K, in=90, out=-135, looseness=0.25] (11) to (13.center);
		\draw [style=KL, in=90, out=-105, looseness=0.25] (11) to (14.center);
		\draw [style=KB] (11) to (15.center);
		\draw [style=KB, in=90, out=-30] (11) to (16.center);
		\draw [style=KB, bend right=90] (15.center) to (16.center);
		\draw [style=wF] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=K] (18.center) to (19.center);
		\draw [style=K] (19.center) to (21.center);
		\draw [style=K] (21.center) to (20.center);
		\draw [style=K] (20.center) to (18.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (24.center) to (26.center);
		\draw [style=K, in=120, out=-90, looseness=0.75] (25.center) to (27.center);
		\draw [style=K] (28.center) to (29.center);
		\draw [style=K] (30.center) to (31.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (32.center) to (22.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (33.center) to (23.center);
		\draw [style=K] (39.center)
			 to (41.center)
			 to (40.center)
			 to (38.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/SCVscopecsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1) {};
		\node [style=bigunit] (9) at (0, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (20) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (21) at (-0.25, -1.5) {\texttt{SCV}};
		\node [style=none] (22) at (1.25, -1.5) {\texttt{S}};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (0, 1.5) {\texttt{S}};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=none] (26) at (1.75, -1) {};
		\node [style=none] (27) at (0.75, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (28) at (1.75, -1.5) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (9) to (11.center);
		\draw [style=KL] (9) to (12.center);
		\draw [style=KH] (9) to (23.center);
		\draw [style=KH] (7.center) to (9);
		\draw [style=KB] (9) to (25.center);
		\draw [style=KB] (9) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/TVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.25, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, 1.5) {\texttt{S}}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (1) to (10.center);
		\draw [style=KH] (14.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/TVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.25, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (-1.25, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (17) at (1.25, 1.5) {$\texttt{NP}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (1) to (10.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (14.center) to (1);
		\draw [style=K, in=45, out=-90, looseness=0.75] (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/TVterminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (12) at (0, 1.25) {\texttt{TVP}};
		\node [style=none] (13) at (0, -1.5) {\texttt{\underline{TV}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/blue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/orange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KO] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/orangedash.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/orprule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-4, 1.5) {};
		\node [style=none] (41) at (-2, -0.5) {};
		\node [style=none] (42) at (-6, -0.5) {};
		\node [style=none] (43) at (-4.5, 0.25) {$\texttt{S}_2$};
		\node [style=none] (44) at (-8, 1.5) {};
		\node [style=none] (45) at (-7, -0.5) {};
		\node [style=none] (46) at (-9, -0.5) {};
		\node [style=none] (47) at (-8, 0) {$\texttt{S}_1$};
		\node [style=none] (48) at (-7, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (49) at (-8, -1) {$\cdots$};
		\node [style=none] (51) at (-2.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (52) at (-2.5, -1.5) {};
		\node [style=none] (53) at (-7, -1.5) {};
		\node [style=none] (54) at (0, 0) {$\Rightarrow$};
		\node [style=none] (55) at (-3.25, 0.75) {};
		\node [style=none] (56) at (-4.5, -0.5) {};
		\node [style=none] (57) at (-3.25, 0) {$\texttt{NP}$};
		\node [style=none] (58) at (-4.5, -1) {$\cdots$};
		\node [style=none] (59) at (3.25, 0.75) {};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (3.25, 0) {$\texttt{S}_1$};
		\node [style=none] (63) at (7.25, 0.75) {};
		\node [style=none] (64) at (6.5, -0.5) {};
		\node [style=none] (65) at (8.5, -0.5) {};
		\node [style=none] (66) at (7.5, 0) {$\texttt{S}_2$};
		\node [style=none] (67) at (5.5, -1) {$\texttt{\underline{ORP}}$};
		\node [style=none] (69) at (2.5, -1) {$\cdots$};
		\node [style=none] (70) at (3.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (72) at (3.5, -1.5) {};
		\node [style=none] (73) at (5.5, 0) {$\texttt{NP}$};
		\node [style=none] (74) at (7, -1) {$\cdots$};
		\node [style=none] (75) at (5.5, 1) {};
		\node [style=none] (76) at (4.5, -0.5) {};
		\node [style=none] (77) at (6.5, -0.5) {};
		\node [style=none] (78) at (8.25, -1) {\textvisiblespace};
		\node [style=none] (79) at (5.5, -1.5) {};
		\node [style=none] (80) at (8.25, -1.5) {};
		\node [style=none] (81) at (5.25, 2.75) {};
		\node [style=smallblackdot] (82) at (6, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=K] (40.center) to (42.center);
		\draw [style=K] (40.center) to (41.center);
		\draw [style=K] (41.center) to (42.center);
		\draw [style=K] (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=K] (44.center) to (46.center);
		\draw [style=K] (44.center) to (45.center);
		\draw [style=K] (45.center) to (46.center);
		\draw [style=Kv<>, bend left=90, looseness=0.50] (52.center) to (53.center);
		\draw [style=K] (55.center) to (56.center);
		\draw [style=K] (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=K] (59.center) to (61.center);
		\draw [style=K] (59.center) to (60.center);
		\draw [style=K] (63.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw [style=K] (63.center) to (65.center);
		\draw [style=K] (63.center) to (64.center);
		\draw [style=K] (75.center) to (76.center);
		\draw [style=K] (77.center) to (75.center);
		\draw [style=K] (75.center) to (77.center);
		\draw [style=K] (75.center) to (76.center);
		\draw [style=K] (60.center) to (65.center);
		\draw [style=K] (81.center) to (63.center);
		\draw [style=K] (59.center) to (81.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (82) to (72.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (82) to (80.center);
		\draw [style=Kv, in=-90, out=120] (82) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/purple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KP] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KR] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/srprule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-7.5, -0.5) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (6) at (-6.5, 0) {$\texttt{S}_1$};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-4, -0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-3, 0) {$\texttt{S}_2$};
		\node [style=none] (11) at (-4, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (12) at (-3, -1) {$\cdots$};
		\node [style=none] (13) at (-6.5, -1) {$\cdots$};
		\node [style=none] (14) at (-5.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-5.5, -1.5) {};
		\node [style=none] (17) at (4.75, 2) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (7.25, -0.5) {};
		\node [style=none] (25) at (5.5, -1) {$\texttt{\underline{SRP}}$};
		\node [style=none] (26) at (6.75, -1) {$\cdots$};
		\node [style=none] (27) at (3, -1) {$\cdots$};
		\node [style=none] (28) at (4, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (29) at (5.5, -1.5) {};
		\node [style=none] (30) at (4, -1.5) {};
		\node [style=none] (31) at (0, 0) {$\Rightarrow$};
		\node [style=none] (35) at (3.75, 0) {$\texttt{S}_1$};
		\node [style=none] (39) at (5.75, 0) {$\texttt{S}_2$};
		\node [style=none] (41) at (5.75, 1) {};
		\node [style=none] (42) at (3.75, 1) {};
		\node [style=none] (43) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=K] (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=K] (7.center) to (9.center);
		\draw [style=K] (7.center) to (8.center);
		\draw [style=K] (8.center) to (9.center);
		\draw [style=Kv<>, bend left=90] (15.center) to (16.center);
		\draw [style=K] (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=K] (17.center) to (19.center);
		\draw [style=K] (17.center) to (18.center);
		\draw [style=K] (18.center) to (19.center);
		\draw [style=Kv<>, bend left=90] (29.center) to (30.center);
		\draw [style=K] (42.center) to (43.center);
		\draw [style=K] (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/ssrprule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {};
		\node [style=none] (1) at (-9, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (6) at (-6.5, 0.25) {$\texttt{S}_1$};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-4, -0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-3, 0) {$\texttt{S}_2$};
		\node [style=none] (11) at (-4, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (12) at (-3, -1) {$\cdots$};
		\node [style=none] (13) at (-8.25, -1) {$\cdots$};
		\node [style=none] (14) at (-7.25, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-7, -1.5) {};
		\node [style=none] (31) at (0, 0) {$\Rightarrow$};
		\node [style=none] (38) at (-7.75, 0.75) {};
		\node [style=none] (39) at (-6.5, -0.5) {};
		\node [style=none] (40) at (-7.75, 0) {$\texttt{NP}$};
		\node [style=none] (41) at (-5.75, -1) {$\cdots$};
		\node [style=none] (42) at (3.25, 0.75) {};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=none] (44) at (4.5, -0.5) {};
		\node [style=none] (45) at (5.5, 0) {$\texttt{S}_1$};
		\node [style=none] (46) at (7.25, 0.75) {};
		\node [style=none] (47) at (6.5, -0.5) {};
		\node [style=none] (48) at (8.5, -0.5) {};
		\node [style=none] (49) at (7.5, 0) {$\texttt{S}_2$};
		\node [style=none] (50) at (5, -1) {$\texttt{\underline{SRP}}$};
		\node [style=none] (51) at (8, -1) {$\cdots$};
		\node [style=none] (52) at (2.5, -1) {$\cdots$};
		\node [style=none] (53) at (3.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (55) at (3.5, -1.5) {};
		\node [style=none] (58) at (3.25, 0) {$\texttt{NP}$};
		\node [style=none] (59) at (6.25, -1) {$\cdots$};
		\node [style=none] (60) at (5.5, 1) {};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (7, -1) {\textvisiblespace};
		\node [style=none] (65) at (7, -1.5) {};
		\node [style=none] (66) at (5.25, 2.75) {};
		\node [style=none] (67) at (5, -1.5) {};
		\node [style=smallblackdot] (68) at (5.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=K] (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=K] (7.center) to (9.center);
		\draw [style=K] (7.center) to (8.center);
		\draw [style=K] (8.center) to (9.center);
		\draw [style=Kv<>, bend left=90, looseness=0.75] (15.center) to (16.center);
		\draw [style=K] (38.center) to (39.center);
		\draw [style=K] (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [style=K] (42.center) to (44.center);
		\draw [style=K] (42.center) to (43.center);
		\draw [style=K] (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=K] (46.center) to (48.center);
		\draw [style=K] (46.center) to (47.center);
		\draw [style=K] (60.center) to (61.center);
		\draw [style=K] (62.center) to (60.center);
		\draw [style=K] (60.center) to (62.center);
		\draw [style=K] (60.center) to (61.center);
		\draw [style=K] (43.center) to (48.center);
		\draw [style=K] (66.center) to (46.center);
		\draw [style=K] (42.center) to (66.center);
		\draw [style=Kv, bend left=15] (68) to (55.center);
		\draw [style=Kv, bend right] (68) to (65.center);
		\draw [style=Kv, bend left=15] (68) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/treeex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.5, -2.5) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=none] (9) at (-1.5, -3) {\texttt{\underline{Alice}}};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (14) at (3.5, -2.5) {};
		\node [style=none] (15) at (2, -2.5) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=bigunit] (17) at (2, -1.5) {};
		\node [style=none] (18) at (0.5, -3) {$\texttt{\underline{laughs}}$};
		\node [style=none] (19) at (2, -3) {$\texttt{\underline{at}}$};
		\node [style=none] (25) at (3.5, -3) {$\texttt{\underline{Bob}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=KH] (11.center) to (1);
		\draw [style=KL] (17) to (16.center);
		\draw [style=K] (17) to (14.center);
		\draw [style=KP] (17) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/treeex10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-3.25, -2.75) {};
		\node [style=none] (3) at (-1.25, -2.75) {};
		\node [style=none] (8) at (-3.25, -3.25) {\texttt{\underline{Alice}}};
		\node [style=none] (9) at (-1.25, -3.25) {\texttt{\underline{sees}}};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (13) at (0, -2.75) {};
		\node [style=none] (14) at (3.75, -2.75) {};
		\node [style=none] (15) at (0, -3.25) {\textcolor{blue}{(}};
		\node [style=none] (16) at (3.75, -3.25) {\textcolor{blue}{)}};
		\node [style=bigunit] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (1, -2.75) {};
		\node [style=none] (20) at (2.75, -2.75) {};
		\node [style=none] (21) at (1, -3.25) {\texttt{\underline{Bob}}};
		\node [style=none] (22) at (2.75, -3.25) {\texttt{\underline{laugh}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=KH] (1) to (11.center);
		\draw [style=KH] (0.center) to (1);
		\draw [style=KB] (1) to (13.center);
		\draw [style=KB] (1) to (14.center);
		\draw [style=K] (18) to (19.center);
		\draw [style=KL] (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/treeex11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=bigunit] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (23) at (0, -2) {\texttt{\underline{and}}};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (1.25, 0) {};
		\node [style=none] (27) at (0, 2.5) {};
		\node [style=none] (29) at (-5, -1.5) {};
		\node [style=none] (30) at (-0.75, -1.5) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (4.5, -1.5) {};
		\node [style=none] (34) at (1, -2) {\textcolor{blue}{(}};
		\node [style=none] (35) at (4.5, -2) {\textcolor{blue}{)}};
		\node [style=none] (37) at (-5, -2) {\textcolor{blue}{(}};
		\node [style=none] (38) at (-0.75, -2) {\textcolor{blue}{)}};
		\node [style=none] (55) at (1.25, 0) {};
		\node [style=bigunit] (56) at (1.25, 0) {};
		\node [style=none] (57) at (1.75, -1.5) {};
		\node [style=none] (58) at (3.5, -1.5) {};
		\node [style=none] (59) at (1.75, -2) {\texttt{\underline{Bob}}};
		\node [style=none] (60) at (3.5, -2) {\texttt{\underline{cries}}};
		\node [style=bigunit] (62) at (-1, 0) {};
		\node [style=none] (63) at (-4, -1.5) {};
		\node [style=none] (64) at (-2, -1.5) {};
		\node [style=none] (65) at (-4, -2) {\texttt{\underline{Alice}}};
		\node [style=none] (66) at (-2, -2) {\texttt{\underline{laughs}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (12) to (13.center);
		\draw [style=KH] (12) to (25.center);
		\draw [style=KH] (12) to (26.center);
		\draw [style=KH] (27.center) to (12);
		\draw [style=KB] (29.center) to (12);
		\draw [style=KB] (30.center) to (12);
		\draw [style=KB] (31.center) to (12);
		\draw [style=KB] (32.center) to (12);
		\draw [style=K] (56) to (57.center);
		\draw [style=KL] (56) to (58.center);
		\draw [style=K] (62) to (63.center);
		\draw [style=KL] (62) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/treeex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (9) at (-1.5, -1.75) {\texttt{\underline{Alice}}};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (18) at (1.25, -1.75) {$\texttt{\underline{laughs}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=KH] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/treeex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-5.75, -1.25) {\texttt{\underline{Bob}}};
		\node [style=none] (18) at (-2.75, -1.25) {$\texttt{\underline{kind}}$};
		\node [style=bigunit] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-5.75, -0.75) {};
		\node [style=none] (21) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-4.25, -0.75) {};
		\node [style=none] (29) at (-4.25, -1.25) {$\texttt{\underline{is}}$};
		\node [style=none] (30) at (-4.25, 2.75) {};
		\node [style=none] (31) at (-4.25, 3.25) {};
		\node [style=bigunit] (32) at (1.25, 1.75) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (3.25, 0.25) {};
		\node [style=none] (35) at (-0.25, -1.25) {\texttt{\underline{Bob}}};
		\node [style=none] (36) at (1.25, 2.75) {};
		\node [style=none] (37) at (1.25, 3.25) {};
		\node [style=none] (38) at (4.75, -0.75) {};
		\node [style=none] (39) at (3.25, -0.75) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=bigunit] (41) at (3.25, 0.25) {};
		\node [style=none] (42) at (1.75, -1.25) {$\texttt{\underline{smiles}}$};
		\node [style=none] (43) at (3.25, -1.25) {$\texttt{\underline{at}}$};
		\node [style=none] (44) at (4.75, -1.25) {$\texttt{\underline{Alice}}$};
		\node [style=none] (46) at (-5.75, -1.75) {};
		\node [style=none] (47) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (19) to (20.center);
		\draw [style=KHO] (19) to (21.center);
		\draw [style=KR] (19) to (28.center);
		\draw [style=KH] (30.center) to (19);
		\draw [style=K] (32) to (33.center);
		\draw [style=KL] (32) to (34.center);
		\draw [style=KH] (36.center) to (32);
		\draw [style=KL] (41) to (40.center);
		\draw [style=K] (41) to (38.center);
		\draw [style=KP] (41) to (39.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/treeex4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-5.75, -1.25) {\texttt{\underline{Bob}}};
		\node [style=none] (18) at (-2.75, -1.25) {$\texttt{\underline{kind}}$};
		\node [style=bigunit] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-5.75, -0.75) {};
		\node [style=none] (21) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-4.25, -0.75) {};
		\node [style=none] (29) at (-4.25, -1.25) {$\texttt{\underline{is}}$};
		\node [style=none] (30) at (-4.25, 2.75) {};
		\node [style=none] (31) at (-4.25, 3.25) {};
		\node [style=bigunit] (32) at (1.25, 1.75) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (3.25, 0.25) {};
		\node [style=none] (35) at (-0.25, -1.25) {\texttt{\underline{He}}};
		\node [style=none] (36) at (1.25, 2.75) {};
		\node [style=none] (37) at (1.25, 3.25) {};
		\node [style=none] (38) at (4.75, -0.75) {};
		\node [style=none] (39) at (3.25, -0.75) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=bigunit] (41) at (3.25, 0.25) {};
		\node [style=none] (42) at (1.75, -1.25) {$\texttt{\underline{smiles}}$};
		\node [style=none] (43) at (3.25, -1.25) {$\texttt{\underline{at}}$};
		\node [style=none] (44) at (4.75, -1.25) {$\texttt{\underline{Alice}}$};
		\node [style=none] (46) at (-5.75, -1.75) {};
		\node [style=none] (47) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (19) to (20.center);
		\draw [style=KHO] (19) to (21.center);
		\draw [style=KR] (19) to (28.center);
		\draw [style=KH] (30.center) to (19);
		\draw [style=K] (32) to (33.center);
		\draw [style=KL] (32) to (34.center);
		\draw [style=KH] (36.center) to (32);
		\draw [style=KL] (41) to (40.center);
		\draw [style=K] (41) to (38.center);
		\draw [style=KP] (41) to (39.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/treeex8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (35) at (-0.25, -1.25) {\texttt{\underline{Eve}}};
		\node [style=none] (36) at (1.75, 2) {};
		\node [style=none] (38) at (4, -0.75) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=bigunit] (41) at (1.75, 0.5) {};
		\node [style=none] (42) at (1.75, -1.25) {$\texttt{\underline{hates}}$};
		\node [style=none] (44) at (4, -1.25) {$\texttt{\underline{Alice}}$};
		\node [style=none] (46) at (-2.25, -1.75) {};
		\node [style=none] (47) at (4, -1.75) {};
		\node [style=none] (51) at (-4.75, 2) {};
		\node [style=none] (52) at (-7.25, -1.25) {\texttt{\underline{Bob}}};
		\node [style=none] (53) at (-4.75, -1.25) {\texttt{\underline{likes}}};
		\node [style=none] (54) at (-2.25, -1.25) {\texttt{\underline{Alice}}};
		\node [style=none] (55) at (-4.75, -0.75) {};
		\node [style=none] (56) at (-7, -0.75) {};
		\node [style=none] (57) at (-2.5, -0.75) {};
		\node [style=bigunit] (58) at (-4.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (32) to (33.center);
		\draw [style=KH] (36.center) to (32);
		\draw [style=KL] (41) to (40.center);
		\draw [style=K] (41) to (38.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (46.center) to (47.center);
		\draw [style=K] (56.center) to (58);
		\draw [style=K] (58) to (57.center);
		\draw [style=KL] (58) to (55.center);
		\draw [style=KH] (51.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/engdiags/treeex9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.5, -0.25) {\texttt{\underline{whom}}};
		\node [style=bigunit] (48) at (-0.5, 2) {$\texttt{!}$};
		\node [style=none] (53) at (5.25, -0.25) {\textvisiblespace};
		\node [style=none] (58) at (-0.5, 0.25) {};
		\node [style=smallblackdot] (72) at (1.25, -2) {};
		\node [style=none] (73) at (-2.25, -0.75) {};
		\node [style=none] (74) at (-0.5, -0.75) {};
		\node [style=none] (75) at (5.25, -0.75) {};
		\node [style=bigunit] (79) at (3.25, 1.5) {};
		\node [style=none] (80) at (1.25, 0.25) {};
		\node [style=none] (82) at (1.25, -0.25) {\texttt{\underline{Eve}}};
		\node [style=none] (83) at (3.25, 3) {};
		\node [style=none] (84) at (5.25, 0.25) {};
		\node [style=none] (86) at (3.25, 0.25) {};
		\node [style=bigunit] (87) at (3.25, 1.5) {};
		\node [style=none] (88) at (3.25, -0.25) {$\texttt{\underline{hates}}$};
		\node [style=none] (93) at (-4.75, 3) {};
		\node [style=none] (94) at (-7.25, -0.25) {\texttt{\underline{Bob}}};
		\node [style=none] (95) at (-4.75, -0.25) {\texttt{\underline{likes}}};
		\node [style=none] (96) at (-2.25, -0.25) {\texttt{\underline{Alice}}};
		\node [style=none] (97) at (-4.75, 0.25) {};
		\node [style=none] (98) at (-7, 0.25) {};
		\node [style=none] (99) at (-2.5, 0.25) {};
		\node [style=bigunit] (100) at (-4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (48) to (58.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (72) to (73.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.75] (72) to (74.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (72) to (75.center);
		\draw [style=K] (79) to (80.center);
		\draw [style=KH] (83.center) to (79);
		\draw [style=KL] (87) to (86.center);
		\draw [style=K] (87) to (84.center);
		\draw [style=K] (98.center) to (100);
		\draw [style=K] (100) to (99.center);
		\draw [style=KL] (100) to (97.center);
		\draw [style=KH] (93.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/existsfig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (3) at (-2, -1.5) {$\texttt{\underline{EXISTS}}$};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (0, 0) {$\Rightarrow$};
		\node [style=bigunit] (10) at (-3, 0) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=none] (13) at (-3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (13.center) to (10);
		\draw [style=K] (10) to (12.center);
		\draw [style=KL] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/existsnum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/existsnum1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 2.25) {$\texttt{A}$};
		\node [style=bigunit] (14) at (4.75, 0.5) {};
		\node [style=none] (15) at (3.5, -1.25) {};
		\node [style=none] (16) at (5.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (17) at (3.5, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (18) at (5.75, -1.75) {$\texttt{\underline{EXISTS}}$};
		\node [style=none] (19) at (3.5, 1.75) {};
		\node [style=none] (20) at (2.25, 0) {$\Rightarrow$};
		\node [style=bigunit] (21) at (10, 0.5) {};
		\node [style=none] (22) at (11, -1.25) {};
		\node [style=none] (23) at (8.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (24) at (11, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (25) at (8.75, -1.75) {$\texttt{\underline{EXISTS}}$};
		\node [style=none] (26) at (11, 1.75) {};
		\node [style=none] (27) at (7.5, 0) {$\cong$};
		\node [style=none] (28) at (0, 1.75) {};
		\node [style=none] (29) at (0, -2.25) {};
		\node [style=none] (30) at (-1, 0.75) {};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (1, -1.25) {};
		\node [style=none] (34) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (14) to (15.center);
		\draw [style=KL] (14) to (16.center);
		\draw [style=K] (19.center) to (14);
		\draw [style=K, in=90, out=-150, looseness=1.75] (21) to (22.center);
		\draw [style=KL, in=105, out=-45, looseness=1.25] (21) to (23.center);
		\draw [style=K, in=135, out=-135, looseness=1.50] (26.center) to (21);
		\draw (28.center) to (29.center);
		\draw [style=H] (31.center) to (34.center);
		\draw [style=H] (30.center) to (31.center);
		\draw [style=H] (30.center) to (32.center);
		\draw [style=H] (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/existsnum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (3.75, -0.75) {$_1$};
		\node [style=none] (10) at (3.25, 1.5) {$_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/existsnum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (3.75, -0.75) {$_2$};
		\node [style=none] (10) at (3.25, 1.5) {$_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/fatima2.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-7.75, -0.5) {};
		\node [style=none] (11) at (-5.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (5.25, -0.5) {};
		\node [style=none] (17) at (7.5, -0.5) {};
		\node [style=none] (18) at (9, -0.5) {};
		\node [style=bigunit] (19) at (-3.25, 1.25) {};
		\node [style=bigunit] (21) at (3, 2) {};
		\node [style=bigunit] (22) at (5.25, 0.75) {};
		\node [style=none] (30) at (-7.75, 3) {};
		\node [style=none] (31) at (-5.5, 3) {};
		\node [style=none] (32) at (-1, 3) {};
		\node [style=none] (33) at (0.5, 3) {};
		\node [style=none] (34) at (5.25, 3) {};
		\node [style=none] (35) at (9, 3) {};
		\node [style=none] (37) at (-7.75, -1) {\texttt{\underline{Alice}}};
		\node [style=none] (38) at (-5.5, -1) {\texttt{\underline{who}}};
		\node [style=none] (39) at (-3.25, -1) {\texttt{\underline{likes}}};
		\node [style=none] (40) at (-1, -1) {\texttt{\underline{Bob}}};
		\node [style=none] (41) at (0.5, -1) {\textvisiblespace};
		\node [style=none] (42) at (2.25, -1) {\texttt{\underline{gives}}};
		\node [style=none] (43) at (5.25, -1) {\texttt{\underline{flowers}}};
		\node [style=none] (44) at (7.5, -1) {\texttt{\underline{to}}};
		\node [style=none] (45) at (9, -1) {\texttt{\underline{him}}};
		\node [style=smallblackdot] (60) at (-3.25, -2.75) {};
		\node [style=none] (61) at (-7.75, -1.5) {};
		\node [style=none] (62) at (-5.5, -1.5) {};
		\node [style=none] (63) at (0.5, -1.5) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=none] (65) at (9, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (19) to (11.center);
		\draw [style=K, in=90, out=-45] (19) to (13.center);
		\draw [style=KL, in=90, out=-105, looseness=1.50] (19) to (12.center);
		\draw [style=KL, in=180, out=-75] (21) to (22);
		\draw [style=K, bend left] (21) to (22);
		\draw [style=K, in=210, out=90, looseness=0.75] (14.center) to (21);
		\draw [style=K, in=240, out=90] (16.center) to (22);
		\draw [style=K, in=90, out=-15, looseness=0.75] (22) to (18.center);
		\draw [style=KB, in=90, out=-45, looseness=0.75] (22) to (17.center);
		\draw [style=KL, in=90, out=-165, looseness=0.50] (22) to (15.center);
		\draw [style=K] (30.center) to (10.center);
		\draw [style=K, in=-90, out=45] (21) to (34.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (22) to (35.center);
		\draw [style=K, in=-90, out=150, looseness=0.75] (21) to (33.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (19) to (32.center);
		\draw [style=K, in=-90, out=135, looseness=0.75] (19) to (31.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (60) to (61.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.75] (60) to (62.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (60) to (63.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/fatima3.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-8.25, -1.5) {};
		\node [style=none] (11) at (-6, -1.5) {};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (31) at (-6, 2) {};
		\node [style=none] (33) at (0, 2) {};
		\node [style=none] (35) at (8.5, 2) {};
		\node [style=none] (36) at (-8.25, -1.5) {};
		\node [style=none] (37) at (-6, -1.5) {};
		\node [style=none] (38) at (-3.75, -1.5) {};
		\node [style=none] (39) at (-1.5, -1.5) {};
		\node [style=none] (40) at (0, -1.5) {};
		\node [style=none] (41) at (1.75, -1.5) {};
		\node [style=none] (42) at (4.75, -1.5) {};
		\node [style=none] (43) at (7, -1.5) {};
		\node [style=none] (44) at (8.5, -1.5) {};
		\node [style=bigunit] (45) at (-3.75, 0.25) {};
		\node [style=bigunit] (46) at (2.5, 1) {};
		\node [style=bigunit] (47) at (4.75, -0.25) {};
		\node [style=none] (48) at (-8.25, 2) {};
		\node [style=none] (49) at (-6, 2) {};
		\node [style=none] (50) at (-1.5, 2) {};
		\node [style=none] (51) at (0, 2) {};
		\node [style=none] (52) at (4.75, 2) {};
		\node [style=none] (53) at (8.5, 2) {};
		\node [style=none] (54) at (-8.25, -2) {\texttt{\underline{Alice}}};
		\node [style=none] (55) at (-6, -2) {\texttt{\underline{who}}};
		\node [style=none] (56) at (-3.75, -2) {\texttt{\underline{likes}}};
		\node [style=none] (57) at (-1.5, -2) {\texttt{\underline{Bob}}};
		\node [style=none] (58) at (0, -2) {\textvisiblespace};
		\node [style=none] (59) at (1.75, -2) {\texttt{\underline{gives}}};
		\node [style=none] (60) at (4.75, -2) {\texttt{\underline{flowers}}};
		\node [style=none] (61) at (7, -2) {\texttt{\underline{to}}};
		\node [style=none] (62) at (8.5, -2) {\texttt{\underline{him}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (10.center) to (31.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (11.center) to (33.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (13.center) to (35.center);
		\draw [style=K, in=90, out=-135] (45) to (37.center);
		\draw [style=K, in=90, out=-45] (45) to (39.center);
		\draw [style=KL, in=90, out=-105, looseness=1.50] (45) to (38.center);
		\draw [style=KL, in=180, out=-75] (46) to (47);
		\draw [style=K, bend left] (46) to (47);
		\draw [style=K, in=210, out=90, looseness=0.75] (40.center) to (46);
		\draw [style=K, in=240, out=90] (42.center) to (47);
		\draw [style=K, in=90, out=-15, looseness=0.75] (47) to (44.center);
		\draw [style=KB, in=90, out=-45, looseness=0.75] (47) to (43.center);
		\draw [style=KL, in=90, out=-165, looseness=0.50] (47) to (41.center);
		\draw [style=K] (48.center) to (36.center);
		\draw [style=K, in=-90, out=45] (46) to (52.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (47) to (53.center);
		\draw [style=K, in=-90, out=150, looseness=0.75] (46) to (51.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (45) to (50.center);
		\draw [style=K, in=-90, out=135, looseness=0.75] (45) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/fatima4.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4.25, -1) {};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (13) at (1.75, -1.25) {};
		\node [style=none] (14) at (-5.75, -5) {};
		\node [style=none] (15) at (-3.25, -5) {};
		\node [style=none] (16) at (0, -5) {};
		\node [style=none] (17) at (2, -5) {};
		\node [style=none] (18) at (3.5, -5) {};
		\node [style=bigunit] (19) at (-1.75, 1.25) {};
		\node [style=bigunit] (21) at (-2.25, -2) {};
		\node [style=bigunit] (22) at (0.25, -3.5) {};
		\node [style=none] (31) at (-4.5, 2.75) {};
		\node [style=none] (32) at (3.5, 2.75) {};
		\node [style=none] (34) at (0, 2.75) {};
		\node [style=none] (53) at (-5.75, -5.5) {\texttt{\underline{Alice}}};
		\node [style=none] (55) at (-2.5, -0.75) {\texttt{\underline{likes}}};
		\node [style=none] (56) at (3.5, -5.5) {\texttt{\underline{Bob}}};
		\node [style=none] (58) at (-3.25, -5.5) {\texttt{\underline{gives}}};
		\node [style=none] (59) at (-0.25, -5.5) {\texttt{\underline{flowers}}};
		\node [style=none] (60) at (2, -5.5) {\texttt{\underline{to}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (19) to (11.center);
		\draw [style=K, in=90, out=-45] (19) to (13.center);
		\draw [style=KL, in=90, out=-105, looseness=1.50] (19) to (12.center);
		\draw [style=KL, in=180, out=-75] (21) to (22);
		\draw [style=K, bend left] (21) to (22);
		\draw [style=K, in=210, out=90, looseness=0.75] (14.center) to (21);
		\draw [style=K, in=240, out=90] (16.center) to (22);
		\draw [style=K, in=90, out=-15, looseness=0.75] (22) to (18.center);
		\draw [style=KB, in=90, out=-45, looseness=0.75] (22) to (17.center);
		\draw [style=KL, in=90, out=-165, looseness=0.50] (22) to (15.center);
		\draw [style=K, in=-90, out=45] (21) to (34.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (19) to (32.center);
		\draw [style=K, in=-90, out=135, looseness=0.75] (19) to (31.center);
		\draw [style=K, in=-90, out=150, looseness=0.75] (21) to (11.center);
		\draw [style=K, in=-90, out=60, looseness=0.75] (22) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/fatima5.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.3}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (-0.75, -3) {$\texttt{gives}$};
		\node [style=none] (67) at (-2.75, -2.5) {};
		\node [style=none] (68) at (-2.75, -3.5) {};
		\node [style=none] (69) at (1.25, -2.5) {};
		\node [style=none] (70) at (1.25, -3.5) {};
		\node [style=none] (71) at (0.5, -3.75) {};
		\node [style=none] (72) at (-2, -3.75) {};
		\node [style=none] (73) at (0.5, 2.5) {};
		\node [style=none] (74) at (3.25, 0.5) {};
		\node [style=none] (76) at (-0.75, 0) {$\texttt{likes}$};
		\node [style=none] (77) at (-2.75, 0.5) {};
		\node [style=none] (78) at (-2.75, -0.5) {};
		\node [style=none] (79) at (1.25, 0.5) {};
		\node [style=none] (80) at (1.25, -0.5) {};
		\node [style=none] (82) at (-2, -0.5) {};
		\node [style=none] (83) at (0.5, 0.5) {};
		\node [style=none] (84) at (-2, 0.5) {};
		\node [style=none] (85) at (-2, 2.5) {};
		\node [style=none] (86) at (-2, -2.25) {};
		\node [style=none] (88) at (-2, 3.25) {$\texttt{Alice}$};
		\node [style=none] (89) at (3.25, 3.25) {$\texttt{Bob}$};
		\node [style=none] (90) at (0.75, 3.25) {$\texttt{flowers}$};
		\node [style=none] (91) at (3.25, 2.5) {};
		\node [style=none] (92) at (-2, -5.25) {};
		\node [style=none] (93) at (0.5, -5.25) {};
		\node [style=none] (94) at (2.5, -3) {$\texttt{to}$};
		\node [style=none] (95) at (-3, -2.25) {};
		\node [style=none] (96) at (-3, -3.75) {};
		\node [style=none] (97) at (4, -2.25) {};
		\node [style=none] (98) at (4, -3.75) {};
		\node [style=none] (99) at (0.5, -0.5) {};
		\node [style=none] (100) at (3.25, -3.75) {};
		\node [style=none] (104) at (3.25, -5.25) {};
		\node [style=none] (105) at (3.25, -2.25) {};
		\node [style=none] (106) at (3.25, 0.5) {};
		\node [style=none] (107) at (3.25, -0.5) {};
		\node [style=none] (109) at (0.5, -2.25) {};
		\node [style=none] (110) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (77.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (85.center) to (84.center);
		\draw (82.center) to (86.center);
		\draw [in=-90, out=90] (83.center) to (91.center);
		\draw [in=90, out=-90] (73.center) to (74.center);
		\draw (72.center) to (92.center);
		\draw (71.center) to (93.center);
		\draw (95.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (100.center) to (104.center);
		\draw [in=90, out=-90] (99.center) to (105.center);
		\draw [in=-90, out=90] (109.center) to (110.center);
		\draw [in=90, out=-90, looseness=0.50] (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/fatimawho.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-9, 1.25) {$\texttt{!}$};
		\node [style=none] (1) at (-9, -1) {\texttt{\underline{Alice}}};
		\node [style=none] (2) at (-6.75, -1) {\texttt{\underline{who}}};
		\node [style=none] (3) at (-4.5, -1) {\texttt{\underline{likes}}};
		\node [style=none] (4) at (-2.25, -1) {\texttt{\underline{Bob}}};
		\node [style=none] (5) at (-0.75, -1) {\textvisiblespace};
		\node [style=none] (6) at (1, -1) {\texttt{\underline{gives}}};
		\node [style=none] (7) at (4, -1) {\texttt{\underline{flowers}}};
		\node [style=none] (8) at (6.25, -1) {\texttt{\underline{to}}};
		\node [style=none] (9) at (7.75, -1) {\texttt{\underline{him}}};
		\node [style=none] (10) at (-9, -0.5) {};
		\node [style=none] (11) at (-6.75, -0.5) {};
		\node [style=none] (12) at (-4.5, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (4, -0.5) {};
		\node [style=none] (17) at (6.25, -0.5) {};
		\node [style=none] (18) at (7.75, -0.5) {};
		\node [style=bigunit] (19) at (-4.5, 1) {};
		\node [style=none] (20) at (-4.5, 2.5) {};
		\node [style=bigunit] (21) at (2.25, 1.5) {};
		\node [style=bigunit] (22) at (4, 0.5) {};
		\node [style=none] (23) at (2.25, 2.5) {};
		\node [style=smallblackdot] (24) at (-4.5, -2.75) {};
		\node [style=none] (25) at (-9, -1.5) {};
		\node [style=none] (26) at (-6.75, -1.5) {};
		\node [style=none] (27) at (-0.75, -1.5) {};
		\node [style=none] (28) at (-2.25, -1.5) {};
		\node [style=none] (29) at (7.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0) to (10.center);
		\draw [style=KH] (20.center) to (19);
		\draw [style=K] (19) to (11.center);
		\draw [style=K] (19) to (13.center);
		\draw [style=KL] (19) to (12.center);
		\draw [style=KL, bend right] (21) to (22);
		\draw [style=K, bend left] (21) to (22);
		\draw [style=KH] (23.center) to (21);
		\draw [style=K] (14.center) to (21);
		\draw [style=K] (16.center) to (22);
		\draw [style=K] (22) to (18.center);
		\draw [style=KB] (22) to (17.center);
		\draw [style=KL] (22) to (15.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (24) to (25.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.75] (24) to (26.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (24) to (27.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatecompex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.25, -2.25) {$\texttt{LIKES}$};
		\node [style=none] (58) at (-1, -1.75) {};
		\node [style=none] (59) at (-1, -2.75) {};
		\node [style=none] (60) at (1.5, -1.75) {};
		\node [style=none] (61) at (1.5, -2.75) {};
		\node [style=none] (67) at (0.75, -2.75) {};
		\node [style=none] (68) at (-0.25, -2.75) {};
		\node [style=none] (69) at (0.75, 2) {};
		\node [style=none] (71) at (0.75, -1.75) {};
		\node [style=none] (74) at (-0.25, -1.75) {};
		\node [style=none] (82) at (-0.75, 0.5) {$\texttt{HATES}$};
		\node [style=none] (83) at (-2, 1) {};
		\node [style=none] (84) at (-2, 0) {};
		\node [style=none] (85) at (0.5, 1) {};
		\node [style=none] (86) at (0.5, 0) {};
		\node [style=none] (87) at (-0.25, 0) {};
		\node [style=none] (88) at (-1.25, 0) {};
		\node [style=none] (89) at (-0.25, 1) {};
		\node [style=none] (90) at (-1.25, 1) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, -3.75) {};
		\node [style=none] (93) at (-0.25, -1.75) {};
		\node [style=none] (94) at (-1.25, 2.75) {$\texttt{A}$};
		\node [style=none] (95) at (-0.25, 2.75) {$\texttt{B}$};
		\node [style=none] (96) at (0.75, 2.75) {$\texttt{C}$};
		\node [style=none] (98) at (-0.25, 2) {};
		\node [style=none] (99) at (-0.25, -3.75) {};
		\node [style=none] (100) at (0.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (91.center) to (90.center);
		\draw (88.center) to (92.center);
		\draw (93.center) to (87.center);
		\draw (89.center) to (98.center);
		\draw (69.center) to (71.center);
		\draw (68.center) to (99.center);
		\draw (67.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatecompex4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.25, -2.25) {$\texttt{LIKES}$};
		\node [style=none] (58) at (-1, -1.75) {};
		\node [style=none] (59) at (-1, -2.75) {};
		\node [style=none] (60) at (1.5, -1.75) {};
		\node [style=none] (61) at (1.5, -2.75) {};
		\node [style=none] (67) at (0.75, -2.75) {};
		\node [style=none] (68) at (-0.25, -2.75) {};
		\node [style=none] (69) at (0.75, 2) {};
		\node [style=none] (71) at (0.75, -1.75) {};
		\node [style=none] (74) at (-0.25, -1.75) {};
		\node [style=none] (82) at (-0.75, 0.5) {$\texttt{HATES}$};
		\node [style=none] (83) at (-2, 1) {};
		\node [style=none] (84) at (-2, 0) {};
		\node [style=none] (85) at (0.5, 1) {};
		\node [style=none] (86) at (0.5, 0) {};
		\node [style=none] (87) at (-0.25, 0) {};
		\node [style=none] (88) at (-1.25, 0) {};
		\node [style=none] (89) at (-0.25, 1) {};
		\node [style=none] (90) at (-1.25, 1) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, -4.5) {};
		\node [style=none] (93) at (-0.25, -1.75) {};
		\node [style=none] (94) at (-1.25, 2.75) {$\texttt{A}$};
		\node [style=none] (95) at (-0.25, 2.75) {$\texttt{B}$};
		\node [style=none] (96) at (0.75, 2.75) {$\texttt{C}$};
		\node [style=none] (98) at (-0.25, 2) {};
		\node [style=none] (101) at (-0.25, -0.25) {};
		\node [style=none] (102) at (0.75, -1.5) {};
		\node [style=none] (103) at (0.75, -0.25) {};
		\node [style=none] (104) at (-0.25, -1.5) {};
		\node [style=none] (105) at (-0.25, -3) {};
		\node [style=none] (106) at (0.75, -4) {};
		\node [style=none] (107) at (0.75, -3) {};
		\node [style=none] (108) at (-0.25, -4) {};
		\node [style=none] (109) at (-0.25, -4.5) {};
		\node [style=none] (110) at (0.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (91.center) to (90.center);
		\draw (88.center) to (92.center);
		\draw (89.center) to (98.center);
		\draw (87.center) to (101.center);
		\draw [in=105, out=-90] (101.center) to (102.center);
		\draw (102.center) to (71.center);
		\draw [in=75, out=-90] (103.center) to (104.center);
		\draw (104.center) to (93.center);
		\draw (103.center) to (69.center);
		\draw [in=105, out=-90] (105.center) to (106.center);
		\draw [in=75, out=-90] (107.center) to (108.center);
		\draw (68.center) to (105.center);
		\draw (67.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (106.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatecompex5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.75, -2.25) {$\texttt{LIKES}$};
		\node [style=none] (58) at (-2, -1.75) {};
		\node [style=none] (59) at (-2, -2.75) {};
		\node [style=none] (60) at (0.5, -1.75) {};
		\node [style=none] (61) at (0.5, -2.75) {};
		\node [style=none] (67) at (-0.25, -2.75) {};
		\node [style=none] (68) at (-1.25, -2.75) {};
		\node [style=none] (69) at (0.75, 2) {};
		\node [style=none] (71) at (-0.25, -1.75) {};
		\node [style=none] (74) at (-1.25, -1.75) {};
		\node [style=none] (82) at (-0.75, 0.5) {$\texttt{HATES}$};
		\node [style=none] (83) at (-2, 1) {};
		\node [style=none] (84) at (-2, 0) {};
		\node [style=none] (85) at (0.5, 1) {};
		\node [style=none] (86) at (0.5, 0) {};
		\node [style=none] (87) at (-0.25, 0) {};
		\node [style=none] (88) at (-1.25, 0) {};
		\node [style=none] (89) at (-0.25, 1) {};
		\node [style=none] (90) at (-1.25, 1) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (93) at (-1.25, -1.75) {};
		\node [style=none] (94) at (-1.25, 2.75) {$\texttt{A}$};
		\node [style=none] (95) at (-0.25, 2.75) {$\texttt{B}$};
		\node [style=none] (96) at (0.75, 2.75) {$\texttt{C}$};
		\node [style=none] (98) at (-0.25, 2) {};
		\node [style=none] (105) at (-1.25, -4.5) {};
		\node [style=none] (151) at (-0.25, -0.25) {};
		\node [style=none] (152) at (0.75, -1.5) {};
		\node [style=none] (153) at (0.75, -0.25) {};
		\node [style=none] (154) at (-0.25, -1.5) {};
		\node [style=none] (155) at (-0.25, -3) {};
		\node [style=none] (156) at (0.75, -4) {};
		\node [style=none] (157) at (0.75, -3) {};
		\node [style=none] (158) at (-0.25, -4) {};
		\node [style=none] (159) at (-0.25, -4.5) {};
		\node [style=none] (160) at (0.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (91.center) to (90.center);
		\draw (89.center) to (98.center);
		\draw (68.center) to (105.center);
		\draw [in=105, out=-90] (151.center) to (152.center);
		\draw [in=75, out=-90] (153.center) to (154.center);
		\draw (151.center) to (87.center);
		\draw (153.center) to (69.center);
		\draw (154.center) to (71.center);
		\draw (88.center) to (93.center);
		\draw [in=105, out=-90] (155.center) to (156.center);
		\draw [in=75, out=-90] (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (156.center) to (160.center);
		\draw (152.center) to (157.center);
		\draw (155.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{B}};
		\node [style=none] (17) at (8.75, -3.75) {$\mapsto$};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{B} \cdot \texttt{C}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=none] (21) at (11.25, -3.75) {$\texttt{B} \cdot \texttt{C} \cdot \texttt{A}$};
		\node [style=bigunit] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (1.75, -1.25) {};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none, yshift=-0.3mm] (30) at (0.5, -1.75) {$\texttt{}$};
		\node [style=none] (31) at (1.75, -1.75) {\texttt{\underline{B}}};
		\node [style=none, yshift=-0.3mm] (32) at (3, -1.75) {$\texttt{}$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (2.75, 0.75) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=bigunit] (38) at (6.5, -0.25) {};
		\node [style=none] (39) at (5.25, -1.25) {};
		\node [style=none] (40) at (6.5, -1.25) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (8.5, 1.75) {};
		\node [style=none] (43) at (4.5, -2.25) {};
		\node [style=none] (44) at (8.5, -2.25) {};
		\node [style=none] (45) at (7.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (46) at (5.25, -1.75) {$\texttt{}$};
		\node [style=none] (47) at (6.5, -1.75) {\texttt{\underline{B}}};
		\node [style=none, yshift=-0.3mm] (48) at (7.75, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none] (49) at (5.5, 0.75) {};
		\node [style=none] (50) at (7.5, 0.75) {};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
		\node [style=bigunit] (54) at (11.25, -0.25) {};
		\node [style=none] (55) at (10, -1.25) {};
		\node [style=none] (56) at (11.25, -1.25) {};
		\node [style=none] (57) at (9.25, 1.75) {};
		\node [style=none] (58) at (13.25, 1.75) {};
		\node [style=none] (59) at (9.25, -2.25) {};
		\node [style=none] (60) at (13.25, -2.25) {};
		\node [style=none] (61) at (12.5, -1.25) {};
		\node [style=none, yshift=-0.3mm] (62) at (10, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (63) at (11.25, -1.75) {\texttt{\underline{B}}};
		\node [style=none, yshift=-0.3mm] (64) at (12.5, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none] (65) at (10.25, 0.75) {};
		\node [style=none] (66) at (12.25, 0.75) {};
		\node [style=none] (69) at (8.75, -0.25) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (22) to (23.center);
		\draw [style=KL] (22) to (24.center);
		\draw [style=K] (22) to (29.center);
		\draw [style=K] (33.center) to (22);
		\draw [style=K] (34.center) to (22);
		\draw [style=K] (38) to (39.center);
		\draw [style=KL] (38) to (40.center);
		\draw [style=K] (38) to (45.center);
		\draw [style=K] (49.center) to (38);
		\draw [style=K] (50.center) to (38);
		\draw [style=K] (54) to (55.center);
		\draw [style=KL] (54) to (56.center);
		\draw [style=K] (54) to (61.center);
		\draw [style=K] (65.center) to (54);
		\draw [style=K] (66.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{B}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{B} \cdot \texttt{C}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=bigunit] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none, yshift=-0.3mm] (30) at (0.5, -1.75) {$\texttt{}$};
		\node [style=none, yshift=-0.3mm] (32) at (2.75, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
		\node [style=none] (54) at (1.75, -1.25) {};
		\node [style=none] (56) at (1.75, -1.25) {};
		\node [style=none] (57) at (12.5, -3.75) {$\texttt{B} \cdot \texttt{C} \cdot \texttt{A}$};
		\node [style=none] (58) at (9.5, -3.75) {$\mapsto$};
		\node [style=none] (64) at (4.5, 2.25) {};
		\node [style=none] (65) at (9.25, 2.25) {};
		\node [style=none] (66) at (4.5, -2.25) {};
		\node [style=none] (67) at (9.25, -2.25) {};
		\node [style=none] (71) at (9.5, -0.25) {$\mapsto$};
		\node [style=bigunit] (81) at (7.25, -0.25) {};
		\node [style=none] (82) at (8.25, -1.25) {};
		\node [style=none] (83) at (6.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (84) at (7, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (85) at (8.25, -1.75) {$\texttt{\underline{B}}$};
		\node [style=bigunit] (87) at (6.5, 0.5) {};
		\node [style=none] (88) at (5.25, -1.25) {};
		\node [style=none] (89) at (5.5, 1.75) {};
		\node [style=none, yshift=-0.3mm] (90) at (5.25, -1.75) {$\texttt{}$};
		\node [style=none] (91) at (10, 2.25) {};
		\node [style=none] (92) at (14.75, 2.25) {};
		\node [style=none] (93) at (10, -2.25) {};
		\node [style=none] (94) at (14.75, -2.25) {};
		\node [style=bigunit] (95) at (12.75, -0.25) {};
		\node [style=none] (96) at (13.75, -1.25) {};
		\node [style=none] (97) at (12.25, -1.25) {};
		\node [style=none, yshift=-0.3mm] (98) at (12.5, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (99) at (13.75, -1.75) {$\texttt{\underline{B}}$};
		\node [style=bigunit] (100) at (12, 0.5) {};
		\node [style=none] (101) at (10.75, -1.25) {};
		\node [style=none] (102) at (11, 1.75) {};
		\node [style=none, yshift=-0.3mm] (103) at (10.75, -1.75) {$\texttt{\underline{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=KL] (22) to (23.center);
		\draw [style=KL] (81) to (82.center);
		\draw [style=KO] (81) to (83.center);
		\draw [style=KL] (81) to (87);
		\draw [style=K] (87) to (89.center);
		\draw [style=K] (87) to (88.center);
		\draw [style=KL] (95) to (96.center);
		\draw [style=KO] (95) to (97.center);
		\draw [style=KL] (95) to (100);
		\draw [style=K] (100) to (102.center);
		\draw [style=K] (100) to (101.center);
		\draw [style=K] (22) to (33.center);
		\draw [style=K] (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{B}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{B} \cdot \texttt{D}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=bigunit] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none, yshift=-0.3mm] (30) at (0.5, -1.75) {$\texttt{}$};
		\node [style=none, yshift=-0.3mm] (32) at (1.75, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
		\node [style=none] (54) at (1.75, -1.25) {};
		\node [style=none] (56) at (1.75, -1.25) {};
		\node [style=none] (57) at (12.5, -3.75) {$\texttt{B} \cdot \texttt{D} \cdot \texttt{E}$};
		\node [style=none] (58) at (9.5, -3.75) {$\mapsto$};
		\node [style=none] (64) at (4.5, 2.25) {};
		\node [style=none] (66) at (4.5, -2.25) {};
		\node [style=none] (67) at (9.25, -2.25) {};
		\node [style=none] (71) at (9.5, -0.25) {$\mapsto$};
		\node [style=none] (93) at (10, -2.25) {};
		\node [style=none] (104) at (2.75, -1.25) {};
		\node [style=none] (105) at (2.75, 0.75) {};
		\node [style=bigunit] (106) at (6, 0.75) {};
		\node [style=none] (107) at (6, -1.5) {};
		\node [style=none] (108) at (4.75, -1.5) {};
		\node [style=none, yshift=-0.3mm] (109) at (4.75, -1) {$\texttt{}$};
		\node [style=none, yshift=-0.3mm] (110) at (6, -2) {$\texttt{\underline{B}}$};
		\node [style=none] (111) at (5, 1.75) {};
		\node [style=none] (114) at (6.75, -1.5) {};
		\node [style=none] (115) at (7, 1.75) {};
		\node [style=none] (117) at (8.5, 1.5) {};
		\node [style=none] (119) at (8.5, -1.5) {};
		\node [style=none] (120) at (6, -0.5) {};
		\node [style=none] (121) at (7.5, -1.5) {};
		\node [style=none] (128) at (9.25, 2.25) {};
		\node [style=smallbluedot] (129) at (6, -0.25) {};
		\node [style=smallbluedot] (130) at (7.25, -0.5) {};
		\node [style=none, yshift=-0.3mm] (131) at (7.5, -2) {$\texttt{\underline{D}}$};
		\node [style=none] (132) at (10, 2.25) {};
		\node [style=none] (133) at (10, -2.25) {};
		\node [style=none] (134) at (14.75, -2.25) {};
		\node [style=bigunit] (135) at (11.5, 0.75) {};
		\node [style=none] (136) at (11.5, -1.5) {};
		\node [style=none] (137) at (10.25, -1.5) {};
		\node [style=none, yshift=-0.3mm] (138) at (10.25, -1) {$\texttt{}$};
		\node [style=none, yshift=-0.3mm] (139) at (11.5, -2) {$\texttt{\underline{B}}$};
		\node [style=none] (140) at (10.5, 1.75) {};
		\node [style=none] (141) at (12.25, -1.5) {};
		\node [style=none] (142) at (12.5, 1.75) {};
		\node [style=none] (143) at (14, 1.5) {};
		\node [style=none] (144) at (14, -1.5) {};
		\node [style=none] (145) at (11.5, -0.5) {};
		\node [style=none] (146) at (13, -1.5) {};
		\node [style=none] (147) at (14.75, 2.25) {};
		\node [style=smallbluedot] (148) at (11.5, -0.25) {};
		\node [style=smallbluedot] (149) at (12.75, -0.5) {};
		\node [style=none, yshift=-0.3mm] (150) at (13, -2) {$\texttt{\underline{D}}$};
		\node [style=none] (151) at (15.5, 2.25) {};
		\node [style=none] (152) at (15.5, -2.25) {};
		\node [style=none] (153) at (20.25, -2.25) {};
		\node [style=bigunit] (154) at (17, 0.75) {};
		\node [style=none] (155) at (17, -1.5) {};
		\node [style=none] (156) at (15.75, -1.5) {};
		\node [style=none, yshift=-0.3mm] (157) at (15.75, -1) {$\texttt{}$};
		\node [style=none, yshift=-0.3mm] (158) at (17, -2) {$\texttt{\underline{B}}$};
		\node [style=none] (159) at (16, 1.75) {};
		\node [style=none] (160) at (17.75, -1.5) {};
		\node [style=none] (161) at (18, 1.75) {};
		\node [style=none] (162) at (19.5, 1.5) {};
		\node [style=none] (163) at (19.5, -1.5) {};
		\node [style=none] (164) at (17, -0.5) {};
		\node [style=none] (165) at (18.5, -1.5) {};
		\node [style=none] (166) at (20.25, 2.25) {};
		\node [style=smallbluedot] (167) at (17, -0.25) {};
		\node [style=smallbluedot] (168) at (18.25, -0.5) {};
		\node [style=none, yshift=-0.3mm] (169) at (18.5, -2) {$\texttt{\underline{D}}$};
		\node [style=none] (170) at (21, 2.25) {};
		\node [style=none] (171) at (21, -2.25) {};
		\node [style=none] (172) at (25.75, -2.25) {};
		\node [style=bigunit] (173) at (22.5, 0.75) {};
		\node [style=none] (174) at (22.5, -1.5) {};
		\node [style=none] (175) at (21.25, -1.5) {};
		\node [style=none, yshift=-0.3mm] (176) at (21.25, -1) {$\texttt{}$};
		\node [style=none, yshift=-0.3mm] (177) at (22.5, -2) {$\texttt{\underline{B}}$};
		\node [style=none] (178) at (21.5, 1.75) {};
		\node [style=none] (179) at (23.25, -1.5) {};
		\node [style=none] (180) at (23.5, 1.75) {};
		\node [style=none] (181) at (25, 1.5) {};
		\node [style=none] (182) at (25, -1.5) {};
		\node [style=none] (183) at (22.5, -0.5) {};
		\node [style=none] (184) at (24, -1.5) {};
		\node [style=none] (185) at (25.75, 2.25) {};
		\node [style=smallbluedot] (186) at (22.5, -0.25) {};
		\node [style=smallbluedot] (187) at (23.75, -0.5) {};
		\node [style=none, yshift=-0.3mm] (188) at (24, -2) {$\texttt{\underline{D}}$};
		\node [style=none] (189) at (20.5, -0.25) {$\mapsto$};
		\node [style=none] (190) at (15, -0.25) {$\mapsto$};
		\node [style=none, yshift=-0.3mm] (191) at (19.5, -2) {$\texttt{\underline{E}}$};
		\node [style=none, yshift=-0.3mm] (192) at (17.75, -2) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (193) at (14, -2) {$\texttt{\underline{E}}$};
		\node [style=none, yshift=-0.3mm] (194) at (25, -2) {$\texttt{\underline{E}}$};
		\node [style=none, yshift=-0.3mm] (195) at (23.25, -2) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (196) at (21.25, -2) {$\texttt{\underline{A}}$};
		\node [style=none] (197) at (17.75, -3.75) {$\texttt{B} \cdot \texttt{D} \cdot \texttt{E} \cdot \texttt{C}$};
		\node [style=none] (198) at (14.75, -3.75) {$\mapsto$};
		\node [style=none] (199) at (23.5, -3.75) {$\texttt{B} \cdot \texttt{D} \cdot \texttt{E} \cdot \texttt{C} \cdot \texttt{A}$};
		\node [style=none] (200) at (20.5, -3.75) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=KL] (22) to (23.center);
		\draw [style=K] (22) to (33.center);
		\draw [style=K] (22) to (24.center);
		\draw [style=K] (22) to (105.center);
		\draw [style=K] (22) to (104.center);
		\draw [style=KL] (106) to (107.center);
		\draw [style=K] (106) to (111.center);
		\draw [style=K] (106) to (108.center);
		\draw [style=K] (106) to (115.center);
		\draw [style=K] (106) to (114.center);
		\draw [style=K] (130) to (117.center);
		\draw [style=K] (130) to (119.center);
		\draw [style=KB] (130) to (121.center);
		\draw [style=KL] (135) to (136.center);
		\draw [style=K] (135) to (140.center);
		\draw [style=K] (135) to (137.center);
		\draw [style=K] (135) to (142.center);
		\draw [style=K] (135) to (141.center);
		\draw [style=KHB] (149) to (148);
		\draw [style=K] (149) to (143.center);
		\draw [style=K] (149) to (144.center);
		\draw [style=KB] (149) to (146.center);
		\draw [style=KL] (154) to (155.center);
		\draw [style=K] (154) to (159.center);
		\draw [style=K] (154) to (156.center);
		\draw [style=K] (154) to (161.center);
		\draw [style=K] (154) to (160.center);
		\draw [style=KHB] (168) to (167);
		\draw [style=K] (168) to (162.center);
		\draw [style=K] (168) to (163.center);
		\draw [style=KB] (168) to (165.center);
		\draw [style=KL] (173) to (174.center);
		\draw [style=K] (173) to (178.center);
		\draw [style=K] (173) to (175.center);
		\draw [style=K] (173) to (180.center);
		\draw [style=K] (173) to (179.center);
		\draw [style=KHB] (187) to (186);
		\draw [style=K] (187) to (181.center);
		\draw [style=K] (187) to (182.center);
		\draw [style=KB] (187) to (184.center);
		\draw [style=KHB] (130) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{A}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{A} \cdot \texttt{B}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
		\node [style=none] (57) at (12.5, -3.75) {$\texttt{A} \cdot \texttt{B} \cdot \texttt{C}$};
		\node [style=none] (58) at (9.5, -3.75) {$\mapsto$};
		\node [style=none] (64) at (4.5, 2.25) {};
		\node [style=none] (66) at (4.5, -2.25) {};
		\node [style=none] (67) at (9.25, -2.25) {};
		\node [style=none] (71) at (9.5, -0.25) {$\mapsto$};
		\node [style=none] (93) at (10, -2.25) {};
		\node [style=none] (128) at (9.25, 2.25) {};
		\node [style=none] (132) at (10, 2.25) {};
		\node [style=none] (133) at (10, -2.25) {};
		\node [style=none] (134) at (14.75, -2.25) {};
		\node [style=none] (147) at (14.75, 2.25) {};
		\node [style=none] (151) at (15.5, 2.25) {};
		\node [style=none] (152) at (15.5, -2.25) {};
		\node [style=none] (153) at (20.25, -2.25) {};
		\node [style=bigunit] (154) at (17, 0.75) {};
		\node [style=none] (155) at (17, -1.5) {};
		\node [style=none] (156) at (15.75, -1.5) {};
		\node [style=none, yshift=-0.3mm] (157) at (15.75, -1) {$\texttt{}$};
		\node [style=none, yshift=-0.3mm] (158) at (17, -2) {$\texttt{\underline{B}}$};
		\node [style=none] (159) at (16, 1.75) {};
		\node [style=none] (160) at (17.75, -1.5) {};
		\node [style=none] (161) at (18, 1.75) {};
		\node [style=none] (162) at (19.5, 1.5) {};
		\node [style=none] (163) at (19.5, -1.5) {};
		\node [style=none] (164) at (17, -0.5) {};
		\node [style=none] (165) at (18.5, -1.5) {};
		\node [style=none] (166) at (20.25, 2.25) {};
		\node [style=none, yshift=-0.3mm] (169) at (18.5, -2) {$\texttt{\underline{D}}$};
		\node [style=none] (170) at (21, 2.25) {};
		\node [style=none] (171) at (21, -2.25) {};
		\node [style=none] (172) at (25.75, -2.25) {};
		\node [style=bigunit] (173) at (22.5, 0.75) {};
		\node [style=none] (174) at (22.5, -1.5) {};
		\node [style=none] (175) at (21.25, -1.5) {};
		\node [style=none, yshift=-0.3mm] (176) at (21.25, -1) {$\texttt{}$};
		\node [style=none, yshift=-0.3mm] (177) at (22.5, -2) {$\texttt{\underline{B}}$};
		\node [style=none] (178) at (21.5, 1.75) {};
		\node [style=none] (179) at (23.25, -1.5) {};
		\node [style=none] (180) at (23.5, 1.75) {};
		\node [style=none] (181) at (25, 1.5) {};
		\node [style=none] (182) at (25, -1.5) {};
		\node [style=none] (183) at (22.5, -0.5) {};
		\node [style=none] (184) at (24, -1.5) {};
		\node [style=none] (185) at (25.75, 2.25) {};
		\node [style=none, yshift=-0.3mm] (188) at (24, -2) {$\texttt{\underline{D}}$};
		\node [style=none] (189) at (20.5, -0.25) {$\mapsto$};
		\node [style=none] (190) at (14.75, -0.25) {$\mapsto$};
		\node [style=none, yshift=-0.3mm] (192) at (17.75, -2) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (194) at (25, -2) {$\texttt{\underline{E}}$};
		\node [style=none, yshift=-0.3mm] (195) at (23.25, -2) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (196) at (21.25, -2) {$\texttt{\underline{A}}$};
		\node [style=none] (197) at (17.75, -3.75) {$\texttt{A} \cdot \texttt{B} \cdot \texttt{C} \cdot \texttt{D}$};
		\node [style=none] (198) at (14.75, -3.75) {$\mapsto$};
		\node [style=none] (199) at (23.5, -3.75) {$\texttt{A} \cdot \texttt{B} \cdot \texttt{C} \cdot \texttt{D} \cdot \texttt{E}$};
		\node [style=none] (200) at (20.5, -3.75) {$\mapsto$};
		\node [style=bigunit] (201) at (12.5, -0.25) {};
		\node [style=none] (202) at (12.5, -1.25) {};
		\node [style=none] (203) at (11.25, -1.25) {};
		\node [style=none, yshift=-0.3mm] (204) at (11.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (205) at (12.5, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (206) at (11.5, 0.75) {};
		\node [style=none] (207) at (12.5, -1.25) {};
		\node [style=none] (208) at (12.5, -1.25) {};
		\node [style=none] (209) at (13.5, -1.25) {};
		\node [style=none] (210) at (13.5, 0.75) {};
		\node [style=none, yshift=-0.3mm] (211) at (13.5, -1.75) {$\texttt{\underline{C}}$};
		\node [style=bigunit] (212) at (6.75, -0.25) {};
		\node [style=none] (213) at (6.75, -1.25) {};
		\node [style=none] (214) at (5.5, -1.25) {};
		\node [style=none, yshift=-0.3mm] (215) at (5.5, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (216) at (6.75, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (217) at (5.75, 0.75) {};
		\node [style=none] (218) at (6.75, -1.25) {};
		\node [style=none] (219) at (6.75, -1.25) {};
		\node [style=none] (220) at (7.75, -1.25) {};
		\node [style=none] (221) at (7.75, 0.75) {};
		\node [style=none] (222) at (1.75, 0.5) {};
		\node [style=none] (223) at (1.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (224) at (1.75, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (225) at (15.75, -2) {$\texttt{\underline{A}}$};
		\node [style=smallbluedot] (226) at (18.5, -0.75) {};
		\node [style=smallbluedot] (227) at (17, -0.5) {};
		\node [style=smallbluedot] (228) at (22.5, -0.5) {};
		\node [style=smallbluedot] (229) at (24, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=KL] (154) to (155.center);
		\draw [style=K] (154) to (159.center);
		\draw [style=K] (154) to (156.center);
		\draw [style=K] (154) to (161.center);
		\draw [style=K] (154) to (160.center);
		\draw [style=KL] (173) to (174.center);
		\draw [style=K] (173) to (178.center);
		\draw [style=K] (173) to (175.center);
		\draw [style=K] (173) to (180.center);
		\draw [style=K] (173) to (179.center);
		\draw [style=KL] (201) to (202.center);
		\draw [style=K] (201) to (206.center);
		\draw [style=K] (201) to (203.center);
		\draw [style=K] (201) to (210.center);
		\draw [style=K] (201) to (209.center);
		\draw [style=KL] (212) to (213.center);
		\draw [style=K] (212) to (217.center);
		\draw [style=K] (212) to (214.center);
		\draw [style=K] (212) to (221.center);
		\draw [style=K] (212) to (220.center);
		\draw [style=K] (222.center) to (223.center);
		\draw [style=K] (226) to (162.center);
		\draw [style=K] (226) to (163.center);
		\draw [style=K] (229) to (181.center);
		\draw [style=K] (229) to (182.center);
		\draw [style=KHB] (226) to (227);
		\draw [style=KHB] (229) to (228);
		\draw [style=KB] (226) to (165.center);
		\draw [style=KB] (229) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{A}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{A} \cdot \texttt{D}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
		\node [style=none] (57) at (13, -3.75) {$\texttt{A} \cdot \texttt{D} \cdot \texttt{B}$};
		\node [style=none] (58) at (10, -3.75) {$\mapsto$};
		\node [style=none] (64) at (4.5, 2.25) {};
		\node [style=none] (66) at (4.5, -2.25) {};
		\node [style=none] (67) at (9.25, -2.25) {};
		\node [style=none] (71) at (10, -0.25) {$\mapsto$};
		\node [style=none] (93) at (10.5, -2.25) {};
		\node [style=none] (128) at (9.25, 2.25) {};
		\node [style=none] (132) at (10.5, 3) {};
		\node [style=none] (133) at (14.25, -1.75) {$\texttt{\underline{D}}$};
		\node [style=none] (134) at (15.75, -2.25) {};
		\node [style=none] (147) at (15.75, 3) {};
		\node [style=none] (151) at (17, 3) {};
		\node [style=none] (190) at (16.5, -0.25) {$\mapsto$};
		\node [style=none] (197) at (19.5, -3.75) {$\texttt{A} \cdot \texttt{D} \cdot \texttt{B} \cdot \texttt{C}$};
		\node [style=none] (198) at (16.5, -3.75) {$\mapsto$};
		\node [style=bigunit] (212) at (8, -0.25) {};
		\node [style=none] (213) at (8, -1.25) {};
		\node [style=none] (214) at (6.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (216) at (8, -1.75) {$\texttt{\underline{D}}$};
		\node [style=none] (217) at (7, 0.75) {};
		\node [style=none] (218) at (8, -1.25) {};
		\node [style=none] (219) at (8, -1.25) {};
		\node [style=none] (222) at (1.75, 0.75) {};
		\node [style=none] (223) at (1.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (224) at (1.75, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (238) at (11.75, 0.75) {};
		\node [style=none] (239) at (13.75, -2) {};
		\node [style=none] (240) at (15.75, -1.25) {};
		\node [style=none] (246) at (5.75, 0.75) {};
		\node [style=none] (247) at (5.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (248) at (5.75, -1.75) {$\texttt{\underline{A}}$};
		\node [style=bigunit] (249) at (11.75, 0.75) {};
		\node [style=none] (250) at (12, -1.25) {};
		\node [style=none] (251) at (11.25, -1.25) {};
		\node [style=none, yshift=-0.3mm] (252) at (11.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (253) at (11.25, 2.25) {};
		\node [style=bigunit] (256) at (13.5, -0.25) {};
		\node [style=none] (257) at (14.25, -1.25) {};
		\node [style=none] (258) at (12.75, -1.25) {};
		\node [style=none] (260) at (13, 2.5) {};
		\node [style=none, yshift=-0.3mm] (261) at (12, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (262) at (17, -2.25) {};
		\node [style=none] (263) at (17, 3) {};
		\node [style=none] (264) at (20.75, -1.75) {$\texttt{\underline{D}}$};
		\node [style=none] (265) at (22.25, -2.25) {};
		\node [style=none] (266) at (22.25, 3) {};
		\node [style=none] (268) at (18.25, 0.75) {};
		\node [style=none] (269) at (20.25, -2) {};
		\node [style=none] (270) at (22.25, -1.25) {};
		\node [style=bigunit] (271) at (18.25, 0.75) {};
		\node [style=none] (272) at (18.5, -1.25) {};
		\node [style=none] (273) at (17.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (274) at (17.75, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (275) at (17.75, 2.25) {};
		\node [style=bigunit] (276) at (20, -0.25) {};
		\node [style=none] (277) at (20.75, -1.25) {};
		\node [style=none] (278) at (19.25, -1.25) {};
		\node [style=none] (279) at (19.5, 2.5) {};
		\node [style=none, yshift=-0.3mm] (280) at (18.5, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (281) at (19.25, -1.75) {$\texttt{\underline{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=KL] (212) to (213.center);
		\draw [style=K] (212) to (217.center);
		\draw [style=K] (212) to (214.center);
		\draw [style=K] (222.center) to (223.center);
		\draw [style=gF] (238.center)
			 to [in=90, out=-75, looseness=0.50] (239.center)
			 to [in=-90, out=-90, looseness=0.75] (240.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB, in=90, out=-75, looseness=0.50] (238.center) to (239.center);
		\draw [style=KB, bend right=90, looseness=0.75] (239.center) to (240.center);
		\draw [style=KB, in=15, out=105, looseness=0.50] (240.center) to (238.center);
		\draw [style=K] (246.center) to (247.center);
		\draw [style=KL] (249) to (250.center);
		\draw [style=K] (249) to (253.center);
		\draw [style=K] (249) to (251.center);
		\draw [style=KL] (256) to (257.center);
		\draw [style=K] (256) to (260.center);
		\draw [style=K] (256) to (258.center);
		\draw [style=gF] (268.center)
			 to [in=90, out=-75, looseness=0.50] (269.center)
			 to [in=-90, out=-90, looseness=0.75] (270.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB, in=90, out=-75, looseness=0.50] (268.center) to (269.center);
		\draw [style=KB, bend right=90, looseness=0.75] (269.center) to (270.center);
		\draw [style=KB, in=15, out=105, looseness=0.50] (270.center) to (268.center);
		\draw [style=KL] (271) to (272.center);
		\draw [style=K] (271) to (275.center);
		\draw [style=K] (271) to (273.center);
		\draw [style=KL] (276) to (277.center);
		\draw [style=K] (276) to (279.center);
		\draw [style=K] (276) to (278.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{A}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{A} \cdot \texttt{B}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
		\node [style=none] (57) at (13, -3.75) {$\texttt{A} \cdot \texttt{B} \cdot \texttt{C}$};
		\node [style=none] (58) at (10, -3.75) {$\mapsto$};
		\node [style=none] (64) at (4.5, 2.25) {};
		\node [style=none] (66) at (4.5, -2.25) {};
		\node [style=none] (71) at (10, -0.25) {$\mapsto$};
		\node [style=none] (93) at (10.5, -2.25) {};
		\node [style=none] (128) at (9.25, 2.25) {};
		\node [style=none] (132) at (10.5, 3) {};
		\node [style=none] (134) at (15.25, -2.25) {};
		\node [style=none] (147) at (15.25, 3) {};
		\node [style=none] (151) at (16.25, 3) {};
		\node [style=none] (190) at (15.5, -0.25) {$\mapsto$};
		\node [style=none] (197) at (18.75, -3.75) {$\texttt{A} \cdot \texttt{B} \cdot \texttt{C} \cdot \texttt{D}$};
		\node [style=none] (198) at (15.5, -3.75) {$\mapsto$};
		\node [style=none] (222) at (1.75, 0.75) {};
		\node [style=none] (223) at (1.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (224) at (1.75, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (238) at (11.75, 0.75) {};
		\node [style=none] (239) at (13.5, -1.25) {};
		\node [style=none] (240) at (14.75, -1.25) {};
		\node [style=bigunit] (249) at (11.75, 0.75) {};
		\node [style=none] (250) at (12, -1.25) {};
		\node [style=none] (251) at (11.25, -1.25) {};
		\node [style=none, yshift=-0.3mm] (252) at (11.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (253) at (11.25, 2.25) {};
		\node [style=none] (258) at (12.75, -1.25) {};
		\node [style=none] (260) at (12.75, 2.25) {};
		\node [style=none, yshift=-0.3mm] (261) at (12, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (262) at (16.25, -2.25) {};
		\node [style=none] (263) at (16.25, 3) {};
		\node [style=none] (264) at (20, -1.75) {$\texttt{\underline{D}}$};
		\node [style=none] (265) at (21.5, -2.25) {};
		\node [style=none] (266) at (21.5, 3) {};
		\node [style=none] (268) at (17.5, 0.75) {};
		\node [style=none] (269) at (19.5, -2) {};
		\node [style=none] (270) at (21.5, -1.25) {};
		\node [style=bigunit] (271) at (17.5, 0.75) {};
		\node [style=none] (272) at (17.75, -1.25) {};
		\node [style=none] (273) at (17, -1.25) {};
		\node [style=none, yshift=-0.3mm] (274) at (17, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (275) at (17, 2.25) {};
		\node [style=bigunit] (276) at (19.25, -0.25) {};
		\node [style=none] (277) at (20, -1.25) {};
		\node [style=none] (278) at (18.5, -1.25) {};
		\node [style=none] (279) at (18.75, 2.5) {};
		\node [style=none, yshift=-0.3mm] (280) at (17.75, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (281) at (18.5, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none] (284) at (9.75, 3) {};
		\node [style=none] (285) at (6, 0.75) {};
		\node [style=none] (286) at (7.5, -1.25) {};
		\node [style=none] (287) at (8.75, -1.25) {};
		\node [style=bigunit] (288) at (6, 0.75) {};
		\node [style=none] (289) at (6.25, -1.25) {};
		\node [style=none] (290) at (5.5, -1.25) {};
		\node [style=none, yshift=-0.3mm] (291) at (5.5, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (292) at (5.5, 2.25) {};
		\node [style=none, yshift=-0.3mm] (297) at (6.25, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none, yshift=-0.3mm] (298) at (12.75, -1.75) {$\texttt{\underline{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (222.center) to (223.center);
		\draw [style=gF] (238.center)
			 to [in=90, out=-75, looseness=0.50] (239.center)
			 to [in=-90, out=-90, looseness=0.75] (240.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB, in=90, out=-75, looseness=0.50] (238.center) to (239.center);
		\draw [style=KB, bend right=90, looseness=0.75] (239.center) to (240.center);
		\draw [style=KB, in=15, out=105, looseness=0.50] (240.center) to (238.center);
		\draw [style=KL] (249) to (250.center);
		\draw [style=K] (249) to (253.center);
		\draw [style=K] (249) to (251.center);
		\draw [style=gF] (268.center)
			 to [in=90, out=-75, looseness=0.50] (269.center)
			 to [in=-90, out=-90, looseness=0.75] (270.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB, in=90, out=-75, looseness=0.50] (268.center) to (269.center);
		\draw [style=KB, bend right=90, looseness=0.75] (269.center) to (270.center);
		\draw [style=KB, in=15, out=105, looseness=0.50] (270.center) to (268.center);
		\draw [style=KL] (271) to (272.center);
		\draw [style=K] (271) to (275.center);
		\draw [style=K] (271) to (273.center);
		\draw [style=KL] (276) to (277.center);
		\draw [style=K] (276) to (279.center);
		\draw [style=K] (276) to (278.center);
		\draw [style=gF] (285.center)
			 to [in=90, out=-75, looseness=0.50] (286.center)
			 to [in=-90, out=-90, looseness=0.75] (287.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB, in=90, out=-75, looseness=0.50] (285.center) to (286.center);
		\draw [style=KB, bend right=90, looseness=0.75] (286.center) to (287.center);
		\draw [style=KB, in=15, out=105, looseness=0.50] (287.center) to (285.center);
		\draw [style=KL] (288) to (289.center);
		\draw [style=K] (288) to (292.center);
		\draw [style=K] (288) to (290.center);
		\draw [style=K] (260.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{A}};
		\node [style=none] (17) at (8.75, -3.75) {$\mapsto$};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{A} \cdot \texttt{B}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=none] (21) at (11.25, -3.75) {$\texttt{A} \cdot \texttt{B} \cdot \texttt{C}$};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=bigunit] (38) at (6.5, -0.25) {};
		\node [style=none] (39) at (5.25, -1.25) {};
		\node [style=none] (40) at (6.5, -1.25) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (8.5, 1.75) {};
		\node [style=none] (43) at (4.5, -2.25) {};
		\node [style=none] (44) at (8.5, -2.25) {};
		\node [style=none] (45) at (7.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (46) at (5.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (47) at (6.5, -1.75) {\texttt{\underline{B}}};
		\node [style=none, yshift=-0.3mm] (48) at (7.75, -1.75) {$\texttt{}$};
		\node [style=none] (49) at (5.5, 0.75) {};
		\node [style=none] (50) at (7.5, 0.75) {};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
		\node [style=bigunit] (54) at (11.25, -0.25) {};
		\node [style=none] (55) at (10, -1.25) {};
		\node [style=none] (56) at (11.25, -1.25) {};
		\node [style=none] (57) at (9.25, 1.75) {};
		\node [style=none] (58) at (13.25, 1.75) {};
		\node [style=none] (59) at (9.25, -2.25) {};
		\node [style=none] (60) at (13.25, -2.25) {};
		\node [style=none] (61) at (12.5, -1.25) {};
		\node [style=none, yshift=-0.3mm] (62) at (10, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (63) at (11.25, -1.75) {\texttt{\underline{B}}};
		\node [style=none, yshift=-0.3mm] (64) at (12.5, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none] (65) at (10.25, 0.75) {};
		\node [style=none] (66) at (12.25, 0.75) {};
		\node [style=none] (69) at (8.75, -0.25) {$\mapsto$};
		\node [style=none] (70) at (1.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (71) at (1.75, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (72) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (38) to (39.center);
		\draw [style=KL] (38) to (40.center);
		\draw [style=K] (38) to (45.center);
		\draw [style=K] (49.center) to (38);
		\draw [style=K] (50.center) to (38);
		\draw [style=K] (54) to (55.center);
		\draw [style=KL] (54) to (56.center);
		\draw [style=K] (54) to (61.center);
		\draw [style=K] (65.center) to (54);
		\draw [style=K] (66.center) to (54);
		\draw [style=K] (72.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{A}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{A} \cdot \texttt{EXISTS}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none, yshift=-0.3mm] (30) at (1.75, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=bigunit] (38) at (6.5, -0.25) {};
		\node [style=none] (39) at (5.25, -1.25) {};
		\node [style=none] (40) at (7.5, -1.25) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (8.5, 1.75) {};
		\node [style=none] (43) at (4.5, -2.25) {};
		\node [style=none] (44) at (8.5, -2.25) {};
		\node [style=none, yshift=-0.3mm] (46) at (5.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (48) at (7.5, -1.75) {$\texttt{\underline{EXISTS}}$};
		\node [style=none] (49) at (5.5, 0.75) {};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (38) to (39.center);
		\draw [style=KL] (38) to (40.center);
		\draw [style=K] (49.center) to (38);
		\draw [style=K] (33.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{EXISTS}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{EXISTS} \cdot \texttt{A}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=bigunit] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (2.75, -1.25) {};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none, yshift=-0.3mm] (30) at (0.5, -1.75) {$\texttt{}$};
		\node [style=none, yshift=-0.3mm] (32) at (2.75, -1.75) {$\texttt{\underline{EXISTS}}$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=bigunit] (38) at (6.5, -0.25) {};
		\node [style=none] (39) at (5.25, -1.25) {};
		\node [style=none] (40) at (7.5, -1.25) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (8.5, 1.75) {};
		\node [style=none] (43) at (4.5, -2.25) {};
		\node [style=none] (44) at (8.5, -2.25) {};
		\node [style=none, yshift=-0.3mm] (46) at (5.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (48) at (7.5, -1.75) {$\texttt{\underline{EXISTS}}$};
		\node [style=none] (49) at (5.5, 0.75) {};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (22) to (23.center);
		\draw [style=KL] (22) to (24.center);
		\draw [style=K] (33.center) to (22);
		\draw [style=K] (38) to (39.center);
		\draw [style=KL] (38) to (40.center);
		\draw [style=K] (49.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{B}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{B} \cdot \texttt{A}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=bigunit] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (2.75, -1.25) {};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none, yshift=-0.3mm] (30) at (0.5, -1.75) {$\texttt{}$};
		\node [style=none, yshift=-0.3mm] (32) at (2.75, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=bigunit] (38) at (6.5, -0.25) {};
		\node [style=none] (39) at (5.25, -1.25) {};
		\node [style=none] (40) at (7.5, -1.25) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (8.5, 1.75) {};
		\node [style=none] (43) at (4.5, -2.25) {};
		\node [style=none] (44) at (8.5, -2.25) {};
		\node [style=none, yshift=-0.3mm] (46) at (5.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (48) at (7.5, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (49) at (5.5, 0.75) {};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (22) to (23.center);
		\draw [style=KL] (22) to (24.center);
		\draw [style=K] (33.center) to (22);
		\draw [style=K] (38) to (39.center);
		\draw [style=KL] (38) to (40.center);
		\draw [style=K] (49.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{A}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{A} \cdot \texttt{B}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=bigunit] (38) at (6.5, -0.25) {};
		\node [style=none] (39) at (5.25, -1.25) {};
		\node [style=none] (40) at (7.5, -1.25) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (8.5, 1.75) {};
		\node [style=none] (43) at (4.5, -2.25) {};
		\node [style=none] (44) at (8.5, -2.25) {};
		\node [style=none, yshift=-0.3mm] (46) at (5.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (48) at (7.5, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (49) at (5.5, 0.75) {};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
		\node [style=none] (54) at (1.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (55) at (1.75, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none] (56) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (38) to (39.center);
		\draw [style=KL] (38) to (40.center);
		\draw [style=K] (49.center) to (38);
		\draw [style=K] (56.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{A}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{A} \cdot \texttt{B}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=bigunit] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none, yshift=-0.3mm] (30) at (0.5, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (32) at (2.75, -1.75) {$\texttt{}$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=bigunit] (38) at (6.5, -0.25) {};
		\node [style=none] (39) at (7.5, -1.25) {};
		\node [style=none] (40) at (5.25, -1.25) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (8.5, 1.75) {};
		\node [style=none] (43) at (4.5, -2.25) {};
		\node [style=none] (44) at (8.5, -2.25) {};
		\node [style=none, yshift=-0.3mm] (46) at (5.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (48) at (7.5, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (49) at (5.5, 0.75) {};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (22) to (23.center);
		\draw [style=K] (33.center) to (22);
		\draw [style=K] (38) to (39.center);
		\draw [style=K] (49.center) to (38);
		\draw [style=KHO] (22) to (24.center);
		\draw [style=KHO] (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{B}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{B} \cdot \texttt{A}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=bigunit] (38) at (6.5, -0.25) {};
		\node [style=none] (39) at (7.5, -1.25) {};
		\node [style=none] (40) at (5.25, -1.25) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (8.5, 1.75) {};
		\node [style=none] (43) at (4.5, -2.25) {};
		\node [style=none] (44) at (8.5, -2.25) {};
		\node [style=none, yshift=-0.3mm] (46) at (5.25, -1.75) {$\texttt{\underline{A}}$};
		\node [style=none, yshift=-0.3mm] (48) at (7.5, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (49) at (5.5, 0.75) {};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
		\node [style=none] (54) at (1.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (55) at (1.75, -1.75) {$\texttt{\underline{B}}$};
		\node [style=none] (56) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (38) to (39.center);
		\draw [style=K] (49.center) to (38);
		\draw [style=KHO] (38) to (40.center);
		\draw [style=K] (56.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/gatetostring9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-0.25, -3.75) {$\mapsto$};
		\node [style=none] (15) at (-2.5, -3.75) {\texttt{*}};
		\node [style=none] (16) at (1.75, -3.75) {\texttt{C}};
		\node [style=none] (19) at (6.5, -3.75) {$\texttt{C} \cdot \texttt{B}$};
		\node [style=none] (20) at (4, -3.75) {$\mapsto$};
		\node [style=bigunit] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (-0.25, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {};
		\node [style=none, yshift=-0.3mm] (30) at (0.5, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (32) at (2.75, -1.75) {$\texttt{}$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (37) at (-0.25, -0.25) {$\mapsto$};
		\node [style=none] (53) at (4, -0.25) {$\mapsto$};
		\node [style=none] (54) at (1.75, -1.25) {};
		\node [style=none] (56) at (1.75, -1.25) {};
		\node [style=none] (57) at (12, -3.75) {$\texttt{C} \cdot \texttt{B} \cdot \texttt{A}$};
		\node [style=none] (58) at (9, -3.75) {$\mapsto$};
		\node [style=none] (64) at (4.5, 2.25) {};
		\node [style=none] (65) at (9.25, 2.25) {};
		\node [style=none] (66) at (4.5, -2.25) {};
		\node [style=none] (67) at (9.25, -2.25) {};
		\node [style=none] (71) at (9.5, -0.25) {$\mapsto$};
		\node [style=bigunit] (81) at (7.25, -0.25) {};
		\node [style=none] (82) at (8.25, -1.25) {};
		\node [style=none] (83) at (6.75, -1.25) {};
		\node [style=none, yshift=-0.3mm] (84) at (7, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (85) at (8.25, -1.75) {$\texttt{\underline{B}}$};
		\node [style=bigunit] (87) at (6.5, 0.5) {};
		\node [style=none] (88) at (5.25, -1.25) {};
		\node [style=none] (89) at (5.5, 1.75) {};
		\node [style=none, yshift=-0.3mm] (90) at (5.25, -1.75) {$\texttt{}$};
		\node [style=none] (91) at (10, 2.25) {};
		\node [style=none] (92) at (14.75, 2.25) {};
		\node [style=none] (93) at (10, -2.25) {};
		\node [style=none] (94) at (14.75, -2.25) {};
		\node [style=bigunit] (95) at (12.75, -0.25) {};
		\node [style=none] (96) at (13.75, -1.25) {};
		\node [style=none] (97) at (12.25, -1.25) {};
		\node [style=none, yshift=-0.3mm] (98) at (12.5, -1.75) {$\texttt{\underline{C}}$};
		\node [style=none, yshift=-0.3mm] (99) at (13.75, -1.75) {$\texttt{\underline{B}}$};
		\node [style=bigunit] (100) at (12, 0.5) {};
		\node [style=none] (101) at (10.75, -1.25) {};
		\node [style=none] (102) at (11, 1.75) {};
		\node [style=none, yshift=-0.3mm] (103) at (10.75, -1.75) {$\texttt{\underline{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=KL] (22) to (33.center);
		\draw [style=KL] (22) to (23.center);
		\draw [style=KO] (22) to (24.center);
		\draw [style=KL] (81) to (82.center);
		\draw [style=KO] (81) to (83.center);
		\draw [style=KL] (81) to (87);
		\draw [style=K] (87) to (89.center);
		\draw [style=K] (87) to (88.center);
		\draw [style=KL] (95) to (96.center);
		\draw [style=KO] (95) to (97.center);
		\draw [style=KL] (95) to (100);
		\draw [style=K] (100) to (102.center);
		\draw [style=K] (100) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/greenline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.25, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none, yshift=-0.3mm] (16) at (-1.25, 1.5) {$\texttt{NP}_1$};
		\node [style=none, yshift=-0.3mm] (18) at (1.25, 1.5) {$\texttt{NP}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (1) to (10.center);
		\draw [style=K] (14.center) to (1);
		\draw [style=K] (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/johnkitaabe.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$\texttt{S}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-3.75, -2.25) {\texttt{\underline{John}}};
		\node [style=none] (3) at (4, -2.25) {\texttt{\underline{parhta hai}}};
		\node [style=none] (4) at (-0.5, -2.25) {\texttt{\underline{kitabein}}};
		\node [style=none] (5) at (4, -1.75) {};
		\node [style=none] (7) at (-3.5, -1.75) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=bigunit] (9) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (7.center) to (9);
		\draw [style=K] (9) to (8.center);
		\draw [style=KL] (9) to (5.center);
		\draw [style=KH] (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/johnreadsbook.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$\texttt{S}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1.75) {\texttt{\underline{John}}};
		\node [style=none] (3) at (0, -1.75) {\texttt{\underline{reads}}};
		\node [style=none] (4) at (2.5, -1.75) {\texttt{\underline{books}}};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (2.25, -1.25) {};
		\node [style=bigunit] (9) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (7.center) to (9);
		\draw [style=K] (9) to (8.center);
		\draw [style=KL] (9) to (5.center);
		\draw [style=KH] (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/link2diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (6, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=none] (5) at (4.25, -1) {};
		\node [style=none] (6) at (5.75, -1) {};
		\node [style=none] (7) at (5, 1) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (5.75, 1) {};
		\node [style=none] (10) at (4.25, 2.5) {};
		\node [style=none] (11) at (5, 1.75) {};
		\node [style=none] (12) at (5.75, 2.5) {};
		\node [style=none] (13) at (4.25, -2.5) {};
		\node [style=none] (14) at (5, -1.5) {};
		\node [style=none] (15) at (5.75, -2.5) {};
		\node [style=none] (16) at (5, 0) {$\mathcal{S}_2$};
		\node [style=none] (17) at (8.5, 1) {};
		\node [style=none] (18) at (10.5, 1) {};
		\node [style=none] (19) at (8.5, -1) {};
		\node [style=none] (20) at (10.5, -1) {};
		\node [style=none] (21) at (9.5, -1) {};
		\node [style=none] (22) at (8.75, -1) {};
		\node [style=none] (23) at (10.25, -1) {};
		\node [style=none] (24) at (9.5, 1) {};
		\node [style=none] (25) at (8.75, 1) {};
		\node [style=none] (26) at (10.25, 1) {};
		\node [style=none] (27) at (8.75, 2.5) {};
		\node [style=none] (28) at (9.5, 1.75) {};
		\node [style=none] (29) at (10.25, 2.5) {};
		\node [style=none] (30) at (8.75, -2.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (10.25, -2.5) {};
		\node [style=none] (33) at (9.5, 0) {$\mathcal{S}_n$};
		\node [style=none] (35) at (5, 2.5) {$\cdots$};
		\node [style=none] (36) at (9.5, 2.5) {$\cdots$};
		\node [style=none] (37) at (5, -2) {$\cdots$};
		\node [style=none] (38) at (9.5, -2) {$\cdots$};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (3, 1) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (2, -1) {};
		\node [style=none] (44) at (1.25, -1) {};
		\node [style=none] (45) at (2.75, -1) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (1.25, 1) {};
		\node [style=none] (48) at (2.75, 1) {};
		\node [style=none] (49) at (1.25, 2.5) {};
		\node [style=none] (50) at (2, 1.75) {};
		\node [style=none] (51) at (2.75, 2.5) {};
		\node [style=none] (52) at (1.25, -2.5) {};
		\node [style=none] (53) at (2, -1.5) {};
		\node [style=none] (54) at (2.75, -2.5) {};
		\node [style=none] (55) at (2, 0) {$\mathcal{S}_1$};
		\node [style=none] (56) at (2, 2.5) {$\cdots$};
		\node [style=none] (57) at (2, -2) {$\cdots$};
		\node [style=none] (58) at (7.25, 0) {$\cdots$};
		\node [style=none] (59) at (6.75, -0.5) {};
		\node [style=none] (60) at (7.75, 0.5) {};
		\node [style=none] (61) at (0, 0) {$\mapsto$};
		\node [style=none] (62) at (-8.5, 1.5) {};
		\node [style=none] (63) at (-9.5, 0.25) {};
		\node [style=none] (64) at (-7.5, 0.25) {};
		\node [style=none] (65) at (-8.5, 0.75) {$\mathcal{S}_1$};
		\node [style=none] (66) at (-8.5, 2.5) {};
		\node [style=none] (67) at (-9.25, 0.25) {};
		\node [style=none] (68) at (-7.75, 0.25) {};
		\node [style=none] (69) at (-8.5, 0.25) {};
		\node [style=none] (70) at (-8.5, -0.25) {};
		\node [style=none] (71) at (-9.25, -1) {};
		\node [style=none] (72) at (-7.75, -1) {};
		\node [style=none] (73) at (-8.5, -0.75) {$\cdots$};
		\node [style=none] (74) at (-6, 1.5) {};
		\node [style=none] (75) at (-7, 0.25) {};
		\node [style=none] (76) at (-5, 0.25) {};
		\node [style=none] (77) at (-6, 0.75) {$\mathcal{S}_2$};
		\node [style=none] (78) at (-6, 2.5) {};
		\node [style=none] (79) at (-6.75, 0.25) {};
		\node [style=none] (80) at (-5.25, 0.25) {};
		\node [style=none] (81) at (-6, 0.25) {};
		\node [style=none] (82) at (-6, -0.25) {};
		\node [style=none] (83) at (-6.75, -1) {};
		\node [style=none] (84) at (-5.25, -1) {};
		\node [style=none] (85) at (-6, -0.75) {$\cdots$};
		\node [style=none] (86) at (-2, 1.5) {};
		\node [style=none] (87) at (-3, 0.25) {};
		\node [style=none] (88) at (-1, 0.25) {};
		\node [style=none] (89) at (-2, 0.75) {$\mathcal{S}_n$};
		\node [style=none] (90) at (-2, 2.5) {};
		\node [style=none] (91) at (-2.75, 0.25) {};
		\node [style=none] (92) at (-1.25, 0.25) {};
		\node [style=none] (93) at (-2, 0.25) {};
		\node [style=none] (94) at (-2, -0.25) {};
		\node [style=none] (95) at (-2.75, -1) {};
		\node [style=none] (96) at (-1.25, -1) {};
		\node [style=none] (97) at (-2, -0.75) {$\cdots$};
		\node [style=smallblackdot] (98) at (-5.5, -2.25) {};
		\node [style=none] (102) at (-3, -1) {};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (104) at (10, -2.5) {};
		\node [style=none] (105) at (10.5, -2.5) {};
		\node [style=none] (106) at (8.5, -2.5) {};
		\node [style=none] (107) at (9, -2.5) {};
		\node [style=none] (108) at (5.5, -2.5) {};
		\node [style=none] (109) at (6, -2.5) {};
		\node [style=none] (110) at (4, -2.5) {};
		\node [style=none] (111) at (4.5, -2.5) {};
		\node [style=none] (112) at (3, -2.5) {};
		\node [style=none] (113) at (2.5, -2.5) {};
		\node [style=none] (114) at (1, -2.5) {};
		\node [style=none] (115) at (1.5, -2.5) {};
		\node [style=none] (116) at (9.25, -1.5) {};
		\node [style=none] (117) at (9.75, -1.5) {};
		\node [style=none] (122) at (-2.25, -0.25) {};
		\node [style=none] (123) at (-1.75, -0.25) {};
		\node [style=none] (124) at (-1.5, -1) {};
		\node [style=none] (125) at (-1, -1) {};
		\node [style=none] (126) at (-6.25, -0.25) {};
		\node [style=none] (127) at (-5.75, -0.25) {};
		\node [style=none] (128) at (-5.5, -1) {};
		\node [style=none] (129) at (-5, -1) {};
		\node [style=none] (130) at (-7, -1) {};
		\node [style=none] (131) at (-6.5, -1) {};
		\node [style=none] (132) at (-8, -1) {};
		\node [style=none] (133) at (-8.75, -0.25) {};
		\node [style=none] (134) at (-8.25, -0.25) {};
		\node [style=none] (135) at (-7.5, -1) {};
		\node [style=none] (136) at (-9.5, -1) {};
		\node [style=none] (137) at (-9, -1) {};
		\node [style=none] (138) at (-8.5, -1) {};
		\node [style=none] (139) at (-6, -1) {};
		\node [style=none] (140) at (-2, -1) {};
		\node [style=none] (141) at (-4, 0) {$\cdots$};
		\node [style=none] (142) at (-4, -1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (0.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (3.center);
		\draw [style=K] (3.center) to (2.center);
		\draw [style=K] (10.center) to (8.center);
		\draw [style=K] (11.center) to (7.center);
		\draw [style=K] (12.center) to (9.center);
		\draw [style=K] (4.center) to (14.center);
		\draw [style=K] (6.center) to (15.center);
		\draw [style=K] (5.center) to (13.center);
		\draw [style=K] (19.center) to (17.center);
		\draw [style=K] (17.center) to (18.center);
		\draw [style=K] (18.center) to (20.center);
		\draw [style=K] (20.center) to (19.center);
		\draw [style=K] (27.center) to (25.center);
		\draw [style=K] (28.center) to (24.center);
		\draw [style=K] (29.center) to (26.center);
		\draw [style=K] (21.center) to (31.center);
		\draw [style=K] (23.center) to (32.center);
		\draw [style=K] (22.center) to (30.center);
		\draw [style=K] (41.center) to (39.center);
		\draw [style=K] (39.center) to (40.center);
		\draw [style=K] (40.center) to (42.center);
		\draw [style=K] (42.center) to (41.center);
		\draw [style=K] (49.center) to (47.center);
		\draw [style=K] (50.center) to (46.center);
		\draw [style=K] (51.center) to (48.center);
		\draw [style=K] (43.center) to (53.center);
		\draw [style=K] (45.center) to (54.center);
		\draw [style=K] (44.center) to (52.center);
		\draw [style=KTG, in=-180, out=0, looseness=1.50] (53.center) to (11.center);
		\draw [style=KTG, in=-180, out=90, looseness=0.75] (60.center) to (28.center);
		\draw [style=KTG, in=-90, out=0, looseness=0.75] (14.center) to (59.center);
		\draw [style=K] (62.center) to (63.center);
		\draw [style=K] (63.center) to (64.center);
		\draw [style=K] (64.center) to (62.center);
		\draw [style=KH] (66.center) to (62.center);
		\draw [style=K] (67.center) to (71.center);
		\draw [style=K] (68.center) to (72.center);
		\draw [style=K] (69.center) to (70.center);
		\draw [style=K] (74.center) to (75.center);
		\draw [style=K] (75.center) to (76.center);
		\draw [style=K] (76.center) to (74.center);
		\draw [style=KH] (78.center) to (74.center);
		\draw [style=K] (79.center) to (83.center);
		\draw [style=K] (80.center) to (84.center);
		\draw [style=K] (81.center) to (82.center);
		\draw [style=K] (86.center) to (87.center);
		\draw [style=K] (87.center) to (88.center);
		\draw [style=K] (88.center) to (86.center);
		\draw [style=KH] (90.center) to (86.center);
		\draw [style=K] (91.center) to (95.center);
		\draw [style=K] (92.center) to (96.center);
		\draw [style=K] (93.center) to (94.center);
		\draw [style=K] (102.center) to (103.center);
		\draw [style=K] (104.center) to (105.center);
		\draw [style=K] (106.center) to (107.center);
		\draw [style=K] (108.center) to (109.center);
		\draw [style=K] (110.center) to (111.center);
		\draw [style=K] (112.center) to (113.center);
		\draw [style=K] (114.center) to (115.center);
		\draw [style=K] (116.center) to (117.center);
		\draw [style=K] (122.center) to (123.center);
		\draw [style=K] (124.center) to (125.center);
		\draw [style=K] (127.center) to (126.center);
		\draw [style=K] (128.center) to (129.center);
		\draw [style=K] (130.center) to (131.center);
		\draw [style=K] (133.center) to (134.center);
		\draw [style=K] (132.center) to (135.center);
		\draw [style=K] (136.center) to (137.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.75] (98) to (138.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.75] (98) to (140.center);
		\draw [style=Kv, in=-90, out=105] (98) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/multigateholeex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-3, -2.25) {$\texttt{SEES}$};
		\node [style=none] (61) at (-3, 3) {};
		\node [style=none] (62) at (-1.5, 3) {};
		\node [style=none] (63) at (0, 3) {};
		\node [style=none] (64) at (1.5, 3) {};
		\node [style=none] (65) at (-3, -2.75) {};
		\node [style=none] (66) at (-1.5, -2.75) {};
		\node [style=none] (67) at (0, -2.75) {};
		\node [style=none] (68) at (1.5, -2.75) {};
		\node [style=none] (69) at (-4.5, 3) {};
		\node [style=none] (70) at (-4.5, -2.75) {};
		\node [style=none] (71) at (3, -2.75) {};
		\node [style=none] (72) at (3, 3) {};
		\node [style=none] (73) at (1.5, -3.5) {};
		\node [style=none] (74) at (0, -3.5) {};
		\node [style=none] (75) at (-1.5, -3.5) {};
		\node [style=none] (76) at (-3, -3.5) {};
		\node [style=none] (77) at (-3, 3.75) {};
		\node [style=none] (78) at (-1.5, 3.75) {};
		\node [style=none] (79) at (0, 3.75) {};
		\node [style=none] (80) at (1.5, 3.75) {};
		\node [style=none] (81) at (-3, 4.5) {$\texttt{A}$};
		\node [style=none] (82) at (-1.5, 4.5) {$\texttt{B}$};
		\node [style=none] (83) at (0, 4.5) {$\texttt{F}$};
		\node [style=none] (84) at (1.5, 4.5) {$\texttt{C}$};
		\node [style=none] (117) at (-2.25, 2.25) {};
		\node [style=none] (119) at (-2.25, -1.75) {};
		\node [style=none] (120) at (2.5, -1.75) {};
		\node [style=none] (121) at (2.5, 2.25) {};
		\node [style=none] (122) at (-2, -0.25) {};
		\node [style=none] (123) at (-2, -1.25) {};
		\node [style=none] (124) at (0.5, -0.25) {};
		\node [style=none] (125) at (0.5, -1.25) {};
		\node [style=none] (127) at (-0.75, 1.5) {};
		\node [style=none] (128) at (-0.75, 0.5) {};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, 0.5) {};
		\node [style=none] (132) at (0, 1.5) {};
		\node [style=none] (133) at (1.5, 1.5) {};
		\node [style=none] (134) at (0, 0.5) {};
		\node [style=none] (135) at (1.5, 0.5) {};
		\node [style=none] (136) at (-1.5, -0.25) {};
		\node [style=none] (137) at (-1.5, 2.25) {};
		\node [style=none] (138) at (1.5, -0.25) {};
		\node [style=none] (139) at (-1.5, -1.25) {};
		\node [style=none] (140) at (0, -1.25) {};
		\node [style=none] (141) at (-1.5, -1.75) {};
		\node [style=none] (142) at (0, -1.75) {};
		\node [style=none] (143) at (0, -0.25) {};
		\node [style=none] (144) at (1.5, 2.25) {};
		\node [style=none] (145) at (0, 2.25) {};
		\node [style=none] (146) at (-2.25, 2.25) {};
		\node [style=none] (147) at (2.5, 2.25) {};
		\node [style=none] (148) at (2.5, -1.75) {};
		\node [style=none] (149) at (-2.25, -1.75) {};
		\node [style=none] (150) at (-0.75, 1.5) {};
		\node [style=none] (151) at (2.25, 1.5) {};
		\node [style=none] (152) at (-0.75, 0.5) {};
		\node [style=none] (153) at (2.25, 0.5) {};
		\node [style=none] (154) at (-2, -0.25) {};
		\node [style=none] (155) at (0.5, -0.25) {};
		\node [style=none] (156) at (-2, -1.25) {};
		\node [style=none] (157) at (0.5, -1.25) {};
		\node [style=none] (158) at (-0.75, -0.75) {$\texttt{LIKES}$};
		\node [style=none] (159) at (0.75, 1) {$\texttt{PICK}$};
		\node [style=none] (160) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (72.center);
		\draw (65.center) to (76.center);
		\draw (66.center) to (75.center);
		\draw (67.center) to (74.center);
		\draw (68.center) to (73.center);
		\draw (78.center) to (62.center);
		\draw (79.center) to (63.center);
		\draw (80.center) to (64.center);
		\draw (77.center) to (61.center);
		\draw [style=gF] (121.center)
			 to (120.center)
			 to (119.center)
			 to (120.center)
			 to (119.center)
			 to (117.center)
			 to (119.center)
			 to (117.center)
			 to cycle;
		\draw [style=gF] (120.center) to (119.center);
		\draw [style=gF] (119.center) to (117.center);
		\draw [style=gF] (120.center) to (119.center);
		\draw [style=gF] (119.center) to (117.center);
		\draw [style=gF] (117.center) to (121.center);
		\draw [style=gF] (121.center) to (120.center);
		\draw [style=gF] (120.center) to (119.center);
		\draw [style=gF] (119.center) to (117.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (127.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.75] (134.center) to (138.center);
		\draw (137.center) to (136.center);
		\draw (140.center) to (142.center);
		\draw (139.center) to (141.center);
		\draw [in=90, out=-90, looseness=0.75] (135.center) to (143.center);
		\draw [in=90, out=-90, looseness=0.75] (144.center) to (132.center);
		\draw [in=90, out=-90, looseness=0.75] (145.center) to (133.center);
		\draw [style=H] (146.center) to (149.center);
		\draw [style=H] (149.center) to (148.center);
		\draw [style=H] (148.center) to (147.center);
		\draw [style=H] (147.center) to (146.center);
		\draw [style=wF] (153.center)
			 to (152.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style=wF] (157.center)
			 to (156.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw (150.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (138.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/nounABC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1.5) {\texttt{A}};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1.5) {\texttt{B}};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1, 1.5) {\texttt{C}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/nounwiresABN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1.5) {\texttt{A}};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1.5) {\texttt{B}};
		\node [style=none] (6) at (1, 0) {$\cdots$};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (2, 1.5) {\texttt{N}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/passivecircex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (17) at (-6.75, 0.5) {};
		\node [style=none] (18) at (-4.5, 1.25) {};
		\node [style=none] (19) at (-8.75, 1.25) {};
		\node [style=none] (20) at (-4.5, -0.25) {};
		\node [style=none] (21) at (-8.75, -0.25) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-8.75, -1) {};
		\node [style=none] (24) at (-4.5, 2) {};
		\node [style=none] (25) at (-8.75, 2) {};
		\node [style=none] (26) at (-6.75, -1) {};
		\node [style=none] (30) at (-8.75, -1.5) {\texttt{\underline{BOB}}};
		\node [style=none] (31) at (-4.5, -1.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (32) at (-6.75, -1.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (34) at (-3.25, 0) {$\Rightarrow$};
		\node [style=none] (35) at (-2, 0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (-0.75, 0) {\texttt{LIKES}};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (-1.5, 1.5) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-1.5, 0.5) {};
		\node [style=none] (45) at (0, 0.5) {};
		\node [style=none] (46) at (-1.5, -0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (0.25, 2) {\texttt{ALICE}};
		\node [style=none] (49) at (-1.75, 2) {\texttt{BOB}};
		\node [style=none] (50) at (2.5, 0.5) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (2.5, -0.5) {};
		\node [style=none] (53) at (5, -0.5) {};
		\node [style=none] (54) at (3.75, 0) {\texttt{LIKES}};
		\node [style=none] (55) at (3, 1.5) {};
		\node [style=none] (56) at (4.5, 1.5) {};
		\node [style=none] (57) at (3, -1.5) {};
		\node [style=none] (58) at (4.5, -1.5) {};
		\node [style=none] (59) at (3, 0.5) {};
		\node [style=none] (60) at (4.5, 0.5) {};
		\node [style=none] (61) at (3, -0.5) {};
		\node [style=none] (62) at (4.5, -0.5) {};
		\node [style=none] (63) at (2.75, 2) {\texttt{ALICE}};
		\node [style=none] (64) at (4.75, 2) {\texttt{BOB}};
		\node [style=none] (65) at (1.5, 0) {$=$};
		\node [style=bigunit] (68) at (10, 0.75) {};
		\node [style=none] (69) at (7.75, -1.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (70) at (12, -1.5) {\texttt{\underline{BOB}}};
		\node [style=none] (71) at (10, -1.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (72) at (7.75, -1) {};
		\node [style=none] (73) at (10, -1) {};
		\node [style=none] (74) at (12, -1) {};
		\node [style=none] (75) at (7.75, 2.5) {};
		\node [style=none] (76) at (12, 2.5) {};
		\node [style=none] (147) at (6.25, 0) {$\Leftarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=-90, out=30, looseness=0.50] (17) to (18.center);
		\draw [style=K, in=-90, out=150, looseness=0.50] (17) to (19.center);
		\draw [style=K, in=90, out=-30, looseness=0.50] (17) to (20.center);
		\draw [style=K, in=90, out=-150, looseness=0.50] (17) to (21.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (18.center) to (25.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (24.center) to (19.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (20.center) to (23.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (22.center) to (21.center);
		\draw [style=KL] (17) to (26.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.75] (46.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.75] (41.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (61.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (62.center) to (58.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (59.center);
		\draw [in=90, out=-90, looseness=0.75] (56.center) to (60.center);
		\draw [style=K, in=150, out=-90, looseness=0.25] (75.center) to (68);
		\draw [style=K, in=90, out=-150, looseness=0.25] (68) to (72.center);
		\draw [style=K, in=-90, out=30, looseness=0.25] (68) to (76.center);
		\draw [style=K, in=90, out=-30, looseness=0.25] (68) to (74.center);
		\draw [style=KL] (68) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/passivecircexcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-17, -1.5) {\texttt{\underline{IS}}};
		\node [style=none] (8) at (-15, -1.5) {\texttt{\underline{LIKED}}};
		\node [style=none] (10) at (-13, -1.5) {\texttt{\underline{BY}}};
		\node [style=bigunit] (17) at (-6.75, 0.5) {};
		\node [style=none] (18) at (-4.5, 1.25) {};
		\node [style=none] (19) at (-8.75, 1.25) {};
		\node [style=none] (20) at (-4.5, -0.25) {};
		\node [style=none] (21) at (-8.75, -0.25) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-8.75, -1) {};
		\node [style=none] (24) at (-4.5, 2) {};
		\node [style=none] (25) at (-8.75, 2) {};
		\node [style=none] (26) at (-6.75, -1) {};
		\node [style=none] (28) at (-11.5, -1.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (29) at (-18.25, -1.5) {\texttt{\underline{BOB}}};
		\node [style=none] (30) at (-8.75, -1.5) {\texttt{\underline{BOB}}};
		\node [style=none] (31) at (-4.5, -1.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (32) at (-6.75, -1.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (34) at (-3.25, 0) {$\Rightarrow$};
		\node [style=none] (35) at (-2, 0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (-0.75, 0) {\texttt{LIKES}};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (-1.5, 1.5) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-1.5, 0.5) {};
		\node [style=none] (45) at (0, 0.5) {};
		\node [style=none] (46) at (-1.5, -0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (0.25, 2) {\texttt{ALICE}};
		\node [style=none] (49) at (-1.75, 2) {\texttt{BOB}};
		\node [style=none] (50) at (2.5, 0.5) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (2.5, -0.5) {};
		\node [style=none] (53) at (5, -0.5) {};
		\node [style=none] (54) at (3.75, 0) {\texttt{LIKES}};
		\node [style=none] (55) at (3, 1.5) {};
		\node [style=none] (56) at (4.5, 1.5) {};
		\node [style=none] (57) at (3, -1.5) {};
		\node [style=none] (58) at (4.5, -1.5) {};
		\node [style=none] (59) at (3, 0.5) {};
		\node [style=none] (60) at (4.5, 0.5) {};
		\node [style=none] (61) at (3, -0.5) {};
		\node [style=none] (62) at (4.5, -0.5) {};
		\node [style=none] (63) at (2.75, 2) {\texttt{ALICE}};
		\node [style=none] (64) at (4.75, 2) {\texttt{BOB}};
		\node [style=none] (65) at (1.5, 0) {$=$};
		\node [style=bigunit] (68) at (10, 0.75) {};
		\node [style=none] (69) at (7.75, -1.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (70) at (12, -1.5) {\texttt{\underline{BOB}}};
		\node [style=none] (71) at (10, -1.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (72) at (7.75, -1) {};
		\node [style=none] (73) at (10, -1) {};
		\node [style=none] (74) at (12, -1) {};
		\node [style=none] (75) at (7.75, 2.5) {};
		\node [style=none] (76) at (12, 2.5) {};
		\node [style=none] (122) at (-15, 0.5) {};
		\node [style=none] (123) at (-16.5, -0.5) {};
		\node [style=none] (124) at (-13.5, -0.5) {};
		\node [style=none] (125) at (-15, 0.5) {};
		\node [style=none] (126) at (-16.5, -0.5) {};
		\node [style=none] (127) at (-13.5, -0.5) {};
		\node [style=bigunit] (128) at (-15, 0.5) {};
		\node [style=none] (129) at (-16.5, -0.5) {};
		\node [style=none] (130) at (-13.5, -0.5) {};
		\node [style=none] (131) at (-16.5, -0.5) {};
		\node [style=none] (132) at (-13.5, -0.5) {};
		\node [style=none] (133) at (-17, -1) {};
		\node [style=bigunit] (134) at (-16.5, -0.5) {};
		\node [style=bigunit] (135) at (-13.5, -0.5) {};
		\node [style=none] (136) at (-13, -1) {};
		\node [style=none] (139) at (-15, -1) {};
		\node [style=bigunit] (141) at (-15, 1.5) {};
		\node [style=none] (142) at (-18, 2.5) {};
		\node [style=none] (143) at (-18.25, -1) {};
		\node [style=none] (144) at (-11.75, 2.5) {};
		\node [style=none] (145) at (-11.5, -1) {};
		\node [style=none] (146) at (-10, 0) {$\Rightarrow$};
		\node [style=none] (147) at (6.25, 0) {$\Leftarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=-90, out=30, looseness=0.50] (17) to (18.center);
		\draw [style=K, in=-90, out=150, looseness=0.50] (17) to (19.center);
		\draw [style=K, in=90, out=-30, looseness=0.50] (17) to (20.center);
		\draw [style=K, in=90, out=-150, looseness=0.50] (17) to (21.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (18.center) to (25.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (24.center) to (19.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (20.center) to (23.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (22.center) to (21.center);
		\draw [style=KL] (17) to (26.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.75] (46.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.75] (41.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (61.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (62.center) to (58.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (59.center);
		\draw [in=90, out=-90, looseness=0.75] (56.center) to (60.center);
		\draw [style=K, in=150, out=-90, looseness=0.25] (75.center) to (68);
		\draw [style=K, in=90, out=-150, looseness=0.25] (68) to (72.center);
		\draw [style=K, in=-90, out=30, looseness=0.25] (68) to (76.center);
		\draw [style=K, in=90, out=-30, looseness=0.25] (68) to (74.center);
		\draw [style=KL] (68) to (73.center);
		\draw [style=gF] (122.center)
			 to [in=90, out=-150, looseness=0.25] (123.center)
			 to (124.center)
			 to cycle;
		\draw [style=KB, in=210, out=90, looseness=0.25] (129.center) to (128);
		\draw [style=KB] (128) to (130.center);
		\draw [style=gF, bend right=90, looseness=2.25] (131.center) to (132.center);
		\draw [style=KB, bend right=90, looseness=2.25] (131.center) to (132.center);
		\draw [style=KB] (134) to (133.center);
		\draw [style=KB] (135) to (136.center);
		\draw [style=KL] (128) to (139.center);
		\draw [style=K, in=165, out=-90, looseness=0.25] (142.center) to (141);
		\draw [style=K, in=90, out=-135, looseness=0.25] (141) to (143.center);
		\draw [style=K, in=90, out=-45, looseness=0.25] (141) to (145.center);
		\draw [style=K, in=-90, out=15, looseness=0.25] (141) to (144.center);
		\draw [style=KL] (141) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/pronlinkrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (2) at (-7.5, -1) {};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-6.5, -1) {};
		\node [style=none] (5) at (-7.25, -1) {};
		\node [style=none] (6) at (-5.75, -1) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-7.25, 1) {};
		\node [style=none] (9) at (-5.75, 1) {};
		\node [style=none] (10) at (-7.25, 2.5) {};
		\node [style=none] (11) at (-6.5, 1.75) {};
		\node [style=none] (12) at (-5.75, 2.5) {};
		\node [style=none] (13) at (-7.25, -2.5) {};
		\node [style=none] (14) at (-6.5, -1.75) {};
		\node [style=none] (15) at (-5.75, -2.5) {};
		\node [style=none] (16) at (-6.5, 0) {$\mathcal{D}_1$};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-3.75, -1) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (-3.75, 1) {};
		\node [style=none] (26) at (-2.25, 1) {};
		\node [style=none] (27) at (-3.75, 2.5) {};
		\node [style=none] (28) at (-3, 1.75) {};
		\node [style=none] (29) at (-2.25, 2.5) {};
		\node [style=none] (30) at (-3.75, -2.5) {};
		\node [style=none] (31) at (-3, -1.75) {};
		\node [style=none] (32) at (-2.25, -2.5) {};
		\node [style=none] (33) at (-3, 0) {$\mathcal{D}_2$};
		\node [style=none] (34) at (0, 0) {$\Rightarrow$};
		\node [style=none] (35) at (-6.5, 2.5) {$\cdots$};
		\node [style=none] (36) at (-3, 2.5) {$\cdots$};
		\node [style=none] (37) at (-6.5, -2.5) {$\cdots$};
		\node [style=none] (38) at (-3, -2.5) {$\cdots$};
		\node [style=none] (39) at (2, 3) {};
		\node [style=none] (40) at (4, 3) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (4, 1) {};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (2.25, 1) {};
		\node [style=none] (45) at (3.75, 1) {};
		\node [style=none] (46) at (3, 3) {};
		\node [style=none] (47) at (2.25, 3) {};
		\node [style=none] (48) at (3.75, 3) {};
		\node [style=none] (49) at (2.25, 4) {};
		\node [style=none] (50) at (3, 3.5) {};
		\node [style=none] (51) at (3.75, 4) {};
		\node [style=none] (52) at (2.25, -4) {};
		\node [style=none] (53) at (3.75, -4) {};
		\node [style=none] (54) at (3, 2) {$\mathcal{D}_1$};
		\node [style=none] (55) at (5, -1) {};
		\node [style=none] (56) at (7, -1) {};
		\node [style=none] (57) at (5, -3) {};
		\node [style=none] (58) at (7, -3) {};
		\node [style=none] (59) at (6, -3) {};
		\node [style=none] (60) at (5.25, -3) {};
		\node [style=none] (61) at (6.75, -3) {};
		\node [style=none] (62) at (6, -1) {};
		\node [style=none] (63) at (5.25, -1) {};
		\node [style=none] (64) at (6.75, -1) {};
		\node [style=none] (65) at (5.25, 4) {};
		\node [style=none] (66) at (6.75, 4) {};
		\node [style=none] (67) at (5.25, -4) {};
		\node [style=none] (68) at (6, -3.5) {};
		\node [style=none] (69) at (6.75, -4) {};
		\node [style=none] (70) at (6, -2) {$\mathcal{D}_2$};
		\node [style=none] (71) at (3, 4) {$\cdots$};
		\node [style=none] (72) at (6, 4) {$\cdots$};
		\node [style=none] (73) at (3, -4) {$\cdots$};
		\node [style=none] (74) at (6, -4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (0.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (3.center);
		\draw [style=K] (3.center) to (2.center);
		\draw [style=K] (10.center) to (8.center);
		\draw [style=K] (11.center) to (7.center);
		\draw [style=K] (12.center) to (9.center);
		\draw [style=K] (4.center) to (14.center);
		\draw [style=K] (6.center) to (15.center);
		\draw [style=K] (5.center) to (13.center);
		\draw [style=K] (19.center) to (17.center);
		\draw [style=K] (17.center) to (18.center);
		\draw [style=K] (18.center) to (20.center);
		\draw [style=K] (20.center) to (19.center);
		\draw [style=K] (27.center) to (25.center);
		\draw [style=K] (28.center) to (24.center);
		\draw [style=K] (29.center) to (26.center);
		\draw [style=K] (21.center) to (31.center);
		\draw [style=K] (23.center) to (32.center);
		\draw [style=K] (22.center) to (30.center);
		\draw [style=KTG, in=180, out=0, looseness=1.25] (14.center) to (28.center);
		\draw [style=K] (41.center) to (39.center);
		\draw [style=K] (39.center) to (40.center);
		\draw [style=K] (40.center) to (42.center);
		\draw [style=K] (42.center) to (41.center);
		\draw [style=K] (49.center) to (47.center);
		\draw [style=K] (50.center) to (46.center);
		\draw [style=K] (51.center) to (48.center);
		\draw [style=K] (45.center) to (53.center);
		\draw [style=K] (44.center) to (52.center);
		\draw [style=K] (57.center) to (55.center);
		\draw [style=K] (55.center) to (56.center);
		\draw [style=K] (56.center) to (58.center);
		\draw [style=K] (58.center) to (57.center);
		\draw [style=K] (65.center) to (63.center);
		\draw [style=K] (66.center) to (64.center);
		\draw [style=K] (59.center) to (68.center);
		\draw [style=K] (61.center) to (69.center);
		\draw [style=K] (60.center) to (67.center);
		\draw [style=K, in=90, out=-90] (43.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/pronlinkrule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (2) at (-7.5, -1) {};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-6.5, 1) {};
		\node [style=none] (5) at (-7.25, -1) {};
		\node [style=none] (6) at (-5.75, -1) {};
		\node [style=none] (7) at (-6.5, -1.75) {};
		\node [style=none] (8) at (-7.25, 1) {};
		\node [style=none] (9) at (-5.75, 1) {};
		\node [style=none] (10) at (-7.25, 2.5) {};
		\node [style=none] (11) at (-6.5, -1) {};
		\node [style=none] (12) at (-5.75, 2.5) {};
		\node [style=none] (13) at (-7.25, -2.5) {};
		\node [style=none] (14) at (-6.5, 1.75) {};
		\node [style=none] (15) at (-5.75, -2.5) {};
		\node [style=none] (16) at (-6.5, 0) {$\mathcal{D}_1$};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-3, 1.75) {};
		\node [style=none] (22) at (-3.75, -1) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (-3.75, 1) {};
		\node [style=none] (26) at (-2.25, 1) {};
		\node [style=none] (27) at (-3.75, 2.5) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-2.25, 2.5) {};
		\node [style=none] (30) at (-3.75, -2.5) {};
		\node [style=none] (31) at (-3, 1) {};
		\node [style=none] (32) at (-2.25, -2.5) {};
		\node [style=none] (33) at (-3, 0) {$\mathcal{D}_2$};
		\node [style=none] (34) at (0, 0) {$\Rightarrow$};
		\node [style=none] (35) at (-6.5, 2.5) {$\cdots$};
		\node [style=none] (36) at (-3, 2.5) {$\cdots$};
		\node [style=none] (37) at (-6.5, -2.5) {$\cdots$};
		\node [style=none] (38) at (-3, -2.5) {$\cdots$};
		\node [style=none] (39) at (2, -1) {};
		\node [style=none] (40) at (4, -1) {};
		\node [style=none] (41) at (2, -3) {};
		\node [style=none] (42) at (4, -3) {};
		\node [style=none] (43) at (3, -1) {};
		\node [style=none] (44) at (2.25, -3) {};
		\node [style=none] (45) at (3.75, -3) {};
		\node [style=none] (46) at (3, -3.5) {};
		\node [style=none] (47) at (2.25, -1) {};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (2.25, 4) {};
		\node [style=none] (50) at (3, -3) {};
		\node [style=none] (51) at (3.75, 4) {};
		\node [style=none] (52) at (2.25, -4) {};
		\node [style=none] (53) at (3.75, -4) {};
		\node [style=none] (54) at (3, -2) {$\mathcal{D}_1$};
		\node [style=none] (55) at (5, 3) {};
		\node [style=none] (56) at (7, 3) {};
		\node [style=none] (57) at (5, 1) {};
		\node [style=none] (58) at (7, 1) {};
		\node [style=none] (59) at (6, 3.5) {};
		\node [style=none] (60) at (5.25, 1) {};
		\node [style=none] (61) at (6.75, 1) {};
		\node [style=none] (62) at (6, 1) {};
		\node [style=none] (63) at (5.25, 3) {};
		\node [style=none] (64) at (6.75, 3) {};
		\node [style=none] (65) at (5.25, 4) {};
		\node [style=none] (66) at (6.75, 4) {};
		\node [style=none] (67) at (5.25, -4) {};
		\node [style=none] (68) at (6, 3) {};
		\node [style=none] (69) at (6.75, -4) {};
		\node [style=none] (70) at (6, 2) {$\mathcal{D}_2$};
		\node [style=none] (71) at (3, 4) {$\cdots$};
		\node [style=none] (72) at (6, 4) {$\cdots$};
		\node [style=none] (73) at (3, -4) {$\cdots$};
		\node [style=none] (74) at (6, -4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (0.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (3.center);
		\draw [style=K] (3.center) to (2.center);
		\draw [style=K] (10.center) to (8.center);
		\draw [style=K] (11.center) to (7.center);
		\draw [style=K] (12.center) to (9.center);
		\draw [style=K] (4.center) to (14.center);
		\draw [style=K] (6.center) to (15.center);
		\draw [style=K] (5.center) to (13.center);
		\draw [style=K] (19.center) to (17.center);
		\draw [style=K] (17.center) to (18.center);
		\draw [style=K] (18.center) to (20.center);
		\draw [style=K] (20.center) to (19.center);
		\draw [style=K] (27.center) to (25.center);
		\draw [style=K] (28.center) to (24.center);
		\draw [style=K] (29.center) to (26.center);
		\draw [style=K] (21.center) to (31.center);
		\draw [style=K] (23.center) to (32.center);
		\draw [style=K] (22.center) to (30.center);
		\draw [style=KTG, in=180, out=0, looseness=1.25] (14.center) to (28.center);
		\draw [style=K] (41.center) to (39.center);
		\draw [style=K] (39.center) to (40.center);
		\draw [style=K] (40.center) to (42.center);
		\draw [style=K] (42.center) to (41.center);
		\draw [style=K] (49.center) to (47.center);
		\draw [style=K] (50.center) to (46.center);
		\draw [style=K] (51.center) to (48.center);
		\draw [style=K] (45.center) to (53.center);
		\draw [style=K] (44.center) to (52.center);
		\draw [style=K] (57.center) to (55.center);
		\draw [style=K] (55.center) to (56.center);
		\draw [style=K] (56.center) to (58.center);
		\draw [style=K] (58.center) to (57.center);
		\draw [style=K] (65.center) to (63.center);
		\draw [style=K] (66.center) to (64.center);
		\draw [style=K] (59.center) to (68.center);
		\draw [style=K] (61.center) to (69.center);
		\draw [style=K] (60.center) to (67.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (43.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/prontransforms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1.5, 0) {$\Rightarrow$};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-5, 1) {};
		\node [style=none] (11) at (-5, -1) {};
		\node [style=none] (12) at (1.5, 0) {$\Leftarrow$};
		\node [style=none] (13) at (5, -1) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (8.center) to (9.center);
		\draw [style=K] (10.center) to (11.center);
		\draw [style=KTG, in=0, out=180, looseness=0.75] (8.center) to (11.center);
		\draw [style=K] (13.center) to (14.center);
		\draw [style=K] (15.center) to (16.center);
		\draw [style=KTG, in=0, out=180, looseness=0.75] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/sentconj2.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (1.25, 2.5) {};
		\node [style=none] (42) at (5.25, 2.5) {};
		\node [style=none] (43) at (5.25, -2) {};
		\node [style=none] (44) at (1.25, -2) {};
		\node [style=none] (45) at (4.75, -0.25) {};
		\node [style=none] (46) at (3.75, 2.25) {};
		\node [style=none] (47) at (3.75, 3.5) {};
		\node [style=none] (48) at (4.75, 3.5) {};
		\node [style=none] (49) at (4.75, -1.75) {};
		\node [style=none] (51) at (3.75, -1.75) {};
		\node [style=none] (52) at (4.75, -3) {};
		\node [style=none] (53) at (3.75, -3) {};
		\node [style=none] (58) at (4.25, 3.5) {$\cdots$};
		\node [style=none] (59) at (4.25, -3) {$\cdots$};
		\node [style=none] (122) at (1.5, 2.25) {};
		\node [style=none] (123) at (4, 2.25) {};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (4, 0.75) {};
		\node [style=none] (126) at (2.75, 1.5) {$\mathcal{C}_1$};
		\node [style=none] (130) at (2.75, 0.75) {};
		\node [style=none] (131) at (2.75, 2.25) {};
		\node [style=none] (132) at (1.75, 2.25) {};
		\node [style=none] (133) at (1.75, 3.5) {};
		\node [style=none] (134) at (2.75, 3.5) {};
		\node [style=none] (135) at (2.75, -1.75) {};
		\node [style=none] (136) at (1.75, 0.75) {};
		\node [style=none] (137) at (2.75, -3) {};
		\node [style=none] (138) at (1.75, -3) {};
		\node [style=none] (139) at (2.25, 3.5) {$\cdots$};
		\node [style=none] (140) at (2.25, -3) {$\cdots$};
		\node [style=none] (161) at (3.75, 0.75) {};
		\node [style=none] (162) at (2.5, -0.25) {};
		\node [style=none] (163) at (5, -0.25) {};
		\node [style=none] (164) at (2.5, -1.75) {};
		\node [style=none] (165) at (5, -1.75) {};
		\node [style=none] (166) at (3.75, -1) {$\mathcal{C}_2$};
		\node [style=none] (167) at (2.75, -0.25) {};
		\node [style=none] (168) at (3.75, -0.25) {};
		\node [style=none] (173) at (3.25, -3) {$\cdots$};
		\node [style=none] (174) at (3.25, 3.5) {$\cdots$};
		\node [style=none] (175) at (3.25, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (131.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (130.center) to (167.center);
		\draw (161.center) to (168.center);
		\draw [style=H] (41.center) to (42.center);
		\draw [style=H] (42.center) to (43.center);
		\draw [style=H] (43.center) to (44.center);
		\draw [style=H] (44.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/sentconj3.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1.5, -1.75) {};
		\node [style=none] (33) at (3, -1.75) {};
		\node [style=none] (34) at (1.5, -3.25) {};
		\node [style=none] (35) at (3, -3.25) {};
		\node [style=none] (36) at (2.25, -2.5) {$\mathcal{C}_2$};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (3.25, 1.25) {};
		\node [style=none] (43) at (3.25, -3.75) {};
		\node [style=none] (44) at (1.25, -3.75) {};
		\node [style=none] (45) at (2.75, -1.75) {};
		\node [style=none] (46) at (1.75, -1.75) {};
		\node [style=none] (49) at (2.75, -3.25) {};
		\node [style=none] (51) at (1.75, -3.25) {};
		\node [style=none] (52) at (2.75, -4.75) {};
		\node [style=none] (53) at (1.75, -4.75) {};
		\node [style=none] (59) at (2.25, -4.75) {$\cdots$};
		\node [style=none] (122) at (1.5, 0.75) {};
		\node [style=none] (123) at (3, 0.75) {};
		\node [style=none] (124) at (1.5, -0.75) {};
		\node [style=none] (125) at (3, -0.75) {};
		\node [style=none] (126) at (2.25, 0) {$\mathcal{C}_1$};
		\node [style=none] (131) at (2.75, 0.75) {};
		\node [style=none] (132) at (1.75, 0.75) {};
		\node [style=none] (133) at (1.75, 2.25) {};
		\node [style=none] (134) at (2.75, 2.25) {};
		\node [style=none] (135) at (2.75, -0.75) {};
		\node [style=none] (136) at (1.75, -0.75) {};
		\node [style=none] (139) at (2.25, 2.25) {$\cdots$};
		\node [style=none] (140) at (2.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (131.center);
		\draw [style=H] (44.center) to (43.center);
		\draw [style=H] (43.center) to (42.center);
		\draw [style=H] (42.center) to (41.center);
		\draw [style=H] (41.center) to (44.center);
		\draw (46.center) to (136.center);
		\draw (45.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/sentconj4.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (4.75, -0.25) {};
		\node [style=none] (46) at (3.75, 2.25) {};
		\node [style=none] (47) at (3.75, 3.5) {};
		\node [style=none] (48) at (4.75, 3.5) {};
		\node [style=none] (49) at (4.75, -1.75) {};
		\node [style=none] (51) at (3.75, -1.75) {};
		\node [style=none] (52) at (4.75, -3) {};
		\node [style=none] (53) at (3.75, -3) {};
		\node [style=none] (59) at (4.25, -3) {$\cdots$};
		\node [style=none] (122) at (2.5, 2.25) {};
		\node [style=none] (123) at (4, 2.25) {};
		\node [style=none] (124) at (2.5, 0.75) {};
		\node [style=none] (125) at (4, 0.75) {};
		\node [style=none] (126) at (3.25, 1.5) {$\mathcal{C}_1$};
		\node [style=none] (132) at (2.75, 2.25) {};
		\node [style=none] (133) at (2.75, 3.5) {};
		\node [style=none] (135) at (2.75, -1.75) {};
		\node [style=none] (137) at (2.75, -3) {};
		\node [style=none] (139) at (3.25, 3.5) {$\cdots$};
		\node [style=none] (161) at (3.75, 0.75) {};
		\node [style=none] (162) at (2.5, -0.25) {};
		\node [style=none] (163) at (6, -0.25) {};
		\node [style=none] (164) at (2.5, -1.75) {};
		\node [style=none] (165) at (6, -1.75) {};
		\node [style=none] (166) at (4.25, -1) {$\mathcal{C}_3$};
		\node [style=none] (168) at (3.75, -0.25) {};
		\node [style=none] (173) at (3.25, -3) {$\cdots$};
		\node [style=none] (178) at (5.75, -0.25) {};
		\node [style=none] (179) at (5.75, -1.75) {};
		\node [style=none] (180) at (5.75, -3) {};
		\node [style=none] (181) at (5.75, 3.5) {};
		\node [style=none] (182) at (5.25, 3.5) {$\cdots$};
		\node [style=none] (183) at (5.25, -3) {$\cdots$};
		\node [style=none] (184) at (5.75, 2.25) {};
		\node [style=none] (185) at (4.5, 2.25) {};
		\node [style=none] (186) at (6, 2.25) {};
		\node [style=none] (187) at (4.5, 0.75) {};
		\node [style=none] (188) at (6, 0.75) {};
		\node [style=none] (189) at (5.25, 1.5) {$\mathcal{C}_2$};
		\node [style=none] (192) at (4.75, 2.25) {};
		\node [style=none] (193) at (4.75, 0.75) {};
		\node [style=none] (194) at (5.75, 0.75) {};
		\node [style=none] (195) at (2.75, 0.75) {};
		\node [style=none] (196) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (46.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (132.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (161.center) to (168.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (188.center);
		\draw (188.center) to (187.center);
		\draw (187.center) to (185.center);
		\draw (135.center) to (137.center);
		\draw (179.center) to (180.center);
		\draw (193.center) to (45.center);
		\draw (194.center) to (178.center);
		\draw (48.center) to (192.center);
		\draw (181.center) to (184.center);
		\draw (195.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/sentconjdisj2.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (3.5, 0.75) {};
		\node [style=none] (33) at (5, 0.75) {};
		\node [style=none] (34) at (3.5, -0.75) {};
		\node [style=none] (35) at (5, -0.75) {};
		\node [style=none] (36) at (4.25, 0) {$\mathcal{C}_2$};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (5.25, 1.25) {};
		\node [style=none] (43) at (5.25, -1.25) {};
		\node [style=none] (44) at (1.25, -1.25) {};
		\node [style=none] (45) at (4.75, 0.75) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (47) at (3.75, 2.25) {};
		\node [style=none] (48) at (4.75, 2.25) {};
		\node [style=none] (49) at (4.75, -0.75) {};
		\node [style=none] (51) at (3.75, -0.75) {};
		\node [style=none] (52) at (4.75, -2.25) {};
		\node [style=none] (53) at (3.75, -2.25) {};
		\node [style=none] (58) at (4.25, 2.25) {$\cdots$};
		\node [style=none] (59) at (4.25, -2.25) {$\cdots$};
		\node [style=none] (122) at (1.5, 0.75) {};
		\node [style=none] (123) at (3, 0.75) {};
		\node [style=none] (124) at (1.5, -0.75) {};
		\node [style=none] (125) at (3, -0.75) {};
		\node [style=none] (126) at (2.25, 0) {$\mathcal{C}_1$};
		\node [style=none] (131) at (2.75, 0.75) {};
		\node [style=none] (132) at (1.75, 0.75) {};
		\node [style=none] (133) at (1.75, 2.25) {};
		\node [style=none] (134) at (2.75, 2.25) {};
		\node [style=none] (135) at (2.75, -0.75) {};
		\node [style=none] (136) at (1.75, -0.75) {};
		\node [style=none] (137) at (2.75, -2.25) {};
		\node [style=none] (138) at (1.75, -2.25) {};
		\node [style=none] (139) at (2.25, 2.25) {$\cdots$};
		\node [style=none] (140) at (2.25, -2.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (131.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw [style=H] (44.center) to (43.center);
		\draw [style=H] (43.center) to (42.center);
		\draw [style=H] (42.center) to (41.center);
		\draw [style=H] (41.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/text2circENG_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-1, -3) {\texttt{\underline{student}}};
		\node [style=none] (3) at (-4.75, -3) {\texttt{\underline{(The) young}}};
		\node [style=none] (4) at (-4.75, -2.5) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=none] (7) at (1.25, -3) {\texttt{\underline{who}}};
		\node [style=none] (8) at (3, -3) {\texttt{\underline{sees}}};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (6.25, -3) {\texttt{\underline{(the) honest}}};
		\node [style=none] (11) at (6.25, -2.5) {};
		\node [style=none] (13) at (10, -3) {\texttt{\underline{teacher}}};
		\node [style=none] (14) at (10, -2.5) {};
		\node [style=none] (15) at (14, -3) {\texttt{\underline{passionately}}};
		\node [style=none] (16) at (14, -2.5) {};
		\node [style=none] (17) at (17.25, -3) {\texttt{\underline{teach}}};
		\node [style=none] (18) at (17.5, -2.5) {};
		\node [style=none] (19) at (20.5, -3) {\texttt{\underline{smiles}}};
		\node [style=none] (20) at (20.5, -2.5) {};
		\node [style=none] (21) at (22.25, -3) {\texttt{\underline{at}}};
		\node [style=none] (22) at (22.25, -2.5) {};
		\node [style=none] (23) at (23.5, -3) {\texttt{\underline{him}}};
		\node [style=none] (24) at (23.5, -2.5) {};
		\node [style=bigunit] (25) at (9.75, 1.75) {};
		\node [style=none] (26) at (9.75, 3) {};
		\node [style=bigunit] (30) at (12.75, -0.5) {};
		\node [style=bigunit] (31) at (15.25, -1.5) {};
		\node [style=bigunit] (32) at (8.5, -1.75) {};
		\node [style=bigunit] (36) at (21.75, 1.25) {};
		\node [style=bigunit] (37) at (22.75, -0.5) {};
		\node [style=none] (38) at (19, -2.5) {};
		\node [style=none] (39) at (21.75, 3) {};
		\node [style=smallblackdot] (40) at (9, -5.5) {};
		\node [style=none] (41) at (-1, -3.5) {};
		\node [style=none] (42) at (1.25, -3.5) {};
		\node [style=none] (43) at (19, -3.5) {};
		\node [style=none] (44) at (10, -3.5) {};
		\node [style=none] (45) at (23.5, -3.5) {};
		\node [style=bigunit] (51) at (9.75, 1.75) {};
		\node [style=none] (63) at (4.5, -2.5) {};
		\node [style=none] (64) at (18.25, -2.5) {};
		\node [style=none] (65) at (4.25, -3) {\textcolor{blue}{(}};
		\node [style=none] (66) at (18.25, -3) {\textcolor{blue}{)}};
		\node [style=none] (67) at (19, -3) {\textvisiblespace};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KH] (1.center) to (0);
		\draw [style=KHO] (4.center) to (0);
		\draw [style=K] (0) to (5.center);
		\draw [style=KL] (25) to (9.center);
		\draw [style=K] (25) to (6.center);
		\draw [style=KH] (26.center) to (25);
		\draw [style=KL] (30) to (31);
		\draw [style=KL] (31) to (18.center);
		\draw [style=KO] (31) to (16.center);
		\draw [style=KHO] (11.center) to (32);
		\draw [style=K] (32) to (14.center);
		\draw [style=K] (32) to (30);
		\draw [style=KP] (22.center) to (37);
		\draw [style=K] (37) to (24.center);
		\draw [style=KL, in=120, out=-60] (36) to (37);
		\draw [style=KL] (37) to (20.center);
		\draw [style=K] (38.center) to (36);
		\draw [style=KH] (39.center) to (36);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (40) to (41.center);
		\draw [style=Kv, in=-90, out=105, looseness=0.50] (40) to (42.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (40) to (43.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (44.center) to (45.center);
		\draw [style=KH] (25) to (30);
		\draw [style=KB] (51) to (63.center);
		\draw [style=KB] (51) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/text2circENG_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1, 3) {};
		\node [style=none] (3) at (-4.25, -3) {\texttt{\underline{young}}};
		\node [style=none] (4) at (-4.25, -2.5) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (20) at (20.5, -2.5) {};
		\node [style=none] (22) at (22.25, -2.5) {};
		\node [style=none] (24) at (24, -2.5) {};
		\node [style=bigunit] (25) at (4, 0.75) {};
		\node [style=none] (26) at (1.25, 3) {};
		\node [style=bigunit] (36) at (20.5, 1) {};
		\node [style=bigunit] (37) at (22.25, -0.5) {};
		\node [style=none] (38) at (18.25, -2.5) {};
		\node [style=none] (39) at (18.25, 3) {};
		\node [style=none] (41) at (-1, -3.5) {};
		\node [style=none] (47) at (24, 3) {};
		\node [style=none] (52) at (4.75, -2.5) {};
		\node [style=none] (53) at (4, 0.75) {};
		\node [style=none] (54) at (17, -2.75) {};
		\node [style=bigunit] (55) at (4, 0.75) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (17, -2.75) {};
		\node [style=none] (62) at (7.25, -2.5) {};
		\node [style=none] (64) at (10, -5) {};
		\node [style=none] (66) at (12, -2.75) {};
		\node [style=none] (68) at (15.25, -2.75) {};
		\node [style=bigunit] (69) at (12.5, -0.75) {};
		\node [style=bigunit] (70) at (13.75, -1.75) {};
		\node [style=bigunit] (71) at (9.25, -1.75) {};
		\node [style=none] (72) at (10, 2.75) {};
		\node [style=none] (75) at (10, -5) {};
		\node [style=none] (78) at (24, 3) {};
		\node [style=none] (81) at (1.25, -2.5) {};
		\node [style=none] (84) at (18.25, 3) {};
		\node [style=none] (87) at (3, -3) {\texttt{\underline{sees}}};
		\node [style=none] (88) at (7.25, -3) {\texttt{\underline{honest}}};
		\node [style=none] (90) at (12, -3.25) {\texttt{\underline{passionately}}};
		\node [style=none] (91) at (15.25, -3.25) {\texttt{\underline{teach}}};
		\node [style=none] (92) at (20.5, -3) {\texttt{\underline{smiles}}};
		\node [style=none] (93) at (22.25, -3) {\texttt{\underline{at}}};
		\node [style=none] (95) at (18.25, -3) {\texttt{\underline{student}}};
		\node [style=none] (96) at (24, -3) {\texttt{\underline{teacher}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO, in=240, out=90, looseness=0.75] (4.center) to (0);
		\draw [style=K, in=90, out=-75, looseness=0.75] (0) to (5.center);
		\draw [style=KL, in=90, out=-105, looseness=0.50] (25) to (9.center);
		\draw [style=K, in=90, out=-120, looseness=0.50] (25) to (6.center);
		\draw [style=KP, in=255, out=90] (22.center) to (37);
		\draw [style=K, in=90, out=-60, looseness=0.75] (37) to (24.center);
		\draw [style=KL] (36) to (37);
		\draw [style=KL, in=90, out=-150, looseness=0.50] (37) to (20.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (38.center) to (36);
		\draw [style=K, in=90, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K, in=-90, out=105, looseness=0.75] (25) to (26.center);
		\draw [style=K, in=-90, out=90] (37) to (47.center);
		\draw [style=K, in=90, out=-90] (39.center) to (36);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (5.center) to (26.center);
		\draw [style=gF] (53.center)
			 to [in=90, out=-30] (54.center)
			 to [bend left=60, looseness=0.50] (52.center);
		\draw [style=gF, in=90, out=-30] (53.center) to (54.center);
		\draw [style=gF, bend left=60, looseness=0.50] (54.center) to (52.center);
		\draw [style=KB] (55) to (59.center);
		\draw [style=KB, in=90, out=-30] (55) to (60.center);
		\draw [style=KB, bend right=60, looseness=0.50] (59.center) to (60.center);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (69) to (70);
		\draw [style=KL, in=90, out=-30, looseness=0.50] (70) to (68.center);
		\draw [style=KO, in=90, out=-135, looseness=0.75] (70) to (66.center);
		\draw [style=KHO, in=210, out=90, looseness=0.50] (62.center) to (71);
		\draw [style=K, in=90, out=-45, looseness=0.50] (71) to (64.center);
		\draw [style=K, in=-120, out=90, looseness=0.50] (71) to (69);
		\draw [style=K, in=90, out=-90, looseness=0.75] (72.center) to (69);
		\draw [style=KTG, in=-180, out=-15, looseness=0.75] (75.center) to (78.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (81.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/text2circENG_3.tikz <==
\begin{tikzpicture}%[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (3.25, 2) {};
		\node [style=none] (1) at (4, 3.25) {};
		\node [style=none] (2) at (4, 3.75) {};
		\node [style=none] (3) at (2.25, 0.5) {\texttt{young}};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (8) at (5.5, -1.5) {\texttt{sees}};
		\node [style=none] (9) at (5.5, -1) {};
		\node [style=none] (10) at (7.5, -3) {\texttt{honest}};
		\node [style=none] (11) at (7.5, -2.5) {};
		\node [style=none] (13) at (9.75, 3.75) {};
		\node [style=none] (15) at (11, -1.75) {\texttt{passionately}};
		\node [style=none] (16) at (11, -1.25) {};
		\node [style=none] (17) at (13.75, -1) {\texttt{teach}};
		\node [style=none] (18) at (13.75, -0.5) {};
		\node [style=none] (19) at (5.5, -7.25) {\texttt{smiles}};
		\node [style=none] (20) at (5.5, -6.75) {};
		\node [style=none] (21) at (7, -8) {\texttt{at}};
		\node [style=none] (22) at (7, -7.5) {};
		\node [style=none] (24) at (9.25, -8) {\texttt{teacher}};
		\node [style=bigunit] (25) at (4.25, 0.75) {};
		\node [style=none] (29) at (9.5, 0.75) {};
		\node [style=bigunit] (30) at (10.75, 0.5) {};
		\node [style=bigunit] (31) at (12.5, 0) {};
		\node [style=bigunit] (32) at (9, -2.25) {};
		\node [style=none] (33) at (6.75, -3.75) {};
		\node [style=none] (34) at (15, -1.75) {};
		\node [style=none] (35) at (12.75, 1.5) {};
		\node [style=bigunit] (36) at (5, -4.5) {};
		\node [style=bigunit] (37) at (7.75, -5.75) {};
		\node [style=none] (38) at (3.25, -8) {\texttt{student}};
		\node [style=none] (46) at (9.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO, in=240, out=90, looseness=0.75] (4.center) to (0);
		\draw [style=KL, in=90, out=-105, looseness=0.50] (25) to (9.center);
		\draw [style=KTB, in=120, out=-45, looseness=0.50] (25) to (29.center);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (30) to (31);
		\draw [style=KL, in=90, out=-30, looseness=0.50] (31) to (18.center);
		\draw [style=KO, in=90, out=-135, looseness=0.75] (31) to (16.center);
		\draw [style=KHO, in=210, out=90, looseness=0.50] (11.center) to (32);
		\draw [style=K, in=-120, out=90, looseness=0.50] (32) to (30);
		\draw [style=KTB] (29.center)
			 to [in=165, out=-150] (33.center)
			 to [in=-105, out=-15, looseness=0.75] (34.center)
			 to [in=-15, out=75] (35.center)
			 to [in=30, out=165, looseness=0.75] cycle;
		\draw [style=KB, in=255, out=90] (22.center) to (37);
		\draw [style=K, in=90, out=-60, looseness=0.75] (37) to (24.center);
		\draw [style=KL, in=135, out=-60, looseness=0.75] (36) to (37);
		\draw [style=KL, in=90, out=-150, looseness=0.50] (37) to (20.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (38.center) to (36);
		\draw [style=K, in=90, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K, in=90, out=-90, looseness=0.75] (46.center) to (30);
		\draw [style=K, in=105, out=-60] (0) to (25);
		\draw [style=K, in=90, out=-105] (25) to (36);
		\draw [style=K, in=90, out=-90] (32) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/text2circENG_3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (2, 2.5) {};
		\node [style=none] (1) at (1.25, 4) {};
		\node [style=none] (3) at (0.5, 1) {\texttt{\underline{young}}};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (4.75, 1.25) {};
		\node [style=none] (9) at (4, -2.25) {};
		\node [style=none] (20) at (4, -8.75) {};
		\node [style=none] (22) at (5.75, -8.75) {};
		\node [style=none] (24) at (7.5, -8.75) {};
		\node [style=bigunit] (25) at (4.75, 1.25) {};
		\node [style=bigunit] (36) at (3.25, -6) {};
		\node [style=bigunit] (37) at (5.75, -6.75) {};
		\node [style=none] (38) at (1.25, -8.75) {};
		\node [style=none] (39) at (4.75, 1.25) {};
		\node [style=none] (52) at (5.25, -4.5) {};
		\node [style=none] (53) at (4.75, 1.25) {};
		\node [style=none] (54) at (13, -2.5) {};
		\node [style=bigunit] (55) at (4.75, 1.25) {};
		\node [style=none] (59) at (5.25, -4.5) {};
		\node [style=none] (60) at (13, -2.5) {};
		\node [style=none] (62) at (6.25, -3.25) {};
		\node [style=none] (64) at (5.75, -6.75) {};
		\node [style=none] (66) at (9.5, -2.75) {};
		\node [style=none] (68) at (11.75, -1.75) {};
		\node [style=bigunit] (69) at (8, -0.5) {};
		\node [style=bigunit] (70) at (10.25, -1.25) {};
		\node [style=bigunit] (71) at (7.75, -2) {};
		\node [style=none] (72) at (8.5, 3.75) {};
		\node [style=none] (87) at (4, -2.75) {\texttt{\underline{sees}}};
		\node [style=none] (88) at (6.25, -3.75) {\texttt{\underline{honest}}};
		\node [style=none] (90) at (9.75, -3.25) {\texttt{\underline{passionately}}};
		\node [style=none] (91) at (11.75, -2.25) {\texttt{\underline{teach}}};
		\node [style=none] (92) at (4, -9.25) {\texttt{\underline{smiles}}};
		\node [style=none] (93) at (5.75, -9.25) {\texttt{\underline{at}}};
		\node [style=none] (95) at (1.25, -9.25) {\texttt{\underline{student}}};
		\node [style=none] (96) at (7.5, -9.25) {\texttt{\underline{teacher}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO, in=240, out=90, looseness=0.75] (4.center) to (0);
		\draw [style=K, in=90, out=-75, looseness=0.75] (0) to (5.center);
		\draw [style=KL, in=90, out=-105, looseness=0.50] (25) to (9.center);
		\draw [style=KP, in=255, out=90] (22.center) to (37);
		\draw [style=K, in=90, out=-60, looseness=0.75] (37) to (24.center);
		\draw [style=KL] (36) to (37);
		\draw [style=KL, in=90, out=-150, looseness=0.50] (37) to (20.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (38.center) to (36);
		\draw [style=K, in=90, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K, in=90, out=-135] (39.center) to (36);
		\draw [style=gF] (53.center)
			 to [in=90, out=-30] (54.center)
			 to [bend left=60, looseness=0.50] (52.center);
		\draw [style=gF, in=90, out=-30] (53.center) to (54.center);
		\draw [style=gF, bend left=60, looseness=0.50] (54.center) to (52.center);
		\draw [style=KB] (55) to (59.center);
		\draw [style=KB, in=90, out=-30] (55) to (60.center);
		\draw [style=KB, bend right=60, looseness=0.50] (59.center) to (60.center);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (69) to (70);
		\draw [style=KL, in=90, out=-30, looseness=0.50] (70) to (68.center);
		\draw [style=KO, in=90, out=-135, looseness=0.75] (70) to (66.center);
		\draw [style=KHO, in=210, out=90, looseness=0.50] (62.center) to (71);
		\draw [style=K, in=90, out=-45, looseness=0.50] (71) to (64.center);
		\draw [style=K, in=-120, out=90, looseness=0.50] (71) to (69);
		\draw [style=K, in=90, out=-90, looseness=0.75] (72.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/text2circENG_4.tikz <==
\begin{tikzpicture}%[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 4) {\texttt{young}};
		\node [style=none] (48) at (-3.5, 4.5) {};
		\node [style=none] (49) at (-1, 4.5) {};
		\node [style=none] (50) at (-1, 3.5) {};
		\node [style=none] (51) at (-3.5, 3.5) {};
		\node [style=none] (52) at (-3.25, 2.75) {};
		\node [style=none] (53) at (-3.25, -2.5) {};
		\node [style=none] (54) at (5.25, 2.75) {};
		\node [style=none] (55) at (5.25, -2.5) {};
		\node [style=none] (56) at (-2.25, 0) {\texttt{sees}};
		\node [style=none] (57) at (-1.25, 0.25) {};
		\node [style=none] (58) at (-1.25, -0.25) {};
		\node [style=none] (59) at (-1.25, 0) {};
		\node [style=none] (60) at (-0.5, 0) {};
		\node [style=none] (61) at (-0.5, 2.5) {};
		\node [style=none] (62) at (-0.5, -2.25) {};
		\node [style=none] (63) at (5, 2.5) {};
		\node [style=none] (64) at (5, -2.25) {};
		\node [style=none] (65) at (2.25, 0.25) {\texttt{passionately}};
		\node [style=none] (67) at (-0.25, 2) {};
		\node [style=none] (68) at (-0.25, -0.25) {};
		\node [style=none] (69) at (4.75, -0.25) {};
		\node [style=none] (70) at (4.75, 2) {};
		\node [style=none] (71) at (2.25, 1.25) {\texttt{teach}};
		\node [style=none] (72) at (1, 1.75) {};
		\node [style=none] (73) at (3.5, 1.75) {};
		\node [style=none] (74) at (3.5, 0.75) {};
		\node [style=none] (75) at (1, 0.75) {};
		\node [style=none] (82) at (-2.25, -4) {\texttt{smiles}};
		\node [style=none] (83) at (-3.5, -3.5) {};
		\node [style=none] (84) at (-1, -3.5) {};
		\node [style=none] (85) at (-1, -4.5) {};
		\node [style=none] (86) at (-3.5, -4.5) {};
		\node [style=none] (87) at (-3.75, -3.25) {};
		\node [style=none] (88) at (-3.75, -4.75) {};
		\node [style=none] (89) at (3, -3.25) {};
		\node [style=none] (90) at (3, -4.75) {};
		\node [style=none] (91) at (2.25, -4) {\texttt{at}};
		\node [style=none] (92) at (-2.25, 5.5) {\texttt{student}};
		\node [style=none] (93) at (2.25, 5.5) {\texttt{teacher}};
		\node [style=none] (94) at (-2.25, 5) {};
		\node [style=none] (95) at (2.25, 5) {};
		\node [style=none] (96) at (-2.25, 4.5) {};
		\node [style=none] (97) at (-2.25, 2.75) {};
		\node [style=none] (98) at (-2.25, 3.5) {};
		\node [style=none] (99) at (2.25, 2.75) {};
		\node [style=none] (100) at (2.25, -2.5) {};
		\node [style=none] (103) at (2.25, -3.25) {};
		\node [style=none] (104) at (-2.25, -2.5) {};
		\node [style=none] (105) at (-2.25, -3.25) {};
		\node [style=none] (106) at (-2.25, -4.75) {};
		\node [style=none] (107) at (2.25, -4.75) {};
		\node [style=none] (108) at (-2.25, -5.5) {};
		\node [style=none] (109) at (2.25, -5.5) {};
		\node [style=none] (110) at (1, -0.75) {};
		\node [style=none] (111) at (3.5, -0.75) {};
		\node [style=none] (112) at (3.5, -1.75) {};
		\node [style=none] (113) at (1, -1.75) {};
		\node [style=none] (114) at (2.25, -1.25) {\texttt{honest}};
		\node [style=none] (115) at (2.25, -0.75) {};
		\node [style=none] (116) at (2.25, -1.75) {};
		\node [style=none] (117) at (2.25, -0.25) {};
		\node [style=none] (118) at (2.25, -2.25) {};
		\node [style=none] (119) at (2.25, 2) {};
		\node [style=none] (120) at (2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO] (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=KL] (53.center)
			 to (52.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=KTB] (57.center) to (58.center);
		\draw [style=KTB] (59.center) to (60.center);
		\draw [style=KTB] (62.center)
			 to (61.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=KO] (69.center)
			 to (68.center)
			 to (67.center)
			 to (70.center)
			 to cycle;
		\draw [style=KL] (74.center)
			 to (75.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw [style=KL] (85.center)
			 to (86.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=KB] (88.center)
			 to (87.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw [style=K] (94.center) to (96.center);
		\draw [style=K] (98.center) to (97.center);
		\draw [style=K] (95.center) to (99.center);
		\draw [style=K] (104.center) to (105.center);
		\draw [style=K] (107.center) to (109.center);
		\draw [style=K] (106.center) to (108.center);
		\draw [style=KHO] (111.center)
			 to (112.center)
			 to (113.center)
			 to (110.center)
			 to cycle;
		\draw [style=K] (117.center) to (115.center);
		\draw [style=K] (116.center) to (118.center);
		\draw [style=K] (100.center) to (103.center);
		\draw [style=K] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textcircuit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, 1) {$\texttt{likes}$};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (-1.75, 2.25) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -2.25) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (13) at (-1.75, 2.75) {$\texttt{Alice}$};
		\node [style=none] (14) at (0, 2.75) {$\texttt{Bob}$};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=none] (18) at (2.25, -1.5) {};
		\node [style=none] (19) at (0.75, -1) {$\texttt{hates}$};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (0, -1.5) {};
		\node [style=none] (23) at (0, -2.25) {};
		\node [style=none] (24) at (1.75, -0.5) {};
		\node [style=none] (25) at (1.75, 2.25) {};
		\node [style=none] (26) at (1.75, -1.5) {};
		\node [style=none] (27) at (1.75, -2.25) {};
		\node [style=none] (29) at (1.75, 2.75) {$\texttt{Eve}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textcircuit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-4, -2.75) {$\texttt{knows}$};
		\node [style=none] (61) at (-4, 3) {};
		\node [style=none] (62) at (-2, 3) {};
		\node [style=none] (63) at (0, 3) {};
		\node [style=none] (64) at (1.75, 3) {};
		\node [style=none] (65) at (-4, -3.25) {};
		\node [style=none] (66) at (-2, -3.25) {};
		\node [style=none] (67) at (0, -3.25) {};
		\node [style=none] (68) at (1.75, -3.25) {};
		\node [style=none] (69) at (-5.5, 3) {};
		\node [style=none] (70) at (-5.5, -3.25) {};
		\node [style=none] (71) at (3.5, -3.25) {};
		\node [style=none] (72) at (3.5, 3) {};
		\node [style=none] (73) at (1.75, -4) {};
		\node [style=none] (74) at (0, -4) {};
		\node [style=none] (75) at (-2, -4) {};
		\node [style=none] (76) at (-4, -4) {};
		\node [style=none] (77) at (-4, 3.75) {};
		\node [style=none] (78) at (-2, 3.75) {};
		\node [style=none] (79) at (0, 3.75) {};
		\node [style=none] (80) at (1.75, 3.75) {};
		\node [style=none] (81) at (-4, 4.5) {$\texttt{Dan}$};
		\node [style=none] (82) at (-2, 4.5) {$\texttt{Bob}$};
		\node [style=none] (83) at (0, 4.5) {$\texttt{Alice}$};
		\node [style=none] (84) at (1.75, 4.5) {$\texttt{Eve}$};
		\node [style=none] (117) at (-2.75, -2.25) {};
		\node [style=none] (119) at (-2.75, 2.25) {};
		\node [style=none] (120) at (3, 2.25) {};
		\node [style=none] (121) at (3, -2.25) {};
		\node [style=none] (122) at (-2.5, 0.75) {};
		\node [style=none] (123) at (-2.5, 1.75) {};
		\node [style=none] (124) at (0.5, 0.75) {};
		\node [style=none] (125) at (0.5, 1.75) {};
		\node [style=none] (127) at (-1, -1.5) {};
		\node [style=none] (128) at (-1, 0) {};
		\node [style=none] (129) at (2.5, -1.5) {};
		\node [style=none] (130) at (2.5, 0) {};
		\node [style=none] (132) at (0, -1.5) {};
		\node [style=none] (133) at (1.75, -1.5) {};
		\node [style=none] (134) at (0, 0) {};
		\node [style=none] (135) at (1.75, 0) {};
		\node [style=none] (136) at (-2, 0.75) {};
		\node [style=none] (137) at (-2, -2.25) {};
		\node [style=none] (138) at (1.75, 0.75) {};
		\node [style=none] (139) at (-2, 1.75) {};
		\node [style=none] (140) at (0, 1.75) {};
		\node [style=none] (141) at (-2, 2.25) {};
		\node [style=none] (142) at (0, 2.25) {};
		\node [style=none] (143) at (0, 0.75) {};
		\node [style=none] (144) at (1.75, -2.25) {};
		\node [style=none] (145) at (0, -2.25) {};
		\node [style=none] (146) at (-2.75, -2.25) {};
		\node [style=none] (147) at (3, -2.25) {};
		\node [style=none] (148) at (3, 2.25) {};
		\node [style=none] (149) at (-2.75, 2.25) {};
		\node [style=none] (150) at (-1, -1.5) {};
		\node [style=none] (151) at (2.5, -1.5) {};
		\node [style=none] (152) at (-1, 0) {};
		\node [style=none] (153) at (2.5, 0) {};
		\node [style=none] (154) at (-2.5, 0.75) {};
		\node [style=none] (155) at (0.5, 0.75) {};
		\node [style=none] (156) at (-2.5, 1.75) {};
		\node [style=none] (157) at (0.5, 1.75) {};
		\node [style=none] (158) at (-1, 1.25) {$\texttt{likes}$};
		\node [style=none] (159) at (0.25, -0.75) {$\texttt{smiles}$};
		\node [style=none] (160) at (1.75, 2.25) {};
		\node [style=none] (170) at (-0.75, -0.25) {};
		\node [style=none] (171) at (-0.75, -1.25) {};
		\node [style=none] (172) at (1.25, -1.25) {};
		\node [style=none] (173) at (1.25, -0.25) {};
		\node [style=none] (174) at (1.75, -0.75) {$\texttt{at}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (72.center);
		\draw (65.center) to (76.center);
		\draw (66.center) to (75.center);
		\draw (67.center) to (74.center);
		\draw (68.center) to (73.center);
		\draw (78.center) to (62.center);
		\draw (79.center) to (63.center);
		\draw (80.center) to (64.center);
		\draw (77.center) to (61.center);
		\draw [style=gF] (121.center)
			 to (120.center)
			 to (119.center)
			 to (120.center)
			 to (119.center)
			 to (117.center)
			 to (119.center)
			 to (117.center)
			 to cycle;
		\draw [style=gF] (120.center) to (119.center);
		\draw [style=gF] (119.center) to (117.center);
		\draw [style=gF] (120.center) to (119.center);
		\draw [style=gF] (119.center) to (117.center);
		\draw [style=gF] (117.center) to (121.center);
		\draw [style=gF] (121.center) to (120.center);
		\draw [style=gF] (120.center) to (119.center);
		\draw [style=gF] (119.center) to (117.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (127.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw [in=-90, out=90, looseness=0.75] (134.center) to (138.center);
		\draw (137.center) to (136.center);
		\draw (140.center) to (142.center);
		\draw (139.center) to (141.center);
		\draw [in=-90, out=90, looseness=0.75] (135.center) to (143.center);
		\draw [in=-90, out=90, looseness=0.75] (144.center) to (132.center);
		\draw [in=-90, out=90, looseness=0.75] (145.center) to (133.center);
		\draw [style=H] (146.center) to (149.center);
		\draw [style=H] (149.center) to (148.center);
		\draw [style=H] (148.center) to (147.center);
		\draw [style=H] (147.center) to (146.center);
		\draw [style=wF] (153.center)
			 to (152.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style=wF] (157.center)
			 to (156.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw (150.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (138.center) to (160.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw (170.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textcircuit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-2, 2.75) {};
		\node [style=none] (63) at (-2, 1) {};
		\node [style=none] (78) at (-2, 3.75) {};
		\node [style=none] (79) at (-2, 1.75) {};
		\node [style=none] (82) at (-2, 4.5) {$\texttt{Bob}$};
		\node [style=none] (83) at (0, 4.5) {$\texttt{Alice}$};
		\node [style=none] (122) at (-3.25, -0.25) {};
		\node [style=none] (123) at (-3.25, 0.75) {};
		\node [style=none] (136) at (-2.75, -0.25) {};
		\node [style=none] (143) at (-0.75, -0.25) {};
		\node [style=none] (154) at (-3.25, -0.25) {};
		\node [style=none] (155) at (-0.75, -0.25) {};
		\node [style=none] (156) at (-3.25, 0.75) {};
		\node [style=none] (157) at (-0.75, 0.75) {};
		\node [style=none] (158) at (-2, 0.25) {$\texttt{smiles}$};
		\node [style=none] (159) at (-3, 1.75) {};
		\node [style=none] (160) at (-3, 2.75) {};
		\node [style=none] (161) at (-1, 1.75) {};
		\node [style=none] (162) at (-1, 2.75) {};
		\node [style=none] (163) at (-3, 1.75) {};
		\node [style=none] (164) at (-1, 1.75) {};
		\node [style=none] (165) at (-3, 1.75) {};
		\node [style=none] (166) at (-1, 1.75) {};
		\node [style=none] (167) at (-3, 2.75) {};
		\node [style=none] (168) at (-1, 2.75) {};
		\node [style=none] (169) at (-2, 2.25) {$\texttt{kind}$};
		\node [style=none] (170) at (-3.5, -0.5) {};
		\node [style=none] (171) at (-3.5, 1) {};
		\node [style=none] (172) at (1.25, -0.5) {};
		\node [style=none] (173) at (1.25, 1) {};
		\node [style=none] (174) at (0.25, 0.25) {$\texttt{at}$};
		\node [style=none] (175) at (0, 1) {};
		\node [style=none] (176) at (0, 4) {};
		\node [style=none] (177) at (0, -1.5) {};
		\node [style=none] (178) at (0, -0.5) {};
		\node [style=none] (179) at (-2, -1.5) {};
		\node [style=none] (180) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (62.center);
		\draw (79.center) to (63.center);
		\draw (123.center) to (122.center);
		\draw [style=wF] (157.center)
			 to (156.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (159.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [style=wF] (168.center)
			 to (167.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw (165.center) to (166.center);
		\draw (166.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw (170.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw (176.center) to (175.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textcircuit3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-1.75, 3.5) {$\texttt{Maria}$};
		\node [style=none] (181) at (-1.75, 2.25) {};
		\node [style=none] (182) at (-1.75, 3) {};
		\node [style=none] (183) at (-3, 1) {};
		\node [style=none] (184) at (-3, 2) {};
		\node [style=none] (185) at (-2.5, 1) {};
		\node [style=none] (186) at (-0.5, 1) {};
		\node [style=none] (187) at (-3, 1) {};
		\node [style=none] (188) at (-0.5, 1) {};
		\node [style=none] (189) at (-3, 2) {};
		\node [style=none] (190) at (-0.5, 2) {};
		\node [style=none] (191) at (-1.75, 1.5) {$\texttt{studies}$};
		\node [style=none] (198) at (-3.25, 0.75) {};
		\node [style=none] (199) at (-3.25, 2.25) {};
		\node [style=none] (200) at (1.75, 0.75) {};
		\node [style=none] (201) at (1.75, 2.25) {};
		\node [style=none] (202) at (0.5, 1.5) {$\texttt{with}$};
		\node [style=none] (203) at (0.5, 2.25) {};
		\node [style=none] (204) at (0.5, -0.5) {};
		\node [style=none] (205) at (0.5, 0.75) {};
		\node [style=none] (206) at (-1.75, -2.25) {};
		\node [style=none] (207) at (-1.75, 0.75) {};
		\node [style=none] (208) at (0.5, 2.25) {};
		\node [style=none] (209) at (0.5, 3) {};
		\node [style=none] (210) at (0.5, 3.5) {$\texttt{Lucas}$};
		\node [style=none] (211) at (1, -0.5) {};
		\node [style=none] (212) at (1, -1.5) {};
		\node [style=none] (213) at (0, -1.5) {};
		\node [style=none] (214) at (0, -0.5) {};
		\node [style=none] (215) at (3.5, -1.5) {};
		\node [style=none] (216) at (3.5, -0.5) {};
		\node [style=none] (217) at (0, -1.5) {};
		\node [style=none] (218) at (3.5, -1.5) {};
		\node [style=none] (219) at (0, -1.5) {};
		\node [style=none] (220) at (3.5, -1.5) {};
		\node [style=none] (221) at (0, -0.5) {};
		\node [style=none] (222) at (3.5, -0.5) {};
		\node [style=none] (223) at (1.75, -1) {$\texttt{admires}$};
		\node [style=none] (224) at (0.5, -2.25) {};
		\node [style=none] (225) at (0.5, -2.25) {};
		\node [style=none] (226) at (0.5, -1.5) {};
		\node [style=none] (227) at (2.75, -0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (2.75, 3) {};
		\node [style=none] (230) at (2.75, -2.25) {};
		\node [style=none] (231) at (2.75, -2.25) {};
		\node [style=none] (232) at (2.75, -1.5) {};
		\node [style=none] (233) at (2.75, 3.5) {$\texttt{Clara}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (182.center) to (181.center);
		\draw (184.center) to (183.center);
		\draw [style=wF] (190.center)
			 to (189.center)
			 to (187.center)
			 to (188.center)
			 to cycle;
		\draw (187.center) to (188.center);
		\draw (188.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (187.center);
		\draw (198.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (205.center) to (204.center);
		\draw (207.center) to (206.center);
		\draw (209.center) to (208.center);
		\draw (213.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw [style=wF] (222.center)
			 to (221.center)
			 to (219.center)
			 to (220.center)
			 to cycle;
		\draw (219.center) to (220.center);
		\draw (220.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (219.center);
		\draw (226.center) to (225.center);
		\draw (229.center) to (228.center);
		\draw (232.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textcircuit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-2, 4.25) {};
		\node [style=none] (63) at (-2, -3.5) {};
		\node [style=none] (78) at (-2, 5) {};
		\node [style=none] (79) at (-2, 3.25) {};
		\node [style=none] (82) at (-2, 5.75) {$\texttt{student}$};
		\node [style=none] (83) at (1.5, 5.75) {$\texttt{teacher}$};
		\node [style=none] (122) at (-3.25, -4.75) {};
		\node [style=none] (123) at (-3.25, -3.75) {};
		\node [style=none] (136) at (-2.75, -4.75) {};
		\node [style=none] (143) at (-0.75, -4.75) {};
		\node [style=none] (154) at (-3.25, -4.75) {};
		\node [style=none] (155) at (-0.75, -4.75) {};
		\node [style=none] (156) at (-3.25, -3.75) {};
		\node [style=none] (157) at (-0.75, -3.75) {};
		\node [style=none] (158) at (-2, -4.25) {$\texttt{smiles}$};
		\node [style=none] (159) at (-3, 3.25) {};
		\node [style=none] (160) at (-3, 4.25) {};
		\node [style=none] (161) at (-1, 3.25) {};
		\node [style=none] (162) at (-1, 4.25) {};
		\node [style=none] (163) at (-3, 3.25) {};
		\node [style=none] (164) at (-1, 3.25) {};
		\node [style=none] (165) at (-3, 3.25) {};
		\node [style=none] (166) at (-1, 3.25) {};
		\node [style=none] (167) at (-3, 4.25) {};
		\node [style=none] (168) at (-1, 4.25) {};
		\node [style=none] (169) at (-2, 3.75) {$\texttt{young}$};
		\node [style=none] (170) at (-3.75, -5) {};
		\node [style=none] (171) at (-3.75, -3.5) {};
		\node [style=none] (172) at (4.5, -5) {};
		\node [style=none] (173) at (4.5, -3.5) {};
		\node [style=none] (174) at (2, -4.25) {$\texttt{at}$};
		\node [style=none] (175) at (3.25, -3.5) {};
		\node [style=none] (177) at (1.5, -6) {};
		\node [style=none] (178) at (1.5, -5) {};
		\node [style=none] (179) at (-2, -6) {};
		\node [style=none] (180) at (-2, -5) {};
		\node [style=none] (191) at (-3.75, -2.75) {};
		\node [style=none] (192) at (-3.75, 2.5) {};
		\node [style=none] (193) at (4.5, -2.75) {};
		\node [style=none] (194) at (4.5, 2.5) {};
		\node [style=none] (195) at (-2.5, -0.25) {$\texttt{sees}$};
		\node [style=none] (197) at (-2, 2.5) {};
		\node [style=none] (198) at (-2, 3.25) {};
		\node [style=none] (199) at (-2, -3.5) {};
		\node [style=none] (200) at (-2, -2.75) {};
		\node [style=none] (205) at (1.25, 0) {$\texttt{passionately}$};
		\node [style=none] (268) at (1.5, 2.5) {};
		\node [style=none] (269) at (1.5, 5) {};
		\node [style=none] (270) at (1.5, -3.5) {};
		\node [style=none] (271) at (1.5, -2.75) {};
		\node [style=none] (349) at (-1.5, -2.5) {};
		\node [style=none] (350) at (-1.5, 2.25) {};
		\node [style=none] (351) at (4.25, 2.25) {};
		\node [style=none] (352) at (4.25, -2.5) {};
		\node [style=none] (353) at (-0.25, -2) {};
		\node [style=none] (354) at (-0.25, -1) {};
		\node [style=none] (355) at (3, -2) {};
		\node [style=none] (356) at (3, -1) {};
		\node [style=none] (357) at (-0.75, -0.5) {};
		\node [style=none] (358) at (-0.75, 1.75) {};
		\node [style=none] (359) at (3.5, -0.5) {};
		\node [style=none] (360) at (3.5, 1.75) {};
		\node [style=none] (365) at (1.5, -2) {};
		\node [style=none] (366) at (1.5, -2.5) {};
		\node [style=none] (372) at (2.25, -2) {};
		\node [style=none] (375) at (-1.5, -2.5) {};
		\node [style=none] (376) at (4.25, -2.5) {};
		\node [style=none] (377) at (4.25, 2.25) {};
		\node [style=none] (378) at (-1.5, 2.25) {};
		\node [style=none] (379) at (-0.75, -0.5) {};
		\node [style=none] (380) at (3.5, -0.5) {};
		\node [style=none] (381) at (-0.75, 1.75) {};
		\node [style=none] (382) at (3.5, 1.75) {};
		\node [style=none] (383) at (-0.25, -2) {};
		\node [style=none] (384) at (3, -2) {};
		\node [style=none] (385) at (-0.25, -1) {};
		\node [style=none] (386) at (3, -1) {};
		\node [style=none] (387) at (1.5, -1.5) {$\texttt{honest}$};
		\node [style=none] (388) at (1.5, 1) {$\texttt{teach}$};
		\node [style=none] (390) at (0.25, 1.5) {};
		\node [style=none] (391) at (0.25, 0.5) {};
		\node [style=none] (392) at (2.5, 0.5) {};
		\node [style=none] (393) at (2.5, 1.5) {};
		\node [style=none] (394) at (1.5, 2.25) {};
		\node [style=none] (395) at (1.5, 1.75) {};
		\node [style=none] (396) at (1.5, -0.5) {};
		\node [style=none] (397) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (62.center);
		\draw (123.center) to (122.center);
		\draw [style=wF] (157.center)
			 to (156.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (159.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [style=wF] (168.center)
			 to (167.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw (165.center) to (166.center);
		\draw (166.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw (170.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (191.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (198.center) to (197.center);
		\draw (200.center) to (199.center);
		\draw (269.center) to (268.center);
		\draw (271.center) to (270.center);
		\draw [style=gF] (352.center)
			 to (351.center)
			 to (350.center)
			 to (351.center)
			 to (350.center)
			 to (349.center)
			 to (350.center)
			 to (349.center)
			 to cycle;
		\draw [style=gF] (351.center) to (350.center);
		\draw [style=gF] (350.center) to (349.center);
		\draw [style=gF] (351.center) to (350.center);
		\draw [style=gF] (350.center) to (349.center);
		\draw [style=gF] (349.center) to (352.center);
		\draw [style=gF] (352.center) to (351.center);
		\draw [style=gF] (351.center) to (350.center);
		\draw [style=gF] (350.center) to (349.center);
		\draw (353.center) to (355.center);
		\draw (355.center) to (356.center);
		\draw (356.center) to (354.center);
		\draw (354.center) to (353.center);
		\draw (357.center) to (359.center);
		\draw (359.center) to (360.center);
		\draw (360.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (366.center) to (365.center);
		\draw [style=H] (375.center) to (378.center);
		\draw [style=H] (378.center) to (377.center);
		\draw [style=H] (377.center) to (376.center);
		\draw [style=H] (376.center) to (375.center);
		\draw [style=wF] (382.center)
			 to (381.center)
			 to (379.center)
			 to (380.center)
			 to cycle;
		\draw [style=wF] (386.center)
			 to (385.center)
			 to (383.center)
			 to (384.center)
			 to cycle;
		\draw (379.center) to (380.center);
		\draw (380.center) to (382.center);
		\draw (382.center) to (381.center);
		\draw (381.center) to (379.center);
		\draw (383.center) to (384.center);
		\draw (384.center) to (386.center);
		\draw (386.center) to (385.center);
		\draw (385.center) to (383.center);
		\draw (393.center) to (392.center);
		\draw (392.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw (390.center) to (393.center);
		\draw (395.center) to (394.center);
		\draw (397.center) to (396.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textcircuit5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-2, 4.25) {};
		\node [style=none] (63) at (-2, -3.5) {};
		\node [style=none] (78) at (-2, 5) {};
		\node [style=none] (79) at (-2, 3.25) {};
		\node [style=none] (82) at (-2, 5.5) {$\texttt{talib-e-ilm}$};
		\node [style=none] (83) at (1.5, 5.5) {$\texttt{ustad}$};
		\node [style=none] (122) at (-3.5, -4.75) {};
		\node [style=none] (123) at (-3.5, -3.75) {};
		\node [style=none] (143) at (0.5, -4.75) {};
		\node [style=none] (154) at (-3.5, -4.75) {};
		\node [style=none] (155) at (0.5, -4.75) {};
		\node [style=none] (156) at (-3.5, -3.75) {};
		\node [style=none] (157) at (0.5, -3.75) {};
		\node [style=none] (158) at (-1.5, -4.25) {$\texttt{muskurata hai}$};
		\node [style=none] (159) at (-3.25, 3.25) {};
		\node [style=none] (160) at (-3.25, 4.25) {};
		\node [style=none] (161) at (-0.75, 3.25) {};
		\node [style=none] (162) at (-0.75, 4.25) {};
		\node [style=none] (163) at (-3.25, 3.25) {};
		\node [style=none] (164) at (-0.75, 3.25) {};
		\node [style=none] (165) at (-3.25, 3.25) {};
		\node [style=none] (166) at (-0.75, 3.25) {};
		\node [style=none] (167) at (-3.25, 4.25) {};
		\node [style=none] (168) at (-0.75, 4.25) {};
		\node [style=none] (169) at (-2, 3.75) {$\texttt{nojawan}$};
		\node [style=none] (170) at (-3.75, -5) {};
		\node [style=none] (171) at (-3.75, -3.5) {};
		\node [style=none] (172) at (4.5, -5) {};
		\node [style=none] (173) at (4.5, -3.5) {};
		\node [style=none] (174) at (2, -4.25) {$\texttt{ki taraf}$};
		\node [style=none] (175) at (3.25, -3.5) {};
		\node [style=none] (177) at (1.5, -6) {};
		\node [style=none] (178) at (1.5, -5) {};
		\node [style=none] (179) at (-2, -6) {};
		\node [style=none] (180) at (-2, -5) {};
		\node [style=none] (191) at (-5, -2.75) {};
		\node [style=none] (192) at (-5, 2.5) {};
		\node [style=none] (193) at (5.25, -2.75) {};
		\node [style=none] (194) at (5.25, 2.5) {};
		\node [style=none] (195) at (-3.25, -0.25) {$\texttt{dekhta hai}$};
		\node [style=none] (197) at (-2, 2.5) {};
		\node [style=none] (198) at (-2, 3.25) {};
		\node [style=none] (199) at (-2, -3.5) {};
		\node [style=none] (200) at (-2, -2.75) {};
		\node [style=none] (205) at (1.5, 0) {$\texttt{shauq se}$};
		\node [style=none] (268) at (1.5, 2.5) {};
		\node [style=none] (269) at (1.5, 5) {};
		\node [style=none] (270) at (1.5, -3.5) {};
		\node [style=none] (271) at (1.5, -2.75) {};
		\node [style=none] (349) at (-1.5, -2.5) {};
		\node [style=none] (350) at (-1.5, 2.25) {};
		\node [style=none] (351) at (4.75, 2.25) {};
		\node [style=none] (352) at (4.75, -2.5) {};
		\node [style=none] (353) at (-0.25, -2) {};
		\node [style=none] (354) at (-0.25, -1) {};
		\node [style=none] (355) at (3, -2) {};
		\node [style=none] (356) at (3, -1) {};
		\node [style=none] (357) at (-1, -0.5) {};
		\node [style=none] (358) at (-1, 1.75) {};
		\node [style=none] (359) at (4.25, -0.5) {};
		\node [style=none] (360) at (4.25, 1.75) {};
		\node [style=none] (365) at (1.5, -2) {};
		\node [style=none] (366) at (1.5, -2.5) {};
		\node [style=none] (372) at (2.25, -2) {};
		\node [style=none] (375) at (-1.5, -2.5) {};
		\node [style=none] (376) at (4.75, -2.5) {};
		\node [style=none] (377) at (4.75, 2.25) {};
		\node [style=none] (378) at (-1.5, 2.25) {};
		\node [style=none] (379) at (-1, -0.5) {};
		\node [style=none] (380) at (4.25, -0.5) {};
		\node [style=none] (381) at (-1, 1.75) {};
		\node [style=none] (382) at (4.25, 1.75) {};
		\node [style=none] (383) at (-0.25, -2) {};
		\node [style=none] (384) at (3, -2) {};
		\node [style=none] (385) at (-0.25, -1) {};
		\node [style=none] (386) at (3, -1) {};
		\node [style=none] (387) at (1.5, -1.5) {$\texttt{imandar}$};
		\node [style=none] (388) at (1.75, 1) {$\texttt{parhatay huwe}$};
		\node [style=none] (390) at (-0.5, 1.5) {};
		\node [style=none] (391) at (-0.5, 0.5) {};
		\node [style=none] (392) at (3.75, 0.5) {};
		\node [style=none] (393) at (3.75, 1.5) {};
		\node [style=none] (394) at (1.5, 2.25) {};
		\node [style=none] (395) at (1.5, 1.75) {};
		\node [style=none] (396) at (1.5, -0.5) {};
		\node [style=none] (397) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (62.center);
		\draw (123.center) to (122.center);
		\draw [style=wF] (157.center)
			 to (156.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (159.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [style=wF] (168.center)
			 to (167.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw (165.center) to (166.center);
		\draw (166.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw (170.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (191.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (198.center) to (197.center);
		\draw (200.center) to (199.center);
		\draw (269.center) to (268.center);
		\draw (271.center) to (270.center);
		\draw [style=gF] (352.center)
			 to (351.center)
			 to (350.center)
			 to (351.center)
			 to (350.center)
			 to (349.center)
			 to (350.center)
			 to (349.center)
			 to cycle;
		\draw [style=gF] (351.center) to (350.center);
		\draw [style=gF] (350.center) to (349.center);
		\draw [style=gF] (351.center) to (350.center);
		\draw [style=gF] (350.center) to (349.center);
		\draw [style=gF] (349.center) to (352.center);
		\draw [style=gF] (352.center) to (351.center);
		\draw [style=gF] (351.center) to (350.center);
		\draw [style=gF] (350.center) to (349.center);
		\draw (353.center) to (355.center);
		\draw (355.center) to (356.center);
		\draw (356.center) to (354.center);
		\draw (354.center) to (353.center);
		\draw (357.center) to (359.center);
		\draw (359.center) to (360.center);
		\draw (360.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (366.center) to (365.center);
		\draw [style=H] (375.center) to (378.center);
		\draw [style=H] (378.center) to (377.center);
		\draw [style=H] (377.center) to (376.center);
		\draw [style=H] (376.center) to (375.center);
		\draw [style=wF] (382.center)
			 to (381.center)
			 to (379.center)
			 to (380.center)
			 to cycle;
		\draw [style=wF] (386.center)
			 to (385.center)
			 to (383.center)
			 to (384.center)
			 to cycle;
		\draw (379.center) to (380.center);
		\draw (380.center) to (382.center);
		\draw (382.center) to (381.center);
		\draw (381.center) to (379.center);
		\draw (383.center) to (384.center);
		\draw (384.center) to (386.center);
		\draw (386.center) to (385.center);
		\draw (385.center) to (383.center);
		\draw (393.center) to (392.center);
		\draw (392.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw (390.center) to (393.center);
		\draw (395.center) to (394.center);
		\draw (397.center) to (396.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textcircuit6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-2, 1.5) {$\texttt{likes}$};
		\node [style=none] (5) at (-2.75, 2) {};
		\node [style=none] (6) at (-2.75, 2.75) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-2.75, -4) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-1, 2.75) {};
		\node [style=none] (13) at (-2.75, 3.25) {$\texttt{Alice}$};
		\node [style=none] (14) at (-1, 3.25) {$\texttt{Bob}$};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -0.5) {$\texttt{hates}$};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (-1, -4) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.75, 2.75) {};
		\node [style=none] (26) at (2.5, 2.75) {};
		\node [style=none] (27) at (2.5, -2) {};
		\node [style=none] (29) at (0.75, 3.25) {$\texttt{Eve}$};
		\node [style=none] (31) at (0.25, -2) {};
		\node [style=none] (32) at (3, -2) {};
		\node [style=none] (33) at (0.25, -3) {};
		\node [style=none] (34) at (3, -3) {};
		\node [style=none] (35) at (1.5, -2.5) {$\texttt{loves}$};
		\node [style=none] (36) at (0.75, -2) {};
		\node [style=none] (37) at (0.75, -1) {};
		\node [style=none] (38) at (0.75, -3) {};
		\node [style=none] (39) at (0.75, -4) {};
		\node [style=none] (40) at (2.5, -2) {};
		\node [style=none] (41) at (2.5, -3) {};
		\node [style=none] (42) at (2.5, -4) {};
		\node [style=none] (43) at (2.5, 3.25) {$\texttt{Chi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (24.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textcircuit6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-2, 1.5) {$\texttt{likes}$};
		\node [style=none] (5) at (-2.75, 2) {};
		\node [style=none] (6) at (-2.75, 2.75) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-2.75, -4.5) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-1, 2.75) {};
		\node [style=none] (13) at (-2.75, 3.25) {$\texttt{Alice}$};
		\node [style=none] (14) at (-1, 3.25) {$\texttt{Bob}$};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (4, -1) {};
		\node [style=none] (19) at (2.5, -0.5) {$\texttt{hates}$};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=none] (25) at (0.75, 2.75) {};
		\node [style=none] (26) at (2.5, 2.75) {};
		\node [style=none] (27) at (2.5, 2) {};
		\node [style=none] (29) at (0.75, 3.25) {$\texttt{Eve}$};
		\node [style=none] (31) at (-2.25, -2) {};
		\node [style=none] (32) at (0.5, -2) {};
		\node [style=none] (33) at (-2.25, -3) {};
		\node [style=none] (34) at (0.5, -3) {};
		\node [style=none] (35) at (-1, -2.5) {$\texttt{loves}$};
		\node [style=none] (36) at (-1.75, -2) {};
		\node [style=none] (37) at (3.5, -1) {};
		\node [style=none] (38) at (-1.75, -3) {};
		\node [style=none] (39) at (0.75, -4.5) {};
		\node [style=none] (41) at (0, -3) {};
		\node [style=none] (42) at (2.5, -4.5) {};
		\node [style=none] (43) at (2.5, 3.25) {$\texttt{Chi}$};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (45) at (0, -2) {};
		\node [style=none] (46) at (2.5, 2) {};
		\node [style=none] (47) at (0, -1) {};
		\node [style=none] (54) at (0.75, 2.75) {};
		\node [style=none] (55) at (0.75, 2) {};
		\node [style=none] (57) at (0.75, 2) {};
		\node [style=none] (58) at (3.5, 0) {};
		\node [style=none] (65) at (2, -1) {};
		\node [style=none] (66) at (2, -2.75) {};
		\node [style=none] (68) at (2, -2.75) {};
		\node [style=none] (69) at (-1, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.75] (26.center) to (27.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw [in=90, out=-90] (38.center) to (39.center);
		\draw [in=90, out=-90, looseness=0.50] (37.center) to (36.center);
		\draw [in=90, out=-105] (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw [in=90, out=-90, looseness=1.75] (54.center) to (55.center);
		\draw [in=90, out=-90] (57.center) to (58.center);
		\draw [in=90, out=-90, looseness=1.75] (65.center) to (66.center);
		\draw [in=90, out=-90, looseness=1.25] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.5, -2.25) {};
		\node [style=none] (6) at (-3.25, -2.25) {};
		\node [style=none] (7) at (-1, -2.25) {};
		\node [style=none] (8) at (3.5, -2.25) {};
		\node [style=none] (9) at (5.5, -2.25) {};
		\node [style=bigunit] (10) at (-2.75, 1.75) {};
		\node [style=bigunit] (11) at (1.25, 0.5) {};
		\node [style=bigunit] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.5, -2.25) {};
		\node [style=none] (15) at (2, -2.25) {};
		\node [style=none] (18) at (-5.5, 3) {};
		\node [style=none] (19) at (-1, 3) {};
		\node [style=none] (20) at (2, 3) {};
		\node [style=none] (21) at (5.5, 3) {};
		\node [style=none] (22) at (-3.25, -2.75) {\texttt{\underline{gives}}};
		\node [style=none] (23) at (-5.5, -2.75) {\texttt{\underline{Alice}}};
		\node [style=none] (24) at (-1, -2.75) {\texttt{\underline{flowers}}};
		\node [style=none] (25) at (0.5, -2.75) {\texttt{\underline{to}}};
		\node [style=none] (26) at (2, -2.75) {\texttt{\underline{Eve}}};
		\node [style=none] (27) at (3.5, -2.75) {\texttt{\underline{for}}};
		\node [style=none] (28) at (5.5, -2.75) {\texttt{\underline{Bob}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-120, looseness=0.25] (10) to (5.center);
		\draw [style=K, bend left=45, looseness=0.50] (10) to (11);
		\draw [style=KL, in=180, out=-45, looseness=0.75] (10) to (11);
		\draw [style=KP, in=315, out=90, looseness=0.25] (8.center) to (11);
		\draw [style=K, in=90, out=-30, looseness=0.25] (11) to (9.center);
		\draw [style=KL, in=180, out=150, looseness=1.75] (13) to (11);
		\draw [style=K, in=-105, out=15, looseness=0.75] (13) to (11);
		\draw [style=KP, in=90, out=-60, looseness=0.50] (13) to (14.center);
		\draw [style=K, in=90, out=-45, looseness=0.50] (13) to (15.center);
		\draw [style=KL, in=210, out=90, looseness=0.25] (6.center) to (13);
		\draw [style=K, in=240, out=90, looseness=0.50] (7.center) to (13);
		\draw [style=K, in=150, out=-90, looseness=0.50] (18.center) to (10);
		\draw [style=K, in=-90, out=30, looseness=0.50] (10) to (19.center);
		\draw [style=K, in=-90, out=60, looseness=0.50] (13) to (20.center);
		\draw [style=K, in=-90, out=30, looseness=0.25] (11) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-1.25, -1.5) {};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (50) at (-6.25, -0.75) {\texttt{\underline{Bob}}};
		\node [style=none] (51) at (-3.75, -0.75) {\texttt{\underline{likes}}};
		\node [style=none] (52) at (-1.25, -0.75) {\texttt{\underline{Alice}}};
		\node [style=none] (59) at (1.25, -0.75) {\texttt{\underline{Alice}}};
		\node [style=none] (60) at (3.75, -0.75) {\texttt{\underline{hates}}};
		\node [style=none] (61) at (6.25, -0.75) {\texttt{\underline{Eve}}};
		\node [style=bigunit] (66) at (-3.75, 1) {};
		\node [style=none] (67) at (-6.25, -0.25) {};
		\node [style=none] (68) at (-3.75, -0.25) {};
		\node [style=none] (73) at (-1.25, -0.25) {};
		\node [style=none] (77) at (-6.25, 2.25) {};
		\node [style=none] (78) at (-1.25, 2.25) {};
		\node [style=bigunit] (79) at (3.75, 1) {};
		\node [style=none] (80) at (1.25, -0.25) {};
		\node [style=none] (81) at (3.75, -0.25) {};
		\node [style=none] (82) at (6.25, -0.25) {};
		\node [style=none] (83) at (1.25, 2.25) {};
		\node [style=none] (84) at (6.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kv<>, bend right=90, looseness=0.75] (46.center) to (47.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (66) to (67.center);
		\draw [style=KL] (66) to (68.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (66) to (73.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (77.center) to (66);
		\draw [style=K, in=45, out=-90, looseness=0.75] (78.center) to (66);
		\draw [style=K, in=90, out=-135, looseness=0.75] (79) to (80.center);
		\draw [style=KL] (79) to (81.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (79) to (82.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (83.center) to (79);
		\draw [style=K, in=45, out=-90, looseness=0.75] (84.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-6.25, -0.75) {\texttt{\underline{Bob}}};
		\node [style=none] (51) at (-3.75, -0.75) {\texttt{\underline{likes}}};
		\node [style=none] (59) at (1.25, -0.75) {\texttt{\underline{Alice}}};
		\node [style=none] (60) at (3.75, -0.75) {\texttt{\underline{hates}}};
		\node [style=none] (61) at (6.25, -0.75) {\texttt{\underline{Eve}}};
		\node [style=bigunit] (66) at (-3.75, 1) {};
		\node [style=none] (67) at (-6.25, -0.25) {};
		\node [style=none] (68) at (-3.75, -0.25) {};
		\node [style=none] (73) at (-1.25, -0.25) {};
		\node [style=none] (77) at (-6.25, 2.25) {};
		\node [style=none] (78) at (-1.25, 2.25) {};
		\node [style=bigunit] (79) at (3.75, 1) {};
		\node [style=none] (80) at (1.25, -0.25) {};
		\node [style=none] (81) at (3.75, -0.25) {};
		\node [style=none] (82) at (6.25, -0.25) {};
		\node [style=none] (83) at (1.25, 2.25) {};
		\node [style=none] (84) at (6.25, 2.25) {};
		\node [style=none] (92) at (-1.25, -0.25) {};
		\node [style=none] (100) at (1.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (66) to (67.center);
		\draw [style=KL] (66) to (68.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (66) to (73.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (77.center) to (66);
		\draw [style=K, in=45, out=-90, looseness=0.75] (78.center) to (66);
		\draw [style=K, in=90, out=-135, looseness=0.75] (79) to (80.center);
		\draw [style=KL] (79) to (81.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (79) to (82.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (83.center) to (79);
		\draw [style=K, in=45, out=-90, looseness=0.75] (84.center) to (79);
		\draw [style=KTG, in=180, out=0, looseness=0.75] (92.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-3.5, -0.75) {\texttt{\underline{Bob}}};
		\node [style=none] (51) at (-1, -0.75) {\texttt{\underline{likes}}};
		\node [style=none] (59) at (1.25, -0.75) {\texttt{\underline{Alice}}};
		\node [style=none] (60) at (3.75, -0.75) {\texttt{\underline{hates}}};
		\node [style=none] (61) at (6.25, -0.75) {\texttt{\underline{Eve}}};
		\node [style=bigunit] (66) at (-1, 2.75) {};
		\node [style=none] (67) at (-3.5, -0.25) {};
		\node [style=none] (68) at (-1, -0.25) {};
		\node [style=none] (73) at (3.75, 1) {};
		\node [style=none] (77) at (-3.5, 4) {};
		\node [style=none] (78) at (1.5, 4) {};
		\node [style=bigunit] (79) at (3.75, 1) {};
		\node [style=none] (80) at (1.25, -0.25) {};
		\node [style=none] (81) at (3.75, -0.25) {};
		\node [style=none] (82) at (6.25, -0.25) {};
		\node [style=none] (84) at (6.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (66) to (67.center);
		\draw [style=KL] (66) to (68.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (66) to (73.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (77.center) to (66);
		\draw [style=K, in=45, out=-90, looseness=0.75] (78.center) to (66);
		\draw [style=K, in=90, out=-135, looseness=0.75] (79) to (80.center);
		\draw [style=KL] (79) to (81.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (79) to (82.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (84.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-7.25, -1.25) {\texttt{\underline{Bob}}};
		\node [style=none] (18) at (-2.75, -1.25) {$\texttt{\underline{kind}}$};
		\node [style=bigunit] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-5.75, -0.75) {};
		\node [style=none] (21) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-4.25, -0.75) {};
		\node [style=none] (29) at (-4.25, -1.25) {$\texttt{\underline{is}}$};
		\node [style=bigunit] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (39) at (2.25, -0.75) {};
		\node [style=none] (40) at (0.75, -0.75) {};
		\node [style=bigunit] (41) at (2.25, 0.25) {};
		\node [style=none] (42) at (0.75, -1.25) {$\texttt{\underline{smiles}}$};
		\node [style=none] (43) at (2.25, -1.25) {$\texttt{\underline{at}}$};
		\node [style=none] (44) at (3.75, -1.25) {$\texttt{\underline{Alice}}$};
		\node [style=none] (53) at (-1.25, -1.25) {\textvisiblespace};
		\node [style=smallblackdot] (72) at (-4, -3) {};
		\node [style=none] (73) at (-7.25, -1.75) {};
		\node [style=none] (74) at (-5.75, -1.75) {};
		\node [style=none] (75) at (-1.25, -1.75) {};
		\node [style=none] (78) at (-5.75, -1.25) {\texttt{\underline{who}}};
		\node [style=bigunit] (84) at (-4.25, 0.25) {};
		\node [style=none] (85) at (-5.75, -0.75) {};
		\node [style=none] (87) at (-2.75, -0.75) {};
		\node [style=none] (88) at (-5.75, 2.75) {};
		\node [style=bigunit] (90) at (2.25, 0.25) {};
		\node [style=none] (93) at (3.75, -0.75) {};
		\node [style=none] (94) at (3.75, 2.75) {};
		\node [style=none] (95) at (-7.25, -0.75) {};
		\node [style=none] (96) at (-7.25, 2.75) {};
		\node [style=bigunit] (98) at (0.25, 1.75) {};
		\node [style=none] (99) at (-1.25, 2.75) {};
		\node [style=bigunit] (101) at (-4.25, 0.25) {};
		\node [style=none] (102) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KR] (19) to (28.center);
		\draw [style=K, in=90, out=-120] (32) to (33.center);
		\draw [style=KL, in=165, out=-30] (32) to (34.center);
		\draw [style=KL, in=75, out=-150, looseness=0.75] (41) to (40.center);
		\draw [style=KP] (41) to (39.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (72) to (73.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.75] (72) to (74.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (72) to (75.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (84) to (85.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (88.center) to (84);
		\draw [style=K, in=90, out=-45, looseness=0.75] (90) to (93.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (94.center) to (90);
		\draw [style=K] (96.center) to (95.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (99.center) to (98);
		\draw [style=KHO, in=90, out=-30, looseness=0.75] (101) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (39) at (2.25, -0.75) {};
		\node [style=none] (40) at (0.75, -0.75) {};
		\node [style=bigunit] (41) at (2.25, 0.25) {};
		\node [style=none] (42) at (0.75, -1.25) {$\texttt{\underline{laughs}}$};
		\node [style=none] (43) at (2.25, -1.25) {$\texttt{\underline{at}}$};
		\node [style=none] (44) at (3.75, -1.25) {$\texttt{\underline{Bob}}$};
		\node [style=none] (53) at (-1.25, -1.25) {$\texttt{\underline{Alice}}$};
		\node [style=bigunit] (90) at (2.25, 0.25) {};
		\node [style=none] (93) at (3.75, -0.75) {};
		\node [style=none] (94) at (3.75, 2.75) {};
		\node [style=bigunit] (98) at (0.25, 1.75) {};
		\node [style=none] (99) at (-1.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-120] (32) to (33.center);
		\draw [style=KL, in=165, out=-30] (32) to (34.center);
		\draw [style=KL, in=75, out=-150, looseness=0.75] (41) to (40.center);
		\draw [style=KP] (41) to (39.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (90) to (93.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (94.center) to (90);
		\draw [style=K, in=135, out=-90, looseness=0.75] (99.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.25, -1.25) {\texttt{\underline{Bob}}};
		\node [style=none] (18) at (-2.75, -1.25) {$\texttt{\underline{kind}}$};
		\node [style=bigunit] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-5.75, -0.75) {};
		\node [style=none] (21) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-4.25, -0.75) {};
		\node [style=none] (29) at (-4.25, -1.25) {$\texttt{\underline{is}}$};
		\node [style=bigunit] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (39) at (2.25, -0.75) {};
		\node [style=none] (40) at (0.75, -0.75) {};
		\node [style=bigunit] (41) at (2.25, 0.25) {};
		\node [style=none] (42) at (0.75, -1.25) {$\texttt{\underline{smiles}}$};
		\node [style=none] (43) at (2.25, -1.25) {$\texttt{\underline{at}}$};
		\node [style=none] (44) at (3.75, -1.25) {$\texttt{\underline{Alice}}$};
		\node [style=bigunit] (84) at (-4.25, 0.25) {};
		\node [style=none] (85) at (-5.75, -0.75) {};
		\node [style=none] (87) at (-2.75, -0.75) {};
		\node [style=none] (88) at (-5.75, 2.75) {};
		\node [style=bigunit] (90) at (2.25, 0.25) {};
		\node [style=none] (93) at (3.75, -0.75) {};
		\node [style=none] (94) at (3.75, 2.75) {};
		\node [style=none] (95) at (-7.25, -0.75) {};
		\node [style=none] (96) at (-7.25, 2.75) {};
		\node [style=bigunit] (98) at (0.25, 1.75) {};
		\node [style=none] (99) at (-1.25, 2.75) {};
		\node [style=bigunit] (101) at (-4.25, 0.25) {};
		\node [style=none] (102) at (-2.75, -0.75) {};
		\node [style=none] (112) at (-7.25, -0.75) {};
		\node [style=none] (120) at (-5.75, 2.75) {};
		\node [style=none] (121) at (-5.75, -0.75) {};
		\node [style=none] (122) at (-1.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KR] (19) to (28.center);
		\draw [style=K, in=90, out=-120] (32) to (33.center);
		\draw [style=KL, in=165, out=-30] (32) to (34.center);
		\draw [style=KL, in=75, out=-150, looseness=0.75] (41) to (40.center);
		\draw [style=KP] (41) to (39.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (84) to (85.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (88.center) to (84);
		\draw [style=K, in=90, out=-45, looseness=0.75] (90) to (93.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (94.center) to (90);
		\draw [style=K] (96.center) to (95.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (99.center) to (98);
		\draw [style=KHO, in=90, out=-30, looseness=0.75] (101) to (102.center);
		\draw [style=KTG, in=-165, out=45, looseness=0.50] (112.center) to (120.center);
		\draw [style=KTG, in=-180, out=0, looseness=1.50] (121.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-6.5, -1) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=bigunit] (5) at (-1.75, 0.25) {};
		\node [style=bigunit] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0.25, 2.75) {};
		\node [style=bigunit] (9) at (-3.5, 1.5) {};
		\node [style=none] (10) at (-6.5, 2.75) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (1.75, 2.75) {};
		\node [style=none] (13) at (-6.5, 2.75) {};
		\node [style=none] (14) at (-4, -1.5) {$\texttt{\underline{studies}}$};
		\node [style=none] (15) at (-1.75, -1.5) {$\texttt{\underline{with}}$};
		\node [style=none] (16) at (1.75, -1.5) {$\texttt{\underline{Lucas}}$};
		\node [style=none] (17) at (-6.5, -1.5) {$\texttt{\underline{Maria}}$};
		\node [style=none] (18) at (4.25, -1.5) {\texttt{\underline{admires}}};
		\node [style=none] (19) at (6.75, -1.5) {\texttt{\underline{Clara}}};
		\node [style=bigunit] (20) at (4.25, 0.25) {};
		\node [style=none] (21) at (1.75, -1) {};
		\node [style=none] (22) at (4.25, -1) {};
		\node [style=none] (23) at (6.75, -1) {};
		\node [style=none] (24) at (1.75, 2.75) {};
		\node [style=none] (25) at (6.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-120] (0) to (1.center);
		\draw [style=KL, in=165, out=-30] (0) to (2.center);
		\draw [style=KL, in=75, out=-150, looseness=0.75] (5) to (4.center);
		\draw [style=KP] (5) to (3.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (6) to (7.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (8.center) to (6);
		\draw [style=K, in=135, out=-90, looseness=0.75] (10.center) to (9);
		\draw [style=KTG, in=-165, out=45, looseness=0.50] (11.center) to (12.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (20) to (21.center);
		\draw [style=KL] (20) to (22.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (20) to (23.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (24.center) to (20);
		\draw [style=K, in=45, out=-90, looseness=0.75] (25.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, -1.25) {\texttt{\underline{Bob}}};
		\node [style=none] (18) at (1.5, 2.5) {$\texttt{\underline{kind}}$};
		\node [style=bigunit] (19) at (0, 4) {};
		\node [style=none] (21) at (1.5, 3) {};
		\node [style=none] (28) at (0.25, 3) {};
		\node [style=none] (29) at (0.25, 2.5) {$\texttt{\underline{is}}$};
		\node [style=bigunit] (32) at (0.25, 1.25) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (39) at (2.25, -0.75) {};
		\node [style=none] (40) at (0.75, -0.75) {};
		\node [style=bigunit] (41) at (2.25, 0.25) {};
		\node [style=none] (42) at (0.75, -1.25) {$\texttt{\underline{smiles}}$};
		\node [style=none] (43) at (2.25, -1.25) {$\texttt{\underline{at}}$};
		\node [style=none] (44) at (3.75, -1.25) {$\texttt{\underline{Alice}}$};
		\node [style=bigunit] (84) at (0, 4) {};
		\node [style=none] (85) at (-0.5, 2.5) {};
		\node [style=none] (87) at (1.5, 3) {};
		\node [style=none] (88) at (-1, 5.5) {};
		\node [style=bigunit] (90) at (2.25, 0.25) {};
		\node [style=none] (93) at (3.75, -0.75) {};
		\node [style=none] (94) at (3.75, 5.5) {};
		\node [style=bigunit] (98) at (0.25, 1.25) {};
		\node [style=none] (99) at (-0.5, 2.5) {};
		\node [style=bigunit] (101) at (0, 4) {};
		\node [style=none] (102) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KR, in=105, out=-105] (19) to (28.center);
		\draw [style=K, in=90, out=-120] (32) to (33.center);
		\draw [style=KL, in=165, out=-30] (32) to (34.center);
		\draw [style=KL, in=75, out=-150, looseness=0.75] (41) to (40.center);
		\draw [style=KP] (41) to (39.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (84) to (85.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (88.center) to (84);
		\draw [style=K, in=90, out=-45, looseness=0.75] (90) to (93.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (94.center) to (90);
		\draw [style=K, in=135, out=-90, looseness=0.75] (99.center) to (98);
		\draw [style=KHO, in=90, out=-30, looseness=0.75] (101) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag7b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-3.25, 4.25) {};
		\node [style=none] (1) at (-6, -1.25) {};
		\node [style=none] (2) at (-1.5, 3) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-3.75, 1.75) {};
		\node [style=bigunit] (5) at (-1.5, 3) {};
		\node [style=bigunit] (6) at (-1.5, 3) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (0.5, 5.5) {};
		\node [style=bigunit] (9) at (-3.25, 4.25) {};
		\node [style=none] (10) at (-6.25, 5.5) {};
		\node [style=none] (13) at (-6.25, 5.5) {};
		\node [style=none] (14) at (-3.75, 1.25) {$\texttt{\underline{studies}}$};
		\node [style=none] (15) at (-1.5, 1.25) {$\texttt{\underline{with}}$};
		\node [style=none] (16) at (0.5, -1.75) {$\texttt{\underline{Lucas}}$};
		\node [style=none] (17) at (-6, -1.75) {$\texttt{\underline{Maria}}$};
		\node [style=none] (18) at (3, -1.75) {\texttt{\underline{admires}}};
		\node [style=none] (19) at (5.5, -1.75) {\texttt{\underline{Clara}}};
		\node [style=bigunit] (20) at (3, 0) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (5.5, -1.25) {};
		\node [style=none] (25) at (5.5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-120] (0) to (1.center);
		\draw [style=KL, in=165, out=-30] (0) to (2.center);
		\draw [style=KL, in=75, out=-150, looseness=0.75] (5) to (4.center);
		\draw [style=KP] (5) to (3.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (6) to (7.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (8.center) to (6);
		\draw [style=K, in=135, out=-90, looseness=0.75] (10.center) to (9);
		\draw [style=K, in=90, out=-135, looseness=0.75] (20) to (21.center);
		\draw [style=KL] (20) to (22.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (20) to (23.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (25.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1) {\texttt{\underline{sees}}};
		\node [style=none] (2) at (-3, -1) {\texttt{\underline{Alice}}};
		\node [style=none] (4) at (1, -1) {\texttt{\underline{Bob}}};
		\node [style=none] (5) at (3.25, -1) {\texttt{\underline{laugh}}};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=bigunit] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (-0.25, 2.5) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=bigunit] (16) at (1, 1.75) {};
		\node [style=none] (21) at (-3, 3.5) {};
		\node [style=none] (22) at (1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-105, looseness=0.75] (10) to (6.center);
		\draw [style=KL, in=90, out=-90, looseness=0.25] (10) to (7.center);
		\draw [style=gF] (11.center)
			 to [in=90, out=-75, looseness=0.50] (12.center)
			 to [in=-90, out=-90, looseness=0.75] (13.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB, in=90, out=-75, looseness=0.50] (11.center) to (12.center);
		\draw [style=KB, bend right=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=KB, in=15, out=105, looseness=0.50] (13.center) to (11.center);
		\draw [style=K] (16) to (14.center);
		\draw [style=KL, in=105, out=-30, looseness=0.25] (16) to (15.center);
		\draw [style=K] (22.center) to (16);
		\draw [style=K, in=135, out=-90, looseness=0.75] (21.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/textdiag9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-3.5, -1.25) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (46) at (0, 1.25) {};
		\node [style=none] (47) at (4.75, -1) {};
		\node [style=none] (48) at (2.25, -1.25) {};
		\node [style=none] (65) at (0, -0.75) {};
		\node [style=bigunit] (76) at (0, 1.25) {};
		\node [style=none] (113) at (1.25, -1.25) {\texttt{\underline{Bob}}};
		\node [style=none] (114) at (3.25, -1.25) {\texttt{\underline{cries}}};
		\node [style=none] (122) at (1.25, -0.75) {};
		\node [style=none] (123) at (3.25, -0.75) {};
		\node [style=bigunit] (124) at (2.5, 0.5) {};
		\node [style=none] (126) at (1, 2.5) {};
		\node [style=none] (128) at (-4.5, -1.25) {\texttt{\underline{Alice}}};
		\node [style=none] (129) at (-2.25, -1.25) {\texttt{\underline{laughs}}};
		\node [style=none] (130) at (-4.5, -0.75) {};
		\node [style=none] (131) at (-2.25, -0.75) {};
		\node [style=bigunit] (132) at (-1.75, 0.25) {};
		\node [style=none] (133) at (-4.5, 2.5) {};
		\node [style=none] (134) at (0, -1.25) {\texttt{\underline{and}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (25.center)
			 to [in=-105, out=-90] (26.center)
			 to [in=-120, out=75, looseness=0.50] (24.center)
			 to [in=90, out=-180] cycle;
		\draw [style=KB, in=90, out=-180] (24.center) to (25.center);
		\draw [style=KB, in=-105, out=-90] (25.center) to (26.center);
		\draw [style=KB, in=225, out=75, looseness=0.50] (26.center) to (24.center);
		\draw [style=gF] (47.center)
			 to [in=-75, out=-90] (48.center)
			 to [in=-60, out=90, looseness=0.50] (46.center)
			 to [in=90, out=0] cycle;
		\draw [style=KB, in=90, out=0] (46.center) to (47.center);
		\draw [style=KB, in=-75, out=-90] (47.center) to (48.center);
		\draw [style=KB, in=315, out=105, looseness=0.75] (48.center) to (46.center);
		\draw [style=KB] (46.center) to (65.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (124) to (122.center);
		\draw [style=KL, in=105, out=-30, looseness=0.25] (124) to (123.center);
		\draw [style=K, in=120, out=-90] (126.center) to (124);
		\draw [style=K, in=90, out=-165] (132) to (130.center);
		\draw [style=KL, in=75, out=-45, looseness=1.50] (132) to (131.center);
		\draw [style=K, in=120, out=-90] (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.75) {\texttt{\underline{gives}}};
		\node [style=none] (1) at (-5, -2.75) {\texttt{\underline{Alice}}};
		\node [style=none] (2) at (-0.5, -2.75) {\texttt{\underline{flowers}}};
		\node [style=none] (3) at (1.25, -2.75) {\texttt{\underline{to}}};
		\node [style=none] (4) at (2.5, -2.75) {\texttt{\underline{Eve}}};
		\node [style=none] (5) at (-5, -2.25) {};
		\node [style=none] (6) at (-2.75, -2.25) {};
		\node [style=none] (7) at (-0.5, -2.25) {};
		\node [style=none] (8) at (4, -2.25) {};
		\node [style=none] (9) at (6, -2.25) {};
		\node [style=bigunit] (10) at (0, 1.75) {};
		\node [style=bigunit] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (0, 2.75) {};
		\node [style=bigunit] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (2.5, -2.25) {};
		\node [style=none] (16) at (4, -2.75) {\texttt{\underline{for}}};
		\node [style=none] (17) at (6, -2.75) {\texttt{\underline{Bob}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (5.center);
		\draw [style=K, bend left=45, looseness=0.75] (10) to (11);
		\draw [style=KL, bend right, looseness=0.75] (10) to (11);
		\draw [style=KP] (8.center) to (11);
		\draw [style=K] (11) to (9.center);
		\draw [style=KH] (12.center) to (10);
		\draw [style=KL, bend left, looseness=0.75] (13) to (11);
		\draw [style=K, bend right=45] (13) to (11);
		\draw [style=KP] (13) to (14.center);
		\draw [style=K] (13) to (15.center);
		\draw [style=KL] (6.center) to (13);
		\draw [style=K] (7.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-5.25, -1.5) {};
		\node [style=none] (47) at (2, -1.5) {};
		\node [style=none] (49) at (-5.5, 2.25) {};
		\node [style=none] (50) at (-7.75, -0.75) {\texttt{\underline{Bilal}}};
		\node [style=none] (51) at (-1.5, -0.75) {\texttt{\underline{pasand karta hai}}};
		\node [style=none] (52) at (-5.25, -0.75) {\texttt{\underline{Anam (ko)}}};
		\node [style=none] (53) at (-1.5, -0.25) {};
		\node [style=none] (54) at (-7.5, -0.25) {};
		\node [style=none] (55) at (-5.5, -0.25) {};
		\node [style=bigunit] (56) at (-5.5, 1.25) {};
		\node [style=none] (58) at (4, 2) {};
		\node [style=none] (59) at (1.75, -0.75) {\texttt{\underline{Anam}}};
		\node [style=none] (60) at (8, -0.75) {\texttt{\underline{nafrat karti hai}}};
		\node [style=none] (61) at (4.25, -0.75) {\texttt{\underline{Erum (se)}}};
		\node [style=none] (62) at (8, -0.25) {};
		\node [style=none] (63) at (2, -0.25) {};
		\node [style=none] (64) at (4, -0.25) {};
		\node [style=bigunit] (65) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kv<>, bend right=90, looseness=0.75] (46.center) to (47.center);
		\draw [style=K] (54.center) to (56);
		\draw [style=K] (56) to (55.center);
		\draw [style=KL] (56) to (53.center);
		\draw [style=KH] (49.center) to (56);
		\draw [style=K] (63.center) to (65);
		\draw [style=K] (65) to (64.center);
		\draw [style=KL] (65) to (62.center);
		\draw [style=KH] (58.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-5.25, -1.5) {};
		\node [style=none] (47) at (1.25, -1.5) {};
		\node [style=none] (49) at (-5.5, 2.25) {};
		\node [style=none] (50) at (-7.75, -0.75) {\texttt{\underline{Bilal}}};
		\node [style=none] (51) at (-1.5, -0.75) {\texttt{\underline{pasand karta hai}}};
		\node [style=none] (52) at (-5.25, -0.75) {\texttt{\underline{Anam (ko)}}};
		\node [style=none] (53) at (-1.5, -0.25) {};
		\node [style=none] (54) at (-7.5, -0.25) {};
		\node [style=none] (55) at (-5.5, -0.25) {};
		\node [style=bigunit] (56) at (-5.5, 1.25) {};
		\node [style=none] (58) at (3.25, 2) {};
		\node [style=none] (59) at (1.25, -0.75) {\texttt{\underline{jo}}};
		\node [style=none] (60) at (7.25, -0.75) {\texttt{\underline{nafrat karti hai}}};
		\node [style=none] (61) at (3.5, -0.75) {\texttt{\underline{Erum (se)}}};
		\node [style=none] (62) at (7.25, -0.25) {};
		\node [style=none] (63) at (1.25, -0.25) {};
		\node [style=none] (64) at (3.25, -0.25) {};
		\node [style=bigunit] (65) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kv<>, bend right=90, looseness=0.75] (46.center) to (47.center);
		\draw [style=K] (54.center) to (56);
		\draw [style=K] (56) to (55.center);
		\draw [style=KL] (56) to (53.center);
		\draw [style=KH] (49.center) to (56);
		\draw [style=K] (63.center) to (65);
		\draw [style=K] (65) to (64.center);
		\draw [style=KL] (65) to (62.center);
		\draw [style=KH] (58.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-6, -1.25) {\texttt{\underline{Bilal}}};
		\node [style=none] (18) at (-4.25, -1.25) {$\texttt{\underline{khush}}$};
		\node [style=bigunit] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-6, -0.75) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=none] (28) at (-2.75, -0.75) {};
		\node [style=none] (29) at (-2.75, -1.25) {$\texttt{\underline{hai}}$};
		\node [style=none] (30) at (-4.25, 2.75) {};
		\node [style=bigunit] (32) at (1.25, 1.75) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (3.25, 0.25) {};
		\node [style=none] (35) at (-0.25, -1.25) {\texttt{\underline{Bilal}}};
		\node [style=none] (36) at (1.25, 2.75) {};
		\node [style=none] (38) at (1.25, -0.75) {};
		\node [style=none] (39) at (3.25, -0.75) {};
		\node [style=none] (40) at (6.75, -0.75) {};
		\node [style=bigunit] (41) at (3.25, 0.25) {};
		\node [style=none] (42) at (6.75, -1.25) {$\texttt{\underline{muskurata hai}}$};
		\node [style=none] (43) at (3.25, -1.25) {$\texttt{\underline{ki taraf}}$};
		\node [style=none] (44) at (1.25, -1.25) {$\texttt{\underline{Anam}}$};
		\node [style=none] (46) at (-6, -1.75) {};
		\node [style=none] (47) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (19) to (20.center);
		\draw [style=KHO] (19) to (21.center);
		\draw [style=KR] (19) to (28.center);
		\draw [style=KH] (30.center) to (19);
		\draw [style=K] (32) to (33.center);
		\draw [style=KL] (32) to (34.center);
		\draw [style=KH] (36.center) to (32);
		\draw [style=KL] (41) to (40.center);
		\draw [style=K] (41) to (38.center);
		\draw [style=KP] (41) to (39.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-7.25, -1.25) {\texttt{\underline{Bilal}}};
		\node [style=none] (18) at (-4.25, -1.25) {$\texttt{\underline{khush}}$};
		\node [style=bigunit] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-5.75, -0.75) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=none] (28) at (-2.75, -0.75) {};
		\node [style=none] (29) at (-2.75, -1.25) {$\texttt{\underline{hai}}$};
		\node [style=none] (30) at (-4.25, 2.75) {};
		\node [style=bigunit] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (36) at (0.25, 2.75) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (2.25, -0.75) {};
		\node [style=none] (40) at (5.25, -0.75) {};
		\node [style=bigunit] (41) at (2.25, 0.25) {};
		\node [style=none] (42) at (5.25, -1.25) {$\texttt{\underline{muskurata hai}}$};
		\node [style=none] (43) at (2, -1.25) {$\texttt{\underline{ki taraf}}$};
		\node [style=none] (44) at (0, -1.25) {$\texttt{\underline{Anam}}$};
		\node [style=bigunit] (48) at (-7.25, 1) {$\texttt{!}$};
		\node [style=none] (53) at (-1.25, -1.25) {\textvisiblespace};
		\node [style=none] (58) at (-7.25, -0.75) {};
		\node [style=smallblackdot] (72) at (-4, -3) {};
		\node [style=none] (73) at (-7.25, -1.75) {};
		\node [style=none] (74) at (-5.75, -1.75) {};
		\node [style=none] (75) at (-1.25, -1.75) {};
		\node [style=none] (78) at (-5.75, -1.25) {\texttt{\underline{jo}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (19) to (20.center);
		\draw [style=KHO] (19) to (21.center);
		\draw [style=KR] (19) to (28.center);
		\draw [style=KH] (30.center) to (19);
		\draw [style=K] (32) to (33.center);
		\draw [style=KL] (32) to (34.center);
		\draw [style=KH] (36.center) to (32);
		\draw [style=KL] (41) to (40.center);
		\draw [style=K] (41) to (38.center);
		\draw [style=KP] (41) to (39.center);
		\draw [style=K] (48) to (58.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (72) to (73.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.75] (72) to (74.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (72) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (32) at (3.5, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (35) at (1, -1.25) {\texttt{\underline{Erum}}};
		\node [style=none] (36) at (3.5, 2.25) {};
		\node [style=none] (38) at (3.25, -0.75) {};
		\node [style=none] (40) at (7.75, -0.75) {};
		\node [style=bigunit] (41) at (3.5, 0.75) {};
		\node [style=none] (42) at (7.75, -1.25) {$\texttt{\underline{nafrat karti hai}}$};
		\node [style=none] (44) at (3.5, -1.25) {$\texttt{\underline{Anam (se)}}$};
		\node [style=none] (46) at (-6, -1.75) {};
		\node [style=none] (47) at (3.25, -1.75) {};
		\node [style=none] (51) at (-4.75, 2.25) {};
		\node [style=none] (52) at (-8.75, -1.25) {\texttt{\underline{Bilal}}};
		\node [style=none] (53) at (-2.25, -1.25) {\texttt{\underline{pasand karta hai}}};
		\node [style=none] (54) at (-6.25, -1.25) {\texttt{\underline{Anam (ko)}}};
		\node [style=none] (55) at (-2.25, -0.75) {};
		\node [style=none] (56) at (-8.5, -0.75) {};
		\node [style=none] (57) at (-6.25, -0.75) {};
		\node [style=bigunit] (58) at (-4.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (32) to (33.center);
		\draw [style=KH] (36.center) to (32);
		\draw [style=KL] (41) to (40.center);
		\draw [style=K] (41) to (38.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (46.center) to (47.center);
		\draw [style=K] (56.center) to (58);
		\draw [style=K] (58) to (57.center);
		\draw [style=KL] (58) to (55.center);
		\draw [style=KH] (51.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.5, -0.25) {\texttt{\underline{jis (se)}}};
		\node [style=bigunit] (48) at (-0.5, 2) {$\texttt{!}$};
		\node [style=none] (53) at (3, -0.25) {\textvisiblespace};
		\node [style=none] (58) at (-0.5, 0.25) {};
		\node [style=smallblackdot] (72) at (1, -2) {};
		\node [style=none] (73) at (-8.25, -0.75) {};
		\node [style=none] (74) at (-0.5, -0.75) {};
		\node [style=none] (75) at (3, -0.75) {};
		\node [style=bigunit] (79) at (3.25, 1.5) {};
		\node [style=none] (80) at (1.75, 0.25) {};
		\node [style=none] (82) at (1.75, -0.25) {\texttt{\underline{Erum}}};
		\node [style=none] (83) at (3.25, 3.25) {};
		\node [style=none] (84) at (3, 0.25) {};
		\node [style=none] (86) at (5.75, 0.25) {};
		\node [style=bigunit] (87) at (3.25, 1.5) {};
		\node [style=none] (88) at (5.75, -0.25) {$\texttt{\underline{nafrat karti hai}}$};
		\node [style=none] (93) at (-5.5, 3.25) {};
		\node [style=none] (94) at (-10.75, -0.25) {\texttt{\underline{Bilal}}};
		\node [style=none] (95) at (-4.25, -0.25) {\texttt{\underline{pasand karta hai}}};
		\node [style=none] (96) at (-8.25, -0.25) {\texttt{\underline{Anam (ko)}}};
		\node [style=none] (97) at (-4.25, 0.25) {};
		\node [style=none] (98) at (-10.5, 0.25) {};
		\node [style=none] (99) at (-8.5, 0.25) {};
		\node [style=bigunit] (100) at (-5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (48) to (58.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (72) to (73.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.75] (72) to (74.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (72) to (75.center);
		\draw [style=K] (79) to (80.center);
		\draw [style=KH] (83.center) to (79);
		\draw [style=KL] (87) to (86.center);
		\draw [style=K] (87) to (84.center);
		\draw [style=K] (98.center) to (100);
		\draw [style=K] (100) to (99.center);
		\draw [style=KL] (100) to (97.center);
		\draw [style=KH] (93.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (32) at (-5.25, 1.75) {};
		\node [style=none] (33) at (-7.75, -0.75) {};
		\node [style=none] (34) at (-3.25, 0.25) {};
		\node [style=none] (36) at (-5.25, 2.75) {};
		\node [style=none] (38) at (-1.25, -0.75) {};
		\node [style=none] (39) at (-3, -0.75) {};
		\node [style=none] (40) at (-5.25, -0.75) {};
		\node [style=bigunit] (41) at (-3.25, 0.25) {};
		\node [style=none] (42) at (-5.25, -1.25) {$\texttt{\underline{studies}}$};
		\node [style=none] (43) at (-3, -1.25) {$\texttt{\underline{with}}$};
		\node [style=none] (44) at (-1.25, -1.25) {$\texttt{\underline{Lucas}}$};
		\node [style=none] (79) at (-7.75, -1.25) {$\texttt{\underline{Maria}}$};
		\node [style=none] (80) at (-1.25, -2) {};
		\node [style=none] (81) at (0.5, -2) {};
		\node [style=none] (85) at (2.5, 2.75) {};
		\node [style=none] (87) at (2.5, -1.25) {\texttt{\underline{admires}}};
		\node [style=none] (88) at (5, -1.25) {\texttt{\underline{Clara}}};
		\node [style=none] (89) at (2.5, -0.75) {};
		\node [style=none] (90) at (0.5, -0.75) {};
		\node [style=none] (91) at (4.75, -0.75) {};
		\node [style=bigunit] (92) at (2.5, 0.5) {};
		\node [style=none] (93) at (0.5, -1.25) {\texttt{\underline{who}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (32) to (33.center);
		\draw [style=KL] (32) to (34.center);
		\draw [style=KH] (36.center) to (32);
		\draw [style=KL] (41) to (40.center);
		\draw [style=K] (41) to (38.center);
		\draw [style=KP] (41) to (39.center);
		\draw [style=Kv<>, bend right=90, looseness=0.75] (80.center) to (81.center);
		\draw [style=K] (90.center) to (92);
		\draw [style=K] (92) to (91.center);
		\draw [style=KL] (92) to (89.center);
		\draw [style=KH] (85.center) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-1.25, -1.5) {};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (48) at (-3.75, 2.5) {};
		\node [style=none] (49) at (-3.75, 2) {};
		\node [style=none] (50) at (-6.25, -0.75) {\texttt{\underline{Bob}}};
		\node [style=none] (51) at (-3.75, -0.75) {\texttt{\underline{likes}}};
		\node [style=none] (52) at (-1.25, -0.75) {\texttt{\underline{Alice}}};
		\node [style=none] (53) at (-3.75, -0.25) {};
		\node [style=none] (54) at (-6, -0.25) {};
		\node [style=none] (55) at (-1.5, -0.25) {};
		\node [style=bigunit] (56) at (-3.75, 1) {};
		\node [style=none] (57) at (3.75, 2.5) {};
		\node [style=none] (58) at (3.75, 2) {};
		\node [style=none] (59) at (1.25, -0.75) {\texttt{\underline{Alice}}};
		\node [style=none] (60) at (3.75, -0.75) {\texttt{\underline{hates}}};
		\node [style=none] (61) at (6.25, -0.75) {\texttt{\underline{Eve}}};
		\node [style=none] (62) at (3.75, -0.25) {};
		\node [style=none] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (6, -0.25) {};
		\node [style=bigunit] (65) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kv<>, bend right=90, looseness=0.75] (46.center) to (47.center);
		\draw [style=K] (54.center) to (56);
		\draw [style=K] (56) to (55.center);
		\draw [style=KL] (56) to (53.center);
		\draw [style=KH] (49.center) to (56);
		\draw [style=K] (63.center) to (65);
		\draw [style=K] (65) to (64.center);
		\draw [style=KL] (65) to (62.center);
		\draw [style=KH] (58.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-1.25, -1.5) {};
		\node [style=none] (47) at (0.5, -1.5) {};
		\node [style=none] (48) at (-3.75, 2.5) {};
		\node [style=none] (49) at (-3.75, 2) {};
		\node [style=none] (50) at (-6.25, -0.75) {\texttt{\underline{Bob}}};
		\node [style=none] (51) at (-3.75, -0.75) {\texttt{\underline{likes}}};
		\node [style=none] (52) at (-1.25, -0.75) {\texttt{\underline{Alice}}};
		\node [style=none] (53) at (-3.75, -0.25) {};
		\node [style=none] (54) at (-6, -0.25) {};
		\node [style=none] (55) at (-1.5, -0.25) {};
		\node [style=bigunit] (56) at (-3.75, 1) {};
		\node [style=none] (57) at (2.75, 2.5) {};
		\node [style=none] (58) at (2.75, 2) {};
		\node [style=none] (59) at (0.5, -0.75) {\texttt{\underline{who}}};
		\node [style=none] (60) at (2.75, -0.75) {\texttt{\underline{hates}}};
		\node [style=none] (61) at (5.25, -0.75) {\texttt{\underline{Eve}}};
		\node [style=none] (62) at (2.75, -0.25) {};
		\node [style=none] (63) at (0.5, -0.25) {};
		\node [style=none] (64) at (5, -0.25) {};
		\node [style=bigunit] (65) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kv<>, bend right=90, looseness=0.75] (46.center) to (47.center);
		\draw [style=K] (54.center) to (56);
		\draw [style=K] (56) to (55.center);
		\draw [style=KL] (56) to (53.center);
		\draw [style=KH] (49.center) to (56);
		\draw [style=K] (63.center) to (65);
		\draw [style=K] (65) to (64.center);
		\draw [style=KL] (65) to (62.center);
		\draw [style=KH] (58.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/treeex7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-7.25, -1.25) {\texttt{\underline{Bob}}};
		\node [style=none] (18) at (-2.75, -1.25) {$\texttt{\underline{kind}}$};
		\node [style=bigunit] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-5.75, -0.75) {};
		\node [style=none] (21) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-4.25, -0.75) {};
		\node [style=none] (29) at (-4.25, -1.25) {$\texttt{\underline{is}}$};
		\node [style=none] (30) at (-4.25, 2.75) {};
		\node [style=bigunit] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (36) at (0.25, 2.75) {};
		\node [style=none] (38) at (3.75, -0.75) {};
		\node [style=none] (39) at (2.25, -0.75) {};
		\node [style=none] (40) at (0.75, -0.75) {};
		\node [style=bigunit] (41) at (2.25, 0.25) {};
		\node [style=none] (42) at (0.75, -1.25) {$\texttt{\underline{smiles}}$};
		\node [style=none] (43) at (2.25, -1.25) {$\texttt{\underline{at}}$};
		\node [style=none] (44) at (3.75, -1.25) {$\texttt{\underline{Alice}}$};
		\node [style=bigunit] (48) at (-7.25, 1) {$\texttt{!}$};
		\node [style=none] (53) at (-1.25, -1.25) {\textvisiblespace};
		\node [style=none] (58) at (-7.25, -0.75) {};
		\node [style=smallblackdot] (72) at (-4, -3) {};
		\node [style=none] (73) at (-7.25, -1.75) {};
		\node [style=none] (74) at (-5.75, -1.75) {};
		\node [style=none] (75) at (-1.25, -1.75) {};
		\node [style=none] (78) at (-5.75, -1.25) {\texttt{\underline{who}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (19) to (20.center);
		\draw [style=KHO] (19) to (21.center);
		\draw [style=KR] (19) to (28.center);
		\draw [style=KH] (30.center) to (19);
		\draw [style=K] (32) to (33.center);
		\draw [style=KL] (32) to (34.center);
		\draw [style=KH] (36.center) to (32);
		\draw [style=KL] (41) to (40.center);
		\draw [style=K] (41) to (38.center);
		\draw [style=KP] (41) to (39.center);
		\draw [style=K] (48) to (58.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (72) to (73.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.75] (72) to (74.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (72) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/ADJ.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-4, -1.5) {\texttt{NP}};
		\node [style=none] (7) at (-2.5, -1.5) {\texttt{ADJ}};
		\node [style=bigunit] (8) at (-2.5, 0) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-4, 1.5) {\texttt{NP}};
		\node [style=none] (17) at (-1, -1.5) {\underline{\texttt{HAI}}};
		\node [style=none] (18) at (3, -1.5) {\texttt{NP}};
		\node [style=none] (19) at (1.5, -1.5) {\texttt{ADJ}};
		\node [style=bigunit] (20) at (2.25, 0) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (3, 1.5) {\texttt{NP}};
		\node [style=none] (27) at (0, 0) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (8) to (11.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (15.center) to (8);
		\draw [style=KB, in=90, out=-30, looseness=0.75] (8) to (13.center);
		\draw [style=KHO] (8) to (12.center);
		\draw [style=K, in=45, out=-135, looseness=0.75] (20) to (21.center);
		\draw [style=K, in=135, out=-45, looseness=0.75] (24.center) to (20);
		\draw [style=KHO, in=90, out=-120] (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/ADJgram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (7) at (0, -1.5) {\texttt{ADJ}};
		\node [style=bigunit] (8) at (0, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{S}};
		\node [style=none] (17) at (1.5, -1.5) {\underline{\texttt{HAI}}};
		\node [style=none] (18) at (6, -1.5) {\texttt{NP}};
		\node [style=none] (19) at (4, -1.5) {\texttt{ADJ}};
		\node [style=bigunit] (20) at (5, 0) {};
		\node [style=none] (21) at (6, -1) {};
		\node [style=none] (22) at (4, -1) {};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (5, 1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (8) to (11.center);
		\draw [style=KB] (8) to (13.center);
		\draw [style=KHO] (8) to (12.center);
		\draw [style=KH] (15.center) to (8);
		\draw [style=K] (20) to (21.center);
		\draw [style=KHO] (20) to (22.center);
		\draw [style=KH] (24.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/ADJpostdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (1) at (0, -1.5) {\texttt{ADJ}};
		\node [style=bigunit] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 1.5) {\texttt{NP}};
		\node [style=none] (8) at (1.5, -1.5) {\underline{\texttt{hai}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (2) to (3.center);
		\draw [style=KR, in=90, out=-30, looseness=0.75] (2) to (5.center);
		\draw [style=KHO] (2) to (4.center);
		\draw [style=K, in=150, out=-90] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/ADJpostgrammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (1) at (0, -1.5) {\texttt{ADJ}};
		\node [style=bigunit] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 1.5) {\texttt{S}};
		\node [style=none] (8) at (1.5, -1.5) {\underline{\texttt{hai}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2) to (3.center);
		\draw [style=KR] (2) to (5.center);
		\draw [style=KHO] (2) to (4.center);
		\draw [style=KH] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/ADP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {\texttt{IVP}};
		\node [style=bigunit] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -1.5) {\texttt{IVP}};
		\node [style=none] (10) at (-3, -1.5) {\texttt{ADP}};
		\node [style=none] (11) at (-4.5, -1.5) {\texttt{NP}};
		\node [style=none] (12) at (5, 1.5) {\texttt{TVP}};
		\node [style=bigunit] (13) at (3, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (5, -1) {};
		\node [style=none] (18) at (5, -1.5) {\texttt{TVP}};
		\node [style=none] (19) at (2.5, -1.5) {\texttt{ADP}};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (22) at (1.25, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (23) at (1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (24) at (3.75, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (-4.5, 1.5) {\texttt{NP}};
		\node [style=none] (27) at (-4.5, 1) {};
		\node [style=none] (28) at (3.75, 1.5) {$\texttt{NP}_2$};
		\node [style=none] (29) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (1) to (3.center);
		\draw [style=KL, in=30, out=-90, looseness=0.75] (2.center) to (1);
		\draw [style=KB] (1) to (4.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (1) to (5.center);
		\draw [style=K, in=90, out=-150, looseness=0.50] (13) to (15.center);
		\draw [style=KL, in=30, out=-90, looseness=0.75] (14.center) to (13);
		\draw [style=KB, in=90, out=-120, looseness=0.75] (13) to (16.center);
		\draw [style=KL, in=90, out=-30, looseness=0.50] (13) to (17.center);
		\draw [style=K, in=150, out=-90, looseness=0.50] (21.center) to (13);
		\draw [style=K, in=90, out=-60, looseness=0.75] (13) to (25.center);
		\draw [style=K, in=-90, out=150, looseness=0.75] (1) to (27.center);
		\draw [style=K, in=-90, out=60, looseness=0.75] (13) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/ADPgram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {\texttt{IVP}};
		\node [style=bigunit] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -1.5) {\texttt{IVP}};
		\node [style=none] (10) at (-3, -1.5) {\texttt{ADP}};
		\node [style=none] (11) at (-4.5, -1.5) {\texttt{NP}};
		\node [style=none] (12) at (5, 1.5) {\texttt{TVP}};
		\node [style=bigunit] (13) at (3, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (5, -1) {};
		\node [style=none] (18) at (5, -1.5) {\texttt{TVP}};
		\node [style=none] (19) at (2.5, -1.5) {\texttt{ADP}};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (22) at (1.25, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (23) at (1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (24) at (3.75, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (25) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (3.center);
		\draw [style=KL] (2.center) to (1);
		\draw [style=KB] (1) to (4.center);
		\draw [style=KL] (1) to (5.center);
		\draw [style=K] (13) to (15.center);
		\draw [style=KL] (14.center) to (13);
		\draw [style=KB] (13) to (16.center);
		\draw [style=KL] (13) to (17.center);
		\draw [style=K] (21.center) to (13);
		\draw [style=K] (13) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/ADPivdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {\texttt{IVP}};
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (1.5, -1.5) {\texttt{IVP}};
		\node [style=none] (7) at (0, -1.5) {\texttt{ADP}};
		\node [style=none] (8) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (9) at (-1.5, 1.5) {\texttt{NP}};
		\node [style=none] (10) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (1) to (3.center);
		\draw [style=KL, in=30, out=-90, looseness=0.75] (2.center) to (1);
		\draw [style=KP] (1) to (4.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (1) to (5.center);
		\draw [style=K, in=-90, out=150, looseness=0.75] (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/ADPivgrammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {\texttt{IVP}};
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (1.5, -1.5) {\texttt{IVP}};
		\node [style=none] (7) at (0, -1.5) {\texttt{ADP}};
		\node [style=none] (8) at (-1.5, -1.5) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (3.center);
		\draw [style=KL] (2.center) to (1);
		\draw [style=KP] (1) to (4.center);
		\draw [style=KL] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/ADPtvdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 1.5) {\texttt{TVP}};
		\node [style=bigunit] (13) at (0, 0) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, -1.5) {\texttt{TVP}};
		\node [style=none] (19) at (-0.5, -1.5) {\texttt{ADP}};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-1.75, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (23) at (-1.75, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (24) at (0.75, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=none] (28) at (0.75, 1.5) {$\texttt{NP}_2$};
		\node [style=none] (29) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.50] (13) to (15.center);
		\draw [style=KL, in=30, out=-90, looseness=0.75] (14.center) to (13);
		\draw [style=KB, in=90, out=-120, looseness=0.75] (13) to (16.center);
		\draw [style=KL, in=90, out=-30, looseness=0.50] (13) to (17.center);
		\draw [style=K, in=150, out=-90, looseness=0.50] (21.center) to (13);
		\draw [style=K, in=90, out=-60, looseness=0.75] (13) to (25.center);
		\draw [style=K, in=-90, out=60, looseness=0.75] (13) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/ADPtvgrammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 1.5) {\texttt{TVP}};
		\node [style=bigunit] (13) at (0, 0) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, -1.5) {\texttt{TVP}};
		\node [style=none] (19) at (-0.5, -1.5) {\texttt{ADP}};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-1.75, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (23) at (-1.75, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (24) at (0.75, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (25) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (13) to (15.center);
		\draw [style=KL] (14.center) to (13);
		\draw [style=KB] (13) to (16.center);
		\draw [style=KL] (13) to (17.center);
		\draw [style=K] (21.center) to (13);
		\draw [style=K] (13) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/CNJ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, -2.5) {\texttt{CNJ}};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (18) at (1, -1.25) {};
		\node [style=none] (19) at (0.5, -0.75) {$\mathcal{S}_2$};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (1.25, -0.25) {};
		\node [style=none] (22) at (1.25, -1.75) {};
		\node [style=none] (23) at (-0.25, -1.75) {};
		\node [style=none] (25) at (0.5, -0.25) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (29) at (0.25, -1.75) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (32) at (0.75, -1.75) {};
		\node [style=none] (33) at (0.5, -1.75) {};
		\node [style=none] (37) at (0.5, -2.5) {$\texttt{NP}_j$};
		\node [style=none] (38) at (-1, 1.25) {$\texttt{NP} \times (i+j)$};
		\node [style=none] (39) at (-3, -0.25) {};
		\node [style=none] (40) at (-2, -0.25) {};
		\node [style=none] (41) at (-3, -1.25) {};
		\node [style=none] (42) at (-2, -1.25) {};
		\node [style=none] (43) at (-2.5, -0.75) {$\mathcal{S}_1$};
		\node [style=none] (44) at (-3.25, -0.25) {};
		\node [style=none] (45) at (-1.75, -0.25) {};
		\node [style=none] (46) at (-1.75, -1.75) {};
		\node [style=none] (47) at (-3.25, -1.75) {};
		\node [style=none] (48) at (-2.5, -0.25) {};
		\node [style=none] (49) at (-2.75, 1) {};
		\node [style=none] (50) at (-2.75, -1.75) {};
		\node [style=none] (51) at (-2.5, -1.25) {};
		\node [style=none] (52) at (-2.25, -1.75) {};
		\node [style=none] (53) at (-2.5, -1.75) {};
		\node [style=none] (54) at (-2.5, -2.5) {$\texttt{NP}_i$};
		\node [style=none] (55) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=KTB] (20.center)
			 to [bend left, looseness=0.75] (21.center)
			 to [bend left=45, looseness=0.75] (22.center)
			 to [bend left=45, looseness=0.75] (23.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=KTB, in=90, out=-60] (0) to (20.center);
		\draw [style=K, in=-90, out=75, looseness=0.75] (25.center) to (27.center);
		\draw [style=K] (29.center) to (32.center);
		\draw [style=K, in=90, out=-90] (31.center) to (33.center);
		\draw (41.center)
			 to (39.center)
			 to (40.center)
			 to (42.center)
			 to cycle;
		\draw [style=KTB] (44.center)
			 to [bend left, looseness=0.75] (45.center)
			 to [bend left=45, looseness=0.75] (46.center)
			 to [bend left=45, looseness=0.75] (47.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=K, in=-90, out=75, looseness=0.75] (48.center) to (49.center);
		\draw [style=K] (50.center) to (52.center);
		\draw [style=K, in=90, out=-90] (51.center) to (53.center);
		\draw [style=KTB, in=240, out=90] (45.center) to (0);
		\draw [style=KB] (0) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/SCV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-1, 0.5) {};
		\node [style=none] (9) at (-1.75, -2.25) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-1.75, -2.75) {\texttt{NP}};
		\node [style=none] (12) at (1.25, -2.75) {\texttt{SCV}};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (-0.75, -1.5) {};
		\node [style=none] (18) at (0.25, -1.5) {};
		\node [style=none] (19) at (-0.25, -1) {$\mathcal{S}$};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.5, -2) {};
		\node [style=none] (23) at (-1, -2) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (29) at (-0.5, -2) {};
		\node [style=none] (31) at (-0.25, -1.5) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (-0.25, -2) {};
		\node [style=none] (37) at (-0.25, -2.75) {$\texttt{NP}_i$};
		\node [style=none] (38) at (-0.25, 1.25) {$\texttt{NP} \times (1+i)$};
		\node [style=none] (39) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (0) to (9.center);
		\draw [style=KL] (0)
			 to [in=150, out=0, looseness=0.75] (10.center)
			 to [in=90, out=-30] (39.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (13.center) to (0);
		\draw (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=KTB] (20.center)
			 to [bend left, looseness=0.75] (21.center)
			 to [bend left=45, looseness=0.75] (22.center)
			 to [bend left=45, looseness=0.75] (23.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=KTB, in=90, out=-90] (0) to (20.center);
		\draw [style=K, in=-90, out=75, looseness=0.75] (25.center) to (27.center);
		\draw [style=K] (29.center) to (32.center);
		\draw [style=K, in=90, out=-90] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/SCVeng.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-1, 0.5) {};
		\node [style=none] (9) at (-1.75, -2.25) {};
		\node [style=none] (11) at (-1.75, -2.75) {\texttt{NP}};
		\node [style=none] (12) at (-0.5, -2.75) {\texttt{SCV}};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=none] (19) at (0.75, -1) {$\mathcal{S}$};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1.5, -2) {};
		\node [style=none] (23) at (0, -2) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (29) at (0.5, -2) {};
		\node [style=none] (31) at (0.75, -1.5) {};
		\node [style=none] (32) at (1, -2) {};
		\node [style=none] (33) at (0.75, -2) {};
		\node [style=none] (37) at (0.75, -2.75) {$\texttt{NP}_i$};
		\node [style=none] (38) at (-0.25, 1.25) {$\texttt{NP} \times (1+i)$};
		\node [style=none] (39) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (0) to (9.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (13.center) to (0);
		\draw (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=KTB] (20.center)
			 to [bend left, looseness=0.75] (21.center)
			 to [bend left=45, looseness=0.75] (22.center)
			 to [bend left=45, looseness=0.75] (23.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=KTB, in=90, out=-90] (0) to (20.center);
		\draw [style=K, in=-90, out=75, looseness=0.75] (25.center) to (27.center);
		\draw [style=K] (29.center) to (32.center);
		\draw [style=K, in=90, out=-90] (31.center) to (33.center);
		\draw [style=KL, in=90, out=-90] (0) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/SCVgram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 1.5) {\texttt{S}};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (12) at (1.75, -1.5) {\texttt{SCV}};
		\node [style=bigunit] (30) at (0, 0) {};
		\node [style=none] (34) at (0, -1.5) {\texttt{S}};
		\node [style=none] (35) at (0, -1) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (-0.5, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (39) at (0.5, -1.5) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KH] (1.center) to (0);
		\draw [style=K] (0) to (9.center);
		\draw [style=KL] (0) to (10.center);
		\draw [style=KH] (30) to (35.center);
		\draw [style=KB] (30) to (36.center);
		\draw [style=KB] (30) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/SCVtranslateurdu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (2.5, 3) {};
		\node [style=none] (6) at (-3, -3) {};
		\node [style=none] (7) at (2.5, -3) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=bigunit] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-2.25, -1.75) {};
		\node [style=none] (14) at (1.75, -1.75) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (25) at (0, -1.25) {};
		\node [style=none] (27) at (0, -1.75) {};
		\node [style=none] (30) at (-0.25, -1.75) {};
		\node [style=none] (33) at (0, 1.75) {};
		\node [style=none] (36) at (0, -2.25) {$\texttt{\underline{NP}}_i$};
		\node [style=none] (37) at (0, -0.75) {$\mathcal{S}$};
		\node [style=none] (38) at (-0.5, -0.25) {};
		\node [style=none] (39) at (0.5, -0.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (41) at (0.5, -1.25) {};
		\node [style=none] (42) at (0, 2.25) {$\texttt{NP}\times i$};
		\node [style=none] (43) at (1.75, -2.25) {\texttt{SCV}};
		\node [style=none] (44) at (-2.25, -2.25) {\texttt{NP}};
		\node [style=none] (45) at (-2.25, 2.25) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (9.center)
			 to [in=90, out=-30] (10.center)
			 to [bend left=105, looseness=0.50] (8.center);
		\draw [style=gF, in=90, out=-30] (9.center) to (10.center);
		\draw [style=gF, bend left=90, looseness=0.50] (10.center) to (8.center);
		\draw [style=K, in=150, out=-90, looseness=0.25] (12.center) to (11);
		\draw [style=K, in=90, out=-150, looseness=0.50] (11) to (13.center);
		\draw [style=KL, in=90, out=-15, looseness=0.75] (11) to (14.center);
		\draw [style=KB] (11) to (15.center);
		\draw [style=KB, in=90, out=-30] (11) to (16.center);
		\draw [style=KB, bend right=90, looseness=0.50] (15.center) to (16.center);
		\draw [style=wF] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=K] (18.center) to (19.center);
		\draw [style=K] (19.center) to (21.center);
		\draw [style=K] (21.center) to (20.center);
		\draw [style=K] (20.center) to (18.center);
		\draw [style=K] (25.center) to (27.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (33.center) to (23.center);
		\draw [style=K] (39.center)
			 to (41.center)
			 to (40.center)
			 to (38.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/TVP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (5) at (0, 1.5) {$\texttt{NP}_2$};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{NP}_2$};
		\node [style=bigunit] (8) at (0, 0) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, -1.5) {$\texttt{TVP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=135, out=-90] (9.center) to (8);
		\draw [style=K] (8) to (10.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (8) to (11.center);
		\draw [style=K] (8) to (12.center);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/TVPgram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{NP}_2$};
		\node [style=bigunit] (8) at (0, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, -1.5) {$\texttt{TVP}$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (8) to (11.center);
		\draw [style=K] (8) to (12.center);
		\draw [style=KL] (8) to (13.center);
		\draw [style=KH] (15.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/orpruleurdu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-3.5, 1.75) {};
		\node [style=none] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (-6, -0.5) {};
		\node [style=none] (43) at (-4.5, 0.25) {$\texttt{S}_2$};
		\node [style=none] (44) at (-8, 1.5) {};
		\node [style=none] (45) at (-7, -0.5) {};
		\node [style=none] (46) at (-9, -0.5) {};
		\node [style=none] (47) at (-8, 0) {$\texttt{S}_1$};
		\node [style=none] (48) at (-8, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (49) at (-8.75, -1) {$\cdots$};
		\node [style=none] (51) at (-3.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (52) at (-3.5, -1.5) {};
		\node [style=none] (53) at (-8, -1.5) {};
		\node [style=none] (54) at (0, 0) {$\Rightarrow$};
		\node [style=none] (55) at (-3.5, 0.75) {};
		\node [style=none] (56) at (-4.75, -0.5) {};
		\node [style=none] (57) at (-3.5, 0) {$\texttt{NP}$};
		\node [style=none] (58) at (-5.25, -1) {$\cdots$};
		\node [style=none] (59) at (3.25, 0.75) {};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (3.25, 0) {$\texttt{S}_1$};
		\node [style=none] (63) at (7.25, 0.75) {};
		\node [style=none] (64) at (6.5, -0.5) {};
		\node [style=none] (65) at (8.5, -0.5) {};
		\node [style=none] (66) at (7.5, 0) {$\texttt{S}_2$};
		\node [style=none] (67) at (5.5, -1) {$\texttt{\underline{ORP}}$};
		\node [style=none] (69) at (2.5, -1) {$\cdots$};
		\node [style=none] (70) at (3.25, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (72) at (3.25, -1.5) {};
		\node [style=none] (73) at (5.5, 0) {$\texttt{NP}$};
		\node [style=none] (74) at (6.75, -1) {$\cdots$};
		\node [style=none] (75) at (5.5, 1) {};
		\node [style=none] (76) at (4.5, -0.5) {};
		\node [style=none] (77) at (6.5, -0.5) {};
		\node [style=none] (78) at (7.5, -1) {\textvisiblespace};
		\node [style=none] (79) at (5.5, -1.5) {};
		\node [style=none] (80) at (7.5, -1.5) {};
		\node [style=none] (81) at (5.25, 2.75) {};
		\node [style=smallblackdot] (82) at (6, -2.25) {};
		\node [style=none] (83) at (-2, -1) {$\cdots$};
		\node [style=none] (84) at (-7.25, -1) {$\cdots$};
		\node [style=none] (85) at (-3.5, 0.75) {};
		\node [style=none] (86) at (-2.5, -0.5) {};
		\node [style=none] (87) at (8.25, -1) {$\cdots$};
		\node [style=none] (88) at (4, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=K] (40.center) to (42.center);
		\draw [style=K] (40.center) to (41.center);
		\draw [style=K] (41.center) to (42.center);
		\draw [style=K] (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=K] (44.center) to (46.center);
		\draw [style=K] (44.center) to (45.center);
		\draw [style=K] (45.center) to (46.center);
		\draw [style=Kv<>, bend left=90, looseness=0.50] (52.center) to (53.center);
		\draw [style=K] (55.center) to (56.center);
		\draw [style=K] (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=K] (59.center) to (61.center);
		\draw [style=K] (59.center) to (60.center);
		\draw [style=K] (63.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw [style=K] (63.center) to (65.center);
		\draw [style=K] (63.center) to (64.center);
		\draw [style=K] (75.center) to (76.center);
		\draw [style=K] (77.center) to (75.center);
		\draw [style=K] (75.center) to (77.center);
		\draw [style=K] (75.center) to (76.center);
		\draw [style=K] (60.center) to (65.center);
		\draw [style=K] (81.center) to (63.center);
		\draw [style=K] (59.center) to (81.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (82) to (72.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (82) to (80.center);
		\draw [style=Kv, in=-90, out=120] (82) to (79.center);
		\draw [style=K] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/rootlabtree1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, -1.5) {$\texttt{TVP}$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{S}};
		\node [style=small black dot] (17) at (0, 1) {};
		\node [style=small black dot] (18) at (-1.5, -1) {};
		\node [style=small black dot] (19) at (0, -1) {};
		\node [style=small black dot] (20) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/rootlabtree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (7) at (1.5, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0, -1.5) {$\texttt{TVP}$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{S}};
		\node [style=small black dot] (17) at (0, 1) {};
		\node [style=small black dot] (18) at (-1.5, -1) {};
		\node [style=small black dot] (19) at (0, -1) {};
		\node [style=small black dot] (20) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/rootlabtree3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (1.5, -1.5) {$\texttt{NP}$};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{IVP}};
		\node [style=small black dot] (17) at (0, 1) {};
		\node [style=small black dot] (18) at (-1.5, -1) {};
		\node [style=small black dot] (19) at (0, -1) {};
		\node [style=small black dot] (20) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/rootlabtree4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (-1.5, -1.5) {$\texttt{NP}$};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{IVP}};
		\node [style=small black dot] (17) at (0, 1) {};
		\node [style=small black dot] (18) at (-1.5, -1) {};
		\node [style=small black dot] (19) at (0, -1) {};
		\node [style=small black dot] (20) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/rootlabtree6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.25, -1.5) {$\texttt{S}$};
		\node [style=none] (7) at (-2.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (14) at (1.75, -1.5) {$\texttt{SCV}$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{S}};
		\node [style=small black dot] (17) at (0, 1) {};
		\node [style=small black dot] (18) at (-2.25, -1) {};
		\node [style=small black dot] (19) at (1.75, -1) {};
		\node [style=small black dot] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (0.5, -1.5) {$\texttt{)}$};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (-1, -1.5) {$\texttt{(}$};
		\node [style=none] (25) at (0, 1) {};
		\node [style=small black dot] (26) at (0, 1) {};
		\node [style=small black dot] (27) at (-1, -1) {};
		\node [style=small black dot] (28) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (17) to (20);
		\draw (26) to (27);
		\draw (26) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/rootlabtree7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{NP}$};
		\node [style=none] (7) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0, -1.5) {$\texttt{\underline{is}}$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{S}};
		\node [style=small black dot] (17) at (0, 1) {};
		\node [style=small black dot] (18) at (-1.5, -1) {};
		\node [style=small black dot] (19) at (0, -1) {};
		\node [style=small black dot] (20) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/rootlabtree8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{NP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1.5, -1.5) {$\texttt{\underline{hai}}$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{S}};
		\node [style=small black dot] (17) at (0, 1) {};
		\node [style=small black dot] (18) at (-1.5, -1) {};
		\node [style=small black dot] (19) at (1.5, -1) {};
		\node [style=small black dot] (20) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/rootllabtree5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -1.5) {$\texttt{S}$};
		\node [style=none] (7) at (-2.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (14) at (-1, -1.5) {$\texttt{SCV}$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{S}};
		\node [style=small black dot] (17) at (0, 1) {};
		\node [style=small black dot] (18) at (-2.25, -1) {};
		\node [style=small black dot] (19) at (-1, -1) {};
		\node [style=small black dot] (20) at (0.75, -1) {};
		\node [style=none] (21) at (1.5, -1.5) {$\texttt{)}$};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (0, -1.5) {$\texttt{(}$};
		\node [style=none] (25) at (0, 1) {};
		\node [style=small black dot] (26) at (0, 1) {};
		\node [style=small black dot] (27) at (0, -1) {};
		\node [style=small black dot] (28) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (17) to (20);
		\draw (26) to (27);
		\draw (26) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/srpruleurdu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-7.5, -0.5) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (6) at (-6.5, 0) {$\texttt{S}_1$};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-4, -0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-3, 0) {$\texttt{S}_2$};
		\node [style=none] (11) at (-4, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (12) at (-3, -1) {$\cdots$};
		\node [style=none] (13) at (-7.25, -1) {$\cdots$};
		\node [style=none] (14) at (-6.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-6.5, -1.5) {};
		\node [style=none] (17) at (4.75, 2) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (7.25, -0.5) {};
		\node [style=none] (25) at (5.5, -1) {$\texttt{\underline{SRP}}$};
		\node [style=none] (26) at (6.75, -1) {$\cdots$};
		\node [style=none] (27) at (2.75, -1) {$\cdots$};
		\node [style=none] (28) at (3.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (29) at (5.5, -1.5) {};
		\node [style=none] (30) at (3.5, -1.5) {};
		\node [style=none] (31) at (0, 0) {$\Rightarrow$};
		\node [style=none] (35) at (3.75, 0) {$\texttt{S}_1$};
		\node [style=none] (39) at (5.75, 0) {$\texttt{S}_2$};
		\node [style=none] (41) at (5.75, 1) {};
		\node [style=none] (42) at (3.75, 1) {};
		\node [style=none] (43) at (4.75, -0.5) {};
		\node [style=none] (44) at (-5.75, -1) {$\cdots$};
		\node [style=none] (45) at (4.25, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=K] (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=K] (7.center) to (9.center);
		\draw [style=K] (7.center) to (8.center);
		\draw [style=K] (8.center) to (9.center);
		\draw [style=Kv<>, bend left=90] (15.center) to (16.center);
		\draw [style=K] (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=K] (17.center) to (19.center);
		\draw [style=K] (17.center) to (18.center);
		\draw [style=K] (18.center) to (19.center);
		\draw [style=Kv<>, bend left=90] (29.center) to (30.center);
		\draw [style=K] (42.center) to (43.center);
		\draw [style=K] (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/tree1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (6) at (0, 0) {$\texttt{T}_{\texttt{E}1}$};
		\node [style=none] (7) at (0, 2.25) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/tree1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {$\texttt{T}_{\texttt{E}1}$};
		\node [style=none] (7) at (0, 2.75) {\texttt{S}};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-0.75, -2) {};
		\node [style=none] (10) at (0.75, -2) {};
		\node [style=none] (11) at (0, -1.5) {$\texttt{T}_{\texttt{E}2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=K] (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=K] (8.center) to (10.center);
		\draw [style=K] (8.center) to (9.center);
		\draw [style=K] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/tree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (6) at (0, 0) {$\texttt{T}_{\texttt{U}1}$};
		\node [style=none] (7) at (0, 2.25) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdu/urdudiags/tree2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {$\texttt{T}_{\texttt{U}1}$};
		\node [style=none] (7) at (0, 2.75) {\texttt{S}};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-0.75, -2) {};
		\node [style=none] (10) at (0.75, -2) {};
		\node [style=none] (11) at (0, -1.5) {$\texttt{T}_{\texttt{U}2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=K] (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=K] (8.center) to (10.center);
		\draw [style=K] (8.center) to (9.center);
		\draw [style=K] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

